Rotation and differential rotation of active Kepler stars

We present rotation periods for thousands of active stars in the Kepler field derived from Q3 data. In most cases a second period close to the rotation period was detected, which we interpreted as surface differential rotation (DR). Active stars were selected from the whole sample using the range of the variability amplitude. To detect different periods in the light curves we used the Lomb-Scargle periodogram in a pre-whitening approach to achieve parameters for a global sine fit. The most dominant periods from the fit were ascribed to different surface rotation periods, but spot evolution could also play a role. Due to the large number of stars the period errors were estimated in a statistical way. We thus cannot exclude the existence of false positives among our periods. In our sample of 40.661 active stars we found 24.124 rotation periods $P_1$ between 0.5-45 days. The distribution of stars with 0.5 < B-V < 1.0 and ages derived from angular momentum evolution that are younger than 300 Myr is consistent with a constant star-formation rate. A second period $P_2$ within $\pm30$% of the rotation period $P_1$ was found in 18.619 stars (77.2%). Attributing these two periods to DR we found that the relative shear $\alpha=\Delta\Omega/\Omega$ increases with rotation period, and slightly decreases with effective temperature. The absolute shear $\Delta\Omega$ slightly increases between $T_{eff}=3500-6000$ K. Above 6000 K $\Delta\Omega$ shows much larger scatter. We found weak dependence of $\Delta\Omega$ on rotation period. Latitudinal differential rotation measured for the first time in more than 18.000 stars provides a comprehensive picture of stellar surface shear, consistent with major predictions from mean-field theory. To what extent our observations are prone to false positives and selection bias is not fully explored, and needs to be addressed using more Kepler data.

==> aa_table.tex <==

% A&A table of all 24124 stars
\begin{longtable}{rrrrrrrrr}
  \hline\hline
  KIC & $P_1$ & $\sigma(P_1)$ & $P_2$ & $\sigma(P_2)$ & $T_{\text{eff}}$ & $\log$\,g & $R_{\text{var}}$ & $B-V$ \\
      &  [d]  &       [d]     &  [d]  &       [d]     &        [K]       &   [dex]   &      [\%]        &       \\
  \hline
  757450 & 19.3488 & 0.0464 & 15.6148 & 0.0952 & 5101 & 4.48 & 2.13 & 0.92 \\
  891916 & 5.1299 & 0.0063 & 5.3779 & 0.0171 & 5407 & 4.59 & 1.04 & 0.74 \\
  892376 & 1.5332 & 0.0005 & - & - & 3813 & 4.47 & 1.41 & 1.45 \\
  892834 & 13.5885 & 0.0391 & 10.9882 & 0.0501 & 4795 & 4.61 & 1.06 & 0.99 \\
  892882 & 23.4222 & 0.1783 & 30.1710 & 0.2333 & 5090 & 4.50 & 1.05 & 0.89 \\
  893033 & 13.4855 & 0.0407 & 16.7933 & 0.2110 & 4707 & 4.64 & 1.01 & 1.04 \\
  893233 & 1.9433 & 0.0022 & 1.7981 & 0.0026 & 4057 & 4.46 & 0.66 & 1.28 \\
  893286 & 25.4298 & 0.1703 & - & - & 5252 & 4.73 & 0.72 & 0.80 \\
  893383 & 21.9764 & 0.1166 & - & - & 5442 & 5.01 & 0.34 & 0.70 \\
  893507 & 11.2664 & 0.0236 & 9.2713 & 0.0547 & 5212 & 3.98 & 2.29 & 0.78 \\
  893559 & 15.0855 & 0.0238 & 18.3514 & 0.1251 & 5120 & 4.73 & 1.61 & 0.88 \\
  893647 & 9.1287 & 0.0144 & 8.3966 & 0.0199 & 4712 & 4.47 & 8.12 & 0.99 \\
  893676 & 26.9710 & 0.5771 & 19.5614 & 0.1596 & 5080 & 4.49 & 0.99 & 0.88 \\
  1025986 & 10.0570 & 0.0276 & 8.9452 & 0.0446 & 5966 & 4.13 & 1.54 & 0.64 \\
  1026146 & 15.4790 & 0.0324 & 13.6930 & 0.0652 & 4261 & 4.57 & 1.75 & 1.23 \\
  1026861 & 1.5098 & 0.0012 & 1.5979 & 0.0015 & 6997 & 4.13 & 0.75 & 0.36 \\
  1026895 & 4.7092 & 0.0110 & 5.9936 & 0.0227 & 3977 & 4.53 & 0.77 & 1.35 \\
  1027016 & 1.2536 & 0.0003 & - & - & 4643 & 4.57 & 0.80 & 0.98 \\
  1027330 & 28.7111 & 0.1479 & 21.9764 & 0.1820 & 4698 & 4.55 & 0.59 & 0.96 \\
  1027631 & 31.7873 & 0.0805 & - & - & 4632 & 4.49 & 0.72 & 0.96 \\
  1027740 & 26.5685 & 0.1332 & 20.4608 & 0.1406 & 5751 & 4.13 & 0.92 & 0.80 \\
  1028018 & 0.6189 & 0.0001 & - & - & 6233 & 4.13 & 5.91 & 0.66 \\
  1160660 & 35.6018 & 0.3251 & 26.5685 & 0.2807 & 4232 & 4.59 & 0.33 & 1.27 \\
  1160867 & 2.1293 & 0.0024 & 2.5687 & 0.0049 & 3753 & 4.57 & 0.77 & 1.52 \\
  1160947 & 24.3848 & 0.0875 & - & - & 4426 & 4.66 & 1.38 & 1.16 \\
  1161345 & 7.9825 & 0.0203 & 7.1778 & 0.0171 & 5836 & 4.14 & 1.24 & 0.50 \\
  1161402 & 2.4351 & 0.0027 & 2.3118 & 0.0045 & 6671 & 4.18 & 0.49 & 0.50 \\
  1161620 & 6.6421 & 0.0088 & 7.3863 & 0.0220 & 6355 & 4.13 & 1.45 & 0.64 \\
  1162051 & 22.2511 & 0.1803 & - & - & 6223 & 4.02 & 0.47 & 0.64 \\
  1162222 & 20.2283 & 0.1027 & 17.2824 & 0.1506 & 5031 & 4.73 & 0.40 & 0.94 \\
  1162635 & 16.0368 & 0.0614 & 12.7149 & 0.1249 & 3899 & 4.62 & 1.27 & 1.40 \\
  1162715 & 6.6421 & 0.0145 & 7.1778 & 0.0286 & 6167 & 3.94 & 1.68 & 0.67 \\
  1163090 & 16.0368 & 0.0430 & 12.3617 & 0.0939 & 4762 & 4.57 & 2.02 & 1.04 \\
  1163579 & 5.3942 & 0.0090 & 5.1448 & 0.0101 & 6218 & 4.14 & 1.55 & 0.69 \\
  1163943 & 0.7549 & 0.0003 & 0.7301 & 0.0004 & 7092 & 4.10 & 0.77 & 0.36 \\
  1164102 & 30.6912 & 0.1392 & 24.7234 & 0.2840 & 4045 & 4.62 & 0.66 & 1.35 \\
  1164356 & 7.5748 & 0.0217 & - & - & 5199 & 4.49 & 0.97 & 0.86 \\
  1164363 & 8.2795 & 0.0203 & 9.3198 & 0.0612 & 5692 & 4.04 & 1.68 & 0.80 \\
  1292666 & 19.1407 & 0.1401 & 16.7933 & 0.1024 & 6284 & 3.81 & 0.86 & 0.68 \\
  1293861 & 29.6681 & 0.3292 & - & - & 5004 & 4.64 & 0.89 & 0.93 \\
  1293993 & 40.4565 & 0.0706 & - & - & 5012 & 4.57 & 0.73 & 0.92 \\
  1294535 & 17.1162 & 0.1104 & 21.1915 & 0.1608 & 4604 & 4.59 & 0.62 & 1.06 \\
  1295069 & 17.6246 & 0.0500 & 13.1858 & 0.1421 & 5231 & 4.60 & 1.10 & 0.85 \\
  1295195 & 21.1915 & 0.0418 & - & - & 4824 & 4.58 & 0.79 & 0.99 \\
  1295289 & 9.7273 & 0.0289 & - & - & 4891 & 4.69 & 0.85 & 0.98 \\
  1295531 & 0.8432 & 0.0002 & 0.7897 & 0.0001 & 7191 & 4.11 & 1.83 & 0.38 \\
  1296787 & 9.9446 & 0.0144 & 8.8562 & 0.0398 & 4731 & 4.57 & 1.88 & 1.03 \\
  1297058 & 27.3860 & 0.3091 & - & - & 5135 & 4.52 & 1.06 & 0.88 \\
  1297347 & 10.9882 & 0.0464 & 9.3198 & 0.0373 & 5222 & 4.50 & 0.75 & 0.86 \\
  1429092 & 8.9004 & 0.0241 & 9.8894 & 0.0287 & 5314 & 4.62 & 1.59 & 0.81 \\
  1429153 & 24.3848 & 0.2181 & 20.4608 & 0.1442 & 5038 & 4.49 & 0.53 & 0.88 \\
  1429921 & 12.1924 & 0.0483 & 10.8542 & 0.0482 & 4217 & 4.72 & 1.39 & 1.27 \\
  1430353 & 1.0178 & 0.0004 & - & - & 10765 & 3.65 & 1.83 & 0.13 \\
  1430893 & 17.2824 & 0.0553 & 20.0010 & 0.1361 & 3956 & 4.41 & 1.35 & 1.42 \\
  1431060 & 38.6976 & 0.3846 & - & - & 4195 & 4.71 & 0.40 & 1.29 \\
  1431116 & 37.8742 & 0.1425 & - & - & 4341 & 4.61 & 0.96 & 1.19 \\
  1431122 & 41.3974 & 0.4947 & - & - & 5398 & 4.47 & 0.45 & 0.83 \\
  1432022 & 30.6912 & 0.3765 & 23.1180 & 0.1680 & 5483 & 4.77 & 0.65 & 0.77 \\
  1432278 & 14.9587 & 0.1139 & 13.1858 & 0.0320 & 5527 & 4.58 & 2.65 & 0.81 \\
  1432551 & 12.3617 & 0.0285 & 10.5958 & 0.0469 & 5806 & 4.00 & 1.85 & 0.77 \\
  1432700 & 32.3652 & 0.5589 & - & - & 4305 & 4.60 & 0.55 & 1.09 \\
  1432745 & 21.4468 & 0.1885 & 25.7984 & 0.2074 & 4354 & 4.59 & 1.96 & 1.17 \\
  1432847 & 17.8009 & 0.0149 & 15.0855 & 0.0334 & 4711 & 4.60 & 1.76 & 1.05 \\
  1433040 & 28.7111 & 0.0897 & - & - & 4870 & 4.61 & 1.37 & 0.98 \\
  1433642 & 13.1858 & 0.0246 & 10.0570 & 0.0332 & 5345 & 4.41 & 1.04 & 0.82 \\
  1433899 & 11.2664 & 0.0175 & 12.9933 & 0.0543 & 5198 & 4.55 & 1.33 & 0.86 \\
  1434277 & 10.5331 & 0.0195 & 12.6247 & 0.0801 & 5927 & 4.09 & 2.09 & 0.68 \\
  1434286 & 12.2765 & 0.0519 & 14.4723 & 0.0772 & 6267 & 4.04 & 0.89 & 0.67 \\
  1434708 & 18.5426 & 0.0687 & 23.7345 & 0.1446 & 5472 & 4.30 & 0.87 & 0.83 \\
  1434976 & 28.7111 & 0.1614 & - & - & 4674 & 4.65 & 0.75 & 1.08 \\
  1435229 & 24.7234 & 0.1347 & 18.7378 & 0.1433 & 4050 & 4.52 & 0.59 & 1.36 \\
  1435987 & 15.8936 & 0.0229 & 13.2842 & 0.0935 & 3943 & 4.51 & 1.44 & 1.39 \\
  1436140 & 21.7084 & 0.2214 & - & - & 5052 & 4.58 & 0.64 & 0.88 \\
  1569863 & 12.9933 & 0.0209 & 15.3456 & 0.0958 & 3809 & 4.45 & 3.23 & 1.50 \\
  1569897 & 21.7084 & 0.2054 & - & - & 5559 & 4.32 & 0.36 & 0.78 \\
  1570150 & 1.8817 & 0.0022 & 1.8523 & 0.0011 & 6200 & 4.32 & 1.64 & 0.55 \\
  1570191 & 18.3514 & 0.1380 & 21.9764 & 0.1516 & 5553 & 4.33 & 1.00 & 0.75 \\
  1570466 & 8.8123 & 0.0131 & - & - & 5715 & 4.30 & 1.40 & 0.69 \\
  1570529 & 17.6246 & 0.0606 & 13.3841 & 0.1026 & 5250 & 4.70 & 0.46 & 0.78 \\
  1570915 & 12.1094 & 0.0574 & 13.6930 & 0.0291 & 4055 & 4.56 & 1.26 & 1.36 \\
  1570994 & 22.2511 & 0.3013 & - & - & 6303 & 3.92 & 0.35 & 0.65 \\
  1571003 & 10.3493 & 0.0231 & 9.4185 & 0.0345 & 4816 & 4.43 & 0.66 & 0.95 \\
  1571364 & 20.0010 & 0.0361 & 24.7234 & 0.0968 & 4404 & 4.60 & 0.70 & 1.15 \\
  1572220 & 44.5022 & 1.0361 & - & - & 5404 & 4.46 & 0.39 & 0.77 \\
  1572433 & 16.4823 & 0.1120 & 18.5426 & 0.1837 & 4540 & 4.61 & 0.60 & 1.12 \\
  1572558 & 4.0273 & 0.0071 & 3.8867 & 0.0050 & 5926 & 4.01 & 0.98 & 0.70 \\
  1573478 & 18.5426 & 0.0387 & 22.2511 & 0.1553 & 4233 & 4.55 & 0.97 & 1.20 \\
  1574033 & 4.2997 & 0.0082 & 4.7092 & 0.0107 & 6626 & 4.08 & 0.47 & 0.53 \\
  1574944 & 18.5426 & 0.0265 & 14.0164 & 0.0245 & 4766 & 4.59 & 1.96 & 1.02 \\
  1576144 & 2.6849 & 0.0005 & 2.7344 & 0.0020 & 8973 & 4.02 & 2.38 & 0.14 \\
  1576796 & 10.6592 & 0.0308 & 12.4482 & 0.0663 & 6147 & 4.02 & 1.21 & 0.68 \\
  1577265 & 14.8341 & 0.0311 & 13.5885 & 0.1055 & 4023 & 4.64 & 0.99 & 1.30 \\
  1577315 & 16.6363 & 0.0878 & 21.1915 & 0.2308 & 5192 & 4.44 & 0.79 & 0.85 \\
  1701553 & 27.8139 & 0.1242 & - & - & 4647 & 4.22 & 1.31 & 1.07 \\
  1701672 & 32.9646 & 0.0520 & - & - & 5575 & 4.71 & 0.35 & 0.73 \\
  1717285 & 27.8139 & 0.3177 & - & - & 5188 & 4.49 & 0.32 & 0.75 \\
  1717999 & 28.2554 & 0.1725 & 20.2283 & 0.1783 & 4859 & 4.55 & 1.10 & 0.96 \\
  1718520 & 5.6332 & 0.0076 & 6.1595 & 0.0210 & 5697 & 3.95 & 1.04 & 0.73 \\
  1718958 & 9.2233 & 0.0239 & 11.0564 & 0.0686 & 5929 & 4.42 & 0.68 & 0.60 \\
  1718985 & 12.6247 & 0.0766 & - & - & 5640 & 4.33 & 0.37 & 0.73 \\
  1719166 & 17.8009 & 0.0366 & 20.6987 & 0.1605 & 4731 & 4.61 & 2.31 & 0.95 \\
  1719358 & 14.0164 & 0.0363 & 15.8936 & 0.1123 & 4781 & 4.58 & 1.40 & 1.01 \\
  1719697 & 5.4941 & 0.0058 & 6.0962 & 0.0214 & 6032 & 4.44 & 1.02 & 0.55 \\
  1720673 & 19.1407 & 0.0999 & 24.7234 & 0.3410 & 4264 & 4.60 & 1.34 & 1.21 \\
  1721157 & 12.6247 & 0.0327 & 11.1255 & 0.0708 & 4968 & 4.63 & 1.53 & 0.94 \\
  1721614 & 1.4591 & 0.0007 & 1.5124 & 0.0015 & 5984 & 4.28 & 1.79 & 0.57 \\
  1721879 & 16.7933 & 0.1133 & 13.1858 & 0.1043 & 5788 & 4.44 & 0.33 & 0.66 \\
  1721911 & 29.1818 & 0.1198 & 21.9764 & 0.2282 & 3833 & 4.58 & 0.42 & 1.45 \\
  1722506 & 10.9882 & 0.0147 & 9.5192 & 0.0179 & 4270 & 4.43 & 2.79 & 1.13 \\
  1722735 & 1.9757 & 0.0020 & 2.1242 & 0.0020 & 5713 & 4.65 & 0.75 & 0.68 \\
  1723845 & 9.7273 & 0.0189 & 8.5995 & 0.0491 & 5521 & 4.45 & 2.13 & 0.67 \\
  1723978 & 8.8123 & 0.0139 & 8.2032 & 0.0314 & 5653 & 4.50 & 1.83 & 0.70 \\
  1723993 & 10.5331 & 0.0203 & - & - & 5312 & 4.21 & 1.43 & 0.83 \\
  1724287 & 5.8364 & 0.0075 & 6.2901 & 0.0179 & 5798 & 4.38 & 0.54 & 0.71 \\
  1724615 & 7.9825 & 0.0145 & 9.0821 & 0.0189 & 4831 & 4.10 & 1.29 & 1.02 \\
  1724961 & 0.5342 & 0.0001 & 0.5134 & 0.0001 & 6986 & 4.03 & 0.97 & 0.35 \\
  1724975 & 11.4844 & 0.0219 & - & - & 5107 & 4.06 & 1.11 & 0.85 \\
  1725133 & 1.8072 & 0.0010 & 1.7819 & 0.0009 & 5768 & 4.49 & 0.35 & 0.71 \\
  1725207 & 1.8017 & 0.0012 & 1.8837 & 0.0017 & 5937 & 4.27 & 0.87 & 0.60 \\
  1725376 & 11.1955 & 0.0957 & 9.7273 & 0.0439 & 5579 & 4.59 & 0.84 & 0.78 \\
  1725633 & 32.3652 & 0.5235 & - & - & 5000 & 4.61 & 0.40 & 0.91 \\
  1725688 & 9.8347 & 0.0349 & 7.3863 & 0.0154 & 5439 & 4.39 & 0.65 & 0.78 \\
  1849238 & 27.8139 & 0.1419 & 21.4468 & 0.2024 & 5255 & 4.94 & 0.60 & 0.74 \\
  1849386 & 9.0821 & 0.0175 & 9.8347 & 0.0246 & 6013 & 4.46 & 1.98 & 0.61 \\
  1849547 & 23.1180 & 0.1143 & 29.1818 & 0.2746 & 5397 & 4.48 & 0.84 & 0.79 \\
  1849590 & 16.3311 & 0.0254 & 18.5426 & 0.1203 & 4070 & 4.40 & 1.36 & 1.34 \\
  1864087 & 15.3456 & 0.0846 & 17.4518 & 0.1563 & 5585 & 4.54 & 0.53 & 0.72 \\
  1864305 & 17.6246 & 0.0150 & - & - & 5326 & 4.54 & 1.57 & 0.78 \\
  1865206 & 21.4468 & 0.1392 & 26.1778 & 0.1840 & 5160 & 4.73 & 1.38 & 0.84 \\
  1865305 & 8.3966 & 0.0073 & - & - & 6233 & 4.10 & 0.35 & 0.56 \\
  1865325 & 43.4168 & 0.6545 & 33.5866 & 0.3712 & 5071 & 3.79 & 0.58 & 0.85 \\
  1865567 & 1.3496 & 0.0000 & - & - & 9686 & 4.33 & 0.45 & 0.04 \\
  1865663 & 31.7873 & 0.1773 & - & - & 4230 & 4.82 & 1.64 & 1.24 \\
  1865674 & 14.9587 & 0.0353 & 12.2765 & 0.0552 & 5272 & 4.57 & 2.40 & 0.77 \\
  1865698 & 14.5909 & 0.0403 & 13.1858 & 0.0464 & 5197 & 4.50 & 2.56 & 0.76 \\
  1865864 & 22.8216 & 0.1741 & 17.1162 & 0.1211 & 4675 & 4.56 & 1.79 & 1.00 \\
  1865925 & 23.4222 & 0.0582 & - & - & 4530 & 4.56 & 2.23 & 1.07 \\
  1866182 & 10.5331 & 0.0174 & 12.4482 & 0.0527 & 4711 & 4.07 & 1.71 & 1.11 \\
  1866535 & 24.3848 & 0.1099 & 20.2283 & 0.1739 & 3878 & 4.50 & 0.37 & 1.44 \\
  1866842 & 26.9710 & 0.2177 & - & - & 5803 & 4.12 & 0.38 & 0.77 \\
  1866924 & 29.6681 & 0.2763 & 23.1180 & 0.1398 & 4117 & 4.57 & 0.90 & 1.32 \\
  1866985 & 12.7149 & 0.0709 & 14.3555 & 0.0719 & 5055 & 4.51 & 0.80 & 0.90 \\
  1866986 & 31.7873 & 0.2012 & 24.0552 & 0.3204 & 3832 & 4.52 & 0.61 & 1.43 \\
  1867210 & 38.6976 & 0.6023 & - & - & 4918 & 4.53 & 0.47 & 0.94 \\
  1867462 & 18.5426 & 0.0917 & 14.2407 & 0.0679 & 4431 & 4.54 & 0.65 & 1.11 \\
  1867521 & 16.7933 & 0.0442 & - & - & 5116 & 4.43 & 1.31 & 0.88 \\
  1867645 & 11.4108 & 0.0202 & 9.7807 & 0.0811 & 4694 & 4.55 & 0.79 & 1.03 \\
  1867740 & 4.7852 & 0.0149 & - & - & 5672 & 4.12 & 1.07 & 0.76 \\
  1869231 & 9.1757 & 0.0182 & 10.0005 & 0.0677 & 5457 & 4.48 & 1.38 & 0.81 \\
  1869783 & 26.1778 & 0.1013 & 20.9422 & 0.1614 & 4497 & 4.58 & 3.49 & 1.03 \\
  1869933 & 16.7933 & 0.0644 & 14.5909 & 0.1019 & 5303 & 4.44 & 2.17 & 0.80 \\
  1870028 & 24.0552 & 0.0870 & 20.2283 & 0.2130 & 5816 & 3.97 & 0.32 & 0.72 \\
  1870952 & 28.2554 & 0.2265 & 21.7084 & 0.2864 & 3947 & 4.69 & 0.98 & 1.40 \\
  1870957 & 6.6174 & 0.0131 & 6.1595 & 0.0202 & 5765 & 4.33 & 0.64 & 0.70 \\
  1871176 & 1.8072 & 0.0008 & 1.7765 & 0.0009 & 6023 & 4.25 & 0.97 & 0.62 \\
  1872192 & 0.6700 & 0.0001 & 0.6784 & 0.0002 & 5465 & 4.09 & 10.63 & 0.77 \\
  1872340 & 10.7884 & 0.0161 & 11.7887 & 0.0272 & 4831 & 3.51 & 8.24 & 0.92 \\
  1872349 & 24.7234 & 0.1451 & 20.0010 & 0.1358 & 5102 & 4.49 & 1.12 & 0.88 \\
  1872530 & 6.8465 & 0.0218 & 7.2954 & 0.0327 & 5534 & 4.51 & 1.20 & 0.73 \\
  1872547 & 9.6744 & 0.0204 & 10.6592 & 0.0720 & 5157 & 3.78 & 0.32 & 0.85 \\
  1872770 & 22.2511 & 0.1714 & 17.4518 & 0.4039 & 5332 & 4.53 & 0.32 & 0.85 \\
  1872802 & 17.2824 & 0.0848 & 21.9764 & 0.1926 & 5129 & 4.67 & 1.31 & 0.87 \\
  1872885 & 1.8679 & 0.0004 & 1.8408 & 0.0015 & 3688 & 4.32 & 4.83 & 1.44 \\
  1872974 & 9.0821 & 0.0213 & 8.4364 & 0.0254 & 5716 & 4.42 & 1.92 & 0.69 \\
  1873523 & 22.5328 & 0.0738 & 16.7933 & 0.1129 & 4026 & 4.74 & 0.93 & 1.37 \\
  1873543 & 11.4844 & 0.0126 & 9.1287 & 0.0517 & 3702 & 4.52 & 1.59 & 1.43 \\
  1873656 & 10.1141 & 0.0343 & 11.5590 & 0.0599 & 4507 & 4.48 & 1.19 & 0.97 \\
  1873987 & 14.7115 & 0.0293 & 12.1094 & 0.0752 & 5731 & 4.34 & 0.44 & 0.69 \\
  1874384 & 12.0276 & 0.0444 & 10.7884 & 0.0876 & 5669 & 4.50 & 0.37 & 0.75 \\
  1995089 & 24.7234 & 0.1082 & 19.7788 & 0.1465 & 4451 & 4.66 & 0.68 & 1.05 \\
  1995126 & 26.1778 & 0.1560 & 21.7084 & 0.2176 & 5306 & 4.54 & 1.15 & 0.86 \\
  1995155 & 20.6987 & 0.0392 & 15.3456 & 0.3501 & 5530 & 4.45 & 0.98 & 0.76 \\
  1995340 & 5.0285 & 0.0082 & - & - & 5815 & 4.55 & 0.45 & 0.63 \\
  1995351 & 3.2365 & 0.0017 & 3.5745 & 0.0052 & 5449 & 4.73 & 1.76 & 0.66 \\
  1995443 & 15.7530 & 0.0722 & 19.7788 & 0.1624 & 5887 & 4.39 & 1.15 & 0.63 \\
  1995526 & 20.9422 & 0.1416 & 18.1642 & 0.1559 & 5544 & 4.56 & 0.58 & 0.69 \\
  1995840 & 12.8992 & 0.0759 & 11.4108 & 0.0486 & 5284 & 4.65 & 1.53 & 0.75 \\
  1995845 & 17.8009 & 0.1127 & 13.7991 & 0.1295 & 5637 & 4.53 & 0.76 & 0.68 \\
  1996162 & 10.1141 & 0.0362 & 9.2713 & 0.0323 & 5421 & 4.65 & 1.34 & 0.71 \\
  1996399 & 13.9069 & 0.0396 & 15.8936 & 0.1294 & 3802 & 4.49 & 0.74 & 1.49 \\
  1996456 & 0.6497 & 0.0001 & 0.6583 & 0.0002 & 6790 & 3.97 & 1.32 & 0.42 \\
  1996637 & 20.2283 & 0.2093 & - & - & 4982 & 4.38 & 0.32 & 0.91 \\
  1996773 & 8.5581 & 0.0059 & 9.4185 & 0.0414 & 4854 & 4.30 & 2.66 & 0.99 \\
  1996936 & 25.7984 & 0.1642 & 20.6987 & 0.2232 & 4962 & 4.82 & 0.40 & 0.85 \\
  2010191 & 3.4365 & 0.0026 & - & - & 5803 & 4.41 & 0.52 & 0.66 \\
  2010366 & 42.3830 & 0.4207 & 32.3652 & 0.6369 & 4821 & 3.53 & 0.64 & 0.89 \\
  2010374 & 15.8936 & 0.1072 & 11.6346 & 0.0675 & 5863 & 4.61 & 0.62 & 0.69 \\
  2010579 & 34.9037 & 0.3567 & 27.8139 & 0.5668 & 4813 & 4.58 & 0.38 & 0.90 \\
  2011417 & 36.3283 & 0.3028 & - & - & 4465 & 4.51 & 0.37 & 1.11 \\
  2011440 & 17.6246 & 0.0399 & 14.8341 & 0.1178 & 5496 & 4.60 & 1.39 & 0.73 \\
  2011618 & 6.0342 & 0.0113 & 5.6872 & 0.0161 & 5564 & 4.53 & 2.15 & 0.65 \\
  2011901 & 14.8341 & 0.0275 & 18.1642 & 0.1759 & 5318 & 4.86 & 4.02 & 0.75 \\
  2012265 & 34.2325 & 0.3177 & - & - & 4802 & 4.77 & 0.64 & 0.91 \\
  2012631 & 28.2554 & 0.1274 & - & - & 5021 & 4.23 & 0.75 & 0.96 \\
  2012690 & 9.0360 & 0.0154 & 9.7273 & 0.0249 & 5618 & 4.00 & 1.55 & 0.75 \\
  2013263 & 23.7345 & 0.2338 & 20.0010 & 0.1319 & 5173 & 4.46 & 0.69 & 0.86 \\
  2013284 & 20.2283 & 0.0843 & 17.1162 & 0.0983 & 5104 & 4.49 & 0.78 & 0.84 \\
  2013503 & 19.1407 & 0.0559 & 15.6148 & 0.1020 & 5763 & 4.22 & 1.05 & 0.69 \\
  2013577 & 24.7234 & 0.1295 & 20.0010 & 0.1473 & 4677 & 4.60 & 0.47 & 0.98 \\
  2013627 & 13.7991 & 0.0837 & 11.9469 & 0.0585 & 4084 & 4.57 & 0.48 & 1.30 \\
  2013754 & 4.9038 & 0.0035 & 5.1597 & 0.0168 & 4280 & 4.57 & 1.33 & 1.18 \\
  2014065 & 23.4222 & 0.1448 & 18.3514 & 0.1437 & 4814 & 4.56 & 0.73 & 1.02 \\
  2014203 & 11.0564 & 0.0433 & 10.0570 & 0.0265 & 4202 & 4.57 & 1.98 & 1.27 \\
  2015025 & 10.9208 & 0.0555 & - & - & 4635 & 4.55 & 0.77 & 0.95 \\
  2015703 & 22.2511 & 0.0873 & 18.5426 & 0.1803 & 4313 & 4.63 & 1.30 & 1.20 \\
  2015767 & 19.5614 & 0.0807 & 16.7933 & 0.1749 & 4078 & 4.53 & 0.70 & 1.35 \\
  2016452 & 22.2511 & 0.2364 & 27.8139 & 0.2422 & 5389 & 4.21 & 0.80 & 0.80 \\
  2016522 & 18.1642 & 0.0450 & 16.3311 & 0.1527 & 5438 & 4.60 & 0.78 & 0.72 \\
  2016599 & 15.8936 & 0.0767 & 13.1858 & 0.0800 & 4504 & 4.59 & 0.91 & 1.02 \\
  2016657 & 9.0360 & 0.0289 & 10.6592 & 0.0600 & 5935 & 4.38 & 0.57 & 0.68 \\
  2016678 & 15.3456 & 0.0560 & - & - & 5307 & 4.51 & 1.35 & 0.78 \\
  2016979 & 8.5995 & 0.0217 & 9.9446 & 0.1338 & 4368 & 4.69 & 0.74 & 1.11 \\
  2017135 & 18.5426 & 0.0906 & - & - & 5405 & 4.50 & 0.87 & 0.75 \\
  2017692 & 11.4844 & 0.0120 & - & - & 4250 & 4.62 & 2.23 & 1.18 \\
  2018383 & 16.0368 & 0.0786 & 20.2283 & 0.3736 & 4267 & 4.46 & 0.43 & 1.17 \\
  2018446 & 17.2824 & 0.0591 & 15.2144 & 0.0875 & 5147 & 4.47 & 2.54 & 0.79 \\
  2018492 & 29.1818 & 0.3642 & - & - & 4924 & 4.34 & 0.66 & 0.96 \\
  2018701 & 11.4844 & 0.0427 & 13.2842 & 0.0892 & 5972 & 4.13 & 1.77 & 0.60 \\
  2018930 & 21.1915 & 0.1015 & - & - & 4778 & 4.41 & 2.13 & 0.97 \\
  2019352 & 19.7788 & 0.2006 & 13.9069 & 0.0676 & 3715 & 4.50 & 5.59 & 1.52 \\
  2019720 & 19.1407 & 0.1354 & 16.1826 & 0.1072 & 5140 & 4.60 & 0.47 & 0.85 \\
  2019761 & 1.1734 & 0.0009 & 1.1266 & 0.0009 & 6464 & 4.51 & 0.30 & 0.44 \\
  2019881 & 2.6930 & 0.0033 & 2.5394 & 0.0038 & 6058 & 4.60 & 0.59 & 0.60 \\
  2019900 & 5.8364 & 0.0108 & - & - & 6187 & 4.36 & 0.93 & 0.56 \\
  2020444 & 1.0029 & 0.0005 & 0.9524 & 0.0004 & 6770 & 3.70 & 3.36 & 0.50 \\
  2020638 & 17.6246 & 0.0652 & 20.6987 & 0.2308 & 4337 & 4.70 & 1.50 & 1.17 \\
  2020830 & 16.4823 & 0.0469 & 19.3488 & 0.1074 & 4932 & 4.60 & 1.87 & 0.88 \\
  2021157 & 9.7807 & 0.0161 & 12.4482 & 0.0902 & 5016 & 4.65 & 1.06 & 0.87 \\
  2140621 & 34.9037 & 0.4099 & - & - & 4888 & 4.35 & 0.63 & 1.00 \\
  2140807 & 23.7345 & 0.1445 & 20.0010 & 0.3270 & 5576 & 4.66 & 0.34 & 0.75 \\
  2140897 & 19.3488 & 0.1141 & 15.3456 & 0.1061 & 5453 & 4.50 & 0.75 & 0.76 \\
  2140909 & 35.6018 & 0.2961 & - & - & 4139 & 4.80 & 0.46 & 1.30 \\
  2141003 & 37.8742 & 0.4413 & - & - & 4829 & 4.51 & 0.60 & 0.85 \\
  2141150 & 20.4608 & 0.1037 & 23.4222 & 0.2837 & 4689 & 4.66 & 1.06 & 1.00 \\
  2141179 & 11.4844 & 0.0451 & 10.2895 & 0.0503 & 4831 & 4.60 & 0.51 & 0.87 \\
  2141193 & 20.6987 & 0.0507 & 17.2824 & 0.1446 & 4980 & 4.40 & 3.16 & 0.92 \\
  2141655 & 22.8216 & 0.1578 & 18.1642 & 0.1995 & 5528 & 4.54 & 0.34 & 0.76 \\
  2141753 & 14.3555 & 0.0968 & - & - & 4679 & 4.69 & 0.33 & 0.95 \\
  2141787 & 13.7991 & 0.0300 & 12.1924 & 0.0706 & 5463 & 4.42 & 2.46 & 0.72 \\
  2141812 & 19.1407 & 0.1056 & 14.8341 & 0.1080 & 5528 & 4.14 & 0.48 & 0.70 \\
  2141852 & 15.0855 & 0.0860 & 13.4855 & 0.0784 & 5657 & 4.47 & 0.48 & 0.69 \\
  2141865 & 17.4518 & 0.0677 & 21.4468 & 0.2400 & 5595 & 4.51 & 0.69 & 0.72 \\
  2141927 & 20.2283 & 0.1397 & 17.1162 & 0.1566 & 5446 & 4.59 & 0.42 & 0.73 \\
  2142026 & 21.7084 & 0.1337 & 16.6363 & 0.1109 & 5436 & 4.95 & 0.31 & 0.70 \\
  2142091 & 12.7149 & 0.0175 & 15.6148 & 0.1300 & 4850 & 4.29 & 1.57 & 1.01 \\
  2142372 & 9.4185 & 0.0368 & 8.5172 & 0.0305 & 3801 & 4.72 & 0.66 & 1.46 \\
  2142669 & 17.8009 & 0.1212 & 12.8992 & 0.0534 & 5098 & 4.66 & 0.36 & 0.84 \\
  2155012 & 34.9037 & 0.6090 & - & - & 6309 & 3.88 & 0.61 & 0.66 \\
  2155064 & 14.2407 & 0.0703 & 12.1924 & 0.1006 & 5937 & 4.52 & 0.48 & 0.61 \\
  2156061 & 30.6912 & 0.1637 & - & - & 4085 & 4.45 & 0.86 & 1.32 \\
  2156069 & 15.3456 & 0.1158 & 17.8009 & 0.1533 & 5631 & 4.50 & 0.39 & 0.72 \\
  2156529 & 19.7788 & 0.1363 & 24.3848 & 0.2114 & 5461 & 4.48 & 1.03 & 0.80 \\
  2156718 & 22.5328 & 0.1634 & - & - & 4176 & 4.51 & 0.67 & 1.29 \\
  2156807 & 24.7234 & 0.2098 & 19.1407 & 0.2063 & 4947 & 4.32 & 0.49 & 0.93 \\
  2156839 & 5.0715 & 0.0098 & 4.4281 & 0.0133 & 6098 & 4.64 & 0.45 & 0.58 \\
  2156848 & 15.8936 & 0.0343 & 12.0276 & 0.0277 & 4862 & 4.64 & 1.04 & 0.94 \\
  2156879 & 2.0747 & 0.0016 & 2.0023 & 0.0019 & 6083 & 4.61 & 1.71 & 0.57 \\
  2157356 & 12.5358 & 0.0468 & 11.3381 & 0.0549 & 3813 & 4.51 & 1.05 & 1.47 \\
  2157495 & 10.5331 & 0.0390 & 11.7111 & 0.1167 & 5651 & 4.69 & 0.31 & 0.76 \\
  2157508 & 12.1094 & 0.0255 & 14.5909 & 0.0990 & 5051 & 4.43 & 2.60 & 0.89 \\
  2157676 & 24.7234 & 0.0915 & 19.5614 & 0.1304 & 4724 & 4.76 & 0.92 & 0.97 \\
  2158047 & 5.3617 & 0.0049 & 6.5205 & 0.0215 & 5124 & 4.31 & 2.41 & 0.81 \\
  2158543 & 21.7084 & 0.0645 & 17.9807 & 0.1334 & 4838 & 4.54 & 1.19 & 0.95 \\
  2158548 & 2.9278 & 0.0013 & 2.8573 & 0.0042 & 5755 & 4.31 & 3.83 & 0.67 \\
  2158566 & 15.7530 & 0.0200 & 11.1255 & 0.0545 & 5254 & 4.32 & 2.56 & 0.88 \\
  2158641 & 7.4170 & 0.0097 & 7.8765 & 0.0253 & 5559 & 4.01 & 2.83 & 0.80 \\
  2159073 & 21.9764 & 0.1602 & - & - & 5731 & 4.31 & 0.35 & 0.64 \\
  2159700 & 17.9807 & 0.2348 & 15.4790 & 0.1120 & 3686 & 4.61 & 1.92 & 1.52 \\
  2160105 & 16.7933 & 0.0354 & 14.1277 & 0.0921 & 4352 & 4.66 & 1.44 & 1.16 \\
  2161536 & 27.8139 & 0.1161 & - & - & 4013 & 4.48 & 1.23 & 1.39 \\
  2161648 & 34.9037 & 0.2615 & - & - & 4750 & 4.41 & 0.32 & 1.00 \\
  2162377 & 3.5460 & 0.0028 & 3.7318 & 0.0052 & 5540 & 4.13 & 2.82 & 0.72 \\
  2162907 & 27.8139 & 0.1791 & - & - & 3924 & 4.61 & 0.84 & 1.41 \\
  2163101 & 24.0552 & 0.1900 & 28.2554 & 0.2888 & 4112 & 4.64 & 1.05 & 1.33 \\
  2163223 & 16.9532 & 0.1382 & 20.9422 & 0.2355 & 5302 & 4.49 & 0.97 & 0.85 \\
  2163326 & 8.6834 & 0.0230 & 7.9468 & 0.0226 & 5424 & 4.71 & 1.76 & 0.73 \\
  2163444 & 18.1642 & 0.1019 & 15.2144 & 0.0793 & 4709 & 4.61 & 0.77 & 0.99 \\
  2163634 & 29.1818 & 0.2305 & 22.8216 & 0.1658 & 4371 & 4.41 & 0.82 & 1.15 \\
  2163644 & 11.7887 & 0.0485 & 9.3198 & 0.0404 & 5745 & 4.40 & 0.96 & 0.72 \\
  2163706 & 29.6681 & 0.2409 & - & - & 5399 & 4.41 & 0.46 & 0.80 \\
  2164035 & 21.7084 & 0.1659 & 26.5685 & 0.2466 & 5523 & 4.54 & 0.31 & 0.76 \\
  2164522 & 26.9710 & 0.2292 & - & - & 5225 & 4.67 & 0.79 & 0.80 \\
  2164604 & 19.5614 & 0.1705 & 16.1826 & 0.1533 & 5478 & 4.29 & 0.54 & 0.76 \\
  2165002 & 23.4222 & 0.0976 & 17.9807 & 0.2109 & 5118 & 4.57 & 1.11 & 0.88 \\
  2165356 & 10.0570 & 0.0144 & 8.9903 & 0.0398 & 5636 & 4.37 & 0.83 & 0.62 \\
  2165942 & 37.8742 & 0.3222 & - & - & 5291 & 4.56 & 0.32 & 0.85 \\
  2166322 & 1.4946 & 0.0003 & 1.5306 & 0.0011 & 5674 & 4.62 & 0.53 & 0.74 \\
  2166339 & 11.4108 & 0.0433 & 9.6221 & 0.0869 & 5974 & 4.38 & 0.59 & 0.64 \\
  2166932 & 10.9208 & 0.0381 & 9.2713 & 0.0440 & 5761 & 4.43 & 1.56 & 0.71 \\
  2167151 & 17.6246 & 0.1573 & 13.4855 & 0.1458 & 5780 & 4.49 & 0.42 & 0.62 \\
  2167696 & 32.3652 & 0.1845 & - & - & 4675 & 4.14 & 0.42 & 1.12 \\
  2168263 & 9.2713 & 0.0165 & - & - & 5956 & 4.41 & 0.96 & 0.66 \\
  2282652 & 7.5109 & 0.0143 & 6.6921 & 0.0174 & 4910 & 4.34 & 1.04 & 0.95 \\
  2283064 & 10.1719 & 0.0203 & 11.6346 & 0.0687 & 6706 & 4.08 & 0.32 & 0.14 \\
  2283186 & 13.7991 & 0.0517 & 12.1094 & 0.0658 & 5116 & 4.79 & 0.41 & 0.81 \\
  2283362 & 29.6681 & 0.3101 & 24.3848 & 0.2288 & 5283 & 4.66 & 0.73 & 0.85 \\
  2283541 & 7.2657 & 0.0133 & 8.8123 & 0.0426 & 5295 & 4.41 & 1.43 & 0.74 \\
  2283650 & 8.9903 & 0.0202 & 10.5331 & 0.0384 & 5367 & 4.97 & 1.81 & 0.76 \\
  2283703 & 2.5001 & 0.0011 & 2.5798 & 0.0028 & 4924 & 4.54 & 3.02 & 0.84 \\
  2284644 & 9.3198 & 0.0275 & 7.2954 & 0.0301 & 5978 & 4.39 & 0.32 & 0.61 \\
  2284829 & 9.7807 & 0.0935 & 8.8123 & 0.0386 & 5403 & 4.38 & 0.72 & 0.77 \\
  2284882 & 28.7111 & 0.0402 & - & - & 4638 & 4.59 & 0.65 & 1.01 \\
  2284887 & 8.3182 & 0.0283 & - & - & 5711 & 4.40 & 0.53 & 0.71 \\
  2285548 & 2.0555 & 0.0006 & - & - & 4591 & 3.84 & 3.19 & 1.08 \\
  2285598 & 19.5614 & 0.0879 & 22.2511 & 0.1988 & 3951 & 4.49 & 0.45 & 1.40 \\
  2285695 & 28.2554 & 0.3428 & 21.1915 & 0.1947 & 5296 & 4.61 & 0.48 & 0.79 \\
  2297232 & 21.9764 & 0.1559 & - & - & 5711 & 4.09 & 0.50 & 0.81 \\
  2297468 & 12.8992 & 0.0344 & 11.0564 & 0.0509 & 6064 & 3.84 & 0.63 & 0.65 \\
  2297729 & 7.6728 & 0.0134 & 8.5995 & 0.0251 & 4657 & 3.56 & 5.23 & 1.13 \\
  2298013 & 2.3609 & 0.0017 & 2.4655 & 0.0021 & 6276 & 3.97 & 1.04 & 0.63 \\
  2298305 & 14.2407 & 0.0589 & 18.1642 & 0.1403 & 5539 & 4.29 & 1.36 & 0.79 \\
  2299540 & 25.4298 & 0.3458 & - & - & 4762 & 4.59 & 0.45 & 0.98 \\
  2299738 & 6.6921 & 0.0077 & 6.0962 & 0.0200 & 4939 & 4.62 & 2.87 & 0.87 \\
  2299823 & 8.3572 & 0.0371 & 7.1489 & 0.0220 & 4678 & 4.52 & 1.75 & 0.96 \\
  2300039 & 1.7083 & 0.0004 & - & - & 3644 & 4.29 & 1.28 & 1.48 \\
  2300072 & 3.1787 & 0.0040 & 3.4232 & 0.0075 & 5093 & 4.32 & 0.42 & 0.84 \\
  2300165 & 0.5961 & 0.0001 & 0.5857 & 0.0002 & 7138 & 3.58 & 0.92 & 0.36 \\
  2300253 & 18.7378 & 0.1115 & 15.0855 & 0.1062 & 5478 & 4.95 & 1.55 & 0.77 \\
  2300440 & 22.5328 & 0.0705 & 26.1778 & 0.3337 & 4302 & 4.60 & 1.45 & 1.19 \\
  2300631 & 4.9174 & 0.0113 & 4.5180 & 0.0157 & 6142 & 4.51 & 0.34 & 0.58 \\
  2301389 & 15.8936 & 0.0563 & 18.7378 & 0.1201 & 5131 & 4.60 & 0.67 & 0.83 \\
  2301512 & 3.0958 & 0.0025 & 3.0069 & 0.0029 & 5671 & 4.59 & 0.36 & 0.67 \\
  2302108 & 11.5590 & 0.0225 & 13.0889 & 0.0473 & 4847 & 4.60 & 1.57 & 0.96 \\
  2302281 & 22.2511 & 0.0869 & - & - & 5061 & 4.62 & 0.82 & 0.86 \\
  2302548 & 12.7149 & 0.0293 & 10.4711 & 0.0633 & 5052 & 4.01 & 1.39 & 0.91 \\
  2302787 & 23.7345 & 0.2933 & 16.6363 & 0.1003 & 5440 & 4.43 & 0.56 & 0.79 \\
  2302794 & 25.4298 & 0.1759 & - & - & 5289 & 4.58 & 1.05 & 0.86 \\
  2302851 & 12.1094 & 0.0300 & 9.8894 & 0.0371 & 3984 & 4.47 & 0.97 & 1.37 \\
  2302901 & 3.5319 & 0.0085 & 3.3398 & 0.0064 & 6251 & 4.47 & 0.36 & 0.56 \\
  2302942 & 13.5885 & 0.0703 & 16.0368 & 0.1375 & 5830 & 4.44 & 0.41 & 0.71 \\
  2302997 & 13.2842 & 0.0467 & 14.9587 & 0.0658 & 3939 & 4.47 & 1.22 & 1.44 \\
  2303102 & 10.4711 & 0.0323 & 11.8673 & 0.0494 & 5252 & 4.21 & 0.82 & 0.82 \\
  2303459 & 14.7115 & 0.0433 & - & - & 5683 & 4.68 & 0.67 & 0.70 \\
  2303936 & 4.2484 & 0.0052 & 4.4391 & 0.0077 & 5597 & 4.58 & 2.12 & 0.69 \\
  2304140 & 16.7933 & 0.0510 & - & - & 4430 & 4.72 & 1.23 & 1.12 \\
  2304604 & 1.7367 & 0.0004 & 1.7067 & 0.0009 & 5315 & 4.47 & 6.85 & 0.77 \\
  2304757 & 24.0552 & 0.0751 & 28.2554 & 0.5712 & 4426 & 4.54 & 2.30 & 1.07 \\
  2304915 & 18.3514 & 0.0905 & 22.5328 & 0.1444 & 5349 & 3.75 & 0.62 & 0.76 \\
  2305281 & 20.4608 & 0.1248 & 15.7530 & 0.1894 & 5383 & 4.93 & 0.45 & 0.76 \\
  2305311 & 31.7873 & 0.1747 & - & - & 4586 & 4.60 & 1.23 & 1.00 \\
  2305760 & 20.9422 & 0.0850 & 16.0368 & 0.1643 & 4248 & 4.69 & 0.48 & 1.24 \\
  2306569 & 14.1277 & 0.0471 & 10.8542 & 0.0463 & 5429 & 4.54 & 0.64 & 0.79 \\
  2307197 & 10.4099 & 0.0203 & 12.0276 & 0.0749 & 5319 & 4.67 & 0.61 & 0.83 \\
  2307464 & 6.8996 & 0.0167 & 6.4730 & 0.0130 & 5327 & 4.64 & 1.70 & 0.78 \\
  2307837 & 10.2895 & 0.0463 & 8.0913 & 0.0277 & 4592 & 4.62 & 0.54 & 0.99 \\
  2308152 & 7.8074 & 0.0280 & 8.5172 & 0.0253 & 5574 & 4.59 & 0.69 & 0.75 \\
  2308980 & 15.4790 & 0.0632 & 13.6930 & 0.0706 & 5539 & 4.44 & 0.48 & 0.75 \\
  2309030 & 6.7173 & 0.0052 & 7.1778 & 0.0165 & 5244 & 4.44 & 2.80 & 0.79 \\
  2309173 & 6.9807 & 0.0148 & 7.4794 & 0.0300 & 5498 & 4.60 & 0.61 & 0.82 \\
  2309404 & 22.8216 & 0.1070 & - & - & 5446 & 4.70 & 0.78 & 0.71 \\
  2309478 & 19.3488 & 0.1416 & 23.4222 & 0.1618 & 5382 & 4.57 & 1.15 & 0.77 \\
  2309524 & 8.9004 & 0.0560 & - & - & 3680 & 4.57 & 1.03 & 1.51 \\
  2309568 & 6.7428 & 0.0172 & 6.2459 & 0.0122 & 6164 & 4.51 & 0.40 & 0.60 \\
  2310013 & 1.7182 & 0.0003 & 1.7660 & 0.0015 & 5802 & 4.48 & 0.97 & 0.68 \\
  2310259 & 33.5866 & 0.3328 & - & - & 5031 & 4.17 & 0.51 & 0.95 \\
  2310284 & 0.7275 & 0.0001 & 0.6738 & 0.0001 & 6575 & 4.36 & 3.62 & 0.51 \\
  2310456 & 5.4941 & 0.0095 & 5.9734 & 0.0150 & 5329 & 4.49 & 2.38 & 0.81 \\
  2310497 & 10.4711 & 0.0140 & 12.6247 & 0.0634 & 5114 & 4.19 & 3.75 & 0.91 \\
  2310586 & 0.6889 & 0.0003 & 0.7845 & 0.0004 & 6924 & 4.31 & 0.59 & 0.45 \\
  2310874 & 22.5328 & 0.0446 & - & - & 5183 & 4.61 & 1.15 & 0.89 \\
  2311117 & 22.2511 & 0.1664 & 16.4823 & 0.1286 & 5534 & 4.77 & 0.44 & 0.73 \\
  2311350 & 4.5066 & 0.0066 & 4.3417 & 0.0115 & 5012 & 4.44 & 0.83 & 0.87 \\
  2311508 & 19.5614 & 0.0565 & 24.7234 & 0.3539 & 4970 & 4.92 & 2.29 & 0.88 \\
  2311530 & 2.2792 & 0.0026 & - & - & 6057 & 4.30 & 1.15 & 0.58 \\
  2311842 & 18.9371 & 0.0489 & - & - & 4379 & 4.56 & 1.20 & 1.10 \\
  2421862 & 6.4730 & 0.0396 & 7.1204 & 0.0198 & 5962 & 4.07 & 0.39 & 0.57 \\
  2422056 & 16.9532 & 0.0445 & 20.0010 & 0.1164 & 4784 & 3.79 & 2.05 & 0.96 \\
  2422296 & 19.5614 & 0.1050 & 14.7115 & 0.0772 & 4925 & 4.06 & 0.83 & 0.90 \\
  2422382 & 3.8199 & 0.0045 & 4.0549 & 0.0093 & 6088 & 4.60 & 1.04 & 0.63 \\
  2422920 & 44.5022 & 0.8108 & - & - & 4874 & 4.43 & 0.31 & 0.97 \\
  2423052 & 22.8216 & 0.1278 & - & - & 4785 & 4.63 & 0.50 & 0.92 \\
  2423549 & 44.5022 & 1.4188 & - & - & 3862 & 4.47 & 0.72 & 1.45 \\
  2423793 & 28.7111 & 0.2521 & - & - & 5393 & 4.68 & 0.57 & 0.78 \\
  2423836 & 24.7234 & 0.1651 & 19.3488 & 0.0875 & 5082 & 4.63 & 1.01 & 0.85 \\
  2423839 & 12.6247 & 0.0184 & 9.7273 & 0.0567 & 4813 & 4.33 & 0.48 & 1.03 \\
  2423885 & 11.3381 & 0.0210 & 9.5704 & 0.0729 & 5707 & 4.84 & 0.85 & 0.68 \\
  2423951 & 10.5958 & 0.0221 & 9.2713 & 0.0925 & 4985 & 4.53 & 1.18 & 0.90 \\
  2424191 & 6.1382 & 0.0262 & 4.7596 & 0.0173 & 3929 & 4.44 & 0.99 & 1.39 \\
  2424289 & 15.7530 & 0.0252 & 19.3488 & 0.2268 & 4416 & 4.53 & 1.11 & 1.10 \\
  2424309 & 14.9587 & 0.0580 & 17.6246 & 0.1060 & 4579 & 4.71 & 0.62 & 1.01 \\
  2424688 & 11.1255 & 0.0115 & 12.1924 & 0.0570 & 4009 & 4.59 & 3.17 & 1.39 \\
  2424793 & 17.4518 & 0.0398 & 14.7115 & 0.0856 & 4998 & 3.92 & 3.99 & 0.91 \\
  2424949 & 25.4298 & 0.1606 & - & - & 5206 & 3.65 & 0.55 & 0.80 \\
  2425184 & 18.5426 & 0.0639 & 22.5328 & 0.2273 & 5036 & 4.72 & 1.91 & 0.86 \\
  2425185 & 16.6363 & 0.1103 & - & - & 5084 & 4.78 & 0.32 & 0.81 \\
  2425386 & 26.5685 & 0.2251 & - & - & 5340 & 4.69 & 0.56 & 0.82 \\
  2425407 & 23.7345 & 0.1186 & 17.1162 & 0.2147 & 4808 & 4.41 & 0.40 & 1.00 \\
  2425504 & 3.6552 & 0.0046 & 3.8281 & 0.0045 & 5338 & 4.83 & 1.89 & 0.76 \\
  2425537 & 21.4468 & 0.0918 & 26.1778 & 0.2100 & 4990 & 4.72 & 0.71 & 0.85 \\
  2425544 & 42.3830 & 0.1126 & - & - & 5373 & 4.39 & 0.34 & 0.74 \\
  2435893 & 43.4168 & 0.6279 & - & - & 3976 & 4.71 & 1.00 & 1.37 \\
  2437209 & 12.5358 & 0.0314 & 15.7530 & 0.1087 & 4655 & 4.50 & 11.07 & 1.11 \\
  2437234 & 22.5328 & 0.0873 & 19.3488 & 0.1338 & 4676 & 4.57 & 4.03 & 1.04 \\
  2437270 & 22.8216 & 0.0928 & 19.1407 & 0.2209 & 4242 & 4.54 & 0.68 & 1.24 \\
  2437317 & 37.0852 & 0.1324 & - & - & 4250 & 4.70 & 6.20 & 1.31 \\
  2437329 & 11.6346 & 0.0161 & 13.5885 & 0.1109 & 5062 & 4.11 & 2.84 & 0.97 \\
  2437354 & 7.2657 & 0.0100 & 8.0547 & 0.0336 & 5831 & 4.18 & 1.16 & 0.71 \\
  2437359 & 17.4518 & 0.0402 & 14.2407 & 0.0900 & 5123 & 4.53 & 1.32 & 0.85 \\
  2437852 & 11.6346 & 0.0181 & 9.5704 & 0.0629 & 5362 & 4.66 & 2.83 & 0.90 \\
  2437996 & 15.2144 & 0.0706 & 19.1407 & 0.1741 & 6229 & 3.85 & 0.82 & 0.68 \\
  2438249 & 0.7230 & 0.0002 & 0.8562 & 0.0004 & 7306 & 3.98 & 1.50 & 0.48 \\
  2438272 & 13.4855 & 0.0703 & 11.4108 & 0.0825 & 6487 & 4.05 & 0.33 & 0.60 \\
  2438588 & 31.7873 & 0.2685 & 26.1778 & 0.3889 & 4925 & 4.59 & 0.35 & 0.94 \\
  2439094 & 12.8064 & 0.0578 & 15.3456 & 0.0857 & 4888 & 4.66 & 0.96 & 0.87 \\
  2439140 & 8.7259 & 0.0068 & 9.7273 & 0.0392 & 5538 & 4.68 & 1.64 & 0.66 \\
  2441409 & 24.7234 & 0.1843 & 20.2283 & 0.1643 & 4312 & 4.62 & 1.25 & 1.21 \\
  2441470 & 2.2561 & 0.0025 & 2.1525 & 0.0030 & 6098 & 4.50 & 0.84 & 0.57 \\
  2441562 & 10.0005 & 0.0098 & 10.9208 & 0.0327 & 3806 & 4.46 & 2.98 & 1.49 \\
  2441671 & 20.0010 & 0.1025 & 16.3311 & 0.0837 & 5675 & 4.52 & 0.34 & 0.70 \\
  2441830 & 15.2144 & 0.0414 & 13.0889 & 0.0696 & 5384 & 4.98 & 1.81 & 0.76 \\
  2441862 & 24.0552 & 0.1269 & 17.6246 & 0.2096 & 5058 & 4.49 & 0.50 & 0.87 \\
  2441891 & 14.7115 & 0.0589 & 11.7111 & 0.0552 & 3850 & 4.56 & 0.63 & 1.45 \\
  2442004 & 8.9903 & 0.0081 & 8.1655 & 0.0221 & 4038 & 4.54 & 6.52 & 1.38 \\
  2442165 & 13.6930 & 0.0179 & 15.8936 & 0.1042 & 5040 & 4.47 & 2.67 & 0.87 \\
  2442210 & 8.4766 & 0.0214 & 7.9115 & 0.0236 & 4995 & 4.46 & 1.53 & 0.88 \\
  2442551 & 3.3087 & 0.0030 & 3.5041 & 0.0055 & 5634 & 4.52 & 2.28 & 0.64 \\
  2442866 & 2.9134 & 0.0017 & 2.9917 & 0.0051 & 4344 & 4.49 & 6.54 & 1.11 \\
  2443037 & 11.5590 & 0.0300 & 12.7149 & 0.0616 & 4343 & 4.37 & 1.13 & 1.18 \\
  2443534 & 10.6592 & 0.0280 & - & - & 5863 & 4.50 & 0.34 & 0.58 \\
  2443863 & 3.0851 & 0.0035 & 3.3398 & 0.0058 & 6148 & 4.62 & 0.52 & 0.56 \\
  2443892 & 31.2296 & 0.5885 & 23.7345 & 0.2611 & 5213 & 4.50 & 0.42 & 0.85 \\
  2443935 & 32.3652 & 0.2326 & - & - & 3940 & 4.67 & 0.83 & 1.42 \\
  2444412 & 23.1180 & 0.1494 & 29.1818 & 0.3259 & 5531 & 4.40 & 0.50 & 0.66 \\
  2444517 & 14.8341 & 0.0663 & 18.5426 & 0.1315 & 4426 & 4.44 & 0.47 & 1.07 \\
  2445329 & 19.7788 & 0.0860 & 14.4723 & 0.1350 & 5014 & 4.35 & 1.43 & 0.88 \\
  2445782 & 26.1778 & 0.1944 & - & - & 4220 & 4.71 & 0.98 & 1.26 \\
  2445992 & 22.2511 & 0.1453 & 16.3311 & 0.1505 & 5405 & 4.28 & 0.46 & 0.80 \\
  2446436 & 0.8047 & 0.0001 & 0.7890 & 0.0004 & 5801 & 4.23 & 0.97 & 0.63 \\
  2446733 & 10.1141 & 0.0377 & 11.7111 & 0.0395 & 5135 & 4.78 & 1.35 & 0.79 \\
  2446934 & 23.7345 & 0.2277 & 17.8009 & 0.2603 & 3892 & 4.69 & 0.38 & 1.43 \\
  2446970 & 9.3198 & 0.0211 & 8.2411 & 0.0371 & 5810 & 4.46 & 0.84 & 0.69 \\
  2447723 & 7.3863 & 0.0266 & 8.0547 & 0.0397 & 5688 & 4.90 & 0.50 & 0.63 \\
  2447838 & 10.5958 & 0.0192 & 11.9469 & 0.0839 & 4628 & 4.38 & 0.65 & 1.07 \\
  2448052 & 15.7530 & 0.1125 & 13.6930 & 0.0707 & 5661 & 4.53 & 0.50 & 0.69 \\
  2448311 & 23.4222 & 0.1231 & 29.6681 & 0.3406 & 4254 & 4.66 & 1.11 & 1.33 \\
  2448874 & 23.4222 & 0.2114 & 18.9371 & 0.1613 & 5246 & 4.37 & 0.97 & 0.77 \\
  2449818 & 20.6987 & 0.0394 & 16.9532 & 0.1165 & 4905 & 4.57 & 1.22 & 0.92 \\
  2450157 & 22.8216 & 0.1077 & 28.7111 & 0.3554 & 4757 & 4.72 & 1.17 & 0.92 \\
  2450384 & 12.3617 & 0.0157 & 10.9882 & 0.0446 & 5306 & 4.57 & 4.38 & 0.82 \\
  2450412 & 25.7984 & 0.2323 & 19.3488 & 0.2164 & 3587 & 4.65 & 1.43 & 1.53 \\
  2450531 & 22.5328 & 0.1542 & 18.1642 & 0.2026 & 5372 & 4.50 & 0.90 & 0.78 \\
  2450836 & 13.7991 & 0.0435 & 16.1826 & 0.0893 & 5128 & 4.09 & 1.15 & 0.91 \\
  2451424 & 19.7788 & 0.1460 & 16.3311 & 0.1175 & 5409 & 4.72 & 0.49 & 0.77 \\
  2451734 & 16.7933 & 0.1417 & 14.7115 & 0.1343 & 5129 & 4.73 & 0.86 & 0.85 \\
  2451759 & 25.7984 & 0.2373 & 18.7378 & 0.0937 & 5129 & 4.44 & 0.53 & 0.88 \\
  2452034 & 7.2361 & 0.0124 & 8.4364 & 0.0241 & 5805 & 4.53 & 0.93 & 0.68 \\
  2452107 & 19.3488 & 0.1640 & 25.0717 & 0.3433 & 5666 & 4.37 & 0.32 & 0.74 \\
  2452920 & 6.8996 & 0.0103 & 5.8364 & 0.0224 & 5805 & 4.50 & 1.91 & 0.66 \\
  2453079 & 11.8673 & 0.0082 & - & - & 4711 & 4.43 & 1.95 & 1.06 \\
  2553816 & 21.9764 & 0.2758 & - & - & 5618 & 4.57 & 0.36 & 0.69 \\
  2554481 & 21.7084 & 0.1249 & 18.1642 & 0.0981 & 5188 & 4.48 & 0.78 & 0.85 \\
  2555004 & 14.0164 & 0.1098 & 16.4823 & 0.0984 & 5781 & 4.29 & 0.35 & 0.65 \\
  2555400 & 17.2824 & 0.0471 & 14.9587 & 0.1040 & 5546 & 4.53 & 0.35 & 0.71 \\
  2555568 & 11.3381 & 0.0154 & 9.9446 & 0.0891 & 4979 & 4.51 & 1.14 & 0.93 \\
  2556113 & 5.2356 & 0.0052 & 5.5454 & 0.0074 & 5452 & 3.87 & 2.96 & 0.76 \\
  2556123 & 25.0717 & 0.1040 & 20.0010 & 0.1270 & 4764 & 4.33 & 0.90 & 1.00 \\
  2556158 & 14.4723 & 0.0758 & 17.8009 & 0.1814 & 5667 & 4.42 & 0.61 & 0.73 \\
  2556181 & 18.3514 & 0.0784 & 22.5328 & 0.2081 & 5538 & 4.32 & 0.57 & 0.75 \\
  2556279 & 3.1674 & 0.0057 & 3.4365 & 0.0038 & 6342 & 4.15 & 0.62 & 0.51 \\
  2556755 & 1.8837 & 0.0022 & 1.8183 & 0.0022 & 6321 & 3.73 & 0.30 & 0.46 \\
  2556953 & 12.7149 & 0.0267 & 15.8936 & 0.0706 & 4925 & 4.26 & 0.61 & 0.89 \\
  2557350 & 20.2283 & 0.0917 & - & - & 3815 & 4.70 & 0.81 & 1.45 \\
  2557669 & 1.8679 & 0.0009 & 1.8370 & 0.0020 & 3782 & 4.36 & 1.42 & 1.48 \\
  2558016 & 19.1407 & 0.0779 & 16.1826 & 0.1327 & 5455 & 4.53 & 1.05 & 0.77 \\
  2558314 & 27.3860 & 0.2265 & 21.9764 & 0.1383 & 4052 & 4.70 & 0.76 & 1.32 \\
  2558530 & 28.2554 & 0.2256 & 20.2283 & 0.2705 & 5656 & 4.45 & 0.34 & 0.74 \\
  2558623 & 21.1915 & 0.1269 & - & - & 4964 & 4.50 & 0.44 & 0.92 \\
  2568503 & 15.3456 & 0.0732 & 19.1407 & 0.1974 & 4099 & 4.36 & 0.35 & 1.33 \\
  2568708 & 14.3555 & 0.0568 & 17.1162 & 0.1880 & 5178 & 4.38 & 0.90 & 0.83 \\
  2568971 & 5.0860 & 0.0057 & - & - & 7301 & 4.03 & 2.75 & 0.41 \\
  2569000 & 37.0852 & 0.4907 & 30.1710 & 1.2352 & 4361 & 4.57 & 0.34 & 1.16 \\
  2570536 & 9.6744 & 0.0287 & 11.7111 & 0.0352 & 5110 & 4.53 & 1.11 & 0.85 \\
  2570846 & 10.9208 & 0.0163 & 13.0889 & 0.0527 & 3865 & 4.61 & 3.98 & 1.43 \\
  2571548 & 1.3756 & 0.0009 & 1.3951 & 0.0015 & 6273 & 4.16 & 0.76 & 0.49 \\
  2572318 & 12.9933 & 0.0812 & 11.5590 & 0.0528 & 5837 & 4.25 & 0.65 & 0.65 \\
  2572352 & 34.2325 & 0.3567 & - & - & 4342 & 4.69 & 0.31 & 1.17 \\
  2572490 & 19.3488 & 0.0636 & 16.9532 & 0.0820 & 4773 & 4.22 & 1.30 & 1.06 \\
  2572681 & 5.2202 & 0.0191 & 5.4271 & 0.0080 & 5567 & 4.00 & 1.55 & 0.69 \\
  2572952 & 12.6247 & 0.0680 & - & - & 5673 & 4.46 & 0.45 & 0.72 \\
  2573437 & 1.8897 & 0.0018 & 1.9307 & 0.0023 & 6136 & 4.63 & 0.77 & 0.54 \\
  2574420 & 18.1642 & 0.0733 & 12.8064 & 0.0892 & 5531 & 4.47 & 0.90 & 0.73 \\
  2574427 & 13.5885 & 0.0265 & 16.4823 & 0.1784 & 3972 & 4.57 & 0.62 & 1.39 \\
  2574699 & 18.3514 & 0.1108 & 15.4790 & 0.1585 & 4328 & 4.52 & 0.40 & 1.17 \\
  2575164 & 7.0359 & 0.0102 & 7.5109 & 0.0116 & 5123 & 4.78 & 3.97 & 0.88 \\
  2575433 & 14.9587 & 0.0131 & - & - & 3931 & 4.60 & 0.89 & 1.41 \\
  2575518 & 18.1642 & 0.1091 & - & - & 5430 & 4.09 & 0.46 & 0.74 \\
  2575836 & 9.4185 & 0.0336 & 11.1255 & 0.0858 & 5164 & 4.18 & 0.83 & 0.90 \\
  2575926 & 6.7942 & 0.0142 & 7.5427 & 0.0358 & 5317 & 4.79 & 0.95 & 0.74 \\
  2576013 & 23.1180 & 0.2012 & - & - & 4206 & 4.58 & 1.08 & 1.27 \\
  2576328 & 11.3381 & 0.0291 & 12.8992 & 0.0397 & 4311 & 4.60 & 1.51 & 1.22 \\
  2576601 & 8.0184 & 0.0147 & 10.4099 & 0.0433 & 4786 & 4.04 & 1.75 & 1.00 \\
  2577210 & 38.6976 & 0.3016 & - & - & 4351 & 4.76 & 1.19 & 1.14 \\
  2577383 & 21.7084 & 0.1230 & - & - & 5398 & 4.21 & 0.49 & 0.77 \\
  2577743 & 32.3652 & 0.1386 & 25.7984 & 0.2824 & 3511 & 4.06 & 1.90 & 1.48 \\
  2577795 & 18.1642 & 0.1512 & 14.3555 & 0.0795 & 5412 & 4.59 & 0.95 & 0.78 \\
  2577892 & 41.3974 & 0.3703 & - & - & 4732 & 4.47 & 0.86 & 1.09 \\
  2578235 & 4.9310 & 0.0037 & 5.2510 & 0.0098 & 5110 & 4.49 & 1.41 & 0.86 \\
  2578300 & 20.9422 & 0.0754 & 16.1826 & 0.1046 & 4619 & 4.45 & 0.70 & 1.12 \\
  2578811 & 6.5444 & 0.0235 & - & - & 3535 & 4.64 & 1.78 & 1.52 \\
  2579453 & 11.1955 & 0.0107 & 12.7149 & 0.0397 & 5654 & 4.36 & 0.98 & 0.72 \\
  2580210 & 38.6976 & 0.5537 & - & - & 5880 & 4.43 & 0.31 & 0.65 \\
  2580323 & 7.5427 & 0.0080 & 5.9535 & 0.0394 & 5947 & 4.46 & 0.65 & 0.67 \\
  2581037 & 16.1826 & 0.0670 & 20.4608 & 0.1762 & 5833 & 4.37 & 0.74 & 0.67 \\
  2581101 & 12.9933 & 0.0598 & 11.1955 & 0.0429 & 5001 & 4.28 & 0.71 & 0.88 \\
  2581298 & 18.1642 & 0.0677 & 15.8936 & 0.1089 & 3868 & 4.59 & 1.11 & 1.43 \\
  2581444 & 11.9469 & 0.0115 & 9.8347 & 0.0384 & 4094 & 4.55 & 2.52 & 1.32 \\
  2581554 & 7.8074 & 0.0116 & - & - & 4901 & 3.90 & 1.55 & 0.95 \\
  2581883 & 7.4170 & 0.0283 & 9.2713 & 0.0556 & 5753 & 4.43 & 0.46 & 0.74 \\
  2582231 & 3.5531 & 0.0058 & 3.4036 & 0.0061 & 6224 & 4.54 & 0.47 & 0.60 \\
  2582539 & 0.8456 & 0.0001 & 0.8554 & 0.0004 & 7072 & 3.78 & 2.91 & 0.46 \\
  2583553 & 25.4298 & 0.0461 & 20.6987 & 0.1495 & 4263 & 4.64 & 4.74 & 1.22 \\
  2583649 & 20.0010 & 0.1375 & 16.3311 & 0.1657 & 4306 & 4.70 & 0.40 & 1.15 \\
  2583655 & 15.7530 & 0.0608 & 20.2283 & 0.1374 & 5571 & 4.44 & 1.12 & 0.78 \\
  2584118 & 5.8556 & 0.0040 & 6.1809 & 0.0138 & 6178 & 4.64 & 0.51 & 0.58 \\
  2584513 & 7.0359 & 0.0153 & 6.3348 & 0.0140 & 5355 & 4.29 & 1.52 & 0.78 \\
  2584692 & 44.5022 & 0.4292 & - & - & 4108 & 4.47 & 0.65 & 1.30 \\
  2584831 & 26.5685 & 0.1767 & - & - & 5312 & 4.66 & 0.62 & 0.84 \\
  2584953 & 18.1642 & 0.0767 & 15.6148 & 0.1176 & 5193 & 4.40 & 2.12 & 0.88 \\
  2585256 & 15.4790 & 0.0412 & 11.8673 & 0.0718 & 6157 & 4.15 & 0.34 & 0.54 \\
  2585447 & 8.0547 & 0.0084 & 9.0821 & 0.0533 & 5216 & 4.39 & 1.42 & 0.87 \\
  2585767 & 10.0570 & 0.0250 & 9.2233 & 0.0249 & 5396 & 4.11 & 0.84 & 0.79 \\
  2692377 & 21.1915 & 0.1271 & 25.7984 & 0.1870 & 5538 & 4.30 & 0.51 & 0.73 \\
  2692400 & 19.3488 & 0.0740 & 22.8216 & 0.1630 & 5345 & 4.06 & 0.77 & 0.80 \\
  2692675 & 5.9139 & 0.0135 & 6.3348 & 0.0205 & 6093 & 4.38 & 1.06 & 0.57 \\
  2692704 & 14.7115 & 0.0541 & 17.2824 & 0.1600 & 3624 & 4.10 & 4.32 & 1.44 \\
  2692818 & 21.7084 & 0.0527 & 26.9710 & 0.2625 & 5060 & 4.32 & 1.13 & 0.88 \\
  2692866 & 30.6912 & 0.1228 & - & - & 4761 & 4.28 & 1.73 & 1.07 \\
  2693402 & 25.4298 & 0.2291 & 18.9371 & 0.1240 & 5139 & 4.88 & 0.32 & 0.84 \\
  2693535 & 17.6246 & 0.0276 & 20.9422 & 0.1675 & 5457 & 4.78 & 1.08 & 0.71 \\
  2693993 & 23.1180 & 0.0548 & 27.3860 & 0.1995 & 4301 & 4.66 & 2.85 & 1.18 \\
  2694114 & 11.9469 & 0.0389 & 13.3841 & 0.0558 & 5674 & 4.37 & 2.57 & 0.68 \\
  2694414 & 19.3488 & 0.1048 & 14.8341 & 0.1133 & 4244 & 4.46 & 0.54 & 1.23 \\
  2694675 & 12.5358 & 0.0349 & 15.4790 & 0.1299 & 5784 & 4.50 & 0.83 & 0.67 \\
  2694810 & 18.3514 & 0.1255 & - & - & 5875 & 4.54 & 0.77 & 0.61 \\
  2695006 & 16.6363 & 0.0688 & - & - & 4730 & 4.17 & 1.27 & 1.09 \\
  2695222 & 3.6931 & 0.0052 & 3.5602 & 0.0050 & 5694 & 4.09 & 0.57 & 0.67 \\
  2695439 & 13.5885 & 0.1125 & 10.7884 & 0.0705 & 5992 & 4.57 & 0.31 & 0.63 \\
  2695622 & 16.0368 & 0.0394 & 12.4482 & 0.0737 & 3870 & 4.39 & 1.32 & 1.45 \\
  2695885 & 38.6976 & 0.3652 & - & - & 3540 & 4.13 & 0.33 & 1.44 \\
  2695955 & 20.2283 & 0.0938 & - & - & 5181 & 4.68 & 0.80 & 0.77 \\
  2695959 & 23.7345 & 0.4778 & 17.1162 & 0.1258 & 5509 & 4.59 & 0.44 & 0.75 \\
  2696205 & 15.8936 & 0.0178 & 18.9371 & 0.1491 & 5092 & 4.51 & 2.70 & 0.87 \\
  2696217 & 1.1650 & 0.0006 & 1.2816 & 0.0006 & 7185 & 4.15 & 5.14 & 0.38 \\
  2696239 & 27.8139 & 0.2996 & - & - & 5171 & 4.72 & 0.37 & 0.79 \\
  2696717 & 22.5328 & 0.1738 & 17.1162 & 0.1254 & 5472 & 4.42 & 0.44 & 0.77 \\
  2696719 & 4.4391 & 0.0068 & - & - & 5670 & 4.53 & 0.64 & 0.71 \\
  2696734 & 8.5172 & 0.0119 & 9.6744 & 0.0400 & 5191 & 4.52 & 1.80 & 0.82 \\
  2697096 & 10.4099 & 0.0469 & 13.0889 & 0.0557 & 5438 & 4.55 & 1.55 & 0.73 \\
  2697236 & 19.1407 & 0.0931 & 15.6148 & 0.0697 & 5514 & 4.50 & 1.53 & 0.75 \\
  2706738 & 1.1374 & 0.0003 & 1.1719 & 0.0004 & 6118 & 4.41 & 2.02 & 0.54 \\
  2708343 & 10.5958 & 0.0229 & 12.4482 & 0.0689 & 4343 & 4.59 & 1.66 & 1.19 \\
  2708595 & 26.9710 & 0.0431 & - & - & 4406 & 4.43 & 0.80 & 1.14 \\
  2710323 & 2.2504 & 0.0004 & 2.2910 & 0.0025 & 4750 & 4.68 & 8.90 & 0.90 \\
  2710327 & 12.1094 & 0.0394 & 14.0164 & 0.0615 & 5607 & 4.55 & 0.55 & 0.71 \\
  2710607 & 5.0285 & 0.0094 & 4.7852 & 0.0066 & 5432 & 4.69 & 1.39 & 0.79 \\
  2710773 & 30.6912 & 0.2388 & - & - & 5145 & 4.56 & 0.35 & 0.85 \\
  2710992 & 4.0641 & 0.0052 & - & - & 5948 & 4.44 & 1.92 & 0.64 \\
  2711131 & 15.7530 & 0.0403 & 17.6246 & 0.0936 & 4959 & 4.37 & 2.08 & 0.92 \\
  2711249 & 6.5444 & 0.0138 & 5.9336 & 0.0153 & 5964 & 4.64 & 1.13 & 0.67 \\
  2711354 & 20.9422 & 0.1028 & 17.6246 & 0.1261 & 4800 & 4.55 & 0.60 & 0.94 \\
  2711597 & 11.3381 & 0.0262 & 9.4686 & 0.0340 & 4709 & 4.57 & 2.26 & 0.98 \\
  2712178 & 17.9807 & 0.0581 & 13.2842 & 0.0913 & 5827 & 4.49 & 0.39 & 0.68 \\
  2712582 & 8.3572 & 0.0055 & 9.0360 & 0.0157 & 5345 & 3.99 & 3.18 & 0.85 \\
  2712795 & 9.9446 & 0.0153 & 11.8673 & 0.0773 & 4979 & 4.54 & 1.36 & 0.90 \\
  2712799 & 8.4766 & 0.0182 & 9.6221 & 0.0245 & 5685 & 4.81 & 1.63 & 0.66 \\
  2712904 & 2.4827 & 0.0006 & 2.5650 & 1.2792 & 6021 & 4.56 & 1.13 & 0.62 \\
  2713086 & 4.1397 & 0.0026 & 3.9912 & 0.0095 & 4034 & 4.29 & 8.84 & 1.36 \\
  2713163 & 22.5328 & 0.0424 & 27.8139 & 0.3186 & 4701 & 4.54 & 0.74 & 1.03 \\
  2714000 & 23.4222 & 0.1344 & 19.3488 & 0.1436 & 3877 & 4.57 & 0.86 & 1.44 \\
  2714022 & 17.6246 & 0.1134 & 13.6930 & 0.0988 & 5825 & 4.47 & 0.49 & 0.66 \\
  2714077 & 13.5885 & 0.0509 & 12.1094 & 0.0458 & 4327 & 4.73 & 1.21 & 1.18 \\
  2714250 & 23.1180 & 0.1013 & 16.9532 & 0.1001 & 5238 & 4.26 & 0.87 & 0.80 \\
  2714431 & 24.7234 & 0.0772 & 19.7788 & 0.1130 & 4588 & 4.35 & 2.08 & 1.09 \\
  2714725 & 20.4608 & 0.1416 & 14.4723 & 0.1052 & 4985 & 4.33 & 0.62 & 0.90 \\
  2714860 & 17.8009 & 0.1168 & - & - & 5442 & 4.78 & 0.62 & 0.71 \\
  2714932 & 14.3555 & 0.0849 & 12.0276 & 0.0950 & 5803 & 4.44 & 0.96 & 0.68 \\
  2714947 & 10.7884 & 0.0390 & 9.7273 & 0.0317 & 5954 & 4.57 & 0.90 & 0.60 \\
  2714955 & 12.9933 & 0.0435 & 11.7111 & 0.0453 & 5971 & 4.39 & 0.95 & 0.66 \\
  2715070 & 0.9685 & 0.0005 & - & - & 5264 & 4.55 & 0.66 & 0.81 \\
  2715108 & 0.9680 & 0.0004 & - & - & 6434 & 4.56 & 0.36 & 0.53 \\
  2715135 & 24.3848 & 0.2056 & 17.6246 & 0.2306 & 4162 & 4.61 & 0.61 & 1.29 \\
  2715251 & 13.1858 & 0.0508 & 16.9532 & 0.1313 & 5945 & 4.27 & 1.09 & 0.63 \\
  2715483 & 1.0453 & 0.0001 & - & - & 8705 & 3.82 & 1.57 & 0.23 \\
  2716338 & 11.7887 & 0.0559 & 10.7234 & 0.0321 & 5210 & 4.37 & 1.34 & 0.85 \\
  2716857 & 8.6412 & 0.0153 & 9.7807 & 0.0370 & 4248 & 4.37 & 1.21 & 1.19 \\
  2716872 & 4.5997 & 0.0028 & 5.0571 & 0.0137 & 5452 & 4.44 & 2.84 & 0.74 \\
  2716979 & 17.2824 & 0.1207 & - & - & 5825 & 4.29 & 0.87 & 0.63 \\
  2717009 & 23.1180 & 0.1750 & 19.7788 & 0.1005 & 4629 & 4.21 & 0.58 & 1.05 \\
  2717252 & 13.3841 & 0.0581 & 15.0855 & 0.0624 & 4944 & 3.98 & 0.34 & 0.91 \\
  2717816 & 16.0368 & 0.0665 & 11.9469 & 0.0501 & 5462 & 4.07 & 0.31 & 0.76 \\
  2717854 & 4.1786 & 0.0057 & 3.7634 & 0.0121 & 5869 & 4.51 & 0.60 & 0.58 \\
  2718155 & 10.7234 & 0.0300 & - & - & 4724 & 4.40 & 0.67 & 0.93 \\
  2718397 & 21.9764 & 0.0899 & - & - & 4004 & 4.47 & 0.65 & 1.38 \\
  2718453 & 22.5328 & 0.1209 & - & - & 6057 & 4.22 & 0.40 & 0.62 \\
  2718781 & 23.7345 & 0.0731 & 16.9532 & 0.1028 & 4113 & 4.57 & 2.30 & 1.34 \\
  2718866 & 15.8936 & 0.0318 & 13.3841 & 0.0676 & 4930 & 4.38 & 1.71 & 0.88 \\
  2718924 & 26.9710 & 0.1241 & - & - & 4841 & 4.48 & 0.70 & 0.85 \\
  2719016 & 12.3617 & 0.0725 & 10.7234 & 0.0700 & 5357 & 4.78 & 0.54 & 0.74 \\
  2719353 & 24.7234 & 0.0592 & - & - & 4662 & 4.54 & 0.81 & 1.05 \\
  2719461 & 13.2842 & 0.0645 & 16.6363 & 0.1388 & 5649 & 4.86 & 0.75 & 0.70 \\
  2719755 & 3.7008 & 0.0041 & 4.1786 & 0.0040 & 5787 & 4.04 & 2.47 & 0.65 \\
  2719811 & 16.9532 & 0.1196 & 13.7991 & 0.0829 & 5720 & 4.32 & 0.60 & 0.70 \\
  2720099 & 11.7887 & 0.0136 & 10.6592 & 0.0375 & 5536 & 4.64 & 2.41 & 0.74 \\
  2720162 & 13.9069 & 0.0697 & - & - & 5605 & 4.30 & 0.49 & 0.66 \\
  2720200 & 10.5958 & 0.0264 & 11.7111 & 0.0329 & 5655 & 4.49 & 1.96 & 0.71 \\
  2720230 & 22.2511 & 0.1451 & 17.4518 & 0.0993 & 4998 & 4.52 & 1.43 & 0.94 \\
  2721319 & 44.5022 & 0.1502 & - & - & 5076 & 4.86 & 1.03 & 0.90 \\
  2721668 & 7.3557 & 0.0168 & 8.0547 & 0.0322 & 5746 & 4.71 & 1.04 & 0.73 \\
  2721918 & 27.3860 & 0.1414 & 22.8216 & 0.1421 & 5342 & 4.64 & 0.82 & 0.76 \\
  2721978 & 3.6328 & 0.0025 & 3.9646 & 0.0072 & 5880 & 4.51 & 0.62 & 0.62 \\
  2722098 & 2.9817 & 0.0029 & 2.8121 & 0.0065 & 5673 & 4.59 & 1.11 & 0.69 \\
  2722192 & 14.1277 & 0.0551 & - & - & 5635 & 4.13 & 1.58 & 0.67 \\
  2722262 & 18.9371 & 0.1462 & 16.4823 & 0.0945 & 5330 & 3.94 & 1.39 & 0.80 \\
  2722663 & 2.9472 & 0.0032 & 3.0533 & 0.0035 & 5992 & 4.80 & 1.26 & 0.60 \\
  2831091 & 34.9037 & 0.3230 & - & - & 5617 & 4.62 & 0.63 & 0.66 \\
  2831979 & 25.4298 & 0.1356 & 20.2283 & 0.2502 & 5529 & 4.36 & 0.86 & 0.73 \\
  2831983 & 9.7807 & 0.0381 & 10.7234 & 0.0288 & 4248 & 4.50 & 1.61 & 1.19 \\
  2832398 & 14.9587 & 0.0432 & 17.1162 & 0.1005 & 3906 & 4.38 & 1.28 & 1.45 \\
  2832402 & 23.7345 & 0.2012 & 19.5614 & 0.1613 & 5240 & 4.39 & 1.04 & 0.80 \\
  2832511 & 12.1924 & 0.0267 & 13.9069 & 0.0706 & 5307 & 4.15 & 0.79 & 0.77 \\
  2832589 & 20.4608 & 0.1675 & 16.6363 & 0.1087 & 5081 & 4.83 & 1.36 & 0.87 \\
  2832720 & 21.1915 & 0.1149 & - & - & 3703 & 4.45 & 1.36 & 1.51 \\
  2832741 & 17.1162 & 0.0676 & - & - & 4380 & 4.55 & 0.34 & 1.13 \\
  2833020 & 36.3283 & 0.7037 & - & - & 4661 & 3.99 & 1.26 & 1.06 \\
  2833811 & 6.3348 & 0.0109 & 6.7428 & 0.0100 & 5202 & 4.62 & 2.01 & 0.78 \\
  2834053 & 34.2325 & 0.2777 & 26.1778 & 0.2466 & 4322 & 4.70 & 0.40 & 1.22 \\
  2834343 & 19.7788 & 0.0971 & - & - & 5456 & 4.37 & 1.32 & 0.77 \\
  2834564 & 21.4468 & 0.0707 & 18.1642 & 0.0577 & 3648 & 4.36 & 2.77 & 1.46 \\
  2834580 & 13.6930 & 0.0624 & 16.3311 & 0.1109 & 5198 & 4.35 & 0.57 & 0.89 \\
  2834612 & 12.5358 & 0.0522 & 15.8936 & 0.0439 & 3870 & 4.31 & 1.64 & 1.45 \\
  2834637 & 23.7345 & 0.0553 & 20.0010 & 0.1984 & 3521 & 4.06 & 3.04 & 1.48 \\
  2834754 & 28.2554 & 0.1143 & 22.5328 & 0.1942 & 4211 & 4.41 & 1.36 & 1.27 \\
  2834805 & 13.2842 & 0.0513 & 11.5590 & 0.0704 & 5871 & 4.32 & 0.57 & 0.61 \\
  2835228 & 15.4790 & 0.0520 & - & - & 5521 & 4.91 & 0.99 & 0.71 \\
  2835254 & 26.1778 & 0.0546 & 19.1407 & 0.5857 & 4709 & 4.66 & 0.38 & 0.96 \\
  2835274 & 6.7173 & 0.0157 & - & - & 4078 & 4.53 & 0.42 & 1.35 \\
  2835393 & 14.8341 & 0.0359 & 12.8064 & 0.0908 & 3892 & 4.59 & 1.08 & 1.46 \\
  2835656 & 25.0717 & 0.1704 & 17.8009 & 0.2211 & 5431 & 4.55 & 0.49 & 0.82 \\
  2835746 & 13.7991 & 0.0331 & 11.8673 & 0.0665 & 5269 & 4.23 & 1.30 & 0.79 \\
  2835893 & 10.8542 & 0.0160 & 12.1924 & 0.0418 & 5530 & 4.12 & 2.39 & 0.70 \\
  2836230 & 20.2283 & 0.1104 & 25.7984 & 0.3334 & 5121 & 4.58 & 0.63 & 0.86 \\
  2837133 & 10.6592 & 0.0439 & 12.0276 & 0.0499 & 5143 & 4.04 & 0.88 & 0.84 \\
  2845525 & 16.3311 & 0.1338 & 13.7991 & 0.0586 & 4924 & 4.49 & 1.24 & 0.90 \\
  2845689 & 13.3841 & 0.0148 & 15.7530 & 1.1028 & 4106 & 4.58 & 1.32 & 1.34 \\
  2846319 & 19.3488 & 0.1414 & 14.1277 & 0.1287 & 5666 & 4.62 & 0.42 & 0.73 \\
  2846491 & 8.6412 & 0.0244 & - & - & 4648 & 4.37 & 0.86 & 1.07 \\
  2847074 & 34.2325 & 0.3628 & 25.0717 & 0.1337 & 5146 & 3.88 & 0.31 & 0.86 \\
  2847186 & 17.9807 & 0.0384 & 13.2842 & 0.1195 & 5065 & 4.46 & 0.78 & 0.88 \\
  2847349 & 11.7111 & 0.0157 & 12.8064 & 0.0607 & 5519 & 4.39 & 2.29 & 0.80 \\
  2847357 & 32.9646 & 0.1241 & 26.5685 & 0.3958 & 3834 & 4.42 & 1.01 & 1.47 \\
  2847757 & 16.7933 & 0.0545 & 14.4723 & 0.0641 & 4630 & 4.50 & 0.59 & 1.04 \\
  2848223 & 4.7092 & 0.0081 & 4.5066 & 0.0081 & 5878 & 4.56 & 1.26 & 0.63 \\
  2848839 & 20.6987 & 0.0380 & 17.2824 & 0.1193 & 5133 & 4.94 & 1.01 & 0.81 \\
  2848973 & 20.9422 & 0.0872 & 25.7984 & 0.2507 & 5111 & 4.88 & 0.71 & 0.81 \\
  2848999 & 19.3488 & 0.1046 & 14.4723 & 0.0585 & 5010 & 4.89 & 1.05 & 0.84 \\
  2849148 & 2.3088 & 0.0030 & 2.3609 & 0.0031 & 6443 & 4.23 & 0.32 & 0.46 \\
  2849477 & 19.3488 & 0.0401 & 23.4222 & 0.2544 & 5315 & 4.32 & 2.25 & 0.85 \\
  2849692 & 5.3456 & 0.0064 & 4.6721 & 0.0090 & 5415 & 4.61 & 2.38 & 0.77 \\
  2850516 & 11.2664 & 0.0378 & 10.2304 & 0.0307 & 5156 & 4.85 & 2.13 & 0.84 \\
  2850700 & 13.1858 & 0.0487 & 10.4711 & 0.0625 & 5096 & 4.95 & 0.68 & 0.81 \\
  2850788 & 18.5426 & 0.1127 & 23.7345 & 0.2412 & 5069 & 4.79 & 0.61 & 0.84 \\
  2851128 & 8.5581 & 0.0176 & 9.3689 & 0.0330 & 4460 & 4.72 & 0.87 & 1.12 \\
  2851273 & 19.7788 & 0.1512 & 16.1826 & 0.0809 & 5470 & 4.51 & 0.78 & 0.79 \\
  2852336 & 9.3689 & 0.0184 & - & - & 5601 & 4.91 & 1.25 & 0.68 \\
  2853317 & 18.7378 & 0.1020 & 15.7530 & 0.0635 & 5431 & 4.49 & 0.96 & 0.76 \\
  2853320 & 5.0571 & 0.0025 & - & - & 11112 & 4.08 & 0.94 & 0.06 \\
  2853668 & 5.0002 & 0.0064 & 5.3137 & 0.0168 & 5848 & 4.38 & 1.28 & 0.60 \\
  2854518 & 21.4468 & 0.0644 & 17.4518 & 0.1011 & 5260 & 3.83 & 2.84 & 0.81 \\
  2854698 & 18.3514 & 0.0911 & 14.7115 & 0.0913 & 5348 & 4.92 & 0.78 & 0.75 \\
  2855022 & 37.0852 & 0.3318 & 30.1710 & 0.4418 & 4967 & 4.71 & 0.54 & 0.88 \\
  2855272 & 22.2511 & 0.1768 & 28.2554 & 0.3346 & 5583 & 4.53 & 0.34 & 0.77 \\
  2855826 & 9.9446 & 0.0369 & 8.9903 & 0.0425 & 5972 & 4.68 & 0.73 & 0.66 \\
  2856209 & 7.2954 & 0.0172 & 7.8765 & 0.0310 & 5794 & 4.45 & 1.13 & 0.69 \\
  2856479 & 9.1757 & 0.0342 & 10.1719 & 0.0428 & 5580 & 4.83 & 1.18 & 0.75 \\
  2856964 & 11.1255 & 0.0139 & 12.2765 & 0.0539 & 5301 & 4.91 & 4.35 & 0.79 \\
  2856995 & 19.1407 & 0.0478 & 23.1180 & 0.2484 & 5114 & 5.00 & 1.01 & 0.82 \\
  2857107 & 5.7054 & 0.0111 & 6.0547 & 0.0156 & 6307 & 4.23 & 0.39 & 0.56 \\
  2857109 & 5.7238 & 0.0120 & 6.0547 & 0.0087 & 6052 & 4.28 & 2.14 & 0.59 \\
  2858074 & 44.5022 & 0.5595 & 33.5866 & 0.3098 & 5153 & 3.53 & 0.69 & 0.94 \\
  2858134 & 4.1301 & 0.0026 & 4.8770 & 0.0098 & 5927 & 4.25 & 1.40 & 0.57 \\
  2858327 & 30.1710 & 0.2669 & 24.0552 & 0.2512 & 5338 & 4.47 & 0.76 & 0.87 \\
  2858531 & 19.5614 & 0.0976 & - & - & 5262 & 4.64 & 1.27 & 0.88 \\
  2858741 & 8.9452 & 0.0156 & - & - & 4792 & 4.56 & 1.58 & 0.96 \\
  2858882 & 11.9469 & 0.0562 & 10.5958 & 0.0462 & 5106 & 4.77 & 1.12 & 0.92 \\
  2859019 & 18.7378 & 0.1337 & - & - & 4992 & 4.70 & 0.82 & 0.89 \\
  2859024 & 11.2664 & 0.0603 & 12.3617 & 0.0376 & 5604 & 4.47 & 2.14 & 0.65 \\
  2859045 & 24.7234 & 0.0588 & 19.5614 & 0.1432 & 4220 & 4.53 & 1.41 & 1.25 \\
  2859087 & 19.3488 & 0.1691 & 16.1826 & 0.1010 & 5741 & 4.55 & 0.49 & 0.71 \\
  2859628 & 25.0717 & 0.2009 & 17.6246 & 0.1639 & 5642 & 4.55 & 0.30 & 0.77 \\
  2859701 & 1.0907 & 0.0004 & 1.1210 & 0.0005 & 6585 & 4.28 & 0.64 & 0.50 \\
  2860135 & 22.5328 & 0.0859 & 28.7111 & 0.1634 & 5048 & 4.62 & 1.33 & 0.90 \\
  2860414 & 26.5685 & 0.2082 & - & - & 5152 & 4.74 & 0.40 & 0.81 \\
  2860485 & 5.1005 & 0.0053 & 4.4952 & 0.0046 & 5693 & 4.97 & 1.64 & 0.70 \\
  2860541 & 30.1710 & 0.1116 & - & - & 5259 & 4.63 & 1.93 & 0.77 \\
  2860547 & 24.0552 & 0.1039 & 19.5614 & 0.2844 & 4120 & 4.55 & 0.53 & 1.32 \\
  2860579 & 5.0427 & 0.0030 & 4.8241 & 0.0071 & 5162 & 4.52 & 5.11 & 0.79 \\
  2860930 & 6.4967 & 0.0130 & 6.0547 & 0.0092 & 5139 & 4.80 & 2.28 & 0.79 \\
  2861880 & 25.7984 & 0.0934 & - & - & 4106 & 4.53 & 1.50 & 1.33 \\
  2862021 & 4.4171 & 0.0093 & 4.2182 & 0.0097 & 5968 & 4.47 & 0.80 & 0.65 \\
  2862041 & 5.5282 & 0.0088 & 5.8556 & 0.0095 & 5504 & 4.39 & 1.97 & 0.72 \\
  2865296 & 44.5022 & 1.4788 & - & - & 4467 & 4.52 & 0.36 & 1.13 \\
  2968611 & 8.4364 & 0.0248 & 7.4170 & 0.0261 & 4839 & 4.62 & 1.60 & 0.85 \\
  2969169 & 27.8139 & 0.3214 & - & - & 5239 & 4.32 & 0.31 & 0.80 \\
  2969628 & 1.9735 & 0.0002 & - & - & 8042 & 3.70 & 1.17 & 0.22 \\
  2969638 & 1.9735 & 0.0007 & - & - & 5608 & 4.24 & 0.95 & 0.71 \\
  2969839 & 17.4518 & 0.0582 & 12.5358 & 0.0526 & 3818 & 4.73 & 1.56 & 1.44 \\
  2969989 & 10.0005 & 0.0303 & 8.5995 & 0.0356 & 5549 & 3.93 & 0.77 & 0.72 \\
  2970403 & 7.5427 & 0.0077 & 8.0547 & 0.0253 & 5507 & 4.28 & 1.15 & 0.70 \\
  2970670 & 22.2511 & 0.1288 & 17.9807 & 0.1755 & 5434 & 4.51 & 1.15 & 0.72 \\
  2970908 & 18.7378 & 0.0407 & - & - & 5646 & 4.18 & 0.99 & 0.69 \\
  2971272 & 17.2824 & 0.0598 & 22.2511 & 0.1855 & 3844 & 4.67 & 0.73 & 1.44 \\
  2971484 & 6.6921 & 0.0301 & 5.8749 & 0.0230 & 6170 & 4.14 & 0.31 & 0.52 \\
  2971717 & 12.1924 & 0.0303 & 8.5995 & 0.0334 & 4258 & 4.62 & 0.57 & 1.20 \\
  2972175 & 21.4468 & 0.1000 & - & - & 5338 & 4.28 & 0.45 & 0.79 \\
  2972471 & 12.1924 & 0.0533 & 15.3456 & 0.1301 & 5547 & 4.40 & 0.62 & 0.65 \\
  2972773 & 12.4482 & 0.0506 & 14.8341 & 0.1025 & 5740 & 4.23 & 0.79 & 0.71 \\
  2973297 & 12.6247 & 0.0290 & 16.1826 & 0.1060 & 4286 & 4.45 & 1.19 & 1.15 \\
  2973500 & 20.4608 & 0.0497 & 17.2824 & 0.1112 & 3679 & 4.36 & 1.00 & 1.50 \\
  2974284 & 5.2202 & 0.0070 & 5.6332 & 0.0067 & 5931 & 4.35 & 0.60 & 0.56 \\
  2974471 & 9.3198 & 0.0129 & 8.7689 & 0.0246 & 5928 & 3.96 & 2.65 & 0.59 \\
  2974935 & 28.7111 & 0.0670 & - & - & 4863 & 4.59 & 1.10 & 1.02 \\
  2975340 & 27.8139 & 0.4202 & - & - & 4664 & 4.44 & 0.58 & 1.06 \\
  2975770 & 19.5614 & 0.0834 & 16.4823 & 0.0956 & 4683 & 4.34 & 3.01 & 1.07 \\
  2982628 & 26.5685 & 0.1627 & - & - & 4410 & 4.59 & 0.97 & 1.15 \\
  2982816 & 12.8064 & 0.0161 & 11.6346 & 0.0528 & 5460 & 4.75 & 1.80 & 0.75 \\
  2982913 & 19.1407 & 0.0641 & 22.2511 & 0.1636 & 4041 & 4.51 & 0.92 & 1.34 \\
  2983215 & 36.3283 & 0.2867 & - & - & 4909 & 4.52 & 0.50 & 0.96 \\
  2983828 & 24.3848 & 0.2737 & 18.1642 & 0.2327 & 5693 & 4.45 & 0.50 & 0.73 \\
  2984144 & 27.8139 & 0.2394 & - & - & 4242 & 4.49 & 0.34 & 1.19 \\
  2984308 & 9.6221 & 0.0425 & 10.7884 & 0.0259 & 4917 & 4.27 & 1.53 & 1.00 \\
  2984505 & 3.0958 & 0.0006 & 2.9917 & 0.0033 & 6123 & 4.14 & 0.56 & 0.56 \\
  2984626 & 9.7273 & 0.0168 & 10.8542 & 0.0325 & 4707 & 4.36 & 1.25 & 1.04 \\
  2984669 & 24.3848 & 0.0596 & 20.4608 & 0.3487 & 5325 & 4.21 & 0.37 & 0.77 \\
  2984755 & 8.9452 & 0.0205 & 9.8894 & 0.0459 & 5500 & 4.42 & 1.14 & 0.74 \\
  2984778 & 12.1094 & 0.0311 & 10.0570 & 0.0638 & 4456 & 4.59 & 0.66 & 1.04 \\
  2985022 & 0.6189 & 0.0000 & 0.4982 & 0.0001 & 6826 & 3.93 & 1.59 & 0.41 \\
  2985262 & 10.0005 & 0.0345 & 12.0276 & 0.0794 & 5548 & 4.36 & 1.35 & 0.72 \\
  2985564 & 21.7084 & 0.0834 & 15.2144 & 0.1402 & 4788 & 4.05 & 3.75 & 1.06 \\
  2985571 & 23.7345 & 0.1351 & - & - & 4746 & 4.12 & 1.02 & 0.96 \\
  2985825 & 0.9399 & 0.0005 & 0.9300 & 0.0007 & 6556 & 4.22 & 0.34 & 0.46 \\
  2986071 & 14.1277 & 0.0340 & 18.3514 & 0.1315 & 4776 & 4.39 & 1.14 & 1.01 \\
  2986505 & 38.6976 & 0.4050 & - & - & 4615 & 4.31 & 0.49 & 1.07 \\
  2986506 & 29.1818 & 0.2380 & 23.1180 & 0.2946 & 5176 & 4.69 & 0.49 & 0.83 \\
  2986833 & 30.1710 & 0.0770 & 21.4468 & 0.2868 & 3847 & 4.53 & 1.34 & 1.44 \\
  2986883 & 12.1094 & 0.0205 & 10.8542 & 0.0698 & 4869 & 4.45 & 0.94 & 0.92 \\
  2987123 & 9.0821 & 0.0154 & 8.1283 & 0.0223 & 4969 & 4.03 & 1.26 & 0.84 \\
  2987160 & 2.9521 & 0.0015 & 3.0744 & 0.0024 & 5325 & 4.38 & 10.31 & 0.77 \\
  2987327 & 15.4790 & 0.0415 & 18.3514 & 0.1455 & 5344 & 4.48 & 1.42 & 0.84 \\
  2987548 & 12.8992 & 0.0332 & 11.1255 & 0.0439 & 4829 & 4.43 & 0.98 & 1.02 \\
  2987754 & 22.5328 & 0.0701 & 18.3514 & 0.1147 & 4279 & 4.57 & 2.48 & 1.24 \\
  2988084 & 33.5866 & 0.2152 & 25.7984 & 0.1975 & 4348 & 4.61 & 1.47 & 1.18 \\
  2988137 & 13.4855 & 0.0700 & 9.9446 & 0.0615 & 5697 & 4.73 & 0.31 & 0.67 \\
  2988458 & 16.7933 & 0.0604 & 20.0010 & 0.1106 & 3729 & 4.51 & 1.00 & 1.46 \\
  2988768 & 7.6072 & 0.0120 & 8.4766 & 0.0156 & 5935 & 4.23 & 1.68 & 0.62 \\
  2988826 & 19.7788 & 0.1191 & 14.5909 & 0.0785 & 5794 & 4.36 & 0.41 & 0.66 \\
  2989438 & 22.2511 & 0.0971 & 15.6148 & 0.1006 & 4370 & 4.58 & 0.61 & 1.06 \\
  2990192 & 11.9469 & 0.0445 & 13.2842 & 0.1194 & 5796 & 4.41 & 0.49 & 0.57 \\
  2991497 & 42.3830 & 0.3522 & - & - & 4021 & 4.62 & 0.54 & 1.36 \\
  2991603 & 24.7234 & 0.2161 & 17.4518 & 0.0963 & 5175 & 3.76 & 0.77 & 0.86 \\
  2991811 & 16.6363 & 0.1284 & 20.2283 & 0.1040 & 5710 & 4.39 & 0.35 & 0.69 \\
  2992222 & 21.9764 & 0.1980 & 17.2824 & 0.1446 & 5832 & 4.66 & 0.31 & 0.70 \\
  2992347 & 30.1710 & 0.2448 & 23.7345 & 0.2127 & 4148 & 4.49 & 0.91 & 1.30 \\
  2992668 & 15.0855 & 0.1397 & - & - & 3726 & 4.52 & 2.12 & 1.46 \\
  2992960 & 12.4482 & 0.0595 & 15.4790 & 0.1136 & 5474 & 3.60 & 0.58 & 0.76 \\
  2992964 & 21.9764 & 0.0936 & 28.2554 & 0.2451 & 5522 & 4.34 & 1.15 & 0.75 \\
  2992981 & 23.4222 & 0.2490 & - & - & 5351 & 4.34 & 0.53 & 0.81 \\
  2993133 & 22.8216 & 0.1146 & - & - & 5592 & 3.78 & 0.35 & 0.69 \\
  2993172 & 17.4518 & 0.0628 & - & - & 5867 & 4.19 & 0.44 & 0.64 \\
  2993430 & 23.1180 & 0.0824 & 19.5614 & 0.2125 & 5200 & 4.92 & 0.83 & 0.81 \\
  2993436 & 24.3848 & 0.1873 & 18.9371 & 0.1224 & 5311 & 4.02 & 0.31 & 0.86 \\
  2993662 & 23.4222 & 0.1103 & 17.2824 & 0.1293 & 4655 & 4.32 & 1.14 & 1.14 \\
  2993904 & 12.9933 & 0.0452 & 14.8341 & 0.1141 & 5329 & 4.49 & 0.99 & 0.83 \\
  2993984 & 11.1255 & 0.0292 & 12.4482 & 0.0553 & 4990 & 4.64 & 1.23 & 0.90 \\
  2994087 & 31.7873 & 0.0983 & - & - & 4286 & 4.50 & 0.82 & 1.24 \\
  2994548 & 6.2024 & 0.0053 & 6.6421 & 0.0179 & 5815 & 4.16 & 2.22 & 0.60 \\
  2994639 & 12.8064 & 0.0462 & 10.9208 & 0.0555 & 5342 & 4.47 & 2.30 & 0.83 \\
  2994678 & 19.3488 & 0.0471 & 16.4823 & 1.1067 & 5567 & 4.26 & 0.35 & 0.78 \\
  2994919 & 9.1287 & 0.0196 & 7.8765 & 0.0265 & 5951 & 4.34 & 2.44 & 0.63 \\
  2994952 & 34.2325 & 0.3638 & - & - & 5093 & 4.42 & 0.76 & 0.92 \\
  2995185 & 24.3848 & 0.1999 & 31.2296 & 0.3679 & 5077 & 4.38 & 1.43 & 0.93 \\
  2995592 & 12.8064 & 0.0728 & 14.5909 & 0.0505 & 5227 & 4.68 & 1.90 & 0.86 \\
  2995880 & 20.2283 & 0.0656 & - & - & 4338 & 4.67 & 1.53 & 1.12 \\
  2995964 & 9.0821 & 0.0250 & 10.5331 & 0.0448 & 5746 & 4.89 & 1.17 & 0.67 \\
  2996004 & 8.4364 & 0.0228 & 6.9807 & 0.0151 & 5032 & 4.43 & 1.95 & 0.88 \\
  2996076 & 18.9371 & 0.1351 & 15.4790 & 0.1198 & 5813 & 4.43 & 0.36 & 0.69 \\
  2996143 & 16.1826 & 0.0345 & 14.3555 & 0.0545 & 4958 & 4.69 & 5.09 & 0.91 \\
  2996183 & 11.1955 & 0.0318 & 12.2765 & 0.0454 & 5425 & 4.54 & 1.82 & 0.76 \\
  2996210 & 6.2459 & 0.0188 & 7.0920 & 0.0239 & 5825 & 4.72 & 1.00 & 0.71 \\
  2996288 & 3.6779 & 0.0028 & 3.5180 & 0.0064 & 5881 & 4.56 & 3.45 & 0.65 \\
  2996903 & 1.7333 & 0.0008 & 1.7590 & 0.0015 & 4809 & 3.60 & 4.29 & 0.96 \\
  2997195 & 15.7530 & 0.0477 & 18.3514 & 0.2276 & 4083 & 4.58 & 1.16 & 1.35 \\
  2997239 & 3.6552 & 0.0120 & - & - & 6190 & 4.32 & 0.37 & 0.56 \\
  2997910 & 13.6930 & 0.0258 & 12.0276 & 0.0755 & 5494 & 5.01 & 0.90 & 0.72 \\
  2998133 & 9.1757 & 0.0245 & 10.2304 & 0.0490 & 4938 & 4.16 & 0.88 & 0.96 \\
  2998208 & 21.9764 & 0.0731 & - & - & 3715 & 4.47 & 1.04 & 1.48 \\
  2998285 & 12.6247 & 0.0264 & 16.0368 & 0.1302 & 5761 & 4.55 & 0.77 & 0.69 \\
  2998474 & 11.7111 & 0.0374 & 13.9069 & 0.0503 & 5620 & 4.40 & 0.61 & 0.73 \\
  3001755 & 11.9469 & 0.0397 & 13.2842 & 0.0768 & 5198 & 4.23 & 1.47 & 0.82 \\
  3001977 & 5.2202 & 0.0095 & 5.5628 & 0.0117 & 5678 & 4.69 & 1.15 & 0.66 \\
  3002245 & 2.5357 & 0.0026 & 2.6930 & 0.0049 & 6115 & 4.47 & 0.67 & 0.61 \\
  3002379 & 0.9204 & 0.0005 & 0.9031 & 0.0006 & 6581 & 4.18 & 0.69 & 0.51 \\
  3003084 & 23.4222 & 0.1914 & 28.2554 & 0.2910 & 5490 & 4.16 & 0.40 & 0.76 \\
  3003231 & 27.3860 & 0.2547 & 19.3488 & 0.2605 & 4752 & 4.46 & 0.43 & 1.10 \\
  3003614 & 13.2842 & 0.0228 & 15.8936 & 0.1370 & 5541 & 4.43 & 1.47 & 0.76 \\
  3096278 & 27.8139 & 0.2279 & - & - & 5372 & 4.55 & 0.43 & 0.77 \\
  3096620 & 26.5685 & 0.1847 & 19.7788 & 0.2088 & 4885 & 4.13 & 0.71 & 1.00 \\
  3097331 & 2.6768 & 0.0015 & 2.6216 & 0.0015 & 4862 & 4.56 & 8.58 & 0.84 \\
  3097355 & 19.3488 & 0.0810 & 16.0368 & 0.1027 & 5109 & 4.43 & 1.01 & 0.88 \\
  3097405 & 35.6018 & 0.3539 & - & - & 5318 & 4.58 & 0.47 & 0.79 \\
  3097429 & 7.8074 & 0.0159 & 8.6412 & 0.0219 & 5100 & 4.73 & 2.00 & 0.83 \\
  3097572 & 8.8562 & 0.0276 & 10.2304 & 0.0494 & 5388 & 4.46 & 0.63 & 0.74 \\
  3097575 & 24.7234 & 0.1370 & 20.4608 & 0.2687 & 4686 & 4.41 & 1.09 & 1.04 \\
  3097645 & 19.5614 & 0.1259 & 16.1826 & 0.1078 & 4421 & 4.76 & 0.36 & 1.13 \\
  3098197 & 10.1719 & 0.1233 & - & - & 5675 & 4.81 & 0.50 & 0.65 \\
  3098263 & 1.0219 & 0.0010 & 1.0017 & 0.0008 & 6355 & 3.58 & 0.44 & 0.48 \\
  3098605 & 19.1407 & 0.0523 & 23.1180 & 0.2122 & 5124 & 4.56 & 1.66 & 0.86 \\
  3098736 & 43.4168 & 0.6825 & - & - & 5185 & 4.92 & 0.69 & 0.76 \\
  3099294 & 6.9807 & 0.0149 & 7.9115 & 0.0213 & 5422 & 4.69 & 1.21 & 0.68 \\
  3099533 & 37.8742 & 0.3879 & - & - & 3672 & 4.40 & 1.09 & 1.47 \\
  3099810 & 24.0552 & 0.1042 & 19.1407 & 0.2451 & 5472 & 4.45 & 0.34 & 0.71 \\
  3099900 & 17.8009 & 0.0748 & 21.9764 & 0.1404 & 3811 & 4.41 & 1.26 & 1.49 \\
  3100179 & 35.6018 & 0.3821 & - & - & 5435 & 4.82 & 0.31 & 0.71 \\
  3100219 & 11.7887 & 0.0471 & 10.2895 & 0.0470 & 5680 & 4.26 & 0.74 & -0.19 \\
  3100268 & 29.1818 & 0.1771 & 21.9764 & 0.3219 & 4568 & 4.09 & 0.48 & 1.12 \\
  3100411 & 11.4844 & 0.0173 & 10.1141 & 0.0874 & 5253 & 4.51 & 0.89 & 0.86 \\
  3100479 & 4.8636 & 0.0035 & 5.6872 & 0.0112 & 5047 & 4.44 & 4.40 & 0.78 \\
  3100608 & 13.9069 & 0.0917 & 11.1255 & 0.0540 & 5693 & 4.89 & 0.69 & 0.67 \\
  3100994 & 31.2296 & 0.1967 & 24.3848 & 0.1997 & 4112 & 4.59 & 0.48 & 1.31 \\
  3101707 & 23.7345 & 0.0742 & - & - & 5115 & 4.36 & 1.21 & 0.94 \\
  3101830 & 22.5328 & 0.1823 & 16.4823 & 0.1100 & 4232 & 4.61 & 0.70 & 1.27 \\
  3102080 & 31.7873 & 0.3005 & - & - & 4660 & 4.53 & 0.87 & 0.90 \\
  3102289 & 35.6018 & 0.4519 & - & - & 4835 & 4.63 & 0.36 & 0.96 \\
  3102534 & 13.4855 & 0.0439 & 17.2824 & 0.1512 & 5984 & 4.46 & 0.59 & 0.65 \\
  3102596 & 7.9468 & 0.0111 & 8.5995 & 0.0171 & 5659 & 4.04 & 1.95 & 0.72 \\
  3102763 & 14.5909 & 0.0799 & 17.9807 & 0.1061 & 3662 & 4.57 & 1.57 & 1.48 \\
  3102998 & 29.6681 & 0.2654 & 24.3848 & 0.1717 & 5065 & 4.29 & 0.41 & 0.87 \\
  3103228 & 6.0754 & 0.0221 & 5.7608 & 0.0133 & 5874 & 4.43 & 0.86 & 0.60 \\
  3103576 & 1.2779 & 0.0006 & 1.2422 & 0.0005 & 7119 & 4.09 & 1.29 & 0.37 \\
  3103637 & 24.3848 & 0.1223 & 19.1407 & 0.2251 & 5158 & 4.73 & 0.68 & 0.81 \\
  3103684 & 20.0010 & 0.0967 & 16.4823 & 0.1125 & 5303 & 4.68 & 0.91 & 0.79 \\
  3103752 & 4.7092 & 0.0045 & 5.0002 & 0.0109 & 3535 & 4.16 & 3.53 & 1.40 \\
  3109550 & 27.8139 & 0.3533 & 22.5328 & 0.2122 & 5310 & 4.13 & 0.46 & 0.78 \\
  3109618 & 22.8216 & 0.1358 & 18.5426 & 0.0869 & 5537 & 4.86 & 0.41 & 0.67 \\
  3109825 & 13.4855 & 0.0289 & 12.1094 & 0.0330 & 3832 & 4.38 & 4.01 & 1.45 \\
  3109997 & 0.8303 & 0.0001 & - & - & 6036 & 4.14 & 1.14 & 0.57 \\
  3110253 & 16.9532 & 0.0808 & 19.7788 & 0.1266 & 3728 & 4.41 & 4.98 & 1.46 \\
  3110319 & 18.1642 & 0.0384 & 14.5909 & 0.0947 & 4340 & 4.63 & 1.21 & 1.15 \\
  3110505 & 4.5761 & 0.0035 & 4.7343 & 0.0148 & 5454 & 4.47 & 0.58 & 0.74 \\
  3110573 & 11.4844 & 0.0287 & 13.6930 & 0.0831 & 5422 & 4.57 & 2.10 & 0.78 \\
  3110684 & 37.8742 & 0.7416 & 27.3860 & 0.3625 & 4219 & 4.62 & 0.93 & 1.22 \\
  3110870 & 17.8009 & 0.0800 & - & - & 5528 & 4.72 & 1.00 & 0.71 \\
  3111031 & 18.3514 & 0.0749 & 13.6930 & 0.0915 & 5501 & 4.67 & 0.56 & 0.73 \\
  3111275 & 19.1407 & 0.0807 & 13.7991 & 0.0742 & 5260 & 4.82 & 2.15 & 0.77 \\
  3111399 & 3.9296 & 0.0023 & 3.7794 & 0.0163 & 5052 & 4.45 & 0.79 & 0.82 \\
  3111555 & 4.8904 & 0.0091 & 5.1152 & 0.0100 & 4964 & 4.51 & 1.84 & 0.94 \\
  3111610 & 6.2459 & 0.0150 & 5.9139 & 0.0122 & 5376 & 4.63 & 1.88 & 0.71 \\
  3111819 & 23.4222 & 0.1263 & 18.5426 & 0.1048 & 4432 & 4.49 & 1.50 & 1.12 \\
  3111995 & 34.2325 & 0.2086 & - & - & 3557 & 4.23 & 0.90 & 1.44 \\
  3112017 & 16.1826 & 0.0585 & 14.3555 & 0.0950 & 4156 & 4.62 & 0.59 & 1.30 \\
  3112106 & 6.2241 & 0.0086 & 5.7983 & 0.0195 & 5992 & 4.58 & 0.68 & 0.64 \\
  3112131 & 9.3689 & 0.0176 & 8.2411 & 0.0315 & 5881 & 4.50 & 1.33 & 0.63 \\
  3112821 & 11.6346 & 0.0265 & 9.6744 & 0.0400 & 4192 & 4.40 & 2.02 & 1.28 \\
  3112828 & 9.5704 & 0.0188 & 10.9882 & 0.0426 & 4288 & 4.34 & 3.32 & 1.22 \\
  3112830 & 12.8064 & 0.0590 & 11.4108 & 0.0390 & 5429 & 4.44 & 1.45 & 0.74 \\
  3112890 & 7.8765 & 0.0244 & 7.2068 & 0.0209 & 4170 & 4.52 & 1.55 & 1.27 \\
  3113668 & 2.2031 & 0.0018 & 2.0869 & 0.0028 & 6270 & 4.35 & 0.60 & 0.50 \\
  3113947 & 20.2283 & 0.0787 & 16.1826 & 0.1561 & 5953 & 4.26 & 0.86 & 0.61 \\
  3114095 & 16.7933 & 0.1085 & 14.0164 & 0.0702 & 5539 & 4.68 & 0.62 & 0.72 \\
  3114204 & 23.1180 & 0.1240 & 16.3311 & 0.1061 & 5113 & 4.68 & 0.62 & 0.84 \\
  3114252 & 20.2283 & 0.1372 & 17.4518 & 0.1480 & 5165 & 4.60 & 0.49 & 0.82 \\
  3114357 & 34.2325 & 0.2725 & - & - & 5091 & 4.55 & 1.10 & 0.84 \\
  3114409 & 25.0717 & 0.1326 & 19.7788 & 0.1870 & 5105 & 4.81 & 0.61 & 0.80 \\
  3114916 & 13.4855 & 0.0403 & 15.2144 & 0.1053 & 5469 & 4.48 & 1.67 & 0.81 \\
  3115288 & 10.2304 & 0.0092 & 9.2233 & 0.0475 & 5068 & 4.85 & 1.90 & 0.90 \\
  3115493 & 18.9371 & 0.1374 & - & - & 5325 & 4.57 & 0.69 & 0.76 \\
  3115664 & 8.1655 & 0.0233 & 9.2233 & 0.0252 & 4762 & 4.30 & 2.19 & 0.95 \\
  3116135 & 8.5581 & 0.0201 & 9.4185 & 0.0482 & 5646 & 4.54 & 1.70 & 0.70 \\
  3116289 & 11.4844 & 0.0180 & 10.5958 & 0.0445 & 4807 & 4.61 & 1.97 & 1.00 \\
  3116390 & 8.9452 & 0.0317 & 8.0184 & 0.0418 & 4663 & 4.43 & 1.41 & 0.94 \\
  3116513 & 12.1094 & 0.0121 & - & - & 5996 & 4.50 & 0.46 & 0.58 \\
  3116601 & 14.7115 & 0.1127 & - & - & 4803 & 4.33 & 0.63 & 1.03 \\
  3116607 & 25.4298 & 0.1655 & 18.5426 & 0.4574 & 6075 & 4.58 & 0.31 & 0.61 \\
  3117139 & 2.6971 & 0.0022 & 2.8436 & 0.0121 & 5832 & 4.77 & 1.08 & 0.68 \\
  3117576 & 8.1655 & 0.0257 & 8.8562 & 0.0165 & 5280 & 4.55 & 1.59 & 0.79 \\
  3118654 & 16.6363 & 0.0778 & 12.5358 & 0.0585 & 5547 & 4.40 & 0.75 & 0.71 \\
  3118883 & 8.7259 & 0.0112 & 7.9825 & 0.0241 & 5195 & 4.46 & 4.15 & 0.81 \\
  3119227 & 19.3488 & 0.0872 & - & - & 5548 & 3.90 & 0.36 & 0.68 \\
  3119250 & 3.6703 & 0.0044 & 3.2782 & 0.0034 & 5350 & 4.57 & 3.16 & 0.71 \\
  3119264 & 36.3283 & 0.3020 & - & - & 5391 & 4.58 & 0.50 & 0.76 \\
  3119838 & 6.4032 & 0.0076 & 6.9807 & 0.0278 & 5762 & 4.58 & 1.33 & 0.72 \\
  3119943 & 8.2795 & 0.0223 & 9.0360 & 0.0232 & 4578 & 4.65 & 1.33 & 0.95 \\
  3120162 & 3.6181 & 0.0074 & 3.9823 & 0.0103 & 6455 & 4.59 & 0.32 & 0.55 \\
  3120177 & 13.2842 & 0.0349 & - & - & 5818 & 4.38 & 0.49 & 0.63 \\
  3120356 & 9.7273 & 0.0088 & 11.1955 & 0.0625 & 5785 & 4.41 & 2.81 & 0.68 \\
  3120841 & 2.1922 & 0.0015 & - & - & 5532 & 4.39 & 0.35 & 0.68 \\
  3120893 & 11.7887 & 0.0129 & 14.5909 & 0.0368 & 5828 & 4.73 & 1.29 & 0.66 \\
  3120913 & 34.2325 & 0.1214 & 26.5685 & 0.2173 & 3908 & 4.57 & 1.24 & 1.45 \\
  3121035 & 4.2484 & 0.0042 & 4.0641 & 0.0081 & 6221 & 4.04 & 0.31 & 0.57 \\
  3121430 & 6.9535 & 0.0121 & 8.2032 & 0.0343 & 5668 & 4.92 & 1.19 & 0.70 \\
  3122367 & 29.1818 & 0.1863 & 23.7345 & 0.3049 & 4677 & 4.64 & 0.90 & 1.13 \\
  3122575 & 16.3311 & 0.0681 & 20.2283 & 0.2941 & 5878 & 4.36 & 0.35 & 0.68 \\
  3122611 & 18.9371 & 0.1311 & 24.3848 & 0.2033 & 5650 & 4.46 & 0.56 & 0.71 \\
  3122822 & 12.8992 & 0.0158 & 11.6346 & 0.0476 & 5208 & 4.78 & 2.28 & 0.85 \\
  3122854 & 18.9371 & 0.1196 & 15.7530 & 0.1279 & 4421 & 4.76 & 0.76 & 1.19 \\
  3122913 & 24.3848 & 0.1391 & 20.4608 & 0.1744 & 4794 & 4.87 & 1.75 & 0.96 \\
  3123038 & 38.6976 & 0.2740 & 27.3860 & 0.4615 & 4596 & 4.79 & 0.60 & 1.02 \\
  3123292 & 8.8562 & 0.0122 & 8.2032 & 0.0308 & 4729 & 4.58 & 2.36 & 0.92 \\
  3123619 & 27.8139 & 0.1296 & - & - & 4905 & 4.20 & 0.87 & 0.92 \\
  3123675 & 20.4608 & 0.1465 & 16.1826 & 0.0579 & 5704 & 4.62 & 1.24 & 0.71 \\
  3124032 & 20.6987 & 0.1442 & 25.7984 & 0.2179 & 4533 & 4.70 & 1.56 & 1.13 \\
  3124126 & 12.3617 & 0.0522 & 10.5331 & 0.0779 & 5443 & 4.45 & 0.38 & 0.95 \\
  3124825 & 10.3493 & 0.0233 & 8.5581 & 0.0442 & 4599 & 4.57 & 0.88 & 1.05 \\
  3124893 & 26.5685 & 0.2314 & - & - & 5811 & 4.37 & 0.42 & 0.71 \\
  3127996 & 1.0821 & 0.0007 & 0.9291 & 0.0006 & 7494 & 3.91 & 0.97 & 0.32 \\
  3128078 & 13.9069 & 0.0214 & 11.9469 & 0.1681 & 5625 & 4.86 & 1.33 & 0.66 \\
  3128176 & 8.9004 & 0.0246 & 9.6221 & 0.0453 & 6016 & 4.40 & 0.79 & 0.62 \\
  3128488 & 6.1382 & 0.0046 & 5.8943 & 0.0168 & 4475 & 4.61 & 9.48 & 1.00 \\
  3128576 & 32.3652 & 0.2912 & 25.0717 & 0.2507 & 4963 & 4.84 & 0.40 & 0.93 \\
  3128814 & 6.8203 & 0.0084 & 6.4032 & 0.0217 & 5976 & 4.66 & 1.96 & 0.63 \\
  3129238 & 6.7684 & 0.0106 & 6.3348 & 0.0127 & 5157 & 4.26 & 2.09 & 0.77 \\
  3129279 & 21.7084 & 0.1341 & 18.1642 & 0.1075 & 5101 & 4.77 & 1.06 & 0.85 \\
  3129566 & 20.2283 & 0.1034 & - & - & 5114 & 4.57 & 0.91 & 0.83 \\
  3130343 & 15.6148 & 0.0589 & 12.2765 & 0.0597 & 5369 & 4.53 & 1.33 & 0.70 \\
  3130345 & 18.9371 & 0.1350 & 15.6148 & 0.0958 & 5134 & 4.51 & 0.77 & 0.85 \\
  3130531 & 3.1674 & 0.0042 & 3.2722 & 0.0045 & 6206 & 4.34 & 1.40 & 0.55 \\
  3215660 & 18.1642 & 0.0340 & 13.2842 & 1.0910 & 4881 & 4.42 & 2.07 & 0.97 \\
  3215756 & 15.4790 & 0.0615 & 12.8064 & 0.0893 & 5594 & 4.44 & 1.48 & 0.70 \\
  3215845 & 1.8817 & 0.0008 & 1.9934 & 0.0012 & 5969 & 4.40 & 3.61 & 0.56 \\
  3215851 & 21.9764 & 0.2091 & - & - & 5548 & 4.73 & 0.33 & 0.74 \\
  3216081 & 20.6987 & 0.0330 & 16.6363 & 0.1254 & 4572 & 4.74 & 2.65 & 0.96 \\
  3216449 & 0.9433 & 0.0000 & - & - & 10232 & 4.40 & 0.46 & 0.03 \\
  3216518 & 1.0319 & 0.0005 & 0.9648 & 0.0004 & 6617 & 4.18 & 1.82 & 0.47 \\
  3216636 & 44.5022 & 0.5714 & - & - & 5612 & 4.58 & 0.30 & 0.71 \\
  3216700 & 4.3206 & 0.0046 & - & - & 4010 & 4.67 & 0.91 & 1.37 \\
  3216838 & 29.6681 & 0.1758 & 23.4222 & 0.3272 & 5058 & 4.78 & 0.70 & 0.82 \\
  3216960 & 15.0855 & 0.0383 & 12.1924 & 0.0740 & 5643 & 4.51 & 0.48 & 0.70 \\
  3217161 & 12.9933 & 0.1082 & 10.9208 & 0.0610 & 5186 & 4.44 & 0.55 & 0.89 \\
  3217410 & 17.4518 & 0.0788 & - & - & 4416 & 4.71 & 1.01 & 1.07 \\
  3217593 & 6.8203 & 0.0156 & 7.3863 & 0.0234 & 5883 & 4.54 & 0.62 & 0.66 \\
  3217767 & 7.3557 & 0.0090 & 6.8729 & 0.0198 & 5523 & 4.36 & 1.70 & 0.70 \\
  3217974 & 7.1489 & 0.0122 & 7.6072 & 0.0257 & 5221 & 4.57 & 0.46 & 0.77 \\
  3218308 & 39.5575 & 0.4223 & 27.8139 & 0.2030 & 3920 & 4.28 & 0.50 & 1.41 \\
  3219127 & 30.6912 & 0.2375 & - & - & 5449 & 4.65 & 0.58 & 0.74 \\
  3219508 & 11.4844 & 0.0217 & 9.6744 & 0.0280 & 4671 & 3.97 & 1.97 & 1.07 \\
  3219623 & 1.6841 & 0.0012 & 1.6636 & 0.0010 & 4986 & 3.96 & 2.24 & 0.86 \\
  3219798 & 15.6148 & 0.0324 & 12.8992 & 0.0559 & 5394 & 4.74 & 1.88 & 0.77 \\
  3219941 & 17.1162 & 0.0967 & 12.7149 & 0.0732 & 4505 & 4.60 & 0.95 & 1.15 \\
  3219995 & 14.4723 & 0.0975 & 16.3311 & 0.1259 & 5893 & 4.51 & 0.63 & 0.64 \\
  3220035 & 14.1277 & 0.0503 & 17.6246 & 0.1496 & 5959 & 4.45 & 0.63 & 0.64 \\
  3220742 & 15.2144 & 0.0163 & - & - & 4025 & 4.36 & 1.66 & 1.39 \\
  3220757 & 14.7115 & 0.0504 & 17.8009 & 0.1481 & 4816 & 4.27 & 0.72 & 1.00 \\
  3220938 & 2.6216 & 0.0026 & - & - & 4956 & 4.44 & 0.65 & 0.86 \\
  3221077 & 0.8393 & 0.0002 & 0.8941 & 0.0003 & 6769 & 4.21 & 5.08 & 0.45 \\
  3221352 & 3.0222 & 0.0024 & 2.9086 & 0.0020 & 6099 & 4.45 & 0.45 & 0.61 \\
  3221538 & 11.1255 & 0.0203 & 8.5581 & 0.0443 & 5788 & 4.72 & 0.90 & 0.66 \\
  3221541 & 19.7788 & 0.0511 & - & - & 4147 & 4.50 & 0.86 & 1.29 \\
  3222080 & 8.4364 & 0.0253 & - & - & 5031 & 4.43 & 0.34 & 0.87 \\
  3222103 & 23.4222 & 0.0953 & 18.3514 & 0.1708 & 4533 & 4.65 & 2.22 & 1.11 \\
  3222369 & 6.3802 & 0.0087 & 6.0138 & 0.0202 & 4433 & 4.38 & 2.99 & 1.07 \\
  3222400 & 16.7933 & 0.0539 & 21.4468 & 0.1435 & 5388 & 4.71 & 0.90 & 0.80 \\
  3222471 & 27.8139 & 0.0517 & - & - & 4903 & 4.75 & 0.70 & 0.85 \\
  3222635 & 20.0010 & 0.1737 & 16.9532 & 0.1148 & 5415 & 4.61 & 0.55 & 0.80 \\
  3222854 & 0.9453 & 0.0002 & 0.8473 & 0.0002 & 6576 & 4.20 & 1.23 & 0.48 \\
  3222875 & 19.7788 & 0.1140 & - & - & 5279 & 4.60 & 1.25 & 0.82 \\
  3222885 & 14.9587 & 0.0654 & 12.4482 & 0.0848 & 5322 & 4.26 & 1.09 & 0.84 \\
  3223000 & 5.0427 & 0.0108 & 4.6968 & 0.0189 & 5951 & 4.29 & 0.41 & 0.53 \\
  3223447 & 16.4823 & 0.1142 & 13.3841 & 0.0521 & 4521 & 4.56 & 0.54 & 1.09 \\
  3228485 & 34.2325 & 0.3082 & - & - & 4204 & 4.46 & 0.55 & 1.27 \\
  3228931 & 4.3953 & 0.0036 & 4.1591 & 0.0093 & 5109 & 4.60 & 2.69 & 0.81 \\
  3229150 & 18.1642 & 0.1171 & - & - & 5664 & 4.61 & 0.74 & 0.72 \\
  3229346 & 10.0570 & 0.0179 & 8.5172 & 0.0284 & 5295 & 4.91 & 1.71 & 0.81 \\
  3229363 & 25.7984 & 0.1871 & - & - & 4829 & 4.59 & 0.94 & 1.00 \\
  3229512 & 32.3652 & 0.2519 & 22.8216 & 0.1775 & 5297 & 4.77 & 1.30 & 0.82 \\
  3229879 & 10.8542 & 0.0685 & - & - & 5562 & 4.77 & 0.38 & 0.72 \\
  3230050 & 10.1141 & 0.0396 & - & - & 5737 & 3.92 & 0.36 & 0.65 \\
  3230351 & 6.8996 & 0.0141 & 7.6728 & 0.0257 & 5521 & 4.51 & 0.92 & 0.73 \\
  3230797 & 34.9037 & 0.3717 & 25.7984 & 0.2030 & 4172 & 4.64 & 0.39 & 1.30 \\
  3231203 & 29.6681 & 0.1888 & - & - & 5132 & 4.73 & 0.42 & 0.85 \\
  3231338 & 25.4298 & 0.1337 & 19.5614 & 0.1284 & 5117 & 4.59 & 1.55 & 0.88 \\
  3231403 & 17.6246 & 0.0530 & 20.6987 & 0.2763 & 3750 & 4.39 & 0.72 & 1.59 \\
  3231750 & 14.5909 & 0.1003 & 13.3841 & 0.0619 & 4756 & 4.36 & 0.91 & 1.00 \\
  3232231 & 14.9587 & 0.0728 & 13.1858 & 0.0769 & 6301 & 4.21 & 0.38 & 0.51 \\
  3232383 & 33.5866 & 0.3227 & 26.5685 & 0.2410 & 5317 & 4.69 & 0.67 & 0.78 \\
  3232491 & 19.3488 & 0.0911 & - & - & 5729 & 4.72 & 0.81 & 0.71 \\
  3232697 & 16.7933 & 0.1469 & 19.7788 & 0.1296 & 5801 & 4.36 & 0.34 & 0.60 \\
  3232835 & 23.4222 & 0.1846 & - & - & 4870 & 4.58 & 1.41 & 0.90 \\
  3232979 & 11.4108 & 0.0217 & 13.4855 & 0.0815 & 4390 & 4.56 & 0.91 & 1.14 \\
  3233234 & 6.2241 & 0.0070 & 5.8364 & 0.0137 & 5377 & 4.43 & 3.63 & 0.73 \\
  3233302 & 2.1242 & 0.0002 & - & - & 6228 & 4.19 & 0.32 & 0.53 \\
  3233400 & 10.5958 & 0.0662 & 9.4686 & 0.0379 & 5816 & 4.68 & 0.57 & 0.64 \\
  3233725 & 20.9422 & 0.0905 & 16.6363 & 0.1015 & 5260 & 4.78 & 1.15 & 0.79 \\
  3233809 & 24.3848 & 0.1861 & 19.5614 & 0.1669 & 4784 & 4.52 & 0.94 & 1.04 \\
  3233853 & 30.6912 & 0.1847 & 23.1180 & 0.1411 & 3923 & 4.46 & 0.59 & 1.44 \\
  3233908 & 4.3523 & 0.0056 & 4.7596 & 0.0070 & 6004 & 4.51 & 1.05 & 0.56 \\
  3234086 & 6.3802 & 0.0103 & - & - & 5116 & 4.57 & 1.12 & 0.87 \\
  3234338 & 8.6834 & 0.0160 & 11.1255 & 0.0805 & 4151 & 4.65 & 0.51 & 1.30 \\
  3234449 & 16.0368 & 0.0717 & 20.2283 & 0.0928 & 5292 & 4.70 & 1.04 & 0.74 \\
  3234477 & 20.0010 & 0.0513 & 25.4298 & 0.3572 & 4827 & 4.63 & 2.05 & 0.96 \\
  3234506 & 13.5885 & 0.0302 & 11.5590 & 0.0916 & 4289 & 4.51 & 1.23 & 1.20 \\
  3234598 & 30.1710 & 0.2087 & 21.9764 & 0.2141 & 4534 & 4.53 & 0.43 & 1.07 \\
  3234909 & 19.3488 & 0.1142 & 13.6930 & 0.0673 & 4848 & 4.63 & 0.41 & 0.98 \\
  3235295 & 15.8936 & 0.1018 & 17.9807 & 0.1202 & 4106 & 4.53 & 0.32 & 1.35 \\
  3235821 & 4.2688 & 0.0053 & 4.1016 & 0.0044 & 6080 & 4.20 & 0.52 & 0.54 \\
  3236003 & 21.7084 & 0.2051 & 16.0368 & 0.1640 & 4213 & 4.60 & 0.34 & 1.24 \\
  3236302 & 8.1283 & 0.0119 & 9.7807 & 0.0561 & 5651 & 4.27 & 1.79 & 0.68 \\
  3236920 & 14.1277 & 0.0630 & 10.5331 & 0.0539 & 5065 & 4.70 & 0.44 & 0.83 \\
  3237465 & 10.7884 & 0.0221 & 12.1094 & 0.0596 & 5683 & 4.49 & 1.65 & 0.75 \\
  3237523 & 10.4711 & 0.0296 & 11.4108 & 0.0632 & 5818 & 4.52 & 0.64 & 0.61 \\
  3237993 & 5.0427 & 0.0030 & 5.5454 & 0.0110 & 5682 & 4.57 & 2.00 & 0.72 \\
  3238059 & 20.6987 & 0.0771 & - & - & 5415 & 4.73 & 0.88 & 0.77 \\
  3238217 & 2.0182 & 0.0021 & 2.0603 & 0.0019 & 6511 & 4.15 & 0.53 & 0.51 \\
  3238591 & 9.7807 & 0.0329 & - & - & 5180 & 4.62 & 1.09 & 0.79 \\
  3238686 & 7.7733 & 0.0207 & 8.7689 & 0.0490 & 5431 & 4.73 & 2.18 & 0.78 \\
  3238690 & 12.4482 & 0.0488 & 9.3689 & 0.0425 & 5654 & 4.61 & 0.52 & 0.68 \\
  3239219 & 1.8109 & 0.0011 & 1.7695 & 0.0007 & 5765 & 4.62 & 1.47 & 0.65 \\
  3239857 & 27.8139 & 0.3483 & - & - & 5005 & 4.62 & 0.70 & 0.88 \\
  3240316 & 1.1274 & 0.0005 & 1.0894 & 0.0005 & 6764 & 4.16 & 1.13 & 0.46 \\
  3240460 & 8.0547 & 0.0268 & 7.3863 & 0.0299 & 6002 & 4.63 & 1.09 & 0.62 \\
  3240468 & 8.1283 & 0.0340 & 7.3557 & 0.0321 & 5894 & 4.59 & 1.64 & 0.64 \\
  3240550 & 0.9722 & 0.0002 & - & - & 6568 & 4.23 & 0.81 & 0.46 \\
  3240623 & 12.2765 & 0.0181 & 11.1255 & 0.0544 & 5545 & 4.54 & 3.02 & 0.66 \\
  3240801 & 15.6148 & 0.0366 & 19.1407 & 0.1302 & 5366 & 4.85 & 1.98 & 0.76 \\
  3240837 & 16.9532 & 0.0804 & 14.9587 & 0.0609 & 4747 & 4.64 & 1.13 & 0.99 \\
  3240967 & 0.5772 & 0.0001 & 0.5831 & 0.0002 & 7162 & 4.11 & 2.26 & 0.44 \\
  3241079 & 13.2842 & 0.0311 & 15.0855 & 0.1367 & 4098 & 4.64 & 1.59 & 1.36 \\
  3241226 & 26.5685 & 0.2161 & - & - & 5061 & 4.76 & 0.58 & 0.90 \\
  3241517 & 0.7856 & 0.0003 & 0.8022 & 0.0006 & 6509 & 4.43 & 0.70 & 0.49 \\
  3241761 & 11.5590 & 0.0188 & 13.6930 & 0.0171 & 5839 & 4.45 & 0.70 & 0.62 \\
  3241774 & 13.2842 & 0.0456 & 15.7530 & 0.1135 & 5776 & 4.43 & 0.72 & 0.69 \\
  3241791 & 14.2407 & 0.0761 & - & - & 4967 & 4.41 & 1.36 & 0.94 \\
  3242039 & 1.4150 & 0.0005 & 1.4356 & 0.0004 & 6387 & 4.23 & 0.88 & 0.55 \\
  3242050 & 12.8992 & 0.0203 & 11.3381 & 0.0455 & 5250 & 5.04 & 2.83 & 0.78 \\
  3244842 & 19.5614 & 0.0356 & 15.3456 & 0.0942 & 5244 & 4.57 & 1.70 & 0.80 \\
  3244968 & 18.5426 & 0.0574 & - & - & 3998 & 4.41 & 0.87 & 1.40 \\
  3245000 & 6.8729 & 0.0064 & 7.6072 & 1.4508 & 5322 & 4.60 & 2.59 & 0.82 \\
  3245054 & 20.9422 & 0.3117 & 26.5685 & 0.2217 & 5147 & 4.69 & 0.34 & 0.84 \\
  3245830 & 0.8413 & 0.0002 & 0.8106 & 0.0003 & 6458 & 4.47 & 0.33 & 0.53 \\
  3246355 & 11.4844 & 0.0244 & 10.0005 & 0.0451 & 5142 & 3.61 & 1.40 & 0.88 \\
  3246669 & 11.1955 & 0.0267 & 12.9933 & 0.0838 & 5239 & 4.42 & 2.02 & 0.84 \\
  3246721 & 15.6148 & 0.0632 & - & - & 3901 & 4.43 & 0.40 & 1.42 \\
  3246867 & 28.2554 & 0.1997 & 36.3283 & 0.4886 & 4739 & 4.46 & 0.57 & 0.95 \\
  3246890 & 3.3149 & 0.0003 & - & - & 6943 & 4.17 & 1.96 & 0.41 \\
  3246930 & 11.8673 & 0.0540 & 13.2842 & 0.0567 & 5376 & 4.47 & 0.75 & 0.81 \\
  3247139 & 8.6834 & 0.0131 & 11.0564 & 0.0392 & 5879 & 4.36 & 0.40 & 0.59 \\
  3247306 & 0.9607 & 0.0002 & - & - & 6093 & 4.25 & 0.52 & 0.60 \\
  3247752 & 5.2356 & 0.0110 & 5.0143 & 0.0096 & 5874 & 4.64 & 1.22 & 0.66 \\
  3247782 & 15.7530 & 0.0396 & - & - & 5224 & 4.77 & 2.05 & 0.90 \\
  3248225 & 13.5885 & 0.0587 & 12.0276 & 0.0335 & 5683 & 4.53 & 1.79 & 0.72 \\
  3248501 & 4.1494 & 0.0028 & 4.3953 & 0.0092 & 6097 & 4.55 & 1.07 & 0.66 \\
  3248972 & 17.6246 & 0.0601 & - & - & 5526 & 4.58 & 1.35 & 0.72 \\
  3249050 & 28.7111 & 0.2672 & 21.7084 & 0.3081 & 5233 & 4.78 & 0.32 & 0.75 \\
  3249334 & 26.9710 & 0.2669 & 34.9037 & 0.4911 & 4782 & 4.81 & 0.49 & 0.98 \\
  3322667 & 2.1166 & 0.0009 & 2.0844 & 0.0017 & 4521 & 4.61 & 3.01 & 1.01 \\
  3322892 & 8.9004 & 0.0286 & - & - & 5167 & 4.47 & 1.12 & 0.84 \\
  3322943 & 19.1407 & 0.0632 & 16.3311 & 0.1037 & 4014 & 4.54 & 1.08 & 1.38 \\
  3322957 & 20.0010 & 0.0878 & 16.0368 & 0.1107 & 4413 & 4.68 & 0.77 & 1.17 \\
  3323108 & 16.1826 & 0.1271 & 18.9371 & 0.1086 & 5691 & 4.56 & 0.49 & 0.69 \\
  3323215 & 17.8009 & 0.1094 & 15.6148 & 0.0737 & 5352 & 4.78 & 1.07 & 0.77 \\
  3323358 & 24.0552 & 0.1155 & - & - & 4988 & 4.58 & 1.04 & 0.89 \\
  3323808 & 32.9646 & 0.1102 & - & - & 3536 & 4.14 & 0.60 & 1.47 \\
  3323887 & 17.1162 & 0.0883 & 20.6987 & 0.2823 & 5722 & 4.78 & 0.52 & 0.67 \\
  3324423 & 19.5614 & 0.0802 & 15.8936 & 0.0955 & 5514 & 4.31 & 1.22 & 0.77 \\
  3324744 & 24.3848 & 0.1206 & 19.5614 & 0.1337 & 4846 & 4.20 & 0.34 & 1.01 \\
  3324843 & 8.2795 & 0.0434 & 9.4185 & 0.0499 & 5539 & 4.67 & 0.69 & 0.74 \\
  3325261 & 20.9422 & 0.0954 & 15.0855 & 0.0826 & 5128 & 4.75 & 1.01 & 0.83 \\
  3325344 & 28.2554 & 0.1575 & 23.1180 & 0.1867 & 4654 & 4.46 & 0.37 & 0.95 \\
  3326330 & 12.8992 & 0.0105 & 16.6363 & 0.5269 & 4028 & 4.45 & 3.36 & 1.39 \\
  3326377 & 18.1642 & 0.0943 & 21.1915 & 0.1455 & 4926 & 4.49 & 1.63 & 0.84 \\
  3326394 & 9.0821 & 0.0227 & 10.6592 & 0.0522 & 5459 & 4.98 & 0.57 & 0.73 \\
  3326413 & 32.3652 & 0.1867 & 23.7345 & 0.1566 & 4198 & 4.67 & 1.37 & 1.27 \\
  3326428 & 7.7060 & 0.0025 & - & - & 8343 & 3.99 & 2.97 & 0.24 \\
  3326975 & 10.9882 & 0.0119 & 12.9933 & 0.0997 & 5831 & 4.41 & 0.44 & 0.69 \\
  3327068 & 4.5295 & 0.0064 & 4.8904 & 0.0097 & 4875 & 4.45 & 5.88 & 0.87 \\
  3327092 & 35.6018 & 0.1744 & 29.1818 & 0.8548 & 3713 & 4.52 & 0.61 & 1.51 \\
  3327742 & 2.4896 & 0.0017 & 2.3361 & 0.0015 & 5813 & 4.44 & 4.52 & 0.68 \\
  3327828 & 8.7259 & 0.0100 & 9.5704 & 0.0355 & 6203 & 4.25 & 0.53 & 0.52 \\
  3328203 & 6.2024 & 0.0044 & 7.2361 & 0.0244 & 5259 & 4.52 & 5.05 & 0.72 \\
  3328210 & 32.3652 & 0.2399 & - & - & 4325 & 4.66 & 0.71 & 1.19 \\
  3328418 & 10.5958 & 0.0148 & 12.0276 & 0.0675 & 4498 & 4.44 & 1.56 & 0.98 \\
  3328711 & 36.3283 & 0.3864 & - & - & 4290 & 4.61 & 0.74 & 1.20 \\
  3328717 & 36.3283 & 0.5192 & 25.4298 & 0.2048 & 5418 & 4.70 & 0.68 & 0.76 \\
  3329412 & 7.3255 & 0.0213 & 8.7689 & 0.0314 & 5388 & 4.65 & 0.92 & 0.72 \\
  3329431 & 22.5328 & 0.0716 & - & - & 4470 & 4.68 & 1.55 & 1.11 \\
  3329839 & 15.8936 & 0.0574 & 12.8992 & 0.0980 & 5929 & 4.23 & 0.32 & 0.61 \\
  3330410 & 16.9532 & 0.0914 & 21.9764 & 0.1657 & 4944 & 4.45 & 0.52 & 0.97 \\
  3330461 & 34.2325 & 0.3779 & 25.4298 & 0.3743 & 4910 & 4.46 & 0.72 & 0.96 \\
  3330533 & 19.1407 & 0.1689 & 16.6363 & 0.0974 & 5267 & 4.38 & 0.31 & 0.80 \\
  3330572 & 5.6691 & 0.0051 & 6.0962 & 0.0123 & 5471 & 4.32 & 1.58 & 0.74 \\
  3330620 & 7.6728 & 0.0194 & 8.2795 & 0.0322 & 5195 & 4.96 & 2.27 & 0.78 \\
  3330773 & 7.5427 & 0.0116 & 8.0913 & 0.0175 & 4735 & 4.38 & 3.25 & 0.98 \\
  3331147 & 0.7092 & 0.0003 & 0.7181 & 0.0006 & 7024 & 3.55 & 2.11 & 0.35 \\
  3331247 & 23.1180 & 0.0926 & - & - & 5047 & 4.43 & 1.18 & 0.91 \\
  3335194 & 13.3841 & 0.0247 & 15.0855 & 0.1104 & 4020 & 4.60 & 2.86 & 1.37 \\
  3335574 & 20.0010 & 0.0832 & 25.4298 & 0.2651 & 5081 & 4.44 & 0.57 & 0.83 \\
  3335629 & 30.1710 & 0.2123 & 21.1915 & 0.1353 & 5020 & 4.68 & 0.48 & 0.83 \\
  3336072 & 0.9653 & 0.0002 & 0.9781 & 0.0005 & 5940 & 4.38 & 1.72 & 0.63 \\
  3336146 & 21.9764 & 0.0949 & - & - & 5566 & 4.14 & 0.33 & 0.74 \\
  3336441 & 24.0552 & 0.1808 & 19.3488 & 0.1526 & 5653 & 4.80 & 0.36 & 0.68 \\
  3336483 & 30.6912 & 0.1181 & 23.4222 & 0.3012 & 4371 & 4.59 & 0.92 & 1.21 \\
  3336849 & 9.7807 & 0.0194 & 11.0564 & 0.0528 & 5691 & 4.33 & 0.85 & 0.74 \\
  3336937 & 12.6247 & 0.0382 & 9.2233 & 0.0477 & 5802 & 4.39 & 0.68 & 0.70 \\
  3336983 & 24.0552 & 0.1630 & - & - & 4514 & 4.59 & 0.90 & 1.11 \\
  3337487 & 1.0416 & 0.0003 & 1.0230 & 0.0005 & 5736 & 4.57 & 5.28 & 0.68 \\
  3337564 & 10.6592 & 0.0246 & 12.8992 & 0.0772 & 5406 & 4.52 & 0.34 & 0.74 \\
  3337733 & 18.5426 & 0.0848 & 15.3456 & 0.1121 & 5214 & 4.53 & 0.60 & 0.84 \\
  3337792 & 23.7345 & 0.1211 & 30.6912 & 0.4472 & 5118 & 4.34 & 0.61 & 0.93 \\
  3337855 & 5.9139 & 0.0181 & 6.8203 & 0.0386 & 5787 & 4.51 & 0.33 & 0.64 \\
  3338191 & 15.6148 & 0.0616 & - & - & 5582 & 4.61 & 0.52 & 0.71 \\
  3338822 & 9.1287 & 0.0176 & 8.3572 & 0.0201 & 5464 & 4.44 & 1.63 & 0.75 \\
  3338877 & 11.1255 & 0.0546 & 12.1094 & 0.0650 & 4588 & 4.39 & 1.15 & 1.08 \\
  3338885 & 34.9037 & 0.1800 & - & - & 4717 & 4.01 & 0.81 & 1.09 \\
  3339175 & 2.2939 & 0.0013 & 2.5911 & 0.0022 & 6901 & 4.15 & 6.83 & 0.46 \\
  3339276 & 7.4794 & 0.0203 & - & - & 4443 & 4.66 & 0.94 & 1.15 \\
  3339529 & 12.9933 & 0.0248 & 14.9587 & 0.0845 & 5040 & 4.56 & 3.90 & 0.89 \\
  3339597 & 35.6018 & 0.3007 & 25.4298 & 0.3030 & 5195 & 4.51 & 0.30 & 0.82 \\
  3339823 & 15.8936 & 0.0465 & - & - & 4529 & 4.53 & 0.89 & 1.07 \\
  3340117 & 17.4518 & 0.0436 & - & - & 4774 & 4.34 & 3.46 & 1.01 \\
  3340593 & 10.5958 & 0.0229 & 9.4686 & 0.0323 & 5515 & 4.34 & 1.10 & 0.71 \\
  3340694 & 31.7873 & 0.4062 & - & - & 4545 & 4.62 & 0.44 & 1.12 \\
  3340793 & 21.9764 & 0.0647 & - & - & 5170 & 4.56 & 1.83 & 0.93 \\
  3340807 & 2.1788 & 0.0006 & 2.1016 & 0.0033 & 5309 & 4.49 & 5.27 & 0.74 \\
  3340902 & 33.5866 & 0.5389 & - & - & 4776 & 4.43 & 0.57 & 1.05 \\
  3341040 & 24.0552 & 0.1394 & 17.8009 & 0.1596 & 5361 & 4.64 & 0.73 & 0.81 \\
  3341455 & 3.5041 & 0.0015 & 3.3778 & 0.0040 & 5690 & 4.43 & 0.82 & 0.69 \\
  3341506 & 25.4298 & 0.1632 & 19.3488 & 0.1559 & 5286 & 4.80 & 0.48 & 0.83 \\
  3342210 & 5.4772 & 0.0043 & 5.9139 & 0.0122 & 5038 & 4.25 & 5.13 & 0.89 \\
  3342211 & 15.4790 & 0.0645 & 12.8992 & 0.0675 & 5725 & 4.53 & 0.59 & 0.69 \\
  3342325 & 27.8139 & 0.0723 & 22.2511 & 0.1619 & 4769 & 4.48 & 2.03 & 1.11 \\
  3342467 & 12.3617 & 0.0505 & 14.0164 & 0.0679 & 5303 & 4.80 & 2.37 & 0.81 \\
  3342628 & 25.0717 & 0.0801 & 20.6987 & 0.1261 & 5042 & 4.65 & 0.86 & 0.87 \\
  3342636 & 26.1778 & 0.1157 & 22.5328 & 0.2217 & 4069 & 4.50 & 1.69 & 1.38 \\
  3342690 & 17.2824 & 0.0747 & 14.2407 & 0.0960 & 5453 & 4.60 & 1.31 & 0.78 \\
  3342779 & 1.7232 & 0.0014 & 1.7625 & 0.0023 & 6466 & 4.24 & 0.48 & 0.49 \\
  3342894 & 14.3555 & 0.0675 & 17.6246 & 0.1167 & 4118 & 4.53 & 0.89 & 1.31 \\
  3343074 & 6.4032 & 0.0104 & 5.8556 & 0.0135 & 6092 & 4.38 & 1.83 & 0.57 \\
  3343185 & 18.7378 & 0.0571 & 14.3555 & 0.0762 & 5147 & 4.54 & 0.84 & 0.82 \\
  3343245 & 12.2765 & 0.0452 & 14.8341 & 0.1011 & 4610 & 4.54 & 1.01 & 1.09 \\
  3343392 & 23.7345 & 0.1744 & 18.1642 & 0.1458 & 4058 & 4.45 & 0.68 & 1.34 \\
  3343417 & 20.4608 & 0.1455 & 15.3456 & 0.0662 & 4933 & 4.51 & 1.55 & 0.89 \\
  3343664 & 23.1180 & 0.0617 & - & - & 4381 & 4.61 & 2.14 & 1.18 \\
  3343682 & 10.0570 & 0.0198 & 8.3572 & 0.0295 & 4882 & 4.07 & 0.66 & 1.00 \\
  3343854 & 0.6468 & 0.0001 & 0.6932 & 0.0001 & 7456 & 3.81 & 1.76 & 0.36 \\
  3343967 & 39.5575 & 0.5233 & - & - & 4214 & 4.70 & 1.70 & 1.24 \\
  3344364 & 15.4790 & 0.0238 & 17.8009 & 0.0716 & 5269 & 4.48 & 2.59 & 0.76 \\
  3344747 & 28.2554 & 0.0982 & - & - & 3876 & 4.45 & 1.22 & 1.44 \\
  3344826 & 6.6921 & 0.0091 & 7.2068 & 0.0156 & 6140 & 4.59 & 0.68 & 0.56 \\
  3344881 & 16.9532 & 0.0901 & 21.7084 & 0.1413 & 5295 & 4.52 & 0.76 & 0.79 \\
  3345665 & 0.6277 & 0.0002 & 0.6162 & 0.0002 & 6814 & 4.29 & 1.06 & 0.45 \\
  3345928 & 18.1642 & 0.0461 & 23.1180 & 0.2325 & 5249 & 4.64 & 2.17 & 0.87 \\
  3345985 & 10.6592 & 0.0297 & 12.8064 & 0.1022 & 4342 & 4.69 & 1.93 & 1.22 \\
  3346032 & 2.6648 & 0.0023 & 2.7386 & 0.0035 & 6142 & 4.74 & 1.26 & 0.61 \\
  3346255 & 38.6976 & 0.4181 & - & - & 4676 & 4.18 & 1.34 & 1.09 \\
  3346415 & 13.6930 & 0.0507 & 12.1924 & 0.0282 & 5411 & 4.62 & 2.47 & 0.80 \\
  3346556 & 16.1826 & 0.0198 & - & - & 5955 & 4.42 & 0.62 & 0.64 \\
  3346631 & 4.0641 & 0.0071 & 3.8530 & 0.0103 & 5124 & 4.58 & 3.78 & 0.88 \\
  3346688 & 6.4032 & 0.0080 & 6.9807 & 0.0223 & 5345 & 4.54 & 1.09 & 0.84 \\
  3346762 & 12.8064 & 0.0786 & - & - & 6014 & 4.60 & 0.58 & 0.67 \\
  3346780 & 23.1180 & 0.3073 & 18.5426 & 0.1208 & 5493 & 4.71 & 0.75 & 0.77 \\
  3346918 & 7.0920 & 0.0238 & 6.5686 & 0.0190 & 5622 & 4.72 & 1.75 & 0.69 \\
  3347046 & 15.7530 & 0.0231 & 18.1642 & 0.2017 & 4216 & 4.78 & 1.23 & 1.26 \\
  3347332 & 5.0715 & 0.0070 & 5.4772 & 0.0163 & 5409 & 4.60 & 2.53 & 0.80 \\
  3347804 & 13.7991 & 0.0251 & 12.3617 & 0.0609 & 5689 & 4.47 & 1.09 & 0.74 \\
  3347855 & 5.4106 & 0.0143 & 4.6236 & 0.0106 & 6255 & 4.70 & 0.63 & 0.51 \\
  3347938 & 6.1382 & 0.0129 & 7.0638 & 0.0175 & 6184 & 4.28 & 0.39 & 0.53 \\
  3348273 & 4.1884 & 0.0049 & 3.9912 & 0.0068 & 5882 & 4.62 & 1.78 & 0.68 \\
  3348378 & 1.3588 & 0.0007 & 1.3196 & 0.0007 & 5042 & 4.49 & 5.19 & 0.86 \\
  3348390 & 1.3588 & 0.0008 & 1.3196 & 0.0006 & 7141 & 4.02 & 7.87 & 0.35 \\
  3348533 & 9.7273 & 0.0173 & 8.7689 & 0.0426 & 5633 & 4.53 & 1.71 & 0.70 \\
  3348714 & 0.9857 & 0.0004 & 0.7014 & 0.0004 & 7192 & 4.23 & 1.22 & 0.43 \\
  3348826 & 7.1204 & 0.0055 & 7.8418 & 1.3356 & 5614 & 4.51 & 1.50 & 0.71 \\
  3351578 & 5.4437 & 0.0124 & 5.1448 & 0.0097 & 5370 & 4.46 & 0.72 & 0.77 \\
  3351682 & 8.7259 & 0.0147 & 10.0570 & 0.0236 & 5249 & 4.48 & 1.88 & 0.83 \\
  3351787 & 24.3848 & 0.1206 & 20.2283 & 0.1417 & 4915 & 4.68 & 2.16 & 0.96 \\
  3352122 & 2.2113 & 0.0003 & - & - & 6145 & 4.31 & 0.54 & 0.57 \\
  3352189 & 7.8765 & 0.0108 & 7.3557 & 0.0223 & 5447 & 3.90 & 2.37 & 0.76 \\
  3352231 & 31.2296 & 0.2122 & - & - & 5004 & 4.09 & 0.65 & 0.96 \\
  3352947 & 23.4222 & 0.0416 & - & - & 5597 & 4.32 & 0.48 & 0.76 \\
  3353108 & 20.0010 & 0.1291 & 16.4823 & 0.1544 & 3980 & 4.31 & 0.36 & 1.44 \\
  3353480 & 12.5358 & 0.0156 & 13.7991 & 0.0826 & 5515 & 4.51 & 1.12 & 0.75 \\
  3353601 & 24.0552 & 0.0755 & 31.2296 & 0.3919 & 5119 & 4.42 & 0.56 & 0.85 \\
  3353724 & 7.9468 & 0.0198 & 7.4170 & 0.0235 & 5590 & 4.51 & 2.05 & 0.71 \\
  3353930 & 6.4967 & 0.0330 & 5.1152 & 0.0119 & 5794 & 3.90 & 0.33 & 0.71 \\
  3354459 & 13.3841 & 0.0261 & 15.3456 & 0.1026 & 4633 & 4.62 & 1.50 & 0.99 \\
  3354495 & 4.7469 & 0.0024 & - & - & 5994 & 4.42 & 2.36 & 0.58 \\
  3354846 & 18.9371 & 0.0564 & 15.7530 & 0.1152 & 5319 & 4.56 & 2.75 & 0.84 \\
  3354855 & 5.5454 & 0.0045 & 4.9447 & 0.0094 & 5577 & 4.54 & 1.13 & 0.71 \\
  3355476 & 12.3617 & 0.0310 & 14.5909 & 0.1247 & 4115 & 4.34 & 0.41 & 1.31 \\
  3355784 & 5.5111 & 0.0176 & 5.8173 & 0.0165 & 6208 & 4.20 & 0.38 & 0.57 \\
  3355796 & 20.0010 & 0.1492 & 16.3311 & 0.0755 & 5803 & 4.50 & 0.41 & 0.66 \\
  3355907 & 18.5426 & 0.0860 & 13.3841 & 0.0672 & 5752 & 4.24 & 0.65 & 0.67 \\
  3356258 & 8.4364 & 0.0193 & 9.5192 & 0.0516 & 5040 & 4.87 & 1.25 & 0.83 \\
  3356435 & 36.3283 & 0.4713 & - & - & 5274 & 4.87 & 0.48 & 0.84 \\
  3356518 & 9.8894 & 0.0184 & 10.9882 & 0.0347 & 5636 & 4.98 & 1.35 & 0.70 \\
  3356592 & 12.2765 & 0.0473 & 14.3555 & 0.0582 & 5893 & 4.10 & 0.63 & 0.58 \\
  3356832 & 12.2765 & 0.0417 & 14.7115 & 0.1452 & 5485 & 4.45 & 0.80 & 0.78 \\
  3356936 & 32.3652 & 0.2051 & - & - & 4084 & 4.61 & 1.85 & 1.34 \\
  3424056 & 9.5192 & 0.0423 & 11.8673 & 0.0555 & 5730 & 3.98 & 0.56 & 0.60 \\
  3424159 & 20.0010 & 0.0416 & - & - & 5454 & 4.48 & 0.91 & 0.73 \\
  3424397 & 14.8341 & 0.0951 & 10.9208 & 0.0461 & 5111 & 4.41 & 0.48 & 0.82 \\
  3424536 & 16.3311 & 0.1236 & 14.5909 & 0.0582 & 5319 & 4.68 & 0.33 & 0.74 \\
  3424658 & 18.3514 & 0.1402 & - & - & 5308 & 4.39 & 0.35 & 0.81 \\
  3424832 & 20.9422 & 0.0882 & 17.8009 & 0.0650 & 4187 & 4.63 & 1.93 & 1.27 \\
  3425058 & 14.5909 & 0.0525 & 12.8992 & 0.0693 & 4468 & 4.49 & 1.44 & 1.07 \\
  3425147 & 8.2411 & 0.0165 & 8.9903 & 0.0370 & 5584 & 4.50 & 1.26 & 0.66 \\
  3425290 & 17.9807 & 0.0552 & 13.7991 & 0.0680 & 5313 & 4.70 & 0.40 & 0.78 \\
  3425312 & 26.1778 & 0.1292 & 21.1915 & 0.2018 & 4568 & 4.49 & 0.90 & 1.02 \\
  3425365 & 15.2144 & 0.0417 & 19.7788 & 0.1489 & 5308 & 4.82 & 2.25 & 0.78 \\
  3425393 & 18.1642 & 0.0760 & 14.9587 & 0.0705 & 4368 & 4.62 & 1.24 & 1.18 \\
  3425449 & 10.4711 & 0.0207 & 12.0276 & 0.0499 & 5446 & 4.53 & 1.72 & 0.71 \\
  3425520 & 39.5575 & 0.5593 & - & - & 4553 & 4.46 & 0.32 & 1.10 \\
  3425578 & 10.5958 & 0.0325 & 11.7887 & 0.0541 & 5531 & 4.68 & 1.92 & 0.70 \\
  3425688 & 11.2664 & 0.0579 & 13.0889 & 0.1055 & 4520 & 4.61 & 0.48 & 1.09 \\
  3425756 & 1.7034 & 0.0012 & 1.6513 & 0.0037 & 5417 & 4.57 & 1.64 & 0.73 \\
  3425887 & 7.5427 & 0.0075 & 8.4364 & 0.0290 & 5022 & 4.56 & 3.13 & 0.82 \\
  3426422 & 37.8742 & 0.3858 & - & - & 4313 & 4.67 & 0.34 & 1.20 \\
  3426503 & 7.1204 & 0.0053 & 7.6072 & 0.0314 & 5203 & 4.55 & 1.66 & 0.73 \\
  3426677 & 19.3488 & 0.0645 & 23.4222 & 0.1467 & 5123 & 4.81 & 0.89 & 0.78 \\
  3426678 & 35.6018 & 0.4386 & 25.0717 & 0.4402 & 4908 & 4.18 & 0.49 & 0.93 \\
  3426820 & 8.2032 & 0.0285 & 7.5748 & 0.0266 & 5545 & 4.43 & 0.77 & 0.71 \\
  3426874 & 37.0852 & 0.1845 & - & - & 3886 & 4.51 & 1.17 & 1.42 \\
  3427759 & 7.0638 & 0.0126 & 6.6174 & 0.0163 & 5925 & 4.30 & 0.51 & 0.62 \\
  3428019 & 20.4608 & 0.1611 & 15.8936 & 0.0958 & 5154 & 4.37 & 0.31 & 0.82 \\
  3428093 & 15.3456 & 0.0725 & 19.5614 & 0.1539 & 4897 & 4.60 & 0.61 & 0.91 \\
  3428255 & 12.0276 & 0.0425 & 10.6592 & 0.0336 & 4683 & 4.59 & 1.97 & 1.02 \\
  3429259 & 10.4099 & 0.0355 & 8.8123 & 0.0406 & 6046 & 4.19 & 0.51 & 0.59 \\
  3429369 & 17.6246 & 0.0649 & 22.8216 & 0.1848 & 4352 & 4.52 & 1.61 & 1.11 \\
  3429856 & 14.5909 & 0.0411 & - & - & 5746 & 4.56 & 1.14 & 0.72 \\
  3430301 & 5.2665 & 0.0059 & 5.0143 & 0.0116 & 5481 & 4.34 & 2.39 & 0.73 \\
  3430394 & 16.6363 & 0.0402 & 19.5614 & 0.1503 & 4998 & 4.63 & 3.10 & 0.86 \\
  3430730 & 17.1162 & 0.0379 & 13.6930 & 0.1206 & 5697 & 4.43 & 1.01 & 0.67 \\
  3430778 & 26.5685 & 0.4354 & 34.2325 & 0.3982 & 4299 & 4.62 & 0.47 & 1.20 \\
  3430973 & 26.1778 & 0.1253 & - & - & 4723 & 4.57 & 1.20 & 1.00 \\
  3431662 & 19.5614 & 0.0608 & - & - & 4229 & 4.58 & 1.21 & 1.26 \\
  3432077 & 8.7259 & 0.0242 & - & - & 5811 & 4.12 & 0.80 & 0.72 \\
  3432084 & 12.9933 & 0.0216 & - & - & 4578 & 4.56 & 1.24 & 1.07 \\
  3432697 & 18.3514 & 0.0579 & 14.9587 & 0.1213 & 5654 & 4.36 & 0.43 & 0.67 \\
  3437548 & 1.8239 & 0.0008 & 1.7963 & 0.0012 & 5663 & 4.06 & 0.99 & 0.66 \\
  3438452 & 12.4482 & 0.0828 & 11.1255 & 0.0446 & 5345 & 4.78 & 0.81 & 0.78 \\
  3438616 & 8.0547 & 0.0386 & 7.6072 & 0.0132 & 5195 & 4.54 & 5.56 & 0.87 \\
  3438817 & 39.5575 & 0.2368 & 30.6912 & 0.1797 & 3825 & 4.49 & 1.00 & 1.45 \\
  3439126 & 8.0184 & 0.0054 & 9.2233 & 0.0536 & 4088 & 4.32 & 5.50 & 1.34 \\
  3439325 & 31.2296 & 0.3177 & 24.3848 & 0.1664 & 5056 & 4.27 & 0.31 & 0.94 \\
  3439745 & 11.7887 & 0.0639 & - & - & 6081 & 4.29 & 0.50 & 0.57 \\
  3439965 & 30.6912 & 0.1795 & 24.3848 & 0.2103 & 4841 & 4.52 & 0.67 & 0.92 \\
  3439981 & 5.6691 & 0.0038 & 5.9139 & 0.0231 & 4965 & 4.66 & 0.57 & 0.86 \\
  3440118 & 4.7217 & 0.0077 & 5.1597 & 0.0169 & 5609 & 4.24 & 1.68 & 0.67 \\
  3440811 & 15.8936 & 0.0804 & - & - & 5913 & 4.17 & 0.86 & 0.62 \\
  3440985 & 0.6630 & 0.0002 & 0.6295 & 0.0001 & 7294 & 3.57 & 0.33 & 0.38 \\
  3441303 & 4.2182 & 0.0063 & 3.9123 & 0.0069 & 6118 & 4.71 & 1.32 & 0.56 \\
  3441340 & 7.4794 & 0.0134 & 6.8203 & 0.0217 & 5873 & 4.52 & 1.64 & 0.63 \\
  3441350 & 13.3841 & 0.0356 & 15.4790 & 0.1065 & 5887 & 4.72 & 0.46 & 0.62 \\
  3441414 & 0.8106 & 0.0002 & 0.9027 & 0.0003 & 7145 & 4.00 & 5.49 & 0.35 \\
  3441504 & 14.2407 & 0.0478 & 12.7149 & 0.0410 & 4273 & 4.87 & 1.37 & 1.22 \\
  3441622 & 19.7788 & 0.1225 & 16.4823 & 0.2149 & 4976 & 4.66 & 0.37 & 0.96 \\
  3441906 & 1.8679 & 0.0006 & 1.8164 & 0.0010 & 5087 & 4.29 & 4.02 & 0.82 \\
  3442034 & 43.4168 & 0.3464 & - & - & 3724 & 4.51 & 1.34 & 1.47 \\
  3442058 & 1.4298 & 0.0001 & - & - & 7487 & 3.95 & 0.66 & 0.35 \\
  3442151 & 16.9532 & 0.0939 & 13.7991 & 0.0845 & 5692 & 4.83 & 0.40 & 0.67 \\
  3442285 & 20.6987 & 0.1384 & 15.2144 & 0.0945 & 5298 & 4.54 & 0.50 & 0.76 \\
  3442846 & 24.3848 & 0.1563 & 19.1407 & 0.1546 & 4528 & 4.45 & 0.99 & 1.03 \\
  3443012 & 8.3572 & 0.0215 & - & - & 4618 & 4.11 & 0.80 & 1.07 \\
  3443137 & 37.0852 & 0.1200 & - & - & 3673 & 4.52 & 0.73 & 1.46 \\
  3443221 & 1.0313 & 0.0004 & 0.9073 & 0.0002 & 6846 & 4.20 & 5.84 & 0.44 \\
  3443222 & 1.0319 & 0.0005 & 0.9077 & 0.0003 & 9352 & 4.05 & 0.45 & 0.17 \\
  3443230 & 3.1450 & 0.0029 & 3.2424 & 0.0040 & 6358 & 4.73 & 1.36 & 0.60 \\
  3443467 & 13.1858 & 0.0580 & 14.7115 & 0.0687 & 4718 & 4.35 & 0.39 & 1.02 \\
  3443788 & 17.4518 & 0.0954 & 22.5328 & 0.2706 & 4467 & 4.51 & 0.63 & 1.13 \\
  3444569 & 5.8556 & 0.0140 & 6.2679 & 0.0206 & 6452 & 4.68 & 0.62 & 0.55 \\
  3444588 & 34.9037 & 0.3118 & 25.4298 & 0.2759 & 4196 & 4.74 & 0.97 & 1.28 \\
  3444665 & 21.7084 & 0.0495 & 18.5426 & 0.1308 & 5086 & 4.71 & 1.11 & 0.79 \\
  3444822 & 29.6681 & 0.2128 & 21.9764 & 0.0975 & 3678 & 4.47 & 1.41 & 1.45 \\
  3444884 & 5.6872 & 0.0110 & 6.4730 & 0.0140 & 5253 & 4.52 & 2.66 & 0.71 \\
  3445068 & 9.5192 & 0.0187 & 10.3493 & 0.0195 & 5519 & 4.63 & 2.85 & 0.77 \\
  3445089 & 9.3198 & 0.0236 & 8.0547 & 0.0426 & 5821 & 4.41 & 1.39 & 0.67 \\
  3445443 & 9.3198 & 0.0133 & 8.6834 & 0.0153 & 5670 & 4.30 & 3.47 & 0.70 \\
  3445497 & 2.5949 & 0.0027 & 2.4023 & 0.0039 & 6455 & 4.64 & 0.46 & 0.55 \\
  3446150 & 12.2765 & 0.0358 & 10.9882 & 0.0633 & 4403 & 4.49 & 0.92 & 1.16 \\
  3446795 & 26.1778 & 0.3361 & - & - & 5183 & 4.68 & 0.36 & 0.82 \\
  3447283 & 7.1204 & 0.0185 & 6.4032 & 0.0277 & 5892 & 4.48 & 0.63 & 0.64 \\
  3447674 & 34.2325 & 0.2726 & 26.5685 & 0.1533 & 5765 & 4.36 & 0.34 & 0.67 \\
  3448058 & 22.5328 & 0.1649 & 16.9532 & 0.1366 & 5297 & 4.57 & 1.26 & 0.87 \\
  3448086 & 20.4608 & 0.1642 & 16.6363 & 0.1052 & 5372 & 4.51 & 0.85 & 0.77 \\
  3448193 & 6.3802 & 0.0117 & - & - & 5541 & 4.53 & 1.37 & 0.71 \\
  3448323 & 19.1407 & 0.1589 & 13.6930 & 0.1224 & 5327 & 4.50 & 0.73 & 0.84 \\
  3448404 & 5.1299 & 0.0100 & 4.7596 & 0.0092 & 5914 & 4.51 & 0.61 & 0.77 \\
  3448475 & 0.5859 & 0.0002 & 0.4631 & 0.0001 & 7536 & 4.09 & 1.26 & 0.35 \\
  3448634 & 7.0082 & 0.0190 & 7.5109 & 0.0251 & 6146 & 4.46 & 0.40 & 0.62 \\
  3448684 & 13.3841 & 0.0485 & 12.0276 & 0.0441 & 5424 & 4.53 & 2.68 & 0.75 \\
  3448787 & 0.5432 & 0.0001 & 0.5338 & 0.0002 & 6255 & 4.72 & 0.38 & 0.56 \\
  3449001 & 9.2713 & 0.0263 & 8.2032 & 0.0277 & 5573 & 4.48 & 1.07 & 0.74 \\
  3449076 & 7.8074 & 0.0137 & 10.0570 & 0.0470 & 5926 & 4.38 & 1.56 & 0.68 \\
  3449221 & 14.7115 & 0.0921 & 18.1642 & 0.1286 & 5368 & 4.70 & 0.94 & 0.77 \\
  3449249 & 10.2895 & 0.0495 & - & - & 5611 & 4.76 & 0.50 & 0.72 \\
  3449300 & 2.0344 & 0.0017 & 2.1577 & 0.0032 & 6090 & 4.64 & 0.33 & 0.59 \\
  3449877 & 34.2325 & 0.3965 & 26.5685 & 0.3970 & 5088 & 4.30 & 0.59 & 0.90 \\
  3449953 & 40.4565 & 0.1465 & 29.1818 & 0.2930 & 3683 & 4.35 & 1.74 & 1.46 \\
  3452803 & 33.5866 & 0.2787 & 28.2554 & 0.3832 & 4831 & 4.62 & 0.31 & 0.88 \\
  3452854 & 22.5328 & 0.1682 & 18.7378 & 0.1467 & 5134 & 4.56 & 0.71 & 0.84 \\
  3452906 & 14.2407 & 0.0846 & 12.6247 & 0.0687 & 5562 & 4.61 & 1.95 & 0.69 \\
  3452996 & 1.8797 & 0.0009 & 1.7401 & 0.0012 & 4931 & 4.68 & 4.47 & 0.80 \\
  3453047 & 12.1924 & 0.0207 & 10.4099 & 0.0524 & 5133 & 4.50 & 1.19 & 0.83 \\
  3453185 & 7.5427 & 0.0058 & 7.0359 & 0.0163 & 5334 & 4.44 & 3.90 & 0.73 \\
  3453214 & 14.2407 & 0.0823 & 12.1924 & 0.0990 & 5556 & 5.01 & 0.67 & 0.71 \\
  3453260 & 5.7608 & 0.0060 & 6.2459 & 0.0196 & 5447 & 4.46 & 1.80 & 0.74 \\
  3453272 & 0.7559 & 0.0002 & 0.5477 & 0.0002 & 6853 & 4.30 & 0.33 & 0.44 \\
  3453320 & 20.9422 & 0.0888 & 16.3311 & 0.1172 & 5247 & 4.28 & 0.43 & 0.77 \\
  3453569 & 11.2664 & 0.0247 & 12.5358 & 0.1123 & 4947 & 4.54 & 1.59 & 0.87 \\
  3453592 & 10.1719 & 0.0172 & 11.1255 & 0.0549 & 4854 & 4.12 & 3.33 & 1.02 \\
  3453682 & 6.1595 & 0.0042 & 6.7173 & 0.0344 & 6095 & 4.10 & 0.43 & 0.53 \\
  3454249 & 44.5022 & 0.7722 & - & - & 4986 & 4.35 & 0.59 & 0.98 \\
  3454297 & 6.5929 & 0.0260 & 5.5978 & 0.0239 & 5916 & 4.01 & 0.76 & 0.68 \\
  3454407 & 6.2241 & 0.0053 & 5.8943 & 0.0141 & 5299 & 4.43 & 1.25 & 0.84 \\
  3454742 & 19.7788 & 0.0967 & 23.1180 & 0.1484 & 5253 & 4.76 & 1.89 & 0.78 \\
  3454793 & 0.9680 & 0.0002 & - & - & 3641 & 4.35 & 3.95 & 1.44 \\
  3455094 & 1.4846 & 0.0005 & 1.1374 & 0.0005 & 6865 & 3.88 & 10.96 & 0.45 \\
  3455147 & 14.9587 & 0.0633 & 13.1858 & 0.0464 & 5224 & 4.56 & 2.78 & 0.82 \\
  3455419 & 10.4099 & 0.0238 & 9.4686 & 0.0464 & 4946 & 4.49 & 1.26 & 0.89 \\
  3456068 & 41.3974 & 0.5958 & - & - & 4377 & 4.64 & 0.60 & 1.17 \\
  3456560 & 30.1710 & 0.2379 & 23.4222 & 0.1683 & 3662 & 4.29 & 0.72 & 1.45 \\
  3456628 & 11.5590 & 0.0226 & 10.3493 & 0.0415 & 5694 & 4.78 & 1.61 & 0.67 \\
  3456711 & 31.7873 & 0.4242 & - & - & 5440 & 4.47 & 0.37 & 0.81 \\
  3456923 & 44.5022 & 0.1572 & - & - & 5185 & 3.52 & 0.35 & 0.92 \\
  3456972 & 4.8904 & 0.0171 & 5.1005 & 0.0119 & 4940 & 4.24 & 2.57 & 0.90 \\
  3456988 & 31.7873 & 0.2242 & - & - & 4537 & 4.41 & 0.59 & 1.09 \\
  3457317 & 30.1710 & 0.1983 & 23.1180 & 0.1661 & 5103 & 4.34 & 0.54 & 0.81 \\
  3457337 & 18.7378 & 0.0848 & 15.8936 & 0.0974 & 3921 & 4.54 & 0.67 & 1.42 \\
  3457355 & 11.0564 & 0.0265 & 12.8992 & 0.0592 & 5401 & 4.35 & 1.01 & 0.81 \\
  3457493 & 5.6691 & 0.0089 & 6.6421 & 0.0477 & 5761 & 4.70 & 1.69 & 0.70 \\
  3457746 & 16.1826 & 0.0375 & 12.5358 & 0.1036 & 5530 & 4.73 & 1.59 & 0.79 \\
  3457752 & 2.5987 & 0.0011 & 2.4418 & 0.0030 & 5672 & 4.88 & 0.73 & 0.68 \\
  3458161 & 22.5328 & 0.1389 & - & - & 4642 & 4.44 & 0.65 & 0.98 \\
  3458299 & 11.4844 & 0.0245 & 13.5885 & 0.0795 & 5485 & 4.53 & 1.05 & 0.78 \\
  3458422 & 21.4468 & 0.0572 & 18.1642 & 0.1173 & 4684 & 4.26 & 1.33 & 0.97 \\
  3459050 & 27.8139 & 0.1029 & 21.7084 & 0.3478 & 4731 & 4.30 & 0.88 & 1.06 \\
  3459068 & 6.7428 & 0.0172 & 6.3575 & 0.0120 & 5676 & 4.49 & 1.50 & 0.67 \\
  3459297 & 1.0091 & 0.0003 & 0.9218 & 0.0002 & 10592 & 4.63 & 1.55 & 0.05 \\
  3459709 & 35.6018 & 0.3239 & - & - & 4829 & 4.48 & 0.66 & 0.99 \\
  3459917 & 24.0552 & 0.0523 & - & - & 4091 & 4.42 & 2.96 & 1.36 \\
  3525783 & 8.1655 & 0.0216 & 7.6399 & 0.0177 & 4029 & 4.50 & 2.37 & 1.37 \\
  3525933 & 31.2296 & 0.1624 & 22.8216 & 0.1442 & 4734 & 4.54 & 0.71 & 0.96 \\
  3526143 & 2.5142 & 0.0025 & 2.4252 & 0.0022 & 6056 & 4.61 & 0.99 & 0.61 \\
  3526312 & 25.4298 & 0.1002 & 32.9646 & 0.3764 & 4217 & 4.50 & 1.68 & 1.26 \\
  3526481 & 16.7933 & 0.0852 & 12.8064 & 0.0763 & 5454 & 3.75 & 2.20 & 0.76 \\
  3526570 & 10.7884 & 0.0318 & 12.1094 & 0.0831 & 5727 & 4.60 & 1.20 & 0.68 \\
  3526826 & 12.8992 & 0.0432 & 14.3555 & 0.0582 & 5066 & 4.54 & 2.80 & 0.89 \\
  3527038 & 37.8742 & 0.3713 & 30.6912 & 0.5838 & 3842 & 4.66 & 0.38 & 1.45 \\
  3527281 & 11.1255 & 0.0147 & 13.1858 & 0.0769 & 4299 & 4.54 & 1.26 & 1.17 \\
  3527308 & 30.1710 & 0.1456 & - & - & 3830 & 4.61 & 0.93 & 1.47 \\
  3527829 & 16.1826 & 0.0761 & - & - & 4870 & 4.24 & 0.88 & 0.94 \\
  3527869 & 3.8530 & 0.0048 & 3.3211 & 0.0064 & 6041 & 4.39 & 0.82 & 0.57 \\
  3527979 & 17.9807 & 0.0851 & 22.2511 & 0.1656 & 4376 & 4.60 & 0.87 & 1.18 \\
  3527993 & 7.3255 & 0.0232 & 6.8729 & 0.0261 & 5892 & 4.51 & 0.81 & 0.64 \\
  3528068 & 30.6912 & 0.2682 & - & - & 5494 & 4.55 & 0.45 & 0.75 \\
  3528198 & 2.9472 & 0.0022 & 2.6294 & 0.0049 & 4559 & 4.49 & 4.07 & 0.93 \\
  3528588 & 15.7530 & 0.0523 & 14.0164 & 0.0590 & 3809 & 4.49 & 1.15 & 1.49 \\
  3528673 & 9.4686 & 0.0265 & 11.1255 & 0.0787 & 5408 & 4.33 & 1.04 & 0.77 \\
  3528848 & 23.4222 & 0.1895 & 16.4823 & 0.1090 & 4916 & 4.41 & 0.42 & 0.95 \\
  3528986 & 21.9764 & 0.1184 & 17.8009 & 0.1672 & 4340 & 4.38 & 1.04 & 1.11 \\
  3529003 & 8.2411 & 0.0221 & 8.9004 & 0.0432 & 6050 & 4.58 & 0.45 & 0.65 \\
  3529021 & 18.3514 & 0.0347 & 15.0855 & 0.1185 & 5559 & 4.64 & 0.95 & 0.73 \\
  3529147 & 14.7115 & 0.0529 & 17.6246 & 0.1301 & 5672 & 4.36 & 0.38 & 0.68 \\
  3529637 & 29.6681 & 0.4721 & - & - & 5453 & 4.29 & 0.33 & 0.78 \\
  3530244 & 16.7933 & 0.0434 & 14.5909 & 0.1158 & 5271 & 4.59 & 0.96 & 0.81 \\
  3530492 & 20.9422 & 0.0971 & - & - & 4802 & 4.32 & 0.73 & 0.99 \\
  3532032 & 17.8009 & 0.0568 & 20.4608 & 0.1371 & 5235 & 4.71 & 1.19 & 0.85 \\
  3532892 & 15.6148 & 0.1592 & 13.5885 & 0.0700 & 6055 & 4.34 & 0.38 & 0.60 \\
  3532922 & 42.3830 & 0.2950 & 31.2296 & 0.2359 & 3615 & 4.24 & 0.75 & 1.45 \\
  3533220 & 14.4723 & 0.0426 & 16.1826 & 0.1168 & 4222 & 4.57 & 0.41 & 1.25 \\
  3533270 & 28.2554 & 0.2305 & 21.4468 & 0.3249 & 4709 & 4.46 & 0.69 & 1.07 \\
  3533398 & 26.9710 & 0.2143 & 19.3488 & 0.1708 & 5261 & 4.78 & 0.55 & 0.81 \\
  3533437 & 31.7873 & 0.2358 & - & - & 3831 & 4.40 & 1.53 & 1.56 \\
  3533498 & 3.0325 & 0.0068 & 2.8992 & 0.0048 & 5826 & 4.68 & 0.52 & 0.66 \\
  3533534 & 8.9004 & 0.0337 & 10.0005 & 0.0557 & 4637 & 4.12 & 1.06 & 1.07 \\
  3533551 & 3.0586 & 0.0002 & 3.4365 & 0.0040 & 5906 & 4.16 & 1.09 & 0.60 \\
  3533706 & 17.2824 & 0.0867 & 13.2842 & 0.0885 & 5352 & 4.51 & 1.03 & 0.78 \\
  3533848 & 14.1277 & 0.1026 & - & - & 6003 & 4.52 & 0.34 & 0.59 \\
  3533854 & 1.2562 & 0.0007 & 1.1891 & 0.0006 & 6935 & 4.25 & 1.00 & 0.42 \\
  3534117 & 8.5172 & 0.0127 & 7.8418 & 0.0217 & 5408 & 4.56 & 1.80 & 0.76 \\
  3534131 & 16.3311 & 0.1029 & 20.6987 & 0.1726 & 5570 & 4.15 & 0.82 & 0.71 \\
  3534259 & 14.1277 & 0.0465 & 17.2824 & 0.1321 & 4843 & 4.40 & 1.38 & 0.94 \\
  3534276 & 14.0164 & 0.0103 & - & - & 4283 & 4.43 & 1.40 & 1.22 \\
  3538913 & 27.3860 & 0.0888 & - & - & 4843 & 4.34 & 0.85 & 0.96 \\
  3539153 & 0.5393 & 0.0001 & 0.5242 & 0.0001 & 7306 & 3.81 & 1.99 & 0.33 \\
  3539172 & 19.1407 & 0.0725 & 14.5909 & 0.0787 & 5673 & 4.24 & 0.42 & 0.69 \\
  3539331 & 1.5359 & 0.0002 & 1.5047 & 0.0012 & 4310 & 4.54 & 12.61 & 1.12 \\
  3539360 & 16.4823 & 0.1036 & 20.0010 & 0.1277 & 4937 & 4.74 & 0.45 & 0.88 \\
  3539475 & 26.5685 & 0.1130 & - & - & 4709 & 4.20 & 1.59 & 1.04 \\
  3539632 & 3.1562 & 0.0023 & 3.0377 & 0.0019 & 5384 & 4.33 & 9.68 & 0.72 \\
  3539770 & 31.2296 & 0.1022 & 25.7984 & 0.2741 & 3839 & 4.26 & 1.35 & 1.50 \\
  3539802 & 18.1642 & 0.0717 & 15.8936 & 0.1205 & 5567 & 4.55 & 0.85 & 0.75 \\
  3540349 & 12.0276 & 0.0293 & 13.3841 & 0.0596 & 5538 & 4.58 & 1.27 & 0.70 \\
  3540709 & 18.9371 & 0.1430 & 15.3456 & 0.1210 & 5786 & 4.14 & 0.40 & 0.65 \\
  3540728 & 2.1242 & 0.0008 & 2.0869 & 0.0020 & 4899 & 4.42 & 4.49 & 0.79 \\
  3540789 & 19.7788 & 0.1110 & 25.0717 & 0.1865 & 5507 & 4.65 & 0.63 & 0.71 \\
  3540952 & 0.6900 & 0.0001 & 0.6159 & 0.0002 & 6793 & 4.18 & 1.91 & 0.45 \\
  3541346 & 0.9073 & 0.0001 & 0.8981 & 0.0004 & 4194 & 4.50 & 5.57 & 1.26 \\
  3541607 & 9.2233 & 0.0321 & 8.2795 & 0.0318 & 5474 & 4.45 & 1.45 & 0.79 \\
  3541742 & 10.9882 & 0.0426 & 12.8992 & 0.1088 & 5342 & 4.79 & 0.49 & 0.78 \\
  3541805 & 23.4222 & 0.1999 & - & - & 5277 & 4.57 & 0.73 & 0.81 \\
  3541894 & 20.2283 & 0.0992 & 17.4518 & 0.0692 & 5461 & 4.63 & 1.31 & 0.73 \\
  3541946 & 16.3311 & 0.0811 & 13.9069 & 0.0996 & 5537 & 4.73 & 1.35 & 0.69 \\
  3542050 & 4.3845 & 0.0041 & 4.5997 & 0.0067 & 5513 & 4.52 & 2.70 & 0.77 \\
  3542480 & 14.7115 & 0.0406 & 12.9933 & 0.0633 & 4212 & 4.43 & 1.14 & 1.28 \\
  3542520 & 21.4468 & 0.0913 & 26.9710 & 0.1808 & 4025 & 4.59 & 0.56 & 1.35 \\
  3542788 & 4.3737 & 0.0066 & 5.1152 & 0.0109 & 5869 & 4.44 & 0.93 & 0.64 \\
  3542928 & 16.0368 & 0.0986 & 12.8992 & 0.0704 & 5580 & 4.54 & 0.58 & 0.75 \\
  3543198 & 9.2713 & 0.0213 & 10.5331 & 0.0412 & 5731 & 4.85 & 1.01 & 0.63 \\
  3543814 & 30.6912 & 0.2725 & - & - & 5362 & 4.44 & 0.31 & 0.70 \\
  3544323 & 14.2407 & 0.0449 & 12.1094 & 0.0762 & 5759 & 4.65 & 0.80 & 0.66 \\
  3544416 & 30.6912 & 0.4032 & 23.7345 & 0.1966 & 4634 & 4.73 & 0.78 & 1.08 \\
  3544635 & 30.6912 & 0.2600 & 22.2511 & 0.1948 & 5035 & 4.44 & 0.78 & 0.89 \\
  3544785 & 12.3617 & 0.0547 & 14.0164 & 0.0803 & 5680 & 4.90 & 0.80 & 0.68 \\
  3544900 & 10.4099 & 0.0256 & 8.9452 & 0.0350 & 4559 & 4.54 & 1.61 & 1.12 \\
  3544925 & 22.5328 & 0.1345 & 19.1407 & 0.1941 & 5354 & 5.01 & 0.69 & 0.77 \\
  3544959 & 14.8341 & 0.0680 & 13.0889 & 0.0845 & 5178 & 4.84 & 1.00 & 0.88 \\
  3544968 & 10.4099 & 0.0207 & 11.9469 & 0.0409 & 4961 & 4.40 & 1.72 & 0.85 \\
  3544989 & 16.9532 & 0.0852 & 14.1277 & 0.0759 & 5499 & 4.86 & 2.61 & 0.74 \\
  3545004 & 21.7084 & 0.1332 & 17.9807 & 0.0893 & 5320 & 4.60 & 1.36 & 0.78 \\
  3545061 & 30.1710 & 0.6774 & 23.1180 & 0.2953 & 6206 & 4.74 & 1.78 & 0.60 \\
  3545291 & 26.1778 & 0.2199 & - & - & 3869 & 4.66 & 0.61 & 1.43 \\
  3545427 & 24.3848 & 0.1421 & - & - & 5078 & 4.70 & 0.42 & 0.85 \\
  3545589 & 23.1180 & 0.4762 & 19.3488 & 0.1241 & 5520 & 4.68 & 0.61 & 0.70 \\
  3545593 & 12.1924 & 0.0214 & 10.9208 & 0.0323 & 4414 & 4.44 & 1.71 & 1.12 \\
  3545603 & 28.2554 & 0.3244 & 23.4222 & 0.1480 & 5071 & 4.58 & 0.53 & 0.89 \\
  3545682 & 16.3311 & 0.1033 & - & - & 5693 & 4.47 & 0.35 & 0.69 \\
  3546192 & 0.8839 & 0.0002 & 0.8743 & 0.0002 & 5048 & 4.54 & 9.93 & 0.87 \\
  3546318 & 4.3737 & 0.0081 & 4.2383 & 0.0046 & 5943 & 4.43 & 3.44 & 0.63 \\
  3546390 & 12.6247 & 0.0509 & 11.0564 & 0.0440 & 5278 & 4.52 & 1.71 & 0.86 \\
  3546419 & 10.0570 & 0.0292 & 11.5590 & 0.0596 & 5243 & 4.72 & 1.98 & 0.82 \\
  3546532 & 8.5581 & 0.0152 & 9.1757 & 0.0331 & 5179 & 4.49 & 2.34 & 0.85 \\
  3546722 & 17.2824 & 0.1047 & 14.3555 & 0.1108 & 5784 & 4.72 & 0.44 & 0.67 \\
  3546821 & 6.7684 & 0.0083 & 7.8074 & 0.0272 & 5756 & 4.27 & 1.19 & 0.65 \\
  3547303 & 7.3863 & 0.0146 & 6.6421 & 0.0155 & 5454 & 4.69 & 1.56 & 0.73 \\
  3547685 & 28.7111 & 0.1630 & 22.8216 & 0.3860 & 5012 & 4.58 & 0.57 & 0.88 \\
  3548062 & 11.4844 & 0.0311 & 10.4711 & 0.0610 & 4278 & 4.65 & 0.80 & 1.25 \\
  3548078 & 24.0552 & 0.1996 & 18.3514 & 0.1695 & 4313 & 4.37 & 0.46 & 1.22 \\
  3548321 & 15.8936 & 0.0790 & 14.2407 & 0.1385 & 5358 & 4.81 & 0.57 & 0.76 \\
  3549707 & 20.9422 & 0.1922 & - & - & 4777 & 4.32 & 0.75 & 0.99 \\
  3550041 & 25.4298 & 0.2415 & 18.1642 & 0.2730 & 4828 & 4.66 & 0.36 & 1.01 \\
  3550393 & 8.8562 & 0.0063 & 8.2411 & 0.0264 & 5357 & 4.78 & 1.30 & 0.79 \\
  3550434 & 2.3798 & 0.0020 & - & - & 4918 & 4.50 & 0.77 & 0.89 \\
  3550598 & 3.9646 & 0.0035 & 3.8530 & 0.0038 & 4635 & 4.51 & 6.70 & 0.99 \\
  3553456 & 20.2283 & 0.0702 & 25.0717 & 0.2878 & 5358 & 4.86 & 1.22 & 0.75 \\
  3553714 & 23.4222 & 0.1662 & - & - & 4799 & 4.52 & 0.53 & 0.88 \\
  3553858 & 8.5172 & 0.0119 & 7.8074 & 0.0292 & 5007 & 4.74 & 2.12 & 0.87 \\
  3553900 & 15.3456 & 0.0756 & 12.9933 & 0.0350 & 5470 & 4.80 & 1.75 & 0.73 \\
  3554660 & 1.5506 & 0.0003 & 1.5073 & 0.0779 & 5798 & 4.49 & 0.62 & 0.64 \\
  3554716 & 35.6018 & 0.4889 & - & - & 5140 & 4.45 & 0.49 & 0.92 \\
  3554828 & 15.0855 & 0.0751 & 13.2842 & 0.0792 & 5829 & 4.65 & 0.38 & 0.64 \\
  3554849 & 16.0368 & 0.0613 & 20.4608 & 0.2241 & 3823 & 4.46 & 1.18 & 1.49 \\
  3554966 & 5.7608 & 0.0102 & 5.2202 & 0.0225 & 5960 & 4.61 & 0.39 & 0.63 \\
  3555115 & 12.4482 & 0.0259 & 11.3381 & 0.0517 & 4606 & 4.35 & 1.44 & 1.12 \\
  3555275 & 25.4298 & 0.1459 & 21.1915 & 0.2382 & 5003 & 4.84 & 0.59 & 0.86 \\
  3555340 & 10.5958 & 0.0285 & 13.0889 & 0.0681 & 4450 & 4.67 & 0.77 & 1.03 \\
  3555512 & 12.5358 & 0.0472 & 14.8341 & 0.0924 & 4672 & 4.62 & 1.63 & 0.95 \\
  3555517 & 8.2795 & 0.0309 & 10.5958 & 0.1138 & 5688 & 4.69 & 0.65 & 0.69 \\
  3555678 & 19.1407 & 0.1884 & 14.4723 & 0.0962 & 5382 & 4.52 & 0.57 & 0.78 \\
  3555732 & 12.9933 & 0.0610 & 9.5704 & 0.0231 & 4733 & 4.41 & 1.39 & 0.98 \\
  3556011 & 22.8216 & 0.1551 & 16.1826 & 0.1058 & 3724 & 4.43 & 0.46 & 1.46 \\
  3556242 & 29.1818 & 0.1474 & 20.9422 & 0.3509 & 3827 & 4.39 & 0.33 & 1.48 \\
  3556742 & 34.9037 & 0.1757 & - & - & 4921 & 4.53 & 0.58 & 0.93 \\
  3556864 & 6.3348 & 0.0108 & 6.9264 & 0.0145 & 5131 & 4.78 & 3.48 & 0.86 \\
  3557283 & 14.0164 & 0.0295 & 12.4482 & 0.0796 & 4864 & 4.61 & 1.83 & 0.91 \\
  3557305 & 9.0360 & 0.0238 & 9.9446 & 0.0385 & 5848 & 4.80 & 1.00 & 0.64 \\
  3557532 & 2.0699 & 0.0012 & 1.9626 & 0.0017 & 5221 & 4.61 & 2.38 & 0.76 \\
  3557688 & 27.3860 & 0.2086 & 20.9422 & 0.2442 & 5177 & 4.48 & 0.30 & 0.79 \\
  3557836 & 3.8199 & 0.0045 & 4.2586 & 0.0078 & 5742 & 4.57 & 1.04 & 0.73 \\
  3558213 & 25.0717 & 0.1950 & - & - & 3740 & 4.44 & 0.43 & 1.47 \\
  3558452 & 5.0143 & 0.0086 & 4.7343 & 0.0070 & 5698 & 4.60 & 1.80 & 0.73 \\
  3558637 & 16.7933 & 0.0635 & 20.4608 & 0.1254 & 4690 & 4.14 & 1.66 & 1.01 \\
  3558958 & 13.4855 & 0.0372 & 11.7111 & 0.0563 & 5683 & 4.57 & 1.18 & 0.65 \\
  3559933 & 0.5662 & 0.0001 & 0.5467 & 0.0001 & 6633 & 4.24 & 0.64 & 0.48 \\
  3560370 & 21.7084 & 0.1839 & - & - & 5113 & 4.54 & 0.39 & 0.91 \\
  3560479 & 23.7345 & 0.0529 & 29.6681 & 0.3136 & 4751 & 4.40 & 1.08 & 1.04 \\
  3560481 & 4.4614 & 0.0073 & 4.2791 & 0.0068 & 5585 & 4.94 & 1.00 & 0.68 \\
  3560504 & 28.7111 & 0.1953 & - & - & 5319 & 4.64 & 0.79 & 0.81 \\
  3560620 & 8.2032 & 0.0170 & 9.3689 & 0.0292 & 5911 & 4.90 & 0.99 & 0.65 \\
  3561179 & 34.2325 & 0.1310 & 24.7234 & 0.4135 & 4831 & 4.49 & 0.41 & 1.00 \\
  3561307 & 6.0754 & 0.0067 & 5.4941 & 0.0075 & 5615 & 4.64 & 1.22 & 0.71 \\
  3561656 & 1.9182 & 0.0009 & - & - & 9512 & 4.13 & 0.39 & 0.11 \\
  3561700 & 0.9534 & 0.0002 & 1.0961 & 0.0006 & 10900 & 4.04 & 0.98 & 0.15 \\
  3626094 & 0.7230 & 0.0000 & - & - & 5835 & 4.26 & 0.41 & 0.57 \\
  3626325 & 1.6257 & 0.0018 & 1.6730 & 0.0034 & 6814 & 4.13 & 2.06 & 0.39 \\
  3626508 & 14.8341 & 0.0240 & - & - & 5430 & 4.53 & 1.86 & 0.77 \\
  3626670 & 20.6987 & 0.0461 & 15.2144 & 0.0881 & 5200 & 4.01 & 3.53 & 0.87 \\
  3626825 & 21.1915 & 0.1936 & 17.2824 & 0.0702 & 5314 & 4.61 & 1.35 & 0.79 \\
  3627035 & 14.2407 & 0.0516 & 12.5358 & 0.0347 & 5772 & 4.35 & 1.98 & 0.70 \\
  3627256 & 15.6148 & 0.0633 & 12.8992 & 0.0809 & 5227 & 4.41 & 1.70 & 0.81 \\
  3627277 & 17.2824 & 0.0663 & - & - & 4233 & 4.57 & 0.49 & 1.25 \\
  3627704 & 40.4565 & 0.7946 & 29.1818 & 0.5160 & 3954 & 4.62 & 0.56 & 1.37 \\
  3627866 & 31.7873 & 0.2921 & - & - & 5027 & 4.80 & 0.33 & 0.87 \\
  3627968 & 35.6018 & 0.3508 & 29.1818 & 0.5864 & 4602 & 4.34 & 0.35 & 1.03 \\
  3628110 & 9.1757 & 0.0196 & 7.2657 & 0.0223 & 5797 & 4.24 & 1.25 & 0.63 \\
  3628296 & 6.9535 & 0.0104 & 6.4730 & 0.0109 & 4285 & 4.52 & 4.00 & 1.14 \\
  3628324 & 24.0552 & 0.1820 & - & - & 4741 & 4.75 & 0.64 & 0.95 \\
  3628371 & 19.5614 & 0.0748 & - & - & 4821 & 4.71 & 1.76 & 0.90 \\
  3628598 & 12.3617 & 0.0403 & 14.5909 & 0.1145 & 5617 & 4.30 & 0.83 & 0.74 \\
  3628745 & 22.5328 & 0.2193 & 19.3488 & 0.1616 & 5284 & 4.28 & 0.36 & 0.86 \\
  3628812 & 10.0005 & 0.0174 & 8.7259 & 0.0316 & 5515 & 4.38 & 1.33 & 0.77 \\
  3628867 & 17.1162 & 0.1263 & - & - & 4870 & 4.36 & 1.00 & 0.96 \\
  3628915 & 21.9764 & 0.1072 & 17.8009 & 0.1807 & 5069 & 4.50 & 0.75 & 0.88 \\
  3629063 & 21.1915 & 0.1280 & - & - & 4064 & 4.71 & 0.44 & 1.31 \\
  3629100 & 19.5614 & 0.0790 & 15.8936 & 0.0950 & 5521 & 4.15 & 0.67 & 0.74 \\
  3629112 & 34.9037 & 0.4538 & 26.5685 & 0.3813 & 5415 & 4.53 & 0.33 & 0.79 \\
  3630188 & 44.5022 & 0.8116 & - & - & 5499 & 4.38 & 0.35 & 0.70 \\
  3630259 & 17.9807 & 0.0403 & - & - & 4601 & 4.60 & 1.25 & 0.98 \\
  3630375 & 6.4730 & 0.0177 & - & - & 5862 & 4.58 & 0.45 & 0.65 \\
  3630402 & 27.8139 & 0.0572 & - & - & 4084 & 4.44 & 1.65 & 1.36 \\
  3630782 & 11.8673 & 0.0246 & 10.4099 & 0.0583 & 5662 & 4.14 & 0.78 & 0.70 \\
  3630998 & 4.1397 & 0.0016 & 4.0092 & 0.0055 & 5300 & 4.48 & 8.06 & 0.78 \\
  3631401 & 9.9446 & 0.0221 & 12.1094 & 0.0604 & 4107 & 4.54 & 5.91 & 1.30 \\
  3631421 & 10.4099 & 0.0194 & 11.7887 & 0.0499 & 5438 & 4.54 & 2.04 & 0.68 \\
  3631700 & 30.6912 & 0.3040 & - & - & 5237 & 4.83 & 0.31 & 0.79 \\
  3631844 & 20.4608 & 0.1370 & 16.7933 & 0.1239 & 3995 & 4.58 & 0.45 & 1.37 \\
  3632054 & 16.7933 & 0.0305 & 20.6987 & 0.0988 & 4418 & 4.59 & 1.49 & 1.17 \\
  3632145 & 9.2713 & 0.0154 & 8.4364 & 0.0244 & 5077 & 4.51 & 2.09 & 0.87 \\
  3632538 & 8.6834 & 0.0179 & 9.5704 & 0.0293 & 4647 & 4.77 & 2.05 & 0.94 \\
  3633364 & 13.9069 & 0.0796 & 16.6363 & 0.0774 & 4427 & 4.75 & 1.11 & 1.12 \\
  3633375 & 19.7788 & 0.0631 & 15.0855 & 0.0733 & 4745 & 4.44 & 1.13 & 1.00 \\
  3633653 & 30.1710 & 0.5507 & 25.0717 & 0.5546 & 4918 & 4.68 & 0.52 & 0.87 \\
  3633695 & 10.7234 & 0.0240 & - & - & 5723 & 4.16 & 0.72 & 0.71 \\
  3633735 & 37.0852 & 0.6091 & - & - & 4293 & 4.38 & 0.31 & 1.23 \\
  3634308 & 13.2842 & 0.0189 & 15.2144 & 0.1536 & 3865 & 4.40 & 2.10 & 1.51 \\
  3634407 & 9.4185 & 0.0395 & 10.8542 & 0.0565 & 5387 & 4.63 & 0.42 & 0.76 \\
  3634449 & 22.5328 & 0.0586 & 18.9371 & 0.1159 & 5709 & 4.58 & 1.33 & 0.68 \\
  3634755 & 6.6921 & 0.0040 & 6.2459 & 0.0298 & 4723 & 4.39 & 11.95 & 0.87 \\
  3634987 & 13.9069 & 0.0563 & 12.7149 & 0.0851 & 4661 & 4.90 & 0.46 & 0.94 \\
  3640606 & 8.6834 & 0.0168 & 7.8418 & 0.0236 & 4871 & 4.62 & 1.77 & 0.92 \\
  3640967 & 34.2325 & 0.2740 & - & - & 4221 & 4.41 & 0.33 & 1.18 \\
  3641239 & 18.1642 & 0.0306 & - & - & 5465 & 4.37 & 0.41 & 0.76 \\
  3641452 & 12.2765 & 0.0782 & 10.5958 & 0.0484 & 5333 & 4.46 & 0.61 & 0.77 \\
  3641720 & 16.9532 & 0.0371 & 21.9764 & 0.2958 & 5311 & 4.55 & 1.18 & 0.84 \\
  3642324 & 13.9069 & 0.0353 & 11.4108 & 0.0399 & 5281 & 4.16 & 1.66 & 0.85 \\
  3642335 & 13.4855 & 0.0318 & - & - & 3973 & 4.27 & 1.12 & 1.44 \\
  3642639 & 26.5685 & 0.1142 & 21.1915 & 0.1646 & 5396 & 4.67 & 0.72 & 0.76 \\
  3642661 & 33.5866 & 0.1829 & 25.0717 & 0.4118 & 4294 & 4.62 & 0.83 & 1.25 \\
  3642695 & 2.4153 & 0.0019 & 2.4896 & 0.0043 & 5939 & 4.29 & 0.33 & 0.64 \\
  3642741 & 14.5909 & 0.0660 & 17.2824 & 0.1271 & 5437 & 4.51 & 0.91 & 0.79 \\
  3642808 & 5.3456 & 0.0097 & 4.5879 & 0.0078 & 5825 & 4.49 & 1.13 & 0.61 \\
  3643000 & 18.7378 & 0.0560 & 23.7345 & 0.4063 & 3886 & 4.45 & 0.78 & 1.43 \\
  3643036 & 12.1924 & 0.0478 & 10.5331 & 0.0740 & 5511 & 4.53 & 0.55 & 0.79 \\
  3643644 & 7.5109 & 0.0172 & 6.6670 & 0.0188 & 5403 & 4.43 & 2.64 & 0.83 \\
  3643810 & 13.3841 & 0.0479 & - & - & 5801 & 4.52 & 1.06 & 0.69 \\
  3643949 & 40.4565 & 0.1987 & - & - & 4624 & 4.41 & 0.49 & 1.16 \\
  3644781 & 4.4502 & 0.0087 & 4.8504 & 0.0100 & 6090 & 4.35 & 0.38 & 0.62 \\
  3644884 & 11.1255 & 0.0472 & 9.4686 & 0.0500 & 4904 & 4.83 & 0.84 & 0.88 \\
  3645519 & 12.2765 & 0.0474 & 14.4723 & 0.0855 & 5300 & 4.29 & 1.07 & 0.82 \\
  3645649 & 5.7422 & 0.0070 & 6.1382 & 0.0096 & 4857 & 4.06 & 8.15 & 0.98 \\
  3645684 & 13.0889 & 0.0875 & 15.3456 & 0.1423 & 5855 & 4.76 & 0.48 & 0.64 \\
  3645778 & 11.1955 & 0.0418 & 9.5704 & 0.0381 & 5769 & 4.57 & 0.90 & 0.68 \\
  3646069 & 21.9764 & 0.1148 & - & - & 5321 & 4.68 & 0.51 & 0.79 \\
  3646181 & 8.7689 & 0.0163 & 7.8418 & 0.0209 & 5940 & 4.49 & 1.92 & 0.60 \\
  3646421 & 5.1597 & 0.0016 & 5.4437 & 0.0122 & 5559 & 4.89 & 4.97 & 0.70 \\
  3646734 & 16.0368 & 0.0896 & 19.1407 & 0.1162 & 3726 & 4.47 & 2.01 & 1.43 \\
  3646779 & 23.4222 & 0.0989 & 16.6363 & 0.1082 & 5358 & 4.71 & 0.65 & 0.76 \\
  3646781 & 6.3124 & 0.0105 & 7.0082 & 0.0304 & 5037 & 4.47 & 0.72 & 0.87 \\
  3646848 & 6.3802 & 0.0040 & 7.1489 & 17.0097 & 5333 & 4.50 & 2.14 & 0.77 \\
  3647317 & 4.0922 & 0.0054 & 4.5180 & 0.0063 & 5394 & 4.56 & 1.80 & 0.77 \\
  3647355 & 26.1778 & 0.2557 & - & - & 5384 & 4.45 & 0.58 & 0.85 \\
  3647409 & 21.1915 & 0.0407 & 17.6246 & 0.1107 & 4595 & 4.44 & 2.11 & 1.07 \\
  3647420 & 28.2554 & 0.0536 & 19.7788 & 0.1813 & 4176 & 4.54 & 0.95 & 1.29 \\
  3647505 & 6.8729 & 0.0127 & 6.5205 & 0.0166 & 5617 & 4.21 & 1.67 & 0.68 \\
  3647773 & 6.9264 & 0.0194 & 7.8765 & 0.0680 & 4921 & 4.53 & 0.60 & 0.99 \\
  3647799 & 38.6976 & 0.8209 & - & - & 5532 & 4.39 & 0.43 & 0.74 \\
  3647812 & 6.7173 & 0.0067 & 6.2679 & 0.0177 & 5333 & 4.49 & 2.59 & 0.80 \\
  3647967 & 16.9532 & 0.0346 & 13.4855 & 0.0814 & 5385 & 4.84 & 1.24 & 0.76 \\
  3648000 & 12.4482 & 0.0353 & 14.0164 & 0.0624 & 4168 & 4.39 & 0.89 & 1.26 \\
  3648212 & 27.8139 & 0.2211 & - & - & 5358 & 4.61 & 0.77 & 0.80 \\
  3648249 & 20.4608 & 0.1182 & 16.4823 & 0.1146 & 4579 & 4.50 & 1.14 & 1.05 \\
  3648289 & 19.5614 & 0.2284 & 24.0552 & 0.1352 & 4099 & 4.79 & 0.77 & 1.33 \\
  3648376 & 38.6976 & 0.2388 & - & - & 3657 & 4.25 & 0.93 & 1.49 \\
  3648391 & 29.6681 & 0.2332 & - & - & 4082 & 4.69 & 0.69 & 1.34 \\
  3648419 & 6.4967 & 0.0073 & 6.0962 & 0.0118 & 6000 & 4.65 & 2.23 & 0.60 \\
  3648437 & 6.8203 & 0.0113 & 7.4794 & 0.0218 & 5938 & 4.72 & 1.72 & 0.61 \\
  3648600 & 9.7807 & 0.0084 & 10.9208 & 0.0350 & 5204 & 4.78 & 3.02 & 0.85 \\
  3648712 & 26.5685 & 0.1440 & 19.3488 & 0.2005 & 4175 & 4.37 & 1.51 & 1.25 \\
  3648721 & 2.5214 & 0.0008 & 2.5911 & 0.0045 & 6190 & 4.45 & 0.57 & 0.60 \\
  3648748 & 6.2679 & 0.0111 & 5.7238 & 0.0097 & 5828 & 4.50 & 1.21 & 0.67 \\
  3648810 & 16.0368 & 0.0439 & 13.0889 & 0.0783 & 5641 & 4.36 & 1.23 & 0.77 \\
  3648913 & 10.7884 & 0.0165 & 12.4482 & 0.0765 & 5556 & 4.60 & 1.36 & 0.68 \\
  3648936 & 0.8852 & 0.0002 & 1.0867 & 0.0009 & 6642 & 4.13 & 0.63 & 0.40 \\
  3648967 & 20.9422 & 0.1355 & 25.4298 & 0.2243 & 5381 & 4.54 & 0.37 & 0.79 \\
  3649046 & 8.3182 & 0.0079 & 9.2713 & 0.0434 & 5199 & 4.42 & 1.66 & 0.83 \\
  3649517 & 13.0889 & 0.0379 & 11.7887 & 0.0659 & 5354 & 4.37 & 0.44 & 0.88 \\
  3649521 & 42.3830 & 0.5276 & - & - & 5527 & 4.58 & 0.34 & 0.78 \\
  3650040 & 2.0160 & 0.0020 & 1.8620 & 0.0016 & 6979 & 4.16 & 0.43 & 0.42 \\
  3650347 & 3.2782 & 0.0045 & 3.1066 & 0.0043 & 6115 & 4.48 & 0.64 & 0.60 \\
  3650746 & 23.7345 & 0.2150 & 18.5426 & 0.1714 & 4394 & 4.57 & 0.46 & 1.18 \\
  3653880 & 26.9710 & 0.2323 & 20.0010 & 0.1673 & 4691 & 4.51 & 1.47 & 1.05 \\
  3653897 & 12.3617 & 0.0361 & 9.9446 & 0.0611 & 5560 & 4.84 & 1.05 & 0.76 \\
  3654030 & 10.9882 & 0.0446 & 12.4482 & 0.0515 & 5258 & 4.75 & 0.97 & 0.84 \\
  3654034 & 7.6728 & 0.0240 & 8.7259 & 0.0353 & 5834 & 4.69 & 0.31 & 0.66 \\
  3654076 & 2.0484 & 0.0015 & 2.2419 & 0.0017 & 6644 & 4.17 & 4.64 & 0.46 \\
  3654549 & 10.9882 & 0.0073 & 9.8894 & 0.0217 & 4713 & 4.59 & 1.01 & 0.91 \\
  3654893 & 7.1204 & 0.0052 & 7.8074 & 0.0373 & 5477 & 5.05 & 1.43 & 0.70 \\
  3654979 & 31.7873 & 0.1319 & - & - & 5107 & 4.46 & 0.39 & 0.80 \\
  3655170 & 13.1858 & 0.0327 & - & - & 5370 & 4.91 & 1.55 & 0.70 \\
  3655570 & 4.5643 & 0.0088 & 4.8372 & 0.0130 & 6154 & 4.30 & 0.31 & 0.54 \\
  3655731 & 7.2657 & 0.0086 & 7.7733 & 0.0271 & 5309 & 4.54 & 1.52 & 0.79 \\
  3656048 & 24.0552 & 0.0976 & - & - & 4359 & 4.54 & 1.00 & 1.10 \\
  3656134 & 7.9468 & 0.0165 & 9.6221 & 0.0620 & 5618 & 4.68 & 1.62 & 0.73 \\
  3656267 & 10.5958 & 0.0149 & 13.5885 & 0.0708 & 4313 & 4.26 & 1.80 & 1.23 \\
  3656293 & 30.6912 & 0.1434 & 22.2511 & 0.1822 & 4260 & 4.58 & 0.95 & 1.22 \\
  3656391 & 20.4608 & 0.2117 & 15.3456 & 0.0777 & 5517 & 4.68 & 0.55 & 0.72 \\
  3656620 & 9.4686 & 0.0201 & 8.7259 & 0.0360 & 4617 & 4.76 & 0.88 & 1.01 \\
  3657652 & 18.9371 & 0.1250 & - & - & 4924 & 4.64 & 2.05 & 0.94 \\
  3657922 & 2.3830 & 0.0016 & 2.5949 & 0.0025 & 6018 & 4.17 & 4.22 & 0.63 \\
  3657985 & 8.4766 & 0.0073 & 7.4170 & 0.0431 & 5138 & 4.38 & 1.56 & 0.89 \\
  3658065 & 5.0143 & 0.0165 & 5.2356 & 0.0070 & 5563 & 4.48 & 1.94 & 0.74 \\
  3658166 & 37.8742 & 1.2580 & - & - & 4366 & 4.80 & 0.50 & 1.19 \\
  3658413 & 19.5614 & 0.0925 & - & - & 5012 & 4.93 & 1.10 & 0.84 \\
  3658447 & 16.9532 & 0.0568 & 14.8341 & 0.1059 & 5844 & 4.45 & 0.39 & 0.67 \\
  3658536 & 25.0717 & 0.1835 & 18.9371 & 0.2202 & 5354 & 4.69 & 0.51 & 0.80 \\
  3658743 & 5.0427 & 0.0087 & 5.6511 & 0.0126 & 5421 & 4.47 & 1.53 & 0.78 \\
  3658853 & 10.6592 & 0.0525 & 11.7887 & 0.0476 & 3969 & 4.39 & 1.82 & 1.41 \\
  3658906 & 1.3012 & 0.0004 & - & - & 6216 & 4.32 & 0.31 & 0.57 \\
  3658963 & 0.5368 & 0.0002 & - & - & 6045 & 4.42 & 0.69 & 0.62 \\
  3659077 & 3.7955 & 0.0043 & 3.5673 & 0.0045 & 5956 & 4.62 & 1.28 & 0.61 \\
  3659186 & 9.7807 & 0.0130 & 10.7884 & 0.0383 & 4754 & 4.49 & 2.31 & 0.97 \\
  3659328 & 18.3514 & 0.1348 & 13.1858 & 0.0954 & 4071 & 4.44 & 1.03 & 1.37 \\
  3659481 & 13.7991 & 0.0705 & 17.8009 & 0.1389 & 4194 & 4.64 & 0.55 & 1.29 \\
  3659532 & 11.4108 & 0.0295 & 10.1719 & 0.0539 & 5530 & 4.64 & 2.38 & 0.74 \\
  3659543 & 6.0138 & 0.0072 & 5.3137 & 0.0096 & 5928 & 4.54 & 1.30 & 0.65 \\
  3660108 & 8.5581 & 0.0237 & 9.2713 & 0.0395 & 5342 & 4.92 & 0.67 & 0.76 \\
  3660142 & 5.2822 & 0.0054 & 4.9310 & 0.0108 & 6037 & 4.64 & 2.50 & 0.63 \\
  3660161 & 12.1924 & 0.0446 & 14.8341 & 0.0735 & 5020 & 4.78 & 1.19 & 0.85 \\
  3660320 & 7.6072 & 0.0156 & 9.0360 & 0.0180 & 5816 & 4.22 & 1.59 & 0.65 \\
  3661158 & 6.7428 & 0.0317 & 8.3182 & 0.0508 & 5817 & 5.05 & 0.32 & 0.71 \\
  3661418 & 21.1915 & 0.0493 & - & - & 5094 & 4.50 & 1.15 & 0.91 \\
  3662035 & 10.9882 & 0.0329 & 10.0570 & 0.0256 & 5701 & 4.45 & 1.79 & 0.65 \\
  3662785 & 31.2296 & 0.3212 & 22.5328 & 0.8280 & 5315 & 4.78 & 0.49 & 0.80 \\
  3662790 & 15.8936 & 0.1125 & 20.0010 & 0.1578 & 4311 & 4.66 & 0.62 & 1.19 \\
  3662956 & 16.9532 & 0.0517 & 20.9422 & 0.1537 & 4884 & 4.48 & 1.94 & 0.99 \\
  3663102 & 14.0164 & 0.0656 & 11.8673 & 0.0543 & 5529 & 4.52 & 1.34 & 0.77 \\
  3663123 & 16.0368 & 0.0969 & 13.6930 & 0.0724 & 5738 & 4.34 & 0.32 & 0.71 \\
  3663185 & 25.0717 & 0.1345 & - & - & 5286 & 4.56 & 1.72 & 0.91 \\
  3663215 & 16.7933 & 0.0450 & 20.2283 & 0.1835 & 5441 & 4.47 & 2.09 & 0.80 \\
  3663270 & 6.8203 & 0.0127 & 7.6072 & 0.0313 & 5817 & 4.60 & 2.04 & 0.63 \\
  3663517 & 11.1255 & 0.0278 & - & - & 5173 & 4.67 & 1.46 & 0.88 \\
  3663961 & 5.8556 & 0.0112 & 6.3348 & 0.0129 & 5650 & 4.32 & 2.25 & 0.72 \\
  3727606 & 6.3124 & 0.0107 & 5.8943 & 0.0159 & 5368 & 4.79 & 1.78 & 0.78 \\
  3727875 & 16.6363 & 0.0890 & - & - & 5976 & 4.41 & 0.33 & 0.59 \\
  3727886 & 41.3974 & 0.6271 & - & - & 4621 & 4.69 & 0.54 & 0.98 \\
  3728419 & 7.6072 & 0.0124 & 8.3182 & 0.0242 & 5089 & 4.56 & 1.62 & 0.77 \\
  3728432 & 18.9371 & 0.0391 & 15.6148 & 0.1114 & 4371 & 4.58 & 2.20 & 1.16 \\
  3728634 & 34.9037 & 0.2989 & - & - & 5021 & 4.55 & 0.54 & 0.86 \\
  3728844 & 31.2296 & 0.0746 & - & - & 5206 & 4.27 & 0.39 & 0.87 \\
  3728906 & 3.6254 & 0.0040 & 3.8782 & 0.0056 & 5420 & 4.11 & 3.87 & 0.67 \\
  3729742 & 29.6681 & 0.1431 & - & - & 4704 & 4.21 & 0.40 & 0.97 \\
  3729755 & 23.4222 & 0.0669 & - & - & 4914 & 4.57 & 0.93 & 0.91 \\
  3729847 & 28.2554 & 0.1651 & 21.7084 & 0.1424 & 4007 & 4.64 & 0.87 & 1.38 \\
  3730371 & 42.3830 & 0.2983 & - & - & 3658 & 4.59 & 0.73 & 1.53 \\
  3730423 & 26.9710 & 0.1228 & 21.4468 & 0.1525 & 4407 & 4.65 & 1.52 & 1.19 \\
  3730613 & 9.0821 & 0.0084 & 10.0570 & 0.0143 & 4733 & 4.32 & 1.66 & 1.02 \\
  3731432 & 36.3283 & 0.4870 & 27.3860 & 0.3997 & 3843 & 4.48 & 0.35 & 1.45 \\
  3731563 & 3.5602 & 0.0022 & 3.4498 & 0.0033 & 4098 & 4.52 & 2.81 & 1.32 \\
  3732192 & 29.1818 & 0.2042 & 22.2511 & 0.3337 & 3642 & 4.38 & 0.70 & 1.50 \\
  3732474 & 22.2511 & 0.1775 & - & - & 5036 & 4.26 & 0.87 & 0.87 \\
  3732492 & 10.9882 & 0.0289 & 10.0005 & 0.0287 & 4814 & 4.50 & 1.33 & 0.89 \\
  3732966 & 14.9587 & 0.0841 & 12.8992 & 0.0513 & 5078 & 4.61 & 0.40 & 0.83 \\
  3733157 & 3.4101 & 0.0020 & 3.8199 & 0.0053 & 5548 & 3.91 & 2.10 & 0.65 \\
  3733169 & 28.7111 & 0.2964 & 20.9422 & 0.1189 & 5081 & 4.57 & 0.93 & 0.91 \\
  3733191 & 18.5426 & 0.0546 & 14.8341 & 0.1154 & 5278 & 4.59 & 1.60 & 0.79 \\
  3733363 & 0.6820 & 0.0001 & - & - & 5743 & 4.17 & 0.35 & 0.68 \\
  3733547 & 11.6346 & 0.0650 & 10.4711 & 0.0506 & 4266 & 4.61 & 0.42 & 1.26 \\
  3733628 & 20.9422 & 0.1514 & 16.3311 & 0.1174 & 4750 & 4.50 & 2.23 & 0.97 \\
  3733753 & 16.6363 & 0.0751 & - & - & 3821 & 4.58 & 0.66 & 1.47 \\
  3733924 & 21.1915 & 0.1075 & 15.3456 & 0.1161 & 5560 & 4.51 & 0.30 & 0.70 \\
  3734260 & 23.4222 & 0.1576 & - & - & 4273 & 4.76 & 0.77 & 1.20 \\
  3734393 & 9.2713 & 0.0455 & 8.5172 & 0.0156 & 4359 & 4.55 & 2.46 & 1.09 \\
  3734418 & 11.7887 & 0.0293 & 10.5331 & 0.0344 & 5052 & 4.51 & 2.05 & 0.87 \\
  3734682 & 0.6518 & 0.0002 & 0.6983 & 0.0002 & 6824 & 4.25 & 1.37 & 0.42 \\
  3734868 & 9.6744 & 0.0331 & 12.2765 & 0.0878 & 5415 & 4.37 & 1.46 & 0.80 \\
  3735299 & 19.5614 & 0.0233 & - & - & 4744 & 4.52 & 2.95 & 1.02 \\
  3735546 & 7.8074 & 0.0304 & 5.9336 & 0.0215 & 5866 & 4.48 & 0.41 & 0.58 \\
  3735720 & 7.2657 & 0.0145 & 6.5929 & 0.0264 & 4875 & 4.54 & 3.17 & 0.98 \\
  3736200 & 8.3182 & 0.0049 & 9.3198 & 0.0134 & 4907 & 4.50 & 1.34 & 0.89 \\
  3736360 & 20.4608 & 0.1038 & 14.4723 & 0.0788 & 4897 & 4.43 & 0.78 & 0.91 \\
  3736501 & 37.8742 & 0.4583 & - & - & 5389 & 4.60 & 0.35 & 0.76 \\
  3742890 & 3.5389 & 0.0071 & 3.8281 & 0.0108 & 6361 & 4.25 & 0.35 & 0.52 \\
  3743118 & 12.4482 & 0.0253 & 11.1255 & 0.0384 & 4860 & 4.13 & 1.31 & 0.98 \\
  3743207 & 30.1710 & 0.0762 & - & - & 4965 & 4.54 & 0.51 & 0.90 \\
  3743324 & 18.3514 & 0.0586 & 22.8216 & 0.2299 & 4647 & 4.49 & 1.42 & 0.95 \\
  3743381 & 14.9587 & 0.0778 & 12.3617 & 0.0564 & 5295 & 4.33 & 1.53 & 0.86 \\
  3743511 & 5.8173 & 0.0042 & 6.1171 & 0.0202 & 5468 & 4.43 & 2.06 & 0.65 \\
  3743513 & 11.7887 & 0.0504 & 13.3841 & 0.1001 & 5924 & 4.51 & 0.60 & 0.66 \\
  3743828 & 3.4972 & 0.0062 & 3.6477 & 0.0042 & 5672 & 4.56 & 2.23 & 0.71 \\
  3743861 & 44.5022 & 1.8815 & - & - & 4882 & 4.53 & 0.87 & 0.99 \\
  3744112 & 14.4723 & 0.0235 & 17.9807 & 1.0852 & 4118 & 4.66 & 0.70 & 1.33 \\
  3744367 & 41.3974 & 0.6487 & - & - & 5035 & 4.55 & 0.45 & 1.00 \\
  3744571 & 1.0085 & 0.0003 & 0.9911 & 0.0002 & 6832 & 4.08 & 2.52 & 0.42 \\
  3745093 & 28.2554 & 0.2153 & 21.9764 & 0.2572 & 4586 & 4.53 & 0.91 & 1.12 \\
  3745222 & 15.3456 & 0.0330 & 12.1094 & 0.0706 & 4235 & 4.53 & 0.87 & 1.24 \\
  3745244 & 13.9069 & 0.0341 & 12.2765 & 0.0547 & 5214 & 4.28 & 0.86 & 0.89 \\
  3745299 & 41.3974 & 0.4339 & - & - & 4938 & 4.61 & 0.52 & 0.95 \\
  3745416 & 24.0552 & 0.2314 & 17.6246 & 0.1300 & 4975 & 4.14 & 0.51 & 0.97 \\
  3745559 & 7.7733 & 0.0237 & 8.9004 & 0.0355 & 6039 & 4.47 & 0.69 & 0.64 \\
  3745742 & 9.2233 & 0.0170 & 7.7060 & 0.0541 & 3257 & 4.64 & 0.47 & 1.49 \\
  3745893 & 20.0010 & 0.1166 & - & - & 5227 & 4.29 & 0.49 & 0.85 \\
  3745947 & 29.6681 & 0.2052 & - & - & 5403 & 4.62 & 0.37 & 0.84 \\
  3746248 & 1.4128 & 0.0005 & 1.4332 & 0.0010 & 6391 & 4.39 & 1.16 & 0.53 \\
  3746345 & 11.7111 & 0.0388 & 13.1858 & 0.1253 & 5794 & 4.35 & 0.81 & 0.68 \\
  3747118 & 8.4364 & 0.0111 & 9.5192 & 0.0396 & 5810 & 4.22 & 1.29 & 0.66 \\
  3747153 & 7.3863 & 0.0176 & 6.8465 & 0.0234 & 4957 & 4.61 & 1.72 & 0.95 \\
  3747181 & 13.4855 & 0.0492 & 10.7884 & 0.0762 & 4836 & 4.43 & 0.61 & 0.95 \\
  3747208 & 14.3555 & 0.0635 & 12.8064 & 0.0456 & 4482 & 4.65 & 0.92 & 1.12 \\
  3747337 & 14.1277 & 0.0358 & 12.4482 & 0.0707 & 5925 & 4.38 & 0.76 & 0.65 \\
  3747610 & 24.7234 & 0.1559 & 18.1642 & 0.1481 & 5356 & 4.43 & 0.74 & 0.87 \\
  3747817 & 16.0368 & 0.0349 & - & - & 5084 & 4.63 & 0.88 & 0.83 \\
  3747974 & 13.9069 & 0.0515 & 11.8673 & 0.0571 & 5857 & 4.35 & 1.59 & 0.66 \\
  3747976 & 34.9037 & 0.2892 & 26.1778 & 0.4376 & 5251 & 4.60 & 0.36 & 0.82 \\
  3748172 & 1.0539 & 0.0001 & - & - & 4035 & 4.70 & 6.95 & 1.33 \\
  3748664 & 11.5590 & 0.0191 & 13.0889 & 0.0648 & 5043 & 4.36 & 1.52 & 0.87 \\
  3748728 & 33.5866 & 0.2825 & 23.7345 & 0.1577 & 4221 & 4.73 & 1.00 & 1.26 \\
  3748748 & 0.6513 & 0.0002 & 0.7216 & 0.0002 & 7367 & 4.18 & 3.69 & 0.35 \\
  3748918 & 27.8139 & 0.1129 & - & - & 3822 & 4.68 & 1.09 & 1.45 \\
  3749022 & 10.9208 & 0.0180 & 9.9446 & 0.0534 & 4869 & 4.33 & 1.77 & 1.03 \\
  3749207 & 7.0638 & 0.0021 & 6.6670 & 0.0164 & 4120 & 4.58 & 11.69 & 1.31 \\
  3749365 & 18.7378 & 0.0735 & - & - & 4601 & 4.69 & 2.33 & 1.11 \\
  3749524 & 35.6018 & 0.4230 & 26.1778 & 0.2804 & 4870 & 4.55 & 0.45 & 1.01 \\
  3750014 & 15.7530 & 0.0998 & 18.1642 & 0.1410 & 5351 & 4.56 & 0.43 & 0.81 \\
  3750393 & 8.2411 & 0.0181 & 5.9936 & 0.0257 & 4730 & 4.61 & 1.02 & 1.30 \\
  3750536 & 3.3778 & 0.0026 & 3.5673 & 0.0075 & 5549 & 3.84 & 4.10 & 0.83 \\
  3750594 & 25.0717 & 0.0699 & 19.5614 & 0.1344 & 4149 & 4.75 & 1.61 & 1.31 \\
  3750727 & 18.5426 & 0.1311 & 14.7115 & 0.0981 & 5374 & 4.46 & 1.16 & 0.81 \\
  3750812 & 8.9004 & 0.0498 & 8.1283 & 0.0340 & 6142 & 4.51 & 0.60 & 0.58 \\
  3751151 & 32.9646 & 0.4313 & - & - & 5823 & 4.47 & 1.29 & 0.70 \\
  3751192 & 6.8729 & 0.0114 & 7.7060 & 0.0241 & 5693 & 4.45 & 1.20 & 0.72 \\
  3751212 & 12.1924 & 0.0294 & 11.1955 & 0.0319 & 5072 & 4.46 & 2.14 & 0.87 \\
  3751292 & 3.6703 & 0.0019 & 3.4431 & 0.0051 & 5818 & 4.65 & 3.86 & 0.70 \\
  3751421 & 17.4518 & 0.0445 & 21.1915 & 0.1572 & 5501 & 4.49 & 2.09 & 0.85 \\
  3751593 & 3.1618 & 0.0056 & 3.2782 & 0.0072 & 6339 & 4.70 & 1.16 & 0.62 \\
  3751682 & 2.8945 & 0.0013 & 2.8033 & 0.0031 & 5811 & 4.71 & 2.30 & 0.67 \\
  3751945 & 31.2296 & 0.1426 & 22.2511 & 0.2028 & 4560 & 4.54 & 0.78 & 1.11 \\
  3752147 & 14.1277 & 0.0644 & - & - & 5023 & 4.35 & 0.81 & 0.98 \\
  3755195 & 9.1757 & 0.0191 & 8.5172 & 0.0237 & 5948 & 4.46 & 1.17 & 0.64 \\
  3755787 & 13.3841 & 0.0435 & 10.3493 & 0.0504 & 5140 & 4.66 & 0.90 & 0.88 \\
  3755806 & 32.9646 & 0.2033 & - & - & 4467 & 4.68 & 0.58 & 1.06 \\
  3755935 & 10.7884 & 0.0272 & 12.1094 & 0.0662 & 5010 & 4.52 & 0.79 & 0.90 \\
  3756031 & 2.1499 & 0.0036 & 2.5285 & 0.0071 & 11177 & 4.24 & 0.45 & -0.01 \\
  3756228 & 15.0855 & 0.0156 & 10.8542 & 0.4047 & 5257 & 4.56 & 2.26 & 0.84 \\
  3756669 & 18.9371 & 0.0618 & 15.8936 & 0.0626 & 4113 & 4.47 & 1.34 & 1.31 \\
  3757015 & 2.6178 & 0.0005 & 2.5430 & 0.0012 & 7355 & 4.18 & 0.37 & 0.37 \\
  3757251 & 15.6148 & 0.0433 & 19.3488 & 0.1737 & 3815 & 4.64 & 0.76 & 1.46 \\
  3757370 & 16.7933 & 0.0224 & - & - & 5160 & 3.97 & 3.22 & 0.87 \\
  3757533 & 9.1757 & 0.0316 & 9.9446 & 0.0440 & 5497 & 4.37 & 0.36 & 0.78 \\
  3757729 & 18.3514 & 0.0907 & 22.5328 & 0.1455 & 4263 & 4.65 & 1.01 & 1.23 \\
  3757951 & 1.9433 & 0.0019 & 1.9079 & 0.0008 & 5217 & 4.45 & 6.06 & 0.81 \\
  3757987 & 19.3488 & 0.0241 & 14.8341 & 0.0390 & 4961 & 4.34 & 0.65 & 0.94 \\
  3758197 & 23.1180 & 0.0766 & 17.8009 & 0.2984 & 3884 & 4.57 & 0.46 & 1.44 \\
  3758361 & 15.7530 & 0.0439 & 11.8673 & 0.1228 & 4657 & 4.59 & 0.73 & 1.10 \\
  3758364 & 15.7530 & 0.1501 & 13.0889 & 0.0719 & 5465 & 4.69 & 0.49 & 0.79 \\
  3758437 & 17.9807 & 0.1227 & 21.4468 & 0.1846 & 4685 & 4.43 & 1.45 & 1.00 \\
  3758610 & 14.2407 & 0.0209 & 17.4518 & 0.1179 & 4058 & 4.69 & 2.21 & 1.37 \\
  3758694 & 3.5110 & 0.0070 & 3.3587 & 0.0085 & 6099 & 4.24 & 0.43 & 0.54 \\
  3758987 & 7.3863 & 0.0120 & 8.0184 & 0.0219 & 4858 & 4.37 & 8.11 & 0.96 \\
  3759360 & 35.6018 & 0.3058 & 25.0717 & 0.2414 & 4966 & 4.68 & 0.63 & 0.90 \\
  3759394 & 1.0017 & 0.0002 & - & - & 4654 & 4.43 & 7.87 & 0.89 \\
  3759595 & 26.1778 & 0.1718 & 20.9422 & 0.2989 & 4822 & 4.62 & 0.82 & 0.97 \\
  3760509 & 32.9646 & 0.2460 & - & - & 4417 & 4.64 & 0.99 & 1.06 \\
  3760677 & 37.0852 & 0.2798 & - & - & 3820 & 4.60 & 1.79 & 1.46 \\
  3760753 & 17.2824 & 0.1135 & 20.4608 & 0.1288 & 4826 & 4.30 & 0.53 & 1.04 \\
  3760794 & 5.5802 & 0.0085 & 6.0342 & 0.0113 & 5910 & 4.49 & 1.92 & 0.66 \\
  3760925 & 10.4711 & 0.0338 & 11.7111 & 0.0372 & 5467 & 4.60 & 1.59 & 0.74 \\
  3761893 & 4.1786 & 0.0042 & 4.4171 & 0.0105 & 5911 & 4.53 & 1.49 & 0.60 \\
  3762056 & 3.0069 & 0.0023 & 3.0797 & 0.0036 & 5413 & 3.89 & 4.09 & 0.82 \\
  3762059 & 7.2657 & 0.0172 & 6.6670 & 0.0103 & 6019 & 4.52 & 1.33 & 0.70 \\
  3762095 & 11.1955 & 0.0214 & 8.3572 & 0.0571 & 5703 & 4.58 & 1.78 & 0.73 \\
  3762431 & 10.9208 & 0.0455 & 13.1858 & 0.0826 & 5153 & 4.16 & 0.97 & 0.93 \\
  3762468 & 3.0120 & 0.0031 & 3.1340 & 0.0042 & 6094 & 4.59 & 1.50 & 0.66 \\
  3762696 & 13.0889 & 0.0269 & 16.0368 & 0.4784 & 5014 & 4.44 & 0.75 & 1.05 \\
  3762750 & 9.7273 & 0.0331 & 8.9004 & 0.0437 & 6068 & 4.62 & 0.74 & 0.67 \\
  3762903 & 21.4468 & 0.1181 & 18.1642 & 0.3238 & 3617 & 4.43 & 0.67 & 1.48 \\
  3763058 & 3.2248 & 0.0034 & 3.3087 & 0.0039 & 3928 & 4.61 & 1.79 & 1.40 \\
  3763243 & 42.3830 & 0.4175 & - & - & 5396 & 4.18 & 0.37 & 0.71 \\
  3763679 & 9.0360 & 0.0169 & 9.7273 & 0.0358 & 5492 & 4.54 & 1.86 & 0.77 \\
  3764025 & 22.5328 & 0.0903 & - & - & 5763 & 4.39 & 0.57 & 0.70 \\
  3764105 & 6.8996 & 0.0072 & 6.3575 & 0.0271 & 6260 & 4.71 & 1.01 & 0.60 \\
  3764108 & 14.8341 & 0.0457 & 17.9807 & 0.1095 & 5324 & 4.58 & 2.78 & 0.76 \\
  3764263 & 8.6412 & 0.0218 & 7.6728 & 0.0235 & 5915 & 4.37 & 1.15 & 0.72 \\
  3764597 & 7.6399 & 0.0207 & 9.0360 & 0.0358 & 6048 & 4.01 & 0.49 & 0.60 \\
  3764779 & 18.1642 & 0.0422 & 15.4790 & 0.1023 & 5188 & 4.62 & 2.10 & 0.90 \\
  3765054 & 3.2602 & 0.0028 & - & - & 6161 & 3.85 & 0.31 & 0.61 \\
  3765091 & 5.3942 & 0.0132 & 5.1152 & 0.0111 & 4425 & 4.45 & 3.32 & 1.07 \\
  3765424 & 12.8992 & 0.0596 & - & - & 4985 & 4.45 & 1.17 & 0.89 \\
  3765607 & 29.1818 & 0.2218 & - & - & 6887 & 4.13 & 1.63 & 0.44 \\
  3766048 & 21.4468 & 0.0683 & 16.7933 & 0.1573 & 5053 & 4.58 & 0.73 & 0.88 \\
  3830783 & 9.2233 & 0.0295 & 10.5331 & 0.0388 & 5850 & 4.71 & 0.46 & 0.64 \\
  3830954 & 23.7345 & 0.1577 & 30.1710 & 0.8208 & 4749 & 4.55 & 1.02 & 0.99 \\
  3831534 & 37.8742 & 0.1711 & 29.6681 & 0.3354 & 3637 & 4.26 & 1.22 & 1.45 \\
  3831660 & 20.6987 & 0.1078 & 25.7984 & 0.1882 & 5339 & 4.49 & 1.34 & 0.77 \\
  3831820 & 11.2664 & 0.0358 & 8.8562 & 0.0252 & 5376 & 4.48 & 1.35 & 0.77 \\
  3831832 & 20.9422 & 0.1974 & 26.5685 & 0.2191 & 5287 & 4.70 & 0.40 & 0.79 \\
  3831911 & 1.8370 & 0.0007 & 1.8054 & 0.0015 & 3953 & 4.41 & 4.83 & 1.39 \\
  3832386 & 29.6681 & 0.2250 & - & - & 4518 & 4.51 & 0.39 & 0.98 \\
  3832474 & 15.7530 & 0.1158 & 12.0276 & 0.0818 & 5206 & 4.53 & 1.26 & 0.84 \\
  3832499 & 12.9933 & 0.0392 & 14.5909 & 0.0731 & 4318 & 4.66 & 1.42 & 1.20 \\
  3832966 & 3.0904 & 0.0021 & 2.9182 & 0.0032 & 5175 & 4.55 & 4.95 & 0.75 \\
  3833253 & 12.6247 & 0.0226 & 14.1277 & 0.0772 & 5207 & 4.64 & 3.02 & 0.77 \\
  3833581 & 8.1283 & 0.0239 & 9.1287 & 0.0377 & 5562 & 4.55 & 0.94 & 0.75 \\
  3834128 & 1.8718 & 0.0007 & 1.9911 & 0.0008 & 5680 & 4.43 & 6.91 & 0.70 \\
  3834169 & 19.7788 & 0.0906 & 15.2144 & 0.0946 & 4198 & 4.62 & 0.87 & 1.27 \\
  3834322 & 25.0717 & 0.1887 & 18.5426 & 0.2048 & 4627 & 4.63 & 0.58 & 1.05 \\
  3834379 & 6.7173 & 0.0126 & 7.5748 & 0.0167 & 5485 & 4.49 & 1.46 & 0.78 \\
  3834431 & 10.6592 & 0.0233 & 13.3841 & 0.0695 & 5321 & 4.65 & 0.91 & 0.79 \\
  3834913 & 1.1367 & 0.0004 & 1.1635 & 0.0004 & 5534 & 4.61 & 8.22 & 0.71 \\
  3835841 & 4.7343 & 0.0050 & 5.2356 & 0.0185 & 5508 & 4.49 & 1.48 & 0.76 \\
  3836105 & 2.2391 & 0.0038 & 1.8998 & 0.0027 & 4059 & 4.54 & 0.56 & 1.29 \\
  3836257 & 42.3830 & 0.4846 & 32.3652 & 0.2195 & 3942 & 4.65 & 2.99 & 1.40 \\
  3836276 & 2.0461 & 0.0013 & 2.1192 & 0.0014 & 5412 & 4.43 & 8.07 & 0.74 \\
  3836453 & 8.0913 & 0.0172 & 9.1757 & 0.0327 & 4754 & 4.59 & 0.39 & 0.90 \\
  3836558 & 11.0564 & 0.0110 & 13.2842 & 0.0861 & 5409 & 4.24 & 2.78 & 0.75 \\
  3836772 & 0.6771 & 0.0001 & 0.6886 & 0.0001 & 5932 & 4.02 & 5.06 & 0.57 \\
  3836862 & 8.4364 & 0.0073 & 9.3198 & 0.0341 & 4312 & 4.49 & 4.95 & 1.17 \\
  3836915 & 10.2895 & 0.0109 & 9.1757 & 0.0292 & 5207 & 4.49 & 2.56 & 0.85 \\
  3837480 & 15.8936 & 0.0494 & 13.5885 & 0.0762 & 5181 & 3.61 & 2.70 & 0.76 \\
  3837496 & 30.1710 & 0.1217 & 22.2511 & 0.2757 & 4195 & 4.61 & 0.43 & 1.27 \\
  3837507 & 28.7111 & 0.0502 & - & - & 3808 & 4.50 & 0.61 & 1.46 \\
  3837583 & 24.3848 & 0.1297 & - & - & 5040 & 4.49 & 1.09 & 0.85 \\
  3837722 & 27.8139 & 0.1752 & - & - & 4963 & 4.52 & 0.65 & 0.91 \\
  3837896 & 24.7234 & 0.2203 & 20.2283 & 0.1658 & 5003 & 4.44 & 0.37 & 0.95 \\
  3838047 & 5.2822 & 0.0091 & 5.9734 & 0.0199 & 6053 & 4.60 & 0.43 & 0.61 \\
  3838258 & 12.4482 & 0.0548 & 10.1719 & 0.0614 & 5418 & 4.47 & 0.84 & 0.76 \\
  3838294 & 32.9646 & 0.1111 & 24.3848 & 0.3304 & 3678 & 4.45 & 0.54 & 1.44 \\
  3838616 & 0.9257 & 0.0001 & 0.9394 & 0.0002 & 5417 & 4.24 & 2.64 & 0.71 \\
  3838876 & 22.5328 & 0.1437 & 17.6246 & 0.2328 & 5252 & 4.64 & 0.68 & 0.77 \\
  3838948 & 34.2325 & 0.2508 & 26.1778 & 0.5324 & 4875 & 4.71 & 0.34 & 0.88 \\
  3838956 & 13.9069 & 0.0411 & 15.8936 & 0.0965 & 5045 & 4.55 & 0.92 & 0.89 \\
  3838965 & 11.1255 & 0.0736 & 12.1924 & 0.0608 & 5701 & 4.49 & 0.60 & 0.69 \\
  3839098 & 7.0920 & 0.0189 & 7.9825 & 0.0711 & 5990 & 4.43 & 0.34 & 0.57 \\
  3839583 & 5.4604 & 0.0138 & - & - & 3872 & 4.43 & 1.31 & 1.41 \\
  3842537 & 13.3841 & 0.0656 & 15.4790 & 0.0924 & 4452 & 4.39 & 0.48 & 1.08 \\
  3842866 & 5.0860 & 0.0091 & 4.8372 & 0.0125 & 5532 & 4.53 & 1.69 & 0.76 \\
  3846936 & 4.1884 & 0.0083 & 3.9558 & 0.0145 & 6292 & 4.39 & 0.35 & 0.52 \\
  3847319 & 5.5111 & 0.0126 & 5.2665 & 0.0123 & 5347 & 4.44 & 1.77 & 0.84 \\
  3847487 & 32.3652 & 0.1615 & 24.0552 & 0.2517 & 4211 & 4.70 & 0.97 & 1.30 \\
  3847513 & 16.3311 & 0.0346 & 14.1277 & 0.1268 & 5356 & 4.87 & 1.08 & 0.74 \\
  3847568 & 8.5581 & 0.0250 & 7.9825 & 0.0230 & 5245 & 4.74 & 1.79 & 0.82 \\
  3847612 & 8.9903 & 0.0137 & 7.8074 & 0.0211 & 5620 & 4.62 & 1.79 & 0.69 \\
  3847678 & 3.6552 & 0.0038 & 3.3971 & 0.0037 & 5829 & 4.36 & 2.60 & 0.66 \\
  3848164 & 12.9933 & 0.0459 & 10.8542 & 0.0748 & 5423 & 4.68 & 0.95 & 0.80 \\
  3848243 & 15.4790 & 0.0451 & 18.9371 & 0.2045 & 5567 & 5.01 & 3.72 & 0.75 \\
  3848294 & 17.8009 & 0.0418 & 14.9587 & 0.0741 & 5658 & 4.66 & 2.21 & 0.72 \\
  3848476 & 7.2068 & 0.0157 & 8.8562 & 0.0500 & 4912 & 4.55 & 1.32 & 0.94 \\
  3848775 & 6.8996 & 0.0166 & 6.1809 & 0.0149 & 5458 & 4.71 & 1.68 & 0.79 \\
  3849014 & 9.8347 & 0.0120 & 10.5331 & 0.0338 & 4995 & 4.98 & 2.02 & 0.88 \\
  3849187 & 14.2407 & 0.0149 & 11.6346 & 0.0283 & 5413 & 4.79 & 2.33 & 0.80 \\
  3849223 & 24.0552 & 0.1252 & - & - & 4755 & 4.52 & 0.38 & 1.00 \\
  3849447 & 34.9037 & 0.3396 & - & - & 4213 & 4.73 & 0.55 & 1.25 \\
  3849705 & 22.5328 & 0.0793 & 18.3514 & 0.1862 & 4829 & 4.56 & 0.46 & 0.96 \\
  3849795 & 7.0082 & 0.0137 & 5.8749 & 0.0211 & 5880 & 4.40 & 0.48 & 0.66 \\
  3850643 & 11.2664 & 0.0524 & - & - & 4917 & 4.41 & 0.81 & 0.94 \\
  3850692 & 33.5866 & 0.5715 & 25.0717 & 0.1679 & 5044 & 4.60 & 0.96 & 0.81 \\
  3850729 & 37.8742 & 0.4501 & - & - & 5314 & 3.73 & 1.26 & 0.81 \\
  3850974 & 8.7259 & 0.0149 & 9.5704 & 0.0353 & 5789 & 4.34 & 1.63 & 0.72 \\
  3851130 & 9.8347 & 0.0204 & - & - & 5338 & 4.17 & 1.10 & 0.76 \\
  3851673 & 19.5614 & 0.1284 & - & - & 4094 & 4.49 & 0.30 & 1.38 \\
  3851816 & 17.8009 & 0.0776 & 21.9764 & 0.2261 & 5416 & 4.63 & 0.44 & 0.78 \\
  3851910 & 24.0552 & 0.1439 & 31.2296 & 0.2843 & 5070 & 4.73 & 0.33 & 0.87 \\
  3851993 & 23.4222 & 0.1821 & 16.6363 & 0.1495 & 5063 & 4.73 & 0.43 & 0.85 \\
  3852116 & 3.1230 & 0.0007 & 3.0481 & 0.0017 & 4391 & 4.61 & 5.53 & 1.12 \\
  3852240 & 15.2144 & 0.0789 & 12.3617 & 0.1162 & 5199 & 4.51 & 0.52 & 0.84 \\
  3852328 & 23.4222 & 0.1986 & 19.7788 & 0.1751 & 5251 & 4.64 & 0.53 & 0.84 \\
  3852447 & 15.2144 & 0.0402 & 18.1642 & 0.1586 & 4351 & 4.70 & 0.99 & 1.15 \\
  3852712 & 6.1171 & 0.0179 & 5.7983 & 0.0129 & 6176 & 4.19 & 1.16 & 0.57 \\
  3852872 & 15.8936 & 0.0343 & 18.7378 & 0.1714 & 4773 & 3.95 & 1.63 & 1.03 \\
  3852970 & 16.9532 & 0.1534 & 20.9422 & 0.1663 & 5594 & 4.40 & 0.57 & 0.73 \\
  3853006 & 3.3211 & 0.0037 & 3.4835 & 0.0090 & 6247 & 4.39 & 1.22 & 0.56 \\
  3853405 & 39.5575 & 1.0942 & 28.2554 & 0.6253 & 5843 & 4.43 & 0.76 & 0.68 \\
  3853598 & 14.7115 & 0.0500 & - & - & 4155 & 4.52 & 0.38 & 1.31 \\
  3853638 & 4.4838 & 0.0058 & 4.2082 & 0.0067 & 6309 & 4.46 & 0.59 & 0.55 \\
  3853682 & 4.5295 & 0.0052 & 4.2586 & 0.0065 & 5632 & 4.93 & 1.06 & 0.69 \\
  3853835 & 25.7984 & 0.1234 & 19.7788 & 0.2169 & 4994 & 4.54 & 0.70 & 0.87 \\
  3853838 & 12.5358 & 0.0374 & 14.4723 & 0.0860 & 5085 & 4.57 & 1.74 & 0.85 \\
  3854052 & 13.9069 & 0.0578 & 15.7530 & 0.1168 & 5331 & 4.39 & 0.35 & 0.73 \\
  3854234 & 16.0368 & 0.0855 & 12.2765 & 0.0834 & 5107 & 4.55 & 0.34 & 0.84 \\
  3854437 & 13.9069 & 0.0453 & 17.1162 & 0.1103 & 5624 & 4.47 & 1.17 & 0.71 \\
  3854646 & 6.5444 & 0.0151 & 5.9139 & 0.0183 & 5699 & 4.93 & 1.03 & 0.72 \\
  3854669 & 10.2895 & 0.0103 & 12.3617 & 0.0550 & 4846 & 4.16 & 1.48 & 0.96 \\
  3854810 & 3.7555 & 0.0049 & 3.6107 & 0.0056 & 6211 & 4.51 & 1.13 & 0.61 \\
  3855009 & 20.9422 & 0.0582 & - & - & 4205 & 4.68 & 1.25 & 1.27 \\
  3855097 & 4.5761 & 0.0103 & 4.2383 & 0.0129 & 6244 & 4.65 & 0.37 & 0.56 \\
  3857900 & 6.1171 & 0.0093 & 6.8729 & 0.0080 & 5341 & 4.58 & 3.21 & 0.82 \\
  3857945 & 22.5328 & 0.1048 & 28.7111 & 0.3789 & 4523 & 4.63 & 0.53 & 1.07 \\
  3858086 & 1.4264 & 0.0003 & 1.4094 & 0.0006 & 4773 & 4.54 & 6.12 & 0.87 \\
  3858156 & 34.9037 & 0.3362 & - & - & 4928 & 4.63 & 0.56 & 0.98 \\
  3858614 & 15.4790 & 0.0537 & 12.0276 & 0.0669 & 5614 & 4.54 & 0.33 & 0.72 \\
  3859088 & 22.2511 & 0.0195 & - & - & 5094 & 4.65 & 1.12 & 0.84 \\
  3859112 & 16.3311 & 0.0380 & 14.3555 & 0.1074 & 5307 & 4.80 & 2.48 & 0.82 \\
  3859213 & 1.6183 & 0.0003 & 1.5851 & 0.0006 & 5363 & 4.34 & 10.32 & 0.78 \\
  3859512 & 5.3137 & 0.0041 & 5.0143 & 0.0165 & 4211 & 4.56 & 7.63 & 1.23 \\
  3859875 & 33.5866 & 0.2230 & 24.3848 & 0.0893 & 4369 & 4.71 & 0.73 & 1.17 \\
  3860063 & 32.3652 & 0.2788 & - & - & 5141 & 4.76 & 0.63 & 0.81 \\
  3860092 & 10.7884 & 0.0380 & 9.4686 & 0.0311 & 5116 & 4.37 & 0.68 & 0.91 \\
  3860601 & 15.4790 & 0.0688 & 11.0564 & 0.0552 & 5641 & 4.66 & 0.61 & 0.79 \\
  3860761 & 25.7984 & 0.3092 & 19.1407 & 0.2276 & 4359 & 4.63 & 0.45 & 1.16 \\
  3860868 & 8.4766 & 0.0239 & 7.3255 & 0.0212 & 6202 & 4.42 & 0.48 & 0.56 \\
  3860938 & 20.0010 & 0.1994 & 16.6363 & 0.1173 & 5420 & 4.41 & 0.38 & 0.83 \\
  3861036 & 22.5328 & 0.0512 & 17.9807 & 0.1153 & 5129 & 4.66 & 1.57 & 0.92 \\
  3861094 & 0.6635 & 0.0004 & 0.5787 & 0.0002 & 6725 & 4.25 & 1.54 & 0.49 \\
  3861257 & 17.2824 & 0.1714 & 12.6247 & 0.0599 & 5366 & 4.09 & 0.45 & 0.81 \\
  3861684 & 1.7166 & 0.0012 & 1.7435 & 0.0011 & 6005 & 4.42 & 0.99 & 0.67 \\
  3861725 & 16.9532 & 0.0430 & 19.7788 & 0.1889 & 4239 & 4.61 & 0.79 & 1.21 \\
  3862353 & 2.2533 & 0.0035 & 1.8758 & 0.0022 & 10738 & 4.03 & 0.45 & 0.17 \\
  3862382 & 23.4222 & 0.2425 & 18.3514 & 0.2300 & 4852 & 4.55 & 0.56 & 1.02 \\
  3862523 & 11.3381 & 0.0262 & 12.6247 & 0.0527 & 4998 & 4.50 & 2.09 & 0.94 \\
  3862599 & 6.1171 & 0.0118 & 7.2068 & 0.0350 & 5438 & 4.53 & 1.40 & 0.76 \\
  3862793 & 12.6247 & 0.0189 & 14.1277 & 0.0674 & 5226 & 4.33 & 2.30 & 0.77 \\
  3862856 & 23.7345 & 0.0921 & 17.9807 & 0.1527 & 5568 & 4.49 & 0.72 & 0.71 \\
  3863035 & 6.8203 & 0.0108 & 7.2954 & 0.0187 & 5700 & 4.31 & 1.80 & 0.75 \\
  3863082 & 16.3311 & 0.1209 & 12.3617 & 0.1091 & 5920 & 4.50 & 0.36 & 0.64 \\
  3863456 & 35.6018 & 0.4062 & - & - & 5358 & 4.50 & 0.62 & 0.88 \\
  3863613 & 29.6681 & 0.1073 & 37.0852 & 0.5007 & 4843 & 4.45 & 1.77 & 1.05 \\
  3863642 & 24.0552 & 0.0815 & - & - & 5216 & 4.50 & 0.97 & 0.89 \\
  3863731 & 0.7129 & 0.0001 & 0.7230 & 0.0003 & 6809 & 4.31 & 0.74 & 0.39 \\
  3863819 & 29.6681 & 0.2228 & - & - & 4584 & 4.74 & 0.32 & 0.96 \\
  3863877 & 15.0855 & 0.0637 & 11.7111 & 0.0406 & 5585 & 4.69 & 0.74 & 0.78 \\
  3863928 & 7.7733 & 0.0193 & 8.2411 & 0.0268 & 5556 & 4.66 & 1.89 & 0.73 \\
  3864122 & 2.7302 & 0.0013 & 2.8391 & 0.0018 & 5254 & 4.46 & 6.27 & 0.80 \\
  3864140 & 3.8118 & 0.0034 & 4.0273 & 0.0096 & 5362 & 4.56 & 1.28 & 0.77 \\
  3864428 & 8.3966 & 0.0326 & 7.5109 & 0.0254 & 6017 & 4.41 & 0.49 & 0.64 \\
  3865498 & 20.4608 & 0.0778 & 25.4298 & 0.2213 & 5130 & 4.37 & 2.07 & 0.89 \\
  3865534 & 21.1915 & 0.2050 & 26.5685 & 0.3528 & 4067 & 4.62 & 0.48 & 1.36 \\
  3865546 & 12.1094 & 0.0318 & 13.5885 & 0.0634 & 5015 & 4.41 & 1.85 & 0.95 \\
  3865742 & 4.1111 & 0.0035 & 4.5997 & 0.0083 & 11406 & 4.36 & 2.54 & 0.01 \\
  3865770 & 15.3456 & 0.0536 & 18.5426 & 0.1646 & 5290 & 4.59 & 0.35 & 0.81 \\
  3865815 & 19.5614 & 0.0954 & 15.4790 & 0.0735 & 5148 & 4.67 & 0.55 & 0.82 \\
  3865878 & 9.7273 & 0.0190 & 8.6834 & 0.0649 & 5911 & 4.81 & 0.50 & 0.67 \\
  3866028 & 30.1710 & 0.2668 & - & - & 5328 & 4.55 & 0.36 & 0.80 \\
  3866601 & 1.2003 & 0.0003 & 1.2715 & 0.0005 & 5890 & 4.37 & 1.75 & 0.62 \\
  3866609 & 14.7115 & 0.0585 & 11.6346 & 0.0717 & 5305 & 4.76 & 1.43 & 0.74 \\
  3866714 & 1.2937 & 0.0006 & 1.4094 & 0.0012 & 6671 & 4.31 & 1.80 & 0.47 \\
  3866723 & 7.5748 & 0.0245 & 7.1489 & 0.0176 & 5572 & 4.81 & 1.03 & 0.69 \\
  3867031 & 8.2032 & 0.0303 & 7.3255 & 0.0476 & 5870 & 4.71 & 1.48 & 0.71 \\
  3867698 & 6.4496 & 0.0094 & 6.9535 & 0.0180 & 5266 & 4.70 & 2.66 & 0.87 \\
  3867778 & 0.7870 & 0.0002 & 0.8125 & 0.0002 & 6900 & 4.49 & 0.60 & 0.44 \\
  3868041 & 3.7085 & 0.0020 & 3.4904 & 0.0067 & 6007 & 4.88 & 1.80 & 0.61 \\
  3868242 & 13.9069 & 0.0884 & - & - & 4824 & 4.61 & 0.55 & 1.02 \\
  3868387 & 34.2325 & 0.3201 & - & - & 4267 & 4.80 & 0.47 & 1.21 \\
  3868474 & 33.5866 & 0.3146 & - & - & 4785 & 4.44 & 0.51 & 0.99 \\
  3869030 & 8.7259 & 0.0296 & 8.1655 & 0.0310 & 5754 & 4.70 & 0.84 & 0.73 \\
  3869311 & 15.0855 & 0.0327 & 17.6246 & 0.1279 & 5038 & 4.63 & 2.71 & 0.93 \\
  3869455 & 22.8216 & 0.2285 & 17.6246 & 0.2850 & 5572 & 4.85 & 0.31 & 0.75 \\
  3869529 & 7.6728 & 0.0161 & 7.2068 & 0.0184 & 5003 & 4.47 & 2.19 & 0.94 \\
  3869549 & 9.9446 & 0.0342 & 10.6592 & 0.0675 & 5611 & 4.42 & 0.77 & 0.73 \\
  3869649 & 1.9038 & 0.0009 & 1.9455 & 0.0016 & 5337 & 4.45 & 5.15 & 0.79 \\
  3869684 & 13.1858 & 0.0670 & 15.8936 & 0.1153 & 5746 & 4.63 & 0.66 & 0.66 \\
  3869879 & 18.7378 & 0.0555 & 24.0552 & 0.2644 & 4199 & 4.46 & 0.63 & 1.30 \\
  3870005 & 12.8992 & 0.0496 & 11.6346 & 0.0586 & 5538 & 4.65 & 0.56 & 0.69 \\
  3935388 & 18.9371 & 0.0677 & - & - & 4830 & 4.38 & 2.46 & 0.92 \\
  3935471 & 20.9422 & 0.0642 & 16.6363 & 0.0665 & 4860 & 4.82 & 0.94 & 0.91 \\
  3935499 & 5.1747 & 0.0031 & 5.6511 & 0.0252 & 3942 & 4.38 & 4.66 & 1.38 \\
  3935671 & 6.0138 & 0.0116 & 5.0715 & 0.0109 & 5377 & 4.75 & 1.28 & 0.70 \\
  3935682 & 11.7887 & 0.0099 & - & - & 4872 & 4.55 & 1.27 & 0.91 \\
  3935803 & 1.6889 & 0.0004 & 1.6528 & 0.0013 & 4273 & 4.53 & 6.17 & 1.22 \\
  3935818 & 17.6246 & 0.1188 & 14.8341 & 0.0780 & 5205 & 4.85 & 0.55 & 0.74 \\
  3935914 & 16.3311 & 0.1416 & - & - & 5690 & 4.48 & 0.97 & 0.69 \\
  3936317 & 20.2283 & 0.0663 & - & - & 4950 & 4.53 & 2.61 & 0.98 \\
  3936349 & 27.3860 & 0.1027 & - & - & 4880 & 4.20 & 0.89 & 0.87 \\
  3936583 & 25.4298 & 0.1730 & 19.3488 & 0.1446 & 5456 & 4.86 & 1.21 & 0.68 \\
  3936586 & 24.0552 & 0.1973 & 18.9371 & 0.0657 & 5168 & 4.27 & 3.63 & 0.77 \\
  3936610 & 19.1407 & 0.2848 & 15.2144 & 0.0765 & 5665 & 4.48 & 0.64 & 0.65 \\
  3936637 & 17.4518 & 0.0708 & 14.9587 & 0.0807 & 4471 & 4.53 & 1.97 & 1.04 \\
  3937612 & 14.1277 & 0.0849 & 12.6247 & 0.0699 & 5191 & 4.62 & 0.36 & 0.72 \\
  3937717 & 6.8465 & 0.0121 & 7.3863 & 0.0260 & 5593 & 4.78 & 0.82 & 0.62 \\
  3937977 & 30.6912 & 0.2957 & 23.7345 & 0.2816 & 5095 & 4.64 & 0.56 & 0.88 \\
  3938103 & 22.2511 & 0.1492 & - & - & 5366 & 3.81 & 0.31 & 0.80 \\
  3938116 & 14.1277 & 0.0488 & 17.4518 & 0.2470 & 5071 & 4.26 & 0.73 & 0.91 \\
  3938161 & 9.7273 & 0.0332 & 7.6728 & 0.0256 & 5916 & 4.42 & 0.42 & 0.65 \\
  3938173 & 30.1710 & 0.2730 & 23.7345 & 0.1421 & 5223 & 3.62 & 0.58 & 0.87 \\
  3938241 & 16.9532 & 0.0679 & - & - & 3867 & 4.51 & 0.74 & 1.48 \\
  3938354 & 1.4871 & 0.0008 & 1.5293 & 0.0010 & 5463 & 4.58 & 3.06 & 0.72 \\
  3938911 & 19.7788 & 0.0462 & 14.8341 & 0.1223 & 5084 & 4.53 & 1.11 & 0.93 \\
  3938925 & 14.3555 & 0.0295 & 12.4482 & 0.0955 & 4765 & 4.52 & 1.71 & 0.99 \\
  3938944 & 27.8139 & 0.1261 & 20.2283 & 0.1572 & 4018 & 4.55 & 1.20 & 1.36 \\
  3938951 & 7.3557 & 0.0190 & - & - & 6217 & 4.26 & 0.74 & 0.62 \\
  3939069 & 18.7378 & 0.0597 & 14.9587 & 0.1397 & 5153 & 4.51 & 1.13 & 0.86 \\
  3939647 & 32.9646 & 0.3085 & 25.0717 & 0.1410 & 4713 & 4.57 & 0.37 & 1.02 \\
  3939839 & 16.0368 & 0.0654 & 18.9371 & 0.1142 & 4346 & 4.62 & 1.26 & 1.19 \\
  3940002 & 26.5685 & 0.1119 & - & - & 4396 & 4.59 & 1.43 & 1.15 \\
  3940372 & 19.3488 & 0.0569 & 24.0552 & 0.0843 & 3605 & 4.21 & 3.03 & 1.33 \\
  3940418 & 23.1180 & 0.2388 & 20.0010 & 0.1711 & 4997 & 4.57 & 0.45 & 0.94 \\
  3940630 & 22.2511 & 0.0747 & 17.8009 & 0.1225 & 4924 & 4.67 & 1.63 & 0.92 \\
  3940637 & 37.0852 & 0.2860 & - & - & 4627 & 4.43 & 0.47 & 1.07 \\
  3940849 & 15.2144 & 0.0313 & 12.8064 & 0.0710 & 5164 & 4.71 & 2.57 & 0.80 \\
  3941275 & 22.2511 & 0.1412 & 18.7378 & 0.1003 & 5235 & 4.41 & 1.07 & 0.86 \\
  3941415 & 29.1818 & 0.1978 & 24.7234 & 0.1970 & 3893 & 4.40 & 1.02 & 1.47 \\
  3941575 & 12.8064 & 0.0424 & 11.1255 & 0.0732 & 5234 & 4.34 & 1.26 & 0.89 \\
  3942324 & 3.4835 & 0.0034 & 3.6552 & 0.0062 & 4454 & 4.51 & 3.22 & 1.02 \\
  3942626 & 27.8139 & 0.1933 & - & - & 5256 & 4.35 & 0.57 & 0.90 \\
  3942724 & 20.4608 & 0.1195 & 16.1826 & 0.1049 & 5264 & 4.57 & 0.62 & 0.84 \\
  3942959 & 9.5192 & 0.0331 & 12.3617 & 0.0662 & 5710 & 4.46 & 0.48 & 0.66 \\
  3943223 & 5.3296 & 0.0111 & 5.9936 & 0.0187 & 5276 & 4.72 & 1.79 & 0.71 \\
  3945594 & 20.0010 & 0.0847 & 24.7234 & 0.1957 & 5020 & 4.62 & 1.64 & 0.92 \\
  3945630 & 13.6930 & 0.0739 & 10.7234 & 0.0555 & 5752 & 4.51 & 0.73 & 0.67 \\
  3945784 & 15.3456 & 0.0698 & - & - & 4854 & 4.44 & 2.33 & 0.84 \\
  3945837 & 19.7788 & 0.1258 & 16.3311 & 0.0955 & 4834 & 4.76 & 0.57 & 0.95 \\
  3945892 & 4.0828 & 0.0012 & - & - & 7811 & 4.19 & 2.87 & 0.29 \\
  3946030 & 12.5358 & 0.0659 & 11.1255 & 0.0529 & 5891 & 4.56 & 0.30 & 0.64 \\
  3946071 & 19.1407 & 0.0794 & 15.3456 & 0.0579 & 4981 & 4.45 & 1.10 & 0.91 \\
  3946127 & 5.9535 & 0.0097 & 5.3137 & 0.0097 & 5533 & 4.49 & 0.95 & 0.70 \\
  3946130 & 14.5909 & 0.0434 & - & - & 4885 & 4.90 & 1.01 & 0.89 \\
  3946233 & 16.0368 & 0.0866 & 13.6930 & 0.1249 & 5318 & 4.31 & 0.44 & 0.81 \\
  3946300 & 15.2144 & 0.0750 & - & - & 5341 & 4.53 & 0.74 & 0.74 \\
  3946621 & 2.5987 & 0.0014 & 2.7770 & 0.0041 & 5680 & 4.80 & 0.45 & 0.65 \\
  3946749 & 14.7115 & 0.0253 & 16.7933 & 0.0902 & 5032 & 4.65 & 2.20 & 0.97 \\
  3946894 & 20.9422 & 0.0676 & 23.7345 & 0.1816 & 3817 & 4.53 & 0.83 & 1.43 \\
  3947026 & 16.9532 & 0.0182 & 14.8341 & 0.9659 & 4879 & 4.64 & 1.51 & 0.92 \\
  3951412 & 10.9208 & 0.0605 & 12.1924 & 0.0403 & 5277 & 5.00 & 0.66 & 0.79 \\
  3951444 & 15.4790 & 0.0702 & 18.3514 & 0.1109 & 5353 & 4.70 & 0.75 & 0.78 \\
  3951476 & 21.9764 & 0.1372 & 16.4823 & 0.1397 & 5543 & 4.61 & 0.48 & 0.75 \\
  3951571 & 7.8765 & 0.0111 & 8.5995 & 0.0377 & 5152 & 4.37 & 2.20 & 0.84 \\
  3951622 & 10.4099 & 0.0437 & 11.7887 & 0.0641 & 5555 & 4.30 & 1.12 & 0.74 \\
  3951905 & 12.9933 & 0.0282 & 16.3311 & 0.1884 & 5695 & 4.40 & 0.56 & 0.71 \\
  3951940 & 11.7111 & 0.0246 & 9.0821 & 0.0525 & 5558 & 4.44 & 2.07 & 0.73 \\
  3952212 & 11.4108 & 0.0922 & 10.1141 & 0.0496 & 6072 & 4.55 & 0.31 & 0.63 \\
  3952269 & 11.9469 & 0.0563 & 13.2842 & 0.0578 & 4409 & 4.59 & 0.88 & 1.12 \\
  3952304 & 10.4711 & 0.0372 & 12.2765 & 0.0820 & 4870 & 4.25 & 1.06 & 1.01 \\
  3952513 & 20.2283 & 0.1681 & 15.6148 & 0.1099 & 5614 & 4.43 & 0.84 & 0.78 \\
  3952795 & 38.6976 & 0.4572 & - & - & 4965 & 4.48 & 0.70 & 0.84 \\
  3952899 & 6.4032 & 0.0191 & 5.8173 & 0.0277 & 6015 & 4.05 & 2.19 & 0.54 \\
  3952954 & 11.1955 & 0.0227 & 9.9446 & 0.0537 & 5116 & 4.53 & 1.26 & 0.89 \\
  3953970 & 1.6037 & 0.0006 & 1.6376 & 0.0014 & 4674 & 4.27 & 1.49 & 0.96 \\
  3954112 & 1.0219 & 0.0003 & 0.9791 & 0.0005 & 6345 & 3.91 & 0.53 & 0.52 \\
  3954211 & 0.5940 & 0.0001 & - & - & 6106 & 4.81 & 2.87 & 0.64 \\
  3954265 & 9.3689 & 0.0151 & 8.5995 & 0.0268 & 5154 & 4.84 & 1.36 & 0.84 \\
  3954277 & 16.0368 & 0.0210 & 12.0276 & 0.0255 & 5372 & 4.80 & 0.41 & 0.73 \\
  3954596 & 33.5866 & 0.3813 & 42.3830 & 1.0238 & 4746 & 4.55 & 1.05 & 1.05 \\
  3954933 & 10.4099 & 0.0203 & 12.5358 & 0.0638 & 5136 & 4.73 & 2.06 & 0.83 \\
  3954954 & 15.6148 & 0.0585 & - & - & 5689 & 4.48 & 0.40 & 0.71 \\
  3954961 & 12.9933 & 0.0236 & 15.2144 & 0.0878 & 4226 & 4.62 & 1.64 & 1.23 \\
  3955183 & 31.7873 & 0.1944 & - & - & 4399 & 4.67 & 1.32 & 1.13 \\
  3955253 & 18.5426 & 0.0388 & - & - & 4408 & 4.85 & 1.03 & 1.10 \\
  3955397 & 9.0821 & 0.0156 & 9.9446 & 0.0300 & 5516 & 4.45 & 1.95 & 0.72 \\
  3955439 & 11.1955 & 0.0470 & 12.3617 & 0.0584 & 5046 & 4.16 & 1.73 & 0.88 \\
  3955563 & 16.1826 & 0.0675 & 13.1858 & 0.0717 & 5269 & 4.40 & 1.86 & 0.87 \\
  3955797 & 10.5331 & 0.0239 & 11.6346 & 0.0397 & 5273 & 4.43 & 1.15 & 0.81 \\
  3955866 & 34.2325 & 0.2978 & 28.2554 & 0.5146 & 5369 & 4.80 & 1.58 & 0.84 \\
  3955879 & 32.3652 & 0.1514 & - & - & 3839 & 4.62 & 0.80 & 1.48 \\
  3955891 & 33.5866 & 0.2034 & - & - & 3670 & 4.56 & 0.99 & 1.52 \\
  3955962 & 17.6246 & 0.0248 & - & - & 5441 & 4.63 & 3.46 & 0.77 \\
  3956166 & 36.3283 & 0.2584 & 27.8139 & 0.2386 & 4940 & 4.60 & 1.00 & 0.93 \\
  3956260 & 15.6148 & 0.0398 & - & - & 4959 & 4.59 & 3.27 & 0.83 \\
  3956389 & 11.3381 & 0.0394 & 12.5358 & 0.0456 & 3932 & 4.76 & 3.41 & 1.31 \\
  3956883 & 30.1710 & 0.3765 & 23.1180 & 0.1947 & 5359 & 4.55 & 0.58 & 0.84 \\
  3956991 & 20.2283 & 0.0726 & 24.7234 & 0.2780 & 4243 & 4.48 & 1.15 & 1.19 \\
  3957214 & 14.5909 & 0.0464 & 11.7887 & 0.0531 & 4151 & 4.62 & 1.18 & 1.29 \\
  3957242 & 33.5866 & 0.2701 & - & - & 4730 & 4.30 & 0.46 & 1.02 \\
  3957292 & 32.9646 & 0.2576 & 26.5685 & 0.3309 & 3851 & 4.56 & 0.66 & 1.47 \\
  3957622 & 6.8203 & 0.0140 & 7.2361 & 0.0214 & 5986 & 4.63 & 0.86 & 0.66 \\
  3957755 & 1.7625 & 0.0004 & 1.7872 & 0.0007 & 4537 & 4.47 & 9.04 & 1.07 \\
  3957935 & 26.9710 & 0.2257 & - & - & 5345 & 4.58 & 0.54 & 0.80 \\
  3958265 & 35.6018 & 0.3472 & - & - & 5178 & 4.95 & 0.50 & 0.83 \\
  3958523 & 9.7273 & 0.0152 & 9.0821 & 0.0291 & 5740 & 4.32 & 1.79 & 0.66 \\
  3958707 & 25.4298 & 0.0343 & 32.3652 & 0.2908 & 5144 & 3.81 & 8.83 & 0.90 \\
  3961175 & 18.9371 & 0.0445 & 16.1826 & 0.1077 & 4610 & 4.70 & 1.82 & 1.08 \\
  3962580 & 10.8542 & 0.0406 & 9.6221 & 0.0423 & 4650 & 4.50 & 0.66 & 1.00 \\
  3962957 & 14.4723 & 0.0550 & 11.2664 & 0.1148 & 4973 & 4.82 & 0.65 & 0.88 \\
  3963214 & 20.0010 & 0.1624 & 14.3555 & 0.0672 & 4762 & 4.55 & 0.72 & 0.98 \\
  3963398 & 2.3239 & 0.0002 & 2.2705 & 0.0000 & 5850 & 4.39 & 1.42 & 0.63 \\
  3963996 & 5.7795 & 0.0078 & 6.3348 & 0.0137 & 5636 & 4.80 & 1.00 & 0.68 \\
  3964492 & 17.1162 & 0.0704 & 14.7115 & 0.0992 & 4186 & 4.75 & 0.63 & 1.29 \\
  3964647 & 6.2459 & 0.0182 & - & - & 3717 & 4.46 & 2.09 & 1.51 \\
  3964684 & 12.0276 & 0.0548 & 14.0164 & 0.0557 & 5197 & 4.84 & 1.30 & 0.81 \\
  3964737 & 15.0855 & 0.0451 & 17.8009 & 0.0979 & 5225 & 4.44 & 1.58 & 0.82 \\
  3964772 & 9.3198 & 0.0184 & 8.6834 & 0.0241 & 5444 & 4.58 & 1.48 & 0.77 \\
  3964800 & 24.3848 & 0.1714 & 17.6246 & 0.1227 & 4780 & 4.68 & 0.53 & 0.91 \\
  3965018 & 24.7234 & 0.1394 & 19.7788 & 0.1902 & 5139 & 4.74 & 1.22 & 0.82 \\
  3965300 & 29.1818 & 0.2948 & 20.6987 & 0.1880 & 5041 & 4.57 & 0.51 & 0.91 \\
  3965796 & 15.3456 & 0.0590 & 12.2765 & 0.0717 & 5436 & 4.49 & 1.63 & 0.81 \\
  3965951 & 5.0285 & 0.0141 & 4.8110 & 0.0107 & 6009 & 4.59 & 0.57 & 0.64 \\
  3965971 & 7.6072 & 0.0260 & 6.8996 & 0.0359 & 5867 & 4.53 & 0.62 & 0.71 \\
  3966019 & 10.2895 & 0.0217 & 12.5358 & 0.0493 & 5351 & 4.51 & 1.23 & 0.82 \\
  3966021 & 2.6890 & 0.0009 & - & - & 5444 & 4.87 & 1.04 & 0.70 \\
  3966262 & 4.1016 & 0.0038 & 4.3101 & 0.0100 & 5357 & 4.60 & 1.42 & 0.78 \\
  3966357 & 0.6189 & 0.0002 & 0.6335 & 0.0002 & 7458 & 3.59 & 1.65 & 0.33 \\
  3966548 & 16.0368 & 0.0458 & 18.7378 & 0.1005 & 5421 & 4.66 & 1.94 & 0.82 \\
  3966594 & 4.6116 & 0.0033 & 4.9038 & 0.0082 & 5586 & 4.59 & 3.80 & 0.72 \\
  3966673 & 13.1858 & 0.0250 & 9.8894 & 0.0476 & 4333 & 4.66 & 0.78 & 1.17 \\
  3966726 & 24.3848 & 0.1737 & 17.2824 & 0.1715 & 5110 & 4.54 & 0.38 & 0.88 \\
  3966749 & 12.4482 & 0.0379 & 10.5958 & 0.0433 & 5476 & 4.60 & 2.88 & 0.77 \\
  3966950 & 1.0646 & 0.0004 & 0.8705 & 0.0005 & 6475 & 4.34 & 1.50 & 0.51 \\
  3967294 & 21.9764 & 0.1749 & 16.3311 & 0.1442 & 4665 & 4.80 & 1.32 & 1.02 \\
  3967523 & 2.4553 & 0.0020 & 2.3894 & 0.0022 & 4824 & 4.47 & 3.82 & 0.94 \\
  3967564 & 8.3572 & 0.0235 & 9.1757 & 0.0246 & 5470 & 4.82 & 1.09 & 0.83 \\
  3967760 & 16.3311 & 0.0620 & 13.4855 & 0.0676 & 5345 & 4.49 & 1.44 & 0.87 \\
  3968283 & 5.9936 & 0.0088 & 6.4263 & 0.0141 & 5832 & 4.89 & 0.78 & 0.65 \\
  3968466 & 29.1818 & 0.1827 & 23.1180 & 0.1631 & 5218 & 4.38 & 1.90 & 0.80 \\
  3968730 & 19.5614 & 0.0892 & 24.7234 & 0.2955 & 5697 & 4.57 & 0.34 & 0.68 \\
  3968792 & 14.4723 & 0.0616 & 12.2765 & 0.0490 & 4833 & 4.44 & 0.62 & 0.93 \\
  3969022 & 20.0010 & 0.0346 & 15.2144 & 0.1015 & 4699 & 3.87 & 2.08 & 1.05 \\
  3969150 & 3.8199 & 0.0038 & 3.6703 & 0.0072 & 5731 & 4.40 & 1.96 & 0.74 \\
  3969563 & 12.6247 & 0.0481 & 15.2144 & 0.1315 & 3913 & 4.58 & 0.57 & 1.45 \\
  3970054 & 27.3860 & 0.2292 & 21.4468 & 0.1304 & 5343 & 4.99 & 0.69 & 0.77 \\
  3970397 & 14.9587 & 0.0786 & 18.9371 & 0.1971 & 5675 & 4.54 & 0.39 & 0.63 \\
  3971237 & 38.6976 & 0.4570 & - & - & 6478 & 4.67 & 0.32 & 0.60 \\
  3971383 & 18.1642 & 0.0500 & 14.8341 & 0.0947 & 5222 & 4.27 & 1.28 & 0.85 \\
  3972229 & 9.3198 & 0.0415 & 8.3182 & 0.0399 & 6311 & 4.33 & 2.03 & 0.55 \\
  3972391 & 5.2665 & 0.0085 & 4.8904 & 0.0154 & 6208 & 4.34 & 0.69 & 0.53 \\
  3972414 & 20.0010 & 0.1332 & 17.1162 & 0.1059 & 4777 & 4.74 & 0.63 & 1.03 \\
  3972432 & 10.1719 & 0.0097 & - & - & 5656 & 4.55 & 0.76 & 0.71 \\
  3972467 & 0.5827 & 0.0003 & 0.5887 & 0.0002 & 6914 & 4.15 & 2.04 & 0.42 \\
  3972913 & 10.2304 & 0.0366 & 12.1094 & 0.0669 & 6136 & 4.52 & 0.67 & 0.59 \\
  3973090 & 36.3283 & 0.4020 & - & - & 4070 & 4.41 & 0.57 & 1.39 \\
  3973141 & 14.9587 & 0.0484 & 13.2842 & 0.0490 & 5383 & 4.65 & 1.79 & 0.73 \\
  3973174 & 5.8556 & 0.0076 & 6.1809 & 0.0083 & 5318 & 4.70 & 3.36 & 0.80 \\
  3973681 & 15.0855 & 0.0246 & 12.4482 & 0.0458 & 5195 & 4.45 & 2.36 & 0.89 \\
  3974043 & 10.1719 & 0.0230 & 11.6346 & 0.0648 & 4786 & 4.45 & 2.44 & 0.99 \\
  3974332 & 11.7111 & 0.0642 & 9.0821 & 0.0357 & 4665 & 4.56 & 1.24 & 1.03 \\
  3974567 & 25.4298 & 0.0939 & 32.9646 & 0.3372 & 4000 & 4.47 & 1.41 & 1.40 \\
  3974758 & 10.9208 & 0.0405 & 12.9933 & 0.1399 & 5688 & 4.64 & 0.59 & 0.72 \\
  4035198 & 43.4168 & 0.5862 & - & - & 5146 & 4.41 & 0.33 & 0.88 \\
  4035503 & 14.7115 & 0.0207 & 12.0276 & 0.1952 & 4107 & 4.57 & 1.17 & 1.33 \\
  4035587 & 29.1818 & 0.4570 & 21.7084 & 0.1351 & 5568 & 3.76 & 0.40 & 0.73 \\
  4035640 & 17.9807 & 0.0509 & 21.9764 & 0.1467 & 5093 & 4.47 & 2.35 & 0.85 \\
  4036209 & 40.4565 & 0.4940 & - & - & 4987 & 4.70 & 0.49 & 0.91 \\
  4036313 & 40.4565 & 0.3564 & - & - & 3691 & 4.38 & 0.50 & 1.48 \\
  4036339 & 4.1786 & 0.0124 & 4.0183 & 0.0057 & 5930 & 4.69 & 1.12 & 0.65 \\
  4036520 & 18.5426 & 0.1101 & 23.4222 & 0.1766 & 4088 & 4.46 & 0.57 & 1.32 \\
  4036736 & 2.8619 & 0.0027 & 2.7814 & 0.0025 & 5113 & 3.83 & 6.26 & 0.86 \\
  4037407 & 13.4855 & 0.0129 & - & - & 6225 & 4.22 & 0.54 & 0.54 \\
  4037621 & 21.1915 & 0.0610 & 25.7984 & 0.2322 & 5286 & 4.30 & 2.37 & 0.82 \\
  4038095 & 4.8636 & 0.0010 & - & - & 7398 & 3.73 & 0.86 & 0.36 \\
  4038190 & 43.4168 & 0.7546 & 30.6912 & 0.2269 & 5447 & 4.68 & 0.33 & 0.78 \\
  4038224 & 10.4099 & 0.0342 & 11.3381 & 0.0797 & 4713 & 3.66 & 1.86 & 1.10 \\
  4038324 & 15.8936 & 0.0604 & 13.5885 & 0.0784 & 5014 & 4.40 & 1.15 & 0.89 \\
  4038439 & 28.2554 & 0.1737 & - & - & 3672 & 4.65 & 0.73 & 1.52 \\
  4038557 & 11.9469 & 0.0533 & 10.2895 & 0.0531 & 5389 & 4.45 & 0.30 & 0.79 \\
  4038701 & 2.9570 & 0.0012 & 3.0638 & 0.0039 & 5861 & 4.46 & 2.11 & 0.66 \\
  4039461 & 11.3381 & 0.0464 & 14.2407 & 0.0724 & 5652 & 4.33 & 0.53 & 0.70 \\
  4039576 & 14.7115 & 0.0407 & 16.9532 & 0.1138 & 5455 & 4.91 & 0.99 & 0.73 \\
  4039624 & 21.7084 & 0.0675 & 27.3860 & 0.2903 & 5147 & 4.51 & 1.09 & 0.85 \\
  4039883 & 21.4468 & 0.0524 & 16.1826 & 0.1391 & 4776 & 4.41 & 0.85 & 0.98 \\
  4039966 & 5.8556 & 0.0071 & 6.7684 & 0.0236 & 6015 & 3.72 & 0.89 & 0.55 \\
  4039989 & 9.0360 & 0.0108 & 8.3182 & 0.0314 & 5145 & 4.44 & 2.17 & 0.91 \\
  4040793 & 18.7378 & 0.0648 & - & - & 5149 & 4.30 & 0.58 & 0.83 \\
  4040823 & 25.4298 & 0.1861 & 18.9371 & 0.1092 & 4716 & 4.55 & 0.45 & 0.94 \\
  4040928 & 25.7984 & 0.0982 & 22.2511 & 0.2153 & 4233 & 4.58 & 0.82 & 1.21 \\
  4041351 & 18.9371 & 0.0856 & 16.0368 & 0.0997 & 5422 & 4.28 & 0.93 & 0.79 \\
  4041908 & 32.3652 & 0.2707 & 23.4222 & 0.2115 & 5418 & 4.39 & 0.36 & 0.88 \\
  4042141 & 21.4468 & 0.1498 & 15.3456 & 0.1042 & 5462 & 4.65 & 0.69 & 0.79 \\
  4042747 & 11.4108 & 0.0348 & 9.7807 & 0.0341 & 5224 & 4.50 & 1.44 & 0.83 \\
  4043266 & 30.6912 & 0.3367 & 25.0717 & 0.2934 & 5225 & 4.82 & 0.33 & 0.80 \\
  4043389 & 39.5575 & 0.1442 & - & - & 3713 & 4.39 & 2.68 & 1.43 \\
  4043794 & 29.1818 & 0.2435 & - & - & 5207 & 4.46 & 0.34 & 0.76 \\
  4044261 & 18.9371 & 0.0500 & 22.8216 & 0.2168 & 4859 & 4.48 & 1.54 & 0.92 \\
  4044277 & 30.6912 & 0.0948 & - & - & 4360 & 4.67 & 0.61 & 1.09 \\
  4044678 & 21.9764 & 0.1276 & 18.9371 & 0.1289 & 3823 & 4.61 & 0.62 & 1.46 \\
  4044840 & 19.1407 & 0.1250 & 24.3848 & 0.3359 & 4739 & 4.32 & 2.05 & 1.00 \\
  4045214 & 7.0359 & 0.0037 & 6.4730 & 0.0085 & 5070 & 4.59 & 2.26 & 0.79 \\
  4047410 & 9.7807 & 0.0149 & 10.8542 & 0.0450 & 4334 & 4.65 & 0.97 & 1.12 \\
  4047631 & 26.5685 & 0.2600 & - & - & 4265 & 4.75 & 1.01 & 1.19 \\
  4047652 & 4.2282 & 0.0075 & 4.0002 & 0.0083 & 6064 & 4.41 & 1.33 & 0.58 \\
  4047900 & 10.8542 & 0.0345 & 14.0164 & 0.0817 & 4361 & 4.88 & 1.24 & 1.10 \\
  4047949 & 19.3488 & 0.1013 & 14.4723 & 0.0851 & 5264 & 4.57 & 1.17 & 0.84 \\
  4048325 & 26.9710 & 0.1449 & 34.9037 & 0.4444 & 5432 & 4.68 & 0.43 & 0.71 \\
  4049087 & 6.9264 & 0.0207 & 7.6072 & 0.0181 & 5764 & 4.53 & 0.78 & 0.65 \\
  4049131 & 22.5328 & 0.1200 & 18.5426 & 0.1319 & 4764 & 4.43 & 1.08 & 1.02 \\
  4049158 & 43.4168 & 0.4956 & 31.2296 & 0.3518 & 3881 & 4.68 & 1.34 & 1.38 \\
  4049462 & 38.6976 & 0.8130 & 30.1710 & 0.2737 & 4871 & 4.49 & 0.46 & 0.95 \\
  4049563 & 16.7933 & 0.1850 & 14.8341 & 0.0526 & 5442 & 4.59 & 1.64 & 0.74 \\
  4055045 & 39.5575 & 0.6699 & - & - & 5006 & 4.34 & 2.15 & 0.90 \\
  4055067 & 20.9422 & 0.1664 & 26.1778 & 0.1778 & 4779 & 4.45 & 0.86 & 1.05 \\
  4055304 & 18.3514 & 0.0408 & 13.3841 & 0.0608 & 5022 & 4.50 & 3.91 & 0.91 \\
  4055312 & 21.4468 & 0.1555 & 26.1778 & 0.1732 & 4515 & 4.47 & 2.63 & 1.06 \\
  4055390 & 17.9807 & 0.0991 & 14.8341 & 0.0805 & 4097 & 4.53 & 0.88 & 1.32 \\
  4055669 & 14.1277 & 0.0314 & 10.7234 & 0.0432 & 5396 & 4.76 & 1.67 & 0.81 \\
  4056047 & 7.6399 & 0.0290 & - & - & 6115 & 4.13 & 0.44 & 0.60 \\
  4056151 & 18.1642 & 0.1462 & 15.4790 & 0.0755 & 5788 & 4.36 & 0.51 & 0.66 \\
  4056224 & 17.2824 & 0.0665 & 14.0164 & 0.1100 & 5198 & 4.29 & 1.08 & 0.83 \\
  4056373 & 24.0552 & 0.1308 & - & - & 5067 & 4.42 & 1.69 & 0.95 \\
  4056422 & 12.2765 & 0.0355 & 10.6592 & 0.0757 & 4149 & 4.59 & 0.59 & 1.28 \\
  4056616 & 14.2407 & 0.0668 & 11.3381 & 0.1277 & 4115 & 4.65 & 0.79 & 1.30 \\
  4056639 & 25.0717 & 0.1803 & 20.2283 & 0.2211 & 5062 & 4.31 & 0.94 & 0.88 \\
  4057231 & 20.2283 & 0.1394 & - & - & 5326 & 4.70 & 0.65 & 0.78 \\
  4057293 & 2.6255 & 0.0042 & 2.2168 & 0.0023 & 6547 & 4.20 & 1.14 & 0.52 \\
  4057295 & 20.2283 & 0.1444 & - & - & 5015 & 4.68 & 0.32 & 0.86 \\
  4057479 & 3.9646 & 0.0050 & 3.5319 & 0.0079 & 6103 & 4.35 & 0.59 & 0.58 \\
  4057524 & 6.7173 & 0.0173 & 6.3124 & 0.0201 & 5298 & 4.78 & 0.89 & 0.73 \\
  4057892 & 12.5358 & 0.0264 & 14.4723 & 0.0876 & 4921 & 3.74 & 2.60 & 0.88 \\
  4058206 & 0.6405 & 0.0001 & 0.6222 & 0.0001 & 6628 & 4.12 & 0.48 & 0.50 \\
  4058934 & 19.5614 & 0.1402 & 15.8936 & 0.1235 & 5096 & 4.90 & 1.68 & 0.88 \\
  4058998 & 13.7991 & 0.0665 & 10.2304 & 0.0395 & 3739 & 4.53 & 1.72 & 1.47 \\
  4059037 & 23.1180 & 0.1167 & 18.3514 & 0.2331 & 5091 & 5.02 & 0.37 & 0.84 \\
  4059317 & 18.3514 & 0.1373 & 13.9069 & 0.0801 & 4951 & 4.88 & 0.31 & 0.85 \\
  4059386 & 16.1826 & 0.0774 & 12.5358 & 0.0941 & 4968 & 4.84 & 0.67 & 0.94 \\
  4059778 & 13.7991 & 0.0224 & 10.1719 & 0.0491 & 5348 & 4.63 & 1.74 & 0.71 \\
  4060155 & 13.7991 & 0.0756 & - & - & 5620 & 5.05 & 0.43 & 0.69 \\
  4060371 & 0.8069 & 0.0001 & - & - & 5066 & 4.49 & 2.17 & 0.83 \\
  4060941 & 14.4723 & 0.0638 & 12.8992 & 0.0559 & 5236 & 4.67 & 1.64 & 0.84 \\
  4060965 & 42.3830 & 0.2826 & - & - & 3572 & 4.34 & 0.61 & 1.42 \\
  4060994 & 5.1152 & 0.0080 & - & - & 6191 & 4.28 & 1.27 & 0.56 \\
  4061322 & 22.8216 & 0.2061 & 18.5426 & 0.1808 & 4055 & 4.58 & 0.85 & 1.41 \\
  4063764 & 15.7530 & 0.0352 & 18.3514 & 0.1056 & 5451 & 4.64 & 1.45 & 0.77 \\
  4063858 & 32.3652 & 0.2987 & 24.7234 & 0.1742 & 5212 & 4.55 & 0.70 & 0.87 \\
  4063974 & 19.7788 & 0.1165 & 23.4222 & 0.1995 & 4395 & 4.67 & 2.14 & 1.16 \\
  4064149 & 17.2824 & 0.0454 & 14.1277 & 0.0948 & 5024 & 4.74 & 2.32 & 0.82 \\
  4064365 & 8.9452 & 0.0018 & 8.4364 & 0.0160 & 11281 & 4.16 & 3.32 & 0.06 \\
  4064422 & 20.6987 & 0.5194 & 16.3311 & 0.1356 & 5693 & 4.57 & 0.64 & 0.68 \\
  4064889 & 20.9422 & 0.1341 & 15.8936 & 0.1029 & 5800 & 4.52 & 0.41 & 0.67 \\
  4065265 & 4.8904 & 0.0058 & 4.5643 & 0.0084 & 5927 & 4.49 & 0.30 & 0.66 \\
  4065607 & 22.2511 & 0.0812 & 17.9807 & 0.1134 & 4121 & 4.66 & 2.69 & 1.33 \\
  4065705 & 14.4723 & 0.0497 & 12.6247 & 0.0830 & 4223 & 4.65 & 1.87 & 1.26 \\
  4065922 & 16.7933 & 0.0679 & 13.9069 & 0.0888 & 5523 & 4.62 & 1.09 & 0.77 \\
  4066245 & 1.9455 & 0.0003 & 1.9059 & 0.0011 & 4320 & 4.63 & 4.41 & 1.17 \\
  4066422 & 9.9446 & 0.0276 & 9.1287 & 0.0319 & 5258 & 4.54 & 1.89 & 0.90 \\
  4066629 & 9.7273 & 0.0409 & 10.6592 & 0.0276 & 5011 & 4.29 & 1.34 & 0.97 \\
  4066712 & 28.7111 & 0.3800 & - & - & 4352 & 4.74 & 0.56 & 1.16 \\
  4066922 & 5.8943 & 0.0148 & 6.4496 & 0.0254 & 5799 & 4.68 & 0.78 & 0.69 \\
  4066932 & 9.0821 & 0.0060 & 10.7234 & 1.0207 & 5025 & 4.52 & 1.49 & 0.98 \\
  4067203 & 36.3283 & 0.4279 & - & - & 5369 & 4.81 & 0.38 & 0.76 \\
  4067498 & 24.3848 & 0.1726 & 18.5426 & 0.1427 & 5537 & 4.66 & 0.72 & 0.72 \\
  4067699 & 10.8542 & 0.0291 & 9.5192 & 0.0374 & 5356 & 4.39 & 2.24 & 0.77 \\
  4067808 & 12.1094 & 0.0246 & 9.8347 & 0.1122 & 5843 & 4.58 & 1.81 & 0.70 \\
  4067878 & 6.7942 & 0.0129 & 7.4794 & 0.0241 & 5881 & 4.47 & 0.52 & 0.65 \\
  4067894 & 5.0715 & 0.0024 & 4.8110 & 0.0337 & 3532 & 4.24 & 5.02 & 1.46 \\
  4067938 & 37.0852 & 0.1770 & - & - & 4282 & 4.53 & 0.61 & 1.23 \\
  4068261 & 1.8389 & 0.0009 & 1.7538 & 0.0014 & 6193 & 4.41 & 1.62 & 0.58 \\
  4068354 & 20.0010 & 0.0771 & 14.8341 & 0.0840 & 5660 & 4.42 & 1.09 & 0.72 \\
  4068611 & 3.9470 & 0.0029 & 3.6855 & 0.0107 & 6061 & 4.68 & 1.52 & 0.58 \\
  4068696 & 12.3617 & 0.0298 & 14.1277 & 0.0626 & 5672 & 4.95 & 1.50 & 0.65 \\
  4068727 & 30.1710 & 0.0976 & - & - & 3820 & 4.50 & 1.47 & 1.48 \\
  4068743 & 29.1818 & 0.2713 & 23.7345 & 0.1786 & 5035 & 4.69 & 0.52 & 0.87 \\
  4068842 & 25.0717 & 0.1984 & 20.4608 & 0.1400 & 5344 & 4.63 & 1.10 & 0.84 \\
  4068967 & 15.2144 & 0.1034 & 13.3841 & 0.0564 & 5221 & 4.55 & 1.93 & 0.84 \\
  4069078 & 8.7259 & 0.0097 & 7.7395 & 0.0235 & 5800 & 4.43 & 1.53 & 0.69 \\
  4069204 & 19.5614 & 0.1734 & 15.6148 & 0.1720 & 5298 & 4.46 & 0.35 & 0.79 \\
  4069477 & 0.7098 & 0.0002 & 0.5193 & 0.0001 & 7189 & 3.80 & 1.29 & 0.36 \\
  4069636 & 21.4468 & 0.1183 & - & - & 5096 & 4.83 & 0.64 & 0.86 \\
  4069688 & 2.1708 & 0.0024 & - & - & 5749 & 4.39 & 2.45 & 0.67 \\
  4070043 & 37.0852 & 0.4659 & - & - & 5009 & 4.05 & 0.57 & 0.97 \\
  4070789 & 10.2304 & 0.0155 & 9.3198 & 0.0395 & 5171 & 4.81 & 1.86 & 0.80 \\
  4070877 & 1.3874 & 0.0010 & 1.1126 & 0.0007 & 4821 & 3.77 & 0.62 & 0.88 \\
  4071061 & 17.4518 & 0.0678 & 14.9587 & 0.0810 & 5012 & 4.52 & 2.68 & 0.89 \\
  4071395 & 16.3311 & 0.0205 & 13.5885 & 0.0503 & 5113 & 4.70 & 4.27 & 0.83 \\
  4072377 & 15.4790 & 0.0535 & - & - & 4571 & 4.64 & 0.72 & 1.13 \\
  4072380 & 18.1642 & 0.1403 & 15.8936 & 0.0764 & 5586 & 4.58 & 1.71 & 0.78 \\
  4072526 & 23.1180 & 0.1411 & 18.7378 & 0.1138 & 5157 & 4.61 & 0.65 & 0.85 \\
  4072573 & 9.6744 & 0.0382 & 7.7395 & 0.0415 & 6027 & 4.59 & 0.40 & 0.67 \\
  4072765 & 25.0717 & 0.0790 & 20.0010 & 0.1235 & 4894 & 4.92 & 0.90 & 0.91 \\
  4073332 & 8.5995 & 0.0285 & - & - & 5840 & 4.51 & 0.44 & 0.69 \\
  4073383 & 16.7933 & 0.0861 & 21.7084 & 0.1870 & 5503 & 4.70 & 1.68 & 0.79 \\
  4073584 & 12.5358 & 0.0132 & 14.3555 & 0.0913 & 5567 & 4.52 & 3.47 & 0.78 \\
  4073767 & 34.2325 & 0.4139 & - & - & 5226 & 4.60 & 0.62 & 0.85 \\
  4073812 & 25.0717 & 0.1957 & 19.1407 & 0.2615 & 5728 & 4.61 & 0.46 & 0.73 \\
  4074068 & 13.4855 & 0.0358 & 16.7933 & 0.1102 & 3690 & 4.27 & 1.52 & 1.55 \\
  4074400 & 8.9903 & 0.0196 & 8.1655 & 0.0360 & 5732 & 4.98 & 1.11 & 0.74 \\
  4074640 & 1.1238 & 0.0003 & 1.1440 & 0.0007 & 6452 & 4.45 & 0.55 & 0.52 \\
  4075067 & 2.7556 & 0.0001 & - & - & 8774 & 3.55 & 0.58 & 0.20 \\
  4075096 & 16.0368 & 0.1232 & 19.3488 & 0.1158 & 5223 & 4.73 & 0.57 & 0.80 \\
  4075303 & 5.7422 & 0.0083 & 6.1171 & 0.0191 & 6077 & 3.87 & 1.37 & 0.57 \\
  4075608 & 9.1287 & 0.0241 & 8.3572 & 0.0303 & 5854 & 3.87 & 0.61 & 0.63 \\
  4075613 & 13.4855 & 0.0654 & - & - & 5607 & 4.77 & 0.94 & 0.68 \\
  4076110 & 23.7345 & 0.1686 & 18.1642 & 0.0930 & 4818 & 4.39 & 0.45 & 1.01 \\
  4076350 & 0.6162 & 0.0001 & 0.6353 & 0.0002 & 7353 & 3.78 & 1.38 & 0.38 \\
  4076377 & 14.9587 & 0.0397 & 12.9933 & 0.0539 & 4641 & 4.36 & 1.29 & 1.10 \\
  4076613 & 11.9469 & 0.0402 & 10.7234 & 0.0375 & 5311 & 4.53 & 2.05 & 0.73 \\
  4076672 & 28.7111 & 0.3625 & 21.4468 & 0.1491 & 4296 & 4.67 & 1.29 & 1.20 \\
  4076697 & 8.2411 & 0.0097 & 9.3689 & 0.0451 & 4965 & 4.51 & 3.13 & 0.84 \\
  4076824 & 15.2144 & 0.0850 & 12.9933 & 0.0795 & 5684 & 4.65 & 0.38 & 0.73 \\
  4077460 & 27.8139 & 0.1436 & 21.7084 & 0.1467 & 4221 & 4.69 & 0.54 & 1.26 \\
  4077558 & 0.6380 & 0.0002 & 0.5455 & 0.0001 & 6780 & 4.14 & 1.39 & 0.40 \\
  4077678 & 1.1544 & 0.0006 & 1.1680 & 0.0005 & 7096 & 4.11 & 1.03 & 0.47 \\
  4077780 & 11.7111 & 0.0129 & 8.8123 & 0.0443 & 5400 & 4.75 & 1.66 & 0.78 \\
  4078034 & 16.3311 & 0.0828 & 18.9371 & 0.1707 & 5856 & 4.47 & 1.04 & 0.67 \\
  4078087 & 33.5866 & 0.2230 & 25.4298 & 0.5064 & 3946 & 4.51 & 0.33 & 1.41 \\
  4078175 & 23.7345 & 0.1172 & 19.1407 & 0.1006 & 3910 & 4.28 & 0.88 & 1.39 \\
  4078358 & 11.5590 & 0.0637 & 12.8992 & 0.0677 & 5627 & 4.71 & 1.63 & 0.74 \\
  4078923 & 7.1778 & 0.0147 & 7.9825 & 0.0272 & 6107 & 4.60 & 0.72 & 0.68 \\
  4079165 & 18.5426 & 0.0438 & 21.1915 & 0.1920 & 4311 & 4.61 & 1.21 & 1.17 \\
  4079172 & 20.4608 & 0.1033 & - & - & 5546 & 3.68 & 0.49 & 0.71 \\
  4079437 & 30.6912 & 0.1298 & - & - & 4185 & 4.71 & 0.93 & 1.25 \\
  4135608 & 21.4468 & 0.2321 & 15.3456 & 0.0716 & 5334 & 4.38 & 0.84 & 0.81 \\
  4135888 & 25.4298 & 0.1819 & - & - & 5395 & 4.57 & 0.34 & 0.80 \\
  4136396 & 19.1407 & 0.0660 & - & - & 5090 & 4.63 & 1.97 & 0.86 \\
  4136712 & 25.4298 & 0.1234 & - & - & 4290 & 4.67 & 0.64 & 1.17 \\
  4136749 & 16.4823 & 0.0818 & 13.0889 & 0.1027 & 4722 & 4.52 & 0.78 & 1.04 \\
  4136957 & 14.7115 & 0.0311 & 17.6246 & 0.1965 & 5503 & 4.90 & 0.57 & 0.68 \\
  4136992 & 10.7234 & 0.0242 & 9.4686 & 0.0426 & 4799 & 4.19 & 1.68 & 1.00 \\
  4137504 & 7.0638 & 0.0081 & 8.0913 & 0.0389 & 4807 & 4.51 & 1.39 & 0.92 \\
  4137573 & 20.4608 & 0.1483 & 17.4518 & 0.0838 & 4947 & 4.51 & 1.05 & 0.90 \\
  4137679 & 10.7884 & 0.0356 & 12.2765 & 0.1006 & 4090 & 4.59 & 0.55 & 1.34 \\
  4137929 & 21.4468 & 0.1645 & 16.3311 & 0.1442 & 5019 & 4.07 & 1.08 & 0.91 \\
  4137959 & 12.0276 & 0.0128 & 10.5958 & 0.0533 & 4683 & 3.98 & 1.46 & 1.07 \\
  4137964 & 28.7111 & 0.3064 & - & - & 5085 & 4.34 & 0.76 & 0.80 \\
  4138387 & 7.5109 & 0.0059 & 7.9825 & 0.0214 & 5457 & 4.43 & 4.03 & 0.81 \\
  4138549 & 19.3488 & 0.0792 & 17.2824 & 0.1724 & 4462 & 4.68 & 0.80 & 1.12 \\
  4138576 & 8.0913 & 0.0198 & 8.9452 & 0.0314 & 4895 & 4.73 & 2.36 & 0.89 \\
  4139155 & 31.7873 & 0.2944 & - & - & 4412 & 4.64 & 0.43 & 1.18 \\
  4139175 & 26.5685 & 0.2576 & 32.3652 & 0.3359 & 4217 & 4.53 & 0.54 & 1.26 \\
  4139375 & 4.2082 & 0.0021 & 3.6931 & 0.0071 & 5856 & 4.56 & 1.39 & 0.63 \\
  4139476 & 20.6987 & 0.0661 & - & - & 3915 & 4.51 & 1.24 & 1.46 \\
  4139683 & 34.9037 & 0.2561 & - & - & 4610 & 4.43 & 0.98 & 1.11 \\
  4140231 & 40.4565 & 0.3243 & 32.3652 & 0.5599 & 3579 & 4.11 & 0.45 & 1.47 \\
  4140660 & 26.5685 & 0.3413 & 21.7084 & 0.1862 & 4894 & 4.52 & 0.60 & 0.86 \\
  4140813 & 18.9371 & 0.0320 & 14.9587 & 1.4419 & 4298 & 4.72 & 0.82 & 1.20 \\
  4141101 & 14.9587 & 0.0415 & 19.1407 & 0.2137 & 5498 & 4.38 & 1.47 & 0.78 \\
  4141480 & 9.5192 & 0.0481 & 10.4099 & 0.0277 & 6401 & 4.25 & 1.01 & 0.59 \\
  4141498 & 20.4608 & 0.0526 & 15.7530 & 0.0917 & 6154 & 4.25 & 2.99 & 0.72 \\
  4142137 & 1.9391 & 0.0012 & 1.9889 & 0.0014 & 5447 & 4.36 & 5.56 & 0.68 \\
  4142675 & 25.7984 & 0.3772 & - & - & 4683 & 4.50 & 0.35 & 1.08 \\
  4142730 & 16.1826 & 0.0826 & 20.9422 & 0.1003 & 5274 & 4.42 & 1.94 & 0.79 \\
  4142809 & 23.4222 & 0.1023 & 16.9532 & 0.0882 & 5042 & 4.49 & 0.38 & 0.86 \\
  4142847 & 22.8216 & 0.0773 & 29.1818 & 0.2546 & 4762 & 4.59 & 1.54 & 0.95 \\
  4142890 & 18.7378 & 0.0640 & 21.9764 & 0.1574 & 3519 & 4.09 & 3.30 & 1.44 \\
  4143052 & 17.1162 & 0.0658 & 14.2407 & 0.1331 & 4600 & 4.64 & 1.18 & 0.95 \\
  4143075 & 11.6346 & 0.0562 & 13.9069 & 0.0952 & 5393 & 4.48 & 0.72 & 0.73 \\
  4143167 & 20.4608 & 0.2714 & 16.7933 & 0.0649 & 5232 & 4.43 & 1.06 & 0.79 \\
  4143910 & 14.2407 & 0.0340 & 11.0564 & 0.0682 & 4725 & 4.18 & 2.05 & 0.96 \\
  4143981 & 32.9646 & 0.2214 & - & - & 4108 & 4.64 & 1.20 & 1.33 \\
  4144094 & 22.8216 & 0.0931 & - & - & 4256 & 4.57 & 1.84 & 1.21 \\
  4144238 & 3.7397 & 0.0037 & 4.3630 & 0.0111 & 6092 & 3.88 & 0.86 & 0.57 \\
  4144241 & 25.4298 & 0.1503 & 32.3652 & 0.3513 & 5094 & 3.94 & 1.23 & 0.84 \\
  4144355 & 16.7933 & 0.1279 & 19.7788 & 0.1087 & 4435 & 4.61 & 0.93 & 1.09 \\
  4144576 & 27.3860 & 0.1696 & 35.6018 & 0.3964 & 5123 & 4.66 & 2.33 & 0.84 \\
  4144893 & 17.2824 & 0.0656 & - & - & 4312 & 4.54 & 0.42 & 1.17 \\
  4147149 & 37.0852 & 0.2673 & - & - & 4319 & 4.62 & 0.36 & 1.13 \\
  4147537 & 7.6072 & 0.0042 & 8.2795 & 0.0223 & 4672 & 4.52 & 6.12 & 1.01 \\
  4147571 & 19.5614 & 0.1076 & - & - & 5562 & 4.66 & 0.33 & 0.73 \\
  4147857 & 8.9004 & 0.0197 & 10.7884 & 0.0563 & 5587 & 4.26 & 1.65 & 0.73 \\
  4148125 & 18.5426 & 0.0674 & - & - & 3919 & 4.50 & 0.64 & 1.40 \\
  4148191 & 19.3488 & 0.0870 & 13.6930 & 0.0834 & 4778 & 4.36 & 2.12 & 1.01 \\
  4148235 & 14.9587 & 0.0382 & 17.1162 & 0.1047 & 5135 & 4.52 & 0.40 & 0.84 \\
  4148317 & 18.7378 & 0.0820 & 15.8936 & 0.0872 & 5117 & 4.51 & 1.53 & 0.77 \\
  4148319 & 30.1710 & 0.2338 & 23.4222 & 0.3517 & 4763 & 4.61 & 0.54 & 0.97 \\
  4148766 & 24.3848 & 0.1875 & 31.2296 & 0.3176 & 4781 & 4.60 & 1.55 & 1.02 \\
  4148888 & 27.3860 & 0.1841 & 19.3488 & 0.2604 & 4965 & 4.51 & 0.81 & 0.94 \\
  4149851 & 1.2527 & 0.0003 & 1.4809 & 0.0008 & 6969 & 3.76 & 1.36 & 0.44 \\
  4150250 & 12.1924 & 0.0229 & 10.7234 & 0.0534 & 5521 & 4.35 & 2.00 & 0.75 \\
  4150268 & 17.4518 & 0.0864 & - & - & 5315 & 4.73 & 1.03 & 0.77 \\
  4150703 & 23.4222 & 0.2578 & 18.7378 & 0.1436 & 5411 & 4.61 & 0.63 & 0.75 \\
  4151067 & 24.3848 & 0.3014 & 19.7788 & 0.1549 & 5021 & 4.66 & 1.51 & 0.91 \\
  4155235 & 18.7378 & 0.0487 & - & - & 5905 & 4.49 & 0.60 & 0.57 \\
  4155647 & 44.5022 & 0.2965 & - & - & 4251 & 4.60 & 0.57 & 1.22 \\
  4155694 & 20.9422 & 0.0704 & 16.4823 & 0.0947 & 4778 & 4.35 & 0.89 & 1.00 \\
  4155840 & 38.6976 & 0.2627 & - & - & 3594 & 4.51 & 0.56 & 1.45 \\
  4156209 & 14.1277 & 0.0376 & 17.1162 & 0.0918 & 4340 & 4.64 & 1.31 & 1.15 \\
  4156385 & 11.7887 & 0.0253 & 9.6744 & 0.0470 & 4973 & 3.79 & 1.25 & 0.88 \\
  4156529 & 12.1924 & 0.0445 & 11.1255 & 0.0339 & 4829 & 4.43 & 1.24 & 0.95 \\
  4156796 & 13.6930 & 0.0358 & 15.8936 & 0.1294 & 5263 & 4.56 & 1.68 & 0.78 \\
  4156945 & 16.4823 & 0.0802 & - & - & 5218 & 4.31 & 0.96 & 0.81 \\
  4157044 & 32.9646 & 0.1239 & 23.7345 & 0.2303 & 4625 & 4.20 & 1.14 & 1.09 \\
  4157460 & 20.2283 & 0.1016 & 17.4518 & 0.0885 & 4943 & 4.52 & 1.32 & 0.92 \\
  4157534 & 16.0368 & 0.2106 & 12.1924 & 0.1085 & 5669 & 4.07 & 0.37 & 0.71 \\
  4157739 & 13.9069 & 0.0434 & 16.6363 & 0.1408 & 5729 & 4.33 & 0.36 & 0.70 \\
  4158180 & 13.5885 & 0.0353 & 10.5958 & 0.0917 & 5128 & 4.43 & 1.16 & 0.82 \\
  4158317 & 11.3381 & 0.0223 & 13.7991 & 0.0931 & 4863 & 4.62 & 1.82 & 0.92 \\
  4158372 & 8.0184 & 0.0071 & 8.9004 & 0.0419 & 4116 & 4.38 & 2.43 & 1.30 \\
  4158803 & 14.8341 & 0.0539 & 10.9882 & 0.0583 & 5695 & 4.53 & 1.46 & 0.63 \\
  4158949 & 11.8673 & 0.0439 & 10.8542 & 0.0486 & 5473 & 4.59 & 1.59 & 0.74 \\
  4159288 & 5.9336 & 0.0074 & 7.1489 & 0.0150 & 5384 & 4.33 & 1.35 & 0.68 \\
  4159693 & 2.2113 & 0.0021 & 2.2822 & 0.0062 & 6259 & 4.20 & 0.44 & 0.50 \\
  4159885 & 16.9532 & 0.1047 & 14.3555 & 0.0792 & 3904 & 4.58 & 0.56 & 1.43 \\
  4160250 & 17.2824 & 0.0984 & 14.7115 & 0.0572 & 4316 & 4.67 & 0.52 & 1.19 \\
  4160723 & 13.0889 & 0.0783 & 15.3456 & 0.0558 & 5454 & 4.76 & 1.15 & 0.73 \\
  4160821 & 19.3488 & 0.0407 & - & - & 5322 & 4.92 & 0.56 & 0.76 \\
  4160866 & 7.0638 & 0.0088 & 6.1171 & 0.0256 & 5705 & 4.62 & 1.54 & 0.72 \\
  4161122 & 17.2824 & 0.0536 & 20.0010 & 0.1417 & 5291 & 4.58 & 1.17 & 0.73 \\
  4161376 & 19.3488 & 0.0779 & 22.8216 & 0.1243 & 4969 & 4.73 & 3.73 & 0.90 \\
  4161497 & 14.8341 & 0.0873 & 17.8009 & 0.1987 & 5092 & 4.73 & 0.71 & 0.87 \\
  4164310 & 31.7873 & 0.2106 & 23.4222 & 0.1298 & 3690 & 4.39 & 0.90 & 1.44 \\
  4164363 & 0.7242 & 0.0001 & 0.8234 & 0.0003 & 7483 & 3.83 & 2.73 & 0.32 \\
  4164369 & 0.7242 & 0.0001 & 0.8234 & 0.0003 & 5858 & 4.46 & 0.58 & 0.62 \\
  4164540 & 11.9469 & 0.0414 & 10.8542 & 0.0452 & 5315 & 4.73 & 2.73 & 0.80 \\
  4164627 & 10.9882 & 0.0354 & 12.0276 & 0.0672 & 6057 & 4.45 & 0.94 & 0.65 \\
  4164762 & 5.3137 & 0.0064 & 4.9585 & 0.0132 & 5680 & 4.79 & 1.05 & 0.72 \\
  4164922 & 9.4185 & 0.0253 & 10.3493 & 0.0501 & 4841 & 4.18 & 1.45 & 0.91 \\
  4165473 & 21.1915 & 0.1944 & 17.2824 & 0.1007 & 5635 & 4.68 & 0.53 & 0.68 \\
  4165527 & 19.7788 & 0.1085 & 16.6363 & 0.2875 & 5528 & 4.50 & 0.51 & 0.78 \\
  4166073 & 14.9587 & 0.1093 & 12.8064 & 0.0857 & 5391 & 4.73 & 0.36 & 0.77 \\
  4166704 & 2.5001 & 0.0021 & 2.5798 & 0.0043 & 5073 & 4.42 & 3.87 & 0.87 \\
  4166719 & 23.1180 & 0.1874 & - & - & 5773 & 4.47 & 0.42 & 0.70 \\
  4168016 & 12.7149 & 0.0534 & 11.4108 & 0.0646 & 5489 & 4.52 & 3.08 & 0.72 \\
  4168020 & 29.6681 & 0.2867 & 22.5328 & 0.1550 & 4686 & 4.44 & 0.56 & 1.09 \\
  4168112 & 6.3802 & 0.0148 & 5.8556 & 0.0140 & 6043 & 4.50 & 0.77 & 0.62 \\
  4168513 & 15.4790 & 0.0427 & 13.2842 & 0.0955 & 4152 & 4.55 & 0.72 & 1.30 \\
  4168690 & 18.3514 & 0.1338 & 15.7530 & 0.1659 & 5634 & 4.54 & 1.17 & 0.75 \\
  4168758 & 3.8447 & 0.0120 & 4.0092 & 0.0081 & 5543 & 4.39 & 2.54 & 0.69 \\
  4169026 & 22.5328 & 0.0877 & 28.7111 & 0.2753 & 5161 & 3.67 & 3.56 & 0.85 \\
  4169115 & 16.1826 & 0.1088 & - & - & 5876 & 4.44 & 0.30 & 0.68 \\
  4169171 & 13.3841 & 0.0584 & 15.8936 & 0.1345 & 5871 & 4.57 & 0.49 & 0.67 \\
  4169219 & 7.2361 & 0.0312 & 6.4967 & 0.0164 & 5979 & 4.57 & 0.90 & 0.64 \\
  4169258 & 4.1884 & 0.0040 & 3.9470 & 0.0028 & 6017 & 4.50 & 0.38 & 0.62 \\
  4169309 & 18.1642 & 0.1321 & 21.4468 & 0.1548 & 5441 & 4.41 & 0.80 & 0.74 \\
  4169440 & 5.5978 & 0.0051 & 6.2679 & 0.0083 & 5817 & 4.40 & 2.35 & 0.64 \\
  4169852 & 5.2665 & 0.0065 & 5.5282 & 0.0132 & 5942 & 4.58 & 1.48 & 0.64 \\
  4169964 & 17.4518 & 0.2047 & 12.6247 & 0.1188 & 5722 & 4.44 & 0.31 & 0.69 \\
  4170180 & 10.4099 & 0.0110 & 9.6221 & 0.0394 & 5362 & 4.74 & 3.47 & 0.78 \\
  4170773 & 1.9079 & 0.0015 & 1.8090 & 0.0025 & 6374 & 4.31 & 0.56 & 0.53 \\
  4170868 & 7.6072 & 0.0215 & 9.3689 & 0.0719 & 4902 & 4.48 & 0.62 & 0.92 \\
  4171064 & 33.5866 & 0.4075 & - & - & 4689 & 4.40 & 0.45 & 1.09 \\
  4171207 & 5.5978 & 0.0101 & 5.8749 & 0.0179 & 5323 & 3.57 & 0.46 & 0.79 \\
  4171302 & 8.7259 & 0.0054 & - & - & 7932 & 4.01 & 0.77 & 0.26 \\
  4171693 & 8.9903 & 0.0185 & 8.1283 & 0.0254 & 5343 & 4.60 & 0.50 & 0.79 \\
  4171717 & 12.5358 & 0.0282 & 11.0564 & 0.0665 & 4608 & 4.14 & 1.04 & 1.13 \\
  4171937 & 4.2082 & 0.0035 & 4.0365 & 0.0070 & 5014 & 4.83 & 1.95 & 0.82 \\
  4172013 & 8.1283 & 0.0077 & 9.9446 & 0.0340 & 5597 & 4.93 & 0.34 & 0.68 \\
  4172085 & 1.1153 & 0.0006 & 1.2643 & 0.0014 & 6504 & 4.28 & 0.69 & 0.48 \\
  4172192 & 7.3863 & 0.0271 & 6.8465 & 0.0240 & 6041 & 4.43 & 0.54 & 0.65 \\
  4172405 & 11.7111 & 0.0166 & 13.5885 & 0.0810 & 4188 & 4.51 & 1.20 & 1.26 \\
  4172730 & 21.9764 & 0.1153 & 16.4823 & 0.1470 & 5366 & 4.63 & 0.51 & 0.85 \\
  4172805 & 26.5685 & 0.2138 & 20.0010 & 0.1869 & 3832 & 4.61 & 0.34 & 1.46 \\
  4172889 & 4.9723 & 0.0043 & 4.7469 & 0.0084 & 5469 & 4.83 & 4.06 & 0.74 \\
  4173026 & 12.5358 & 0.0499 & 9.6744 & 0.0611 & 5516 & 4.43 & 2.16 & 0.78 \\
  4173199 & 15.0855 & 0.0330 & 10.7884 & 0.0480 & 5502 & 4.51 & 2.00 & 0.81 \\
  4173307 & 4.0641 & 0.0070 & - & - & 5263 & 4.55 & 1.30 & 0.83 \\
  4173344 & 12.4482 & 0.0914 & 9.4686 & 0.0372 & 5827 & 4.64 & 0.56 & 0.67 \\
  4173466 & 37.8742 & 0.2157 & - & - & 3684 & 4.43 & 0.37 & 1.59 \\
  4173626 & 26.1778 & 0.1122 & 19.5614 & 0.2439 & 3928 & 4.44 & 1.37 & 1.41 \\
  4173901 & 34.9037 & 0.4129 & - & - & 4214 & 4.57 & 0.30 & 1.26 \\
  4174051 & 11.9469 & 0.0468 & 10.7884 & 0.0408 & 4295 & 4.61 & 1.36 & 1.23 \\
  4174461 & 19.7788 & 0.0372 & - & - & 4208 & 4.56 & 5.38 & 1.26 \\
  4174467 & 10.5958 & 0.0511 & 9.4686 & 0.0446 & 5725 & 4.79 & 0.32 & 0.64 \\
  4174955 & 14.9587 & 0.0855 & - & - & 5269 & 4.67 & 0.34 & 0.82 \\
  4174973 & 11.4844 & 0.0179 & 14.3555 & 0.0880 & 5364 & 4.62 & 1.05 & 0.72 \\
  4175216 & 13.9069 & 0.0501 & 16.6363 & 0.0781 & 4262 & 4.50 & 0.93 & 1.16 \\
  4175311 & 2.7386 & 0.0011 & 2.8077 & 0.0046 & 5148 & 3.63 & 5.42 & 0.80 \\
  4175398 & 31.2296 & 0.1851 & - & - & 3853 & 4.34 & 0.72 & 1.44 \\
  4175473 & 7.8765 & 0.0212 & 7.0359 & 0.0323 & 6102 & 4.48 & 0.52 & 0.59 \\
  4175589 & 21.4468 & 0.1616 & 17.6246 & 0.1525 & 5618 & 4.45 & 0.54 & 0.72 \\
  4175630 & 13.6930 & 0.0470 & - & - & 5613 & 4.71 & 1.22 & 0.74 \\
  4175803 & 4.7852 & 0.0046 & 5.0285 & 0.0144 & 5804 & 4.29 & 0.81 & 0.60 \\
  4176483 & 5.9734 & 0.0066 & 6.4496 & 0.0134 & 5554 & 4.59 & 0.66 & 0.68 \\
  4176646 & 15.3456 & 0.0710 & 12.1924 & 0.0367 & 5737 & 4.34 & 0.41 & 0.68 \\
  4176960 & 16.1826 & 0.0468 & 18.5426 & 0.0793 & 5053 & 4.59 & 5.13 & 0.84 \\
  4177188 & 8.2795 & 0.0145 & 7.4794 & 0.0262 & 5089 & 4.52 & 1.67 & 0.87 \\
  4177645 & 2.7386 & 0.0016 & 2.8757 & 0.0054 & 6044 & 4.51 & 0.74 & 0.56 \\
  4177970 & 16.4823 & 0.0730 & 20.2283 & 0.2055 & 5487 & 4.55 & 0.59 & 0.74 \\
  4178216 & 8.9452 & 0.0189 & 8.1283 & 0.0246 & 5498 & 4.67 & 2.23 & 0.73 \\
  4178418 & 7.9468 & 0.0181 & - & - & 5377 & 4.58 & 1.00 & 0.81 \\
  4178442 & 14.3555 & 0.0498 & 17.1162 & 0.1356 & 4171 & 4.54 & 1.31 & 1.32 \\
  4178645 & 16.4823 & 0.0704 & 13.2842 & 0.0937 & 5517 & 4.49 & 0.49 & 0.74 \\
  4178648 & 18.5426 & 0.0312 & 14.0164 & 0.0221 & 5291 & 4.29 & 1.26 & 0.89 \\
  4179238 & 16.9532 & 0.0722 & 14.2407 & 0.1693 & 4310 & 4.64 & 0.45 & 1.17 \\
  4179279 & 22.8216 & 0.1205 & 18.1642 & 0.1548 & 5572 & 4.37 & 0.66 & 0.75 \\
  4179525 & 20.6987 & 0.0526 & 25.4298 & 0.2173 & 3827 & 4.43 & 0.94 & 1.44 \\
  4180396 & 3.6779 & 0.0003 & - & - & 9386 & 4.14 & 0.77 & 0.08 \\
  4180601 & 12.8992 & 0.0520 & 11.4108 & 0.0286 & 5202 & 4.71 & 2.77 & 0.80 \\
  4180810 & 9.8347 & 0.0310 & 10.7884 & 0.0395 & 4721 & 4.39 & 1.31 & 0.95 \\
  4180978 & 5.0571 & 0.0061 & 5.4604 & 0.0092 & 5820 & 4.53 & 2.02 & 0.68 \\
  4181240 & 30.6912 & 0.1224 & - & - & 3707 & 4.42 & 0.51 & 1.48 \\
  4181245 & 19.7788 & 0.0446 & 16.6363 & 0.1706 & 3653 & 4.58 & 1.02 & 1.50 \\
  4181289 & 19.5614 & 0.0662 & 25.0717 & 0.3163 & 5287 & 4.52 & 1.50 & 0.84 \\
  4241182 & 20.9422 & 0.1660 & 16.6363 & 0.1296 & 5329 & 4.58 & 0.75 & 0.79 \\
  4241315 & 17.6246 & 0.0861 & 14.4723 & 0.0652 & 5535 & 4.81 & 0.50 & 0.69 \\
  4241333 & 19.7788 & 0.1680 & 15.7530 & 0.0947 & 4258 & 4.61 & 0.48 & 1.21 \\
  4241497 & 9.7807 & 0.0316 & 12.6247 & 0.0689 & 5360 & 4.79 & 0.86 & 0.73 \\
  4241503 & 21.9764 & 0.1344 & 27.8139 & 0.2909 & 5147 & 4.55 & 0.35 & 0.80 \\
  4241662 & 11.8673 & 0.0614 & 10.6592 & 0.0428 & 5029 & 4.38 & 0.80 & 0.88 \\
  4241726 & 21.7084 & 0.0594 & 15.8936 & 0.1165 & 4810 & 4.44 & 3.23 & 1.01 \\
  4241801 & 41.3974 & 0.2750 & 30.6912 & 0.3745 & 4319 & 4.61 & 0.44 & 1.18 \\
  4242147 & 16.7933 & 0.0514 & 14.5909 & 0.0604 & 4389 & 4.77 & 1.39 & 1.12 \\
  4242173 & 14.3555 & 0.0855 & 12.8992 & 0.0773 & 5686 & 4.47 & 0.54 & 0.64 \\
  4242514 & 32.3652 & 0.1730 & 25.4298 & 0.3763 & 3709 & 4.56 & 1.20 & 1.52 \\
  4242806 & 23.1180 & 0.1256 & 19.7788 & 0.2078 & 4111 & 4.55 & 0.58 & 1.31 \\
  4242828 & 18.1642 & 0.1962 & 16.0368 & 0.0880 & 5410 & 4.65 & 0.84 & 0.73 \\
  4242852 & 26.1778 & 0.2488 & 18.5426 & 0.1720 & 4848 & 4.66 & 0.90 & 0.89 \\
  4242943 & 29.1818 & 0.1032 & 22.2511 & 0.3058 & 3925 & 4.43 & 0.97 & 1.43 \\
  4242953 & 18.9371 & 0.0718 & 14.2407 & 0.0915 & 6099 & 4.25 & 0.72 & 0.67 \\
  4243336 & 24.3848 & 0.1179 & 18.9371 & 0.1536 & 4574 & 4.61 & 0.52 & 1.09 \\
  4243462 & 9.7273 & 0.0194 & 10.5331 & 0.0363 & 5000 & 4.53 & 2.09 & 0.99 \\
  4243486 & 7.7733 & 0.0058 & - & - & 3882 & 4.55 & 0.85 & 1.45 \\
  4243508 & 5.6691 & 0.0053 & 6.1171 & 0.0199 & 5126 & 4.63 & 3.24 & 0.78 \\
  4243911 & 14.9587 & 0.1151 & - & - & 5067 & 4.57 & 1.02 & 0.91 \\
  4243944 & 20.4608 & 0.1658 & 17.2824 & 0.1072 & 5467 & 4.56 & 0.74 & 0.74 \\
  4244271 & 34.9037 & 0.3285 & 27.3860 & 0.4860 & 5360 & 4.54 & 0.42 & 0.77 \\
  4244458 & 12.7149 & 0.0224 & 10.7234 & 0.0730 & 4117 & 4.55 & 2.05 & 1.32 \\
  4244684 & 34.9037 & 0.2729 & 25.4298 & 0.2049 & 5688 & 4.63 & 0.32 & 0.72 \\
  4244723 & 14.4723 & 0.0607 & 12.6247 & 0.0704 & 4098 & 4.63 & 0.97 & 1.36 \\
  4244761 & 7.8418 & 0.0127 & 9.6221 & 0.0483 & 5392 & 4.85 & 1.12 & 0.78 \\
  4244814 & 7.5427 & 0.0096 & 8.8562 & 0.0298 & 5042 & 4.60 & 1.51 & 0.84 \\
  4244837 & 11.1255 & 0.0163 & 9.7273 & 0.0445 & 4583 & 4.20 & 0.86 & 1.10 \\
  4245449 & 2.0603 & 0.0006 & - & - & 5761 & 4.00 & 1.41 & 0.61 \\
  4245556 & 29.6681 & 0.2325 & 23.4222 & 0.1619 & 5015 & 4.49 & 0.53 & 0.91 \\
  4245790 & 20.0010 & 0.0688 & - & - & 4222 & 4.61 & 1.15 & 1.25 \\
  4245933 & 25.4298 & 0.0932 & 20.9422 & 0.2242 & 4118 & 4.72 & 1.18 & 1.31 \\
  4245970 & 16.1826 & 0.0739 & 20.6987 & 0.1733 & 5417 & 4.60 & 0.37 & 0.73 \\
  4245987 & 9.5192 & 0.0201 & 8.5581 & 0.0391 & 5153 & 4.75 & 1.10 & 0.77 \\
  4246554 & 14.3555 & 0.0339 & 17.1162 & 0.1335 & 4914 & 4.25 & 1.58 & 0.99 \\
  4246813 & 29.1818 & 0.4281 & 22.5328 & 0.2447 & 4823 & 4.50 & 0.41 & 1.01 \\
  4246864 & 25.7984 & 0.1946 & 32.3652 & 0.3263 & 4396 & 4.70 & 0.76 & 1.15 \\
  4246911 & 19.7788 & 0.1473 & 15.2144 & 0.0926 & 4586 & 4.73 & 1.46 & 1.05 \\
  4247106 & 15.7530 & 0.0474 & 13.9069 & 0.0774 & 4095 & 4.57 & 0.61 & 1.31 \\
  4247444 & 29.6681 & 0.3864 & 21.7084 & 0.1693 & 4396 & 4.57 & 0.55 & 1.20 \\
  4247774 & 19.5614 & 0.1611 & 14.3555 & 0.1349 & 5263 & 4.42 & 0.51 & 0.88 \\
  4247816 & 13.9069 & 0.0344 & 11.1955 & 0.0549 & 5242 & 4.75 & 2.16 & 0.75 \\
  4247991 & 12.8064 & 0.0219 & - & - & 5338 & 4.90 & 1.37 & 0.71 \\
  4248293 & 19.1407 & 0.1351 & - & - & 4569 & 4.80 & 0.77 & 0.97 \\
  4248442 & 14.5909 & 0.0759 & 17.2824 & 0.0810 & 5308 & 4.49 & 0.94 & 0.79 \\
  4248763 & 2.2448 & 0.0020 & 1.7963 & 0.0012 & 4116 & 4.52 & 2.78 & 1.21 \\
  4248871 & 10.9208 & 0.0398 & 9.4185 & 0.0531 & 5664 & 4.31 & 0.51 & 0.67 \\
  4249145 & 1.5022 & 0.0006 & 1.5684 & 0.0017 & 6222 & 3.96 & 0.45 & 0.47 \\
  4249232 & 12.2765 & 0.0451 & 14.4723 & 0.0927 & 4906 & 4.57 & 0.98 & 0.86 \\
  4249282 & 20.4608 & 0.0789 & - & - & 4317 & 4.68 & 0.95 & 1.19 \\
  4249702 & 4.6721 & 0.0040 & 5.0143 & 0.0080 & 5219 & 3.96 & 7.54 & 0.84 \\
  4249725 & 43.4168 & 0.1641 & - & - & 4353 & 4.71 & 0.33 & 1.15 \\
  4249749 & 4.2383 & 0.0016 & 4.0828 & 0.0059 & 4217 & 4.34 & 10.01 & 1.25 \\
  4252080 & 1.4344 & 0.0017 & - & - & 3940 & 4.43 & 0.73 & 1.37 \\
  4252176 & 31.2296 & 0.1567 & - & - & 4610 & 4.61 & 0.72 & 1.13 \\
  4252659 & 14.5909 & 0.0788 & 16.9532 & 0.1109 & 5458 & 4.47 & 1.36 & 0.72 \\
  4253160 & 13.1858 & 0.0638 & 15.8936 & 0.1205 & 5717 & 4.32 & 0.31 & 0.62 \\
  4253418 & 10.4711 & 0.0216 & 12.3617 & 0.1022 & 5950 & 4.38 & 1.20 & 0.59 \\
  4253515 & 18.3514 & 0.0979 & 15.8936 & 0.0887 & 5721 & 4.43 & 0.73 & 0.65 \\
  4253549 & 10.7884 & 0.0494 & 11.8673 & 0.0771 & 5626 & 4.42 & 0.87 & 0.66 \\
  4253705 & 13.7991 & 0.0661 & - & - & 4203 & 4.59 & 1.39 & 1.29 \\
  4253804 & 12.2765 & 0.0163 & - & - & 4171 & 4.52 & 1.25 & 1.28 \\
  4254223 & 31.2296 & 0.1928 & 23.7345 & 0.2806 & 3957 & 4.62 & 1.12 & 1.42 \\
  4254680 & 31.2296 & 0.2639 & 22.2511 & 0.1358 & 5193 & 4.61 & 0.43 & 0.82 \\
  4254813 & 13.2842 & 0.0342 & 11.6346 & 0.0567 & 5332 & 4.72 & 3.05 & 0.78 \\
  4254871 & 1.2788 & 0.0004 & - & - & 4606 & 4.52 & 0.32 & 0.94 \\
  4255053 & 14.5909 & 0.0601 & 12.4482 & 0.0421 & 5028 & 3.75 & 0.33 & 0.88 \\
  4255219 & 18.5426 & 0.0700 & 22.5328 & 0.1803 & 3921 & 4.55 & 0.96 & 1.43 \\
  4255241 & 22.5328 & 0.0666 & 17.9807 & 0.0803 & 4780 & 4.27 & 0.52 & 1.00 \\
  4255244 & 5.9139 & 0.0150 & 6.2241 & 0.0116 & 4712 & 4.40 & 0.96 & 1.05 \\
  4255259 & 23.7345 & 0.1090 & 18.5426 & 0.1416 & 5040 & 4.43 & 1.43 & 0.89 \\
  4255379 & 14.8341 & 0.0426 & 18.1642 & 0.1302 & 4002 & 4.49 & 1.87 & 1.40 \\
  4255487 & 8.8562 & 0.0221 & 7.9468 & 0.0284 & 5585 & 4.50 & 0.48 & 0.64 \\
  4256388 & 18.7378 & 0.1305 & 14.9587 & 0.0819 & 5582 & 4.41 & 0.48 & 0.73 \\
  4260753 & 6.9264 & 0.0087 & 7.6728 & 0.0301 & 5072 & 4.47 & 1.82 & 0.84 \\
  4260947 & 8.7259 & 0.0183 & 10.0570 & 0.0338 & 5762 & 4.45 & 1.44 & 0.67 \\
  4261149 & 38.6976 & 0.5028 & - & - & 6669 & 4.31 & 0.43 & 0.48 \\
  4261467 & 3.4036 & 0.0024 & 3.5961 & 0.0069 & 5646 & 4.38 & 1.87 & 0.68 \\
  4261703 & 6.6421 & 0.0159 & 6.1595 & 0.0151 & 5926 & 4.40 & 1.06 & 0.67 \\
  4261763 & 19.3488 & 0.2826 & 23.1180 & 0.2064 & 5516 & 4.46 & 0.65 & 0.80 \\
  4261825 & 8.1283 & 0.0264 & 8.7259 & 0.0349 & 4718 & 4.47 & 0.68 & 1.05 \\
  4262247 & 32.3652 & 0.2857 & 23.1180 & 0.2691 & 4866 & 4.53 & 0.31 & 0.93 \\
  4262484 & 6.7684 & 0.0120 & 6.2241 & 0.0148 & 5771 & 4.36 & 1.00 & 0.68 \\
  4263293 & 8.8123 & 0.0056 & 8.2032 & 0.0221 & 4288 & 4.73 & 5.53 & 1.19 \\
  4263364 & 14.7115 & 0.0931 & 16.9532 & 0.1017 & 5373 & 4.53 & 0.36 & 0.81 \\
  4263703 & 10.1719 & 0.0241 & 8.9903 & 0.0464 & 5122 & 4.57 & 0.49 & 0.89 \\
  4264634 & 12.4482 & 0.0264 & - & - & 4020 & 4.38 & 1.71 & 1.36 \\
  4265143 & 32.9646 & 0.2999 & 23.4222 & 0.3655 & 4154 & 4.41 & 0.32 & 1.29 \\
  4265252 & 30.1710 & 0.3530 & - & - & 6066 & 4.80 & 0.36 & 0.59 \\
  4265373 & 30.6912 & 0.5417 & 24.0552 & 0.3257 & 5706 & 4.73 & 0.30 & 0.70 \\
  4265387 & 9.9446 & 0.0354 & 11.3381 & 0.0667 & 5062 & 4.55 & 0.92 & 0.89 \\
  4268371 & 13.3841 & 0.0650 & 16.9532 & 0.1335 & 5646 & 4.31 & 0.74 & 0.68 \\
  4268621 & 10.9208 & 0.0266 & 12.4482 & 0.0723 & 5519 & 4.34 & 1.21 & 0.78 \\
  4269093 & 17.1162 & 0.1809 & - & - & 5568 & 4.77 & 0.38 & 0.70 \\
  4269663 & 24.0552 & 0.0437 & - & - & 5373 & 4.58 & 2.17 & 0.76 \\
  4270283 & 44.5022 & 0.4751 & - & - & 4336 & 4.66 & 0.32 & 1.15 \\
  4270464 & 12.1094 & 0.0523 & 10.6592 & 0.0424 & 5068 & 4.55 & 1.01 & 0.85 \\
  4270543 & 19.3488 & 0.0370 & 16.6363 & 0.0817 & 4586 & 4.00 & 2.31 & 1.10 \\
  4270782 & 26.9710 & 0.2091 & 19.5614 & 0.1923 & 4507 & 4.55 & 0.45 & 1.05 \\
  4270851 & 20.9422 & 0.1054 & 17.2824 & 0.1464 & 5716 & 4.57 & 0.54 & 0.67 \\
  4270924 & 9.4185 & 0.0171 & 8.0547 & 0.0316 & 5243 & 4.75 & 1.48 & 0.78 \\
  4271063 & 0.9895 & 0.0001 & 1.0046 & 0.0004 & 4960 & 4.41 & 8.66 & 0.82 \\
  4271085 & 26.1778 & 0.1703 & - & - & 5372 & 4.81 & 0.89 & 0.81 \\
  4271218 & 26.5685 & 0.1596 & - & - & 5219 & 4.62 & 0.74 & 0.83 \\
  4271258 & 1.5150 & 0.0010 & 1.5560 & 0.0017 & 6345 & 4.53 & 0.76 & 0.57 \\
  4271415 & 28.7111 & 0.2109 & - & - & 4284 & 4.68 & 0.36 & 1.24 \\
  4271465 & 10.9208 & 0.0252 & 12.7149 & 0.0755 & 5324 & 4.73 & 1.78 & 0.79 \\
  4271474 & 8.2032 & 0.0175 & 9.3198 & 0.0596 & 5242 & 4.82 & 2.04 & 0.84 \\
  4271485 & 30.1710 & 0.2469 & - & - & 3981 & 4.48 & 0.60 & 1.38 \\
  4271582 & 16.6363 & 0.0555 & - & - & 5654 & 4.56 & 0.56 & 0.66 \\
  4271667 & 4.1591 & 0.0027 & 4.0092 & 0.0058 & 5770 & 4.78 & 0.82 & 0.68 \\
  4273689 & 29.1818 & 0.0704 & 24.3848 & 0.4567 & 4879 & 3.78 & 3.32 & 0.83 \\
  4274071 & 12.6247 & 0.0818 & 11.0564 & 0.0589 & 5502 & 4.32 & 0.35 & 0.79 \\
  4274263 & 20.4608 & 0.0762 & 16.0368 & 0.1245 & 5483 & 4.64 & 0.56 & 0.81 \\
  4274394 & 11.8673 & 0.0342 & 14.0164 & 0.0847 & 5726 & 4.76 & 1.35 & 0.68 \\
  4274517 & 7.3863 & 0.0129 & 6.7428 & 0.0161 & 4294 & 4.57 & 2.93 & 1.19 \\
  4274622 & 8.0184 & 0.0105 & 7.3863 & 0.0120 & 4880 & 4.54 & 1.72 & 0.95 \\
  4275230 & 24.3848 & 0.0777 & 30.6912 & 0.3217 & 4000 & 4.48 & 1.52 & 1.38 \\
  4275254 & 15.4790 & 0.0219 & 12.8064 & 0.0641 & 3949 & 4.54 & 1.83 & 1.38 \\
  4275542 & 13.6930 & 0.0386 & 16.4823 & 0.0689 & 4907 & 4.85 & 1.34 & 0.90 \\
  4275681 & 26.1778 & 0.1510 & 20.4608 & 0.2024 & 3734 & 4.49 & 0.40 & 1.47 \\
  4275867 & 22.8216 & 0.0949 & 19.3488 & 0.1175 & 4316 & 4.57 & 1.55 & 1.14 \\
  4276009 & 8.0547 & 0.0224 & 7.4794 & 0.0220 & 5537 & 4.27 & 0.76 & 0.74 \\
  4276035 & 12.3617 & 0.0528 & 14.2407 & 0.0649 & 5020 & 4.34 & 1.04 & 0.96 \\
  4276251 & 23.1180 & 0.0674 & 17.8009 & 0.1058 & 4711 & 4.41 & 1.93 & 1.01 \\
  4276419 & 2.8804 & 0.0016 & 2.9968 & 0.0026 & 5500 & 4.67 & 2.33 & 0.77 \\
  4276716 & 37.0852 & 0.5740 & 26.1778 & 0.2242 & 4621 & 4.62 & 0.31 & 0.94 \\
  4276769 & 4.4726 & 0.0098 & 4.8241 & 0.0125 & 6013 & 4.59 & 0.53 & 0.62 \\
  4276821 & 2.8757 & 0.0012 & - & - & 9915 & 5.68 & 0.61 & 0.09 \\
  4277530 & 11.9469 & 0.0354 & 15.2144 & 0.0653 & 4701 & 3.83 & 1.11 & 0.97 \\
  4277623 & 44.5022 & 1.0843 & 32.9646 & 0.3656 & 3614 & 4.26 & 0.41 & 1.39 \\
  4277932 & 2.7684 & 0.0029 & 2.6529 & 0.0037 & 5876 & 4.40 & 0.64 & 0.63 \\
  4278083 & 0.8181 & 0.0003 & 0.7706 & 0.0002 & 6954 & 4.14 & 1.52 & 0.42 \\
  4278166 & 6.6670 & 0.0056 & 6.2679 & 0.0131 & 5187 & 4.56 & 2.83 & 0.82 \\
  4278178 & 14.7115 & 0.0390 & 12.8064 & 0.0790 & 5563 & 4.63 & 0.63 & 0.71 \\
  4278221 & 7.6399 & 0.0174 & 8.2795 & 0.0321 & 5534 & 4.56 & 0.89 & 0.64 \\
  4279114 & 1.3127 & 0.0006 & 1.3620 & 0.0012 & 6260 & 4.29 & 1.26 & 0.55 \\
  4279354 & 17.9807 & 0.0515 & 15.6148 & 0.0919 & 4172 & 4.52 & 0.97 & 1.29 \\
  4279582 & 6.7173 & 0.0096 & 5.6511 & 0.0125 & 5533 & 4.40 & 1.23 & 0.74 \\
  4279612 & 24.3848 & 0.0363 & - & - & 5273 & 4.47 & 0.45 & 0.79 \\
  4279649 & 7.6072 & 0.0077 & 8.3572 & 0.0283 & 5964 & 4.45 & 0.65 & 0.64 \\
  4279852 & 3.7240 & 0.0079 & 4.4952 & 0.0124 & 6015 & 4.52 & 0.72 & 0.61 \\
  4280026 & 17.2824 & 0.1408 & 14.0164 & 0.0872 & 5361 & 4.31 & 0.33 & 0.75 \\
  4280515 & 25.7984 & 0.1091 & 21.1915 & 0.1333 & 3982 & 4.44 & 1.11 & 1.42 \\
  4280588 & 2.1895 & 0.0010 & 2.3330 & 0.0045 & 6021 & 4.50 & 0.98 & 0.65 \\
  4280748 & 16.9532 & 0.0686 & 19.7788 & 0.1085 & 5267 & 4.74 & 1.96 & 0.82 \\
  4280926 & 8.8562 & 0.0287 & 7.6728 & 0.0260 & 5176 & 4.70 & 0.53 & 0.83 \\
  4280967 & 34.9037 & 0.3599 & - & - & 3902 & 4.51 & 1.07 & 1.46 \\
  4281098 & 44.5022 & 0.6291 & 34.2325 & 0.5441 & 4610 & 4.48 & 0.56 & 1.07 \\
  4281301 & 7.0920 & 0.0171 & 7.7060 & 0.0245 & 5065 & 4.76 & 1.62 & 0.84 \\
  4281425 & 16.7933 & 0.0737 & 20.0010 & 0.1592 & 3902 & 4.60 & 0.78 & 1.41 \\
  4281518 & 11.9469 & 0.0350 & 9.4686 & 0.0414 & 5870 & 4.49 & 0.95 & 0.63 \\
  4281593 & 4.7343 & 0.0046 & 5.2979 & 0.0133 & 5747 & 4.54 & 1.03 & 0.69 \\
  4281634 & 7.2954 & 0.0144 & 6.8203 & 0.0260 & 5687 & 4.52 & 1.34 & 0.67 \\
  4281652 & 9.8347 & 0.0063 & 11.1255 & 0.0133 & 4822 & 4.63 & 1.83 & 0.99 \\
  4281750 & 11.8673 & 0.0291 & 13.6930 & 0.0478 & 4824 & 4.51 & 1.73 & 1.00 \\
  4281783 & 17.8009 & 0.0379 & 14.2407 & 0.2689 & 5644 & 4.45 & 0.55 & 0.75 \\
  4282143 & 17.8009 & 0.0609 & 14.4723 & 0.0933 & 5616 & 4.47 & 1.03 & 0.75 \\
  4282190 & 14.1277 & 0.0470 & 17.1162 & 0.1339 & 5573 & 4.35 & 0.64 & 0.71 \\
  4282463 & 18.7378 & 0.0929 & 13.2842 & 0.0984 & 5349 & 4.45 & 0.33 & 0.79 \\
  4282643 & 4.9862 & 0.0100 & 4.7596 & 0.0070 & 5949 & 4.82 & 2.74 & 0.65 \\
  4282716 & 12.0276 & 0.0364 & - & - & 4223 & 4.61 & 1.27 & 1.27 \\
  4283025 & 15.2144 & 0.0818 & - & - & 5688 & 4.46 & 0.43 & 0.71 \\
  4283242 & 7.9115 & 0.0163 & 7.3255 & 0.0219 & 5504 & 4.60 & 1.56 & 0.73 \\
  4283284 & 20.6987 & 0.0946 & 23.7345 & 0.2840 & 4619 & 4.65 & 0.78 & 0.99 \\
  4283320 & 16.0368 & 0.0331 & 14.3555 & 0.0831 & 6388 & 4.05 & 0.33 & 0.50 \\
  4283417 & 14.0164 & 0.0487 & 10.2895 & 0.0412 & 3993 & 4.52 & 0.88 & 1.39 \\
  4283688 & 8.2032 & 0.0234 & 8.9004 & 0.0229 & 5291 & 4.77 & 2.18 & 0.83 \\
  4283751 & 2.5613 & 0.0032 & 2.6450 & 0.0040 & 6225 & 4.31 & 0.45 & 0.53 \\
  4283752 & 2.3958 & 0.0025 & 2.5178 & 0.0023 & 5946 & 4.63 & 1.66 & 0.62 \\
  4283986 & 16.7933 & 0.0355 & 13.3841 & 0.1146 & 5502 & 4.44 & 0.68 & 0.72 \\
  4284107 & 10.5331 & 0.0364 & - & - & 5242 & 4.56 & 1.12 & 0.80 \\
  4284405 & 2.9867 & 0.0044 & 3.0533 & 0.0027 & 5620 & 4.59 & 1.63 & 0.73 \\
  4284458 & 40.4565 & 1.6621 & - & - & 6111 & 4.45 & 0.36 & 0.58 \\
  4284493 & 18.1642 & 0.0477 & 14.8341 & 0.0920 & 5106 & 4.47 & 2.40 & 0.92 \\
  4285040 & 0.6677 & 0.0002 & 0.6396 & 0.0002 & 7470 & 3.87 & 2.19 & 0.44 \\
  4345018 & 12.5358 & 0.0598 & 11.4108 & 0.0333 & 5257 & 4.71 & 2.88 & 0.81 \\
  4345154 & 21.4468 & 0.0982 & - & - & 4388 & 4.75 & 0.38 & 1.17 \\
  4345222 & 14.7115 & 0.0399 & 18.7378 & 0.1213 & 4309 & 4.64 & 0.88 & 1.20 \\
  4345276 & 34.9037 & 0.3201 & - & - & 4265 & 4.76 & 0.68 & 1.25 \\
  4345411 & 15.6148 & 0.0726 & 13.9069 & 0.0870 & 5715 & 4.31 & 0.30 & 0.70 \\
  4345966 & 29.1818 & 0.2637 & 23.1180 & 0.1938 & 4795 & 4.62 & 0.39 & 0.97 \\
  4346178 & 34.2325 & 0.1433 & - & - & 5326 & 4.39 & 4.70 & 0.85 \\
  4346266 & 1.5879 & 0.0019 & 1.5439 & 0.0027 & 4098 & 4.52 & 0.62 & 1.28 \\
  4346643 & 20.6987 & 0.1541 & 16.6363 & 0.1159 & 5312 & 4.36 & 0.79 & 0.84 \\
  4346809 & 40.4565 & 0.4966 & 30.1710 & 0.4120 & 3520 & 4.09 & 0.39 & 1.43 \\
  4346851 & 34.2325 & 0.3504 & 25.4298 & 0.2510 & 5171 & 4.45 & 0.41 & 0.79 \\
  4347040 & 6.9535 & 0.0231 & 7.7060 & 0.0402 & 6383 & 4.25 & 0.33 & 0.59 \\
  4347202 & 32.3652 & 0.2337 & - & - & 4868 & 4.29 & 0.65 & 1.00 \\
  4347249 & 22.2511 & 0.1104 & 18.1642 & 0.2573 & 5062 & 4.55 & 0.70 & 0.89 \\
  4347313 & 7.8418 & 0.0174 & 9.5192 & 0.0456 & 5596 & 4.44 & 1.12 & 0.72 \\
  4347321 & 12.8992 & 0.0432 & 15.2144 & 0.0542 & 5699 & 4.47 & 1.51 & 0.70 \\
  4347564 & 2.0160 & 0.0014 & 2.0651 & 0.0021 & 6212 & 4.06 & 0.97 & 0.53 \\
  4347634 & 28.2554 & 0.2219 & - & - & 5240 & 4.25 & 1.21 & 0.87 \\
  4348431 & 13.7991 & 0.0636 & 16.6363 & 0.1458 & 4748 & 4.30 & 1.17 & 0.96 \\
  4348974 & 2.4318 & 0.0015 & 2.6101 & 0.0021 & 5660 & 4.24 & 0.87 & 0.67 \\
  4349043 & 2.6333 & 0.0011 & 2.7177 & 0.0087 & 4343 & 4.44 & 5.56 & 1.15 \\
  4349124 & 23.4222 & 0.1786 & 29.6681 & 0.3153 & 4583 & 4.47 & 0.61 & 1.02 \\
  4349442 & 21.7084 & 0.1755 & 19.1407 & 0.1393 & 4882 & 4.20 & 1.85 & 0.98 \\
  4349469 & 30.6912 & 0.0885 & - & - & 3678 & 4.55 & 0.79 & 1.48 \\
  4349780 & 28.2554 & 0.3961 & - & - & 5144 & 4.29 & 0.31 & 0.86 \\
  4349844 & 7.6399 & 0.0166 & 7.1489 & 0.0147 & 5175 & 3.58 & 1.03 & 0.87 \\
  4349935 & 30.1710 & 0.3489 & 21.4468 & 0.1791 & 4298 & 4.55 & 0.33 & 1.19 \\
  4350158 & 9.9446 & 0.0171 & 11.8673 & 0.0632 & 4224 & 4.53 & 1.12 & 1.22 \\
  4350271 & 4.1591 & 0.0168 & 4.4171 & 0.0034 & 5037 & 4.41 & 8.80 & 0.88 \\
  4351056 & 32.9646 & 0.0876 & - & - & 4783 & 4.82 & 0.54 & 0.95 \\
  4351278 & 17.6246 & 0.0915 & 14.2407 & 0.0811 & 4602 & 4.80 & 2.52 & 0.95 \\
  4351296 & 28.7111 & 0.2173 & 20.9422 & 0.1503 & 4248 & 4.67 & 0.77 & 1.23 \\
  4351367 & 11.9469 & 0.0209 & 10.0570 & 0.0653 & 4102 & 4.45 & 2.08 & 1.32 \\
  4351414 & 0.5182 & 0.0001 & - & - & 4823 & 4.32 & 5.52 & 0.85 \\
  4351434 & 13.7991 & 0.0422 & 17.1162 & 0.1009 & 4441 & 4.54 & 0.90 & 1.00 \\
  4351676 & 19.1407 & 0.0239 & 15.0855 & 0.0931 & 4389 & 4.81 & 1.03 & 1.11 \\
  4351886 & 21.7084 & 0.1461 & 16.3311 & 0.1417 & 4873 & 4.57 & 0.37 & 0.91 \\
  4352127 & 21.1915 & 0.0558 & 25.7984 & 0.2122 & 5104 & 4.62 & 1.18 & 0.82 \\
  4352328 & 4.2484 & 0.0037 & 4.0457 & 0.0062 & 5191 & 4.60 & 3.64 & 0.73 \\
  4352472 & 8.0913 & 0.0241 & 7.3863 & 0.0195 & 5127 & 4.54 & 1.05 & 0.74 \\
  4352629 & 24.7234 & 0.1348 & - & - & 4526 & 4.45 & 1.92 & 1.13 \\
  4354841 & 31.7873 & 0.2214 & 24.0552 & 0.1999 & 4920 & 4.95 & 0.41 & 0.90 \\
  4354858 & 12.8064 & 0.0304 & 11.6346 & 0.0708 & 4346 & 4.66 & 0.90 & 1.15 \\
  4355025 & 10.0005 & 0.0623 & 9.1287 & 0.0310 & 5260 & 4.50 & 1.31 & 0.82 \\
  4355120 & 41.3974 & 0.1710 & 31.2296 & 0.2455 & 3679 & 4.44 & 1.12 & 1.48 \\
  4355232 & 12.4482 & 0.0233 & 10.1719 & 0.0417 & 5339 & 4.24 & 2.72 & 0.82 \\
  4355338 & 16.0368 & 0.0598 & 20.6987 & 0.1683 & 4809 & 4.30 & 0.55 & 0.94 \\
  4355501 & 28.7111 & 0.2078 & 20.6987 & 0.1891 & 5384 & 4.41 & 0.40 & 0.77 \\
  4355503 & 5.4604 & 0.0024 & 5.7608 & 0.0306 & 3658 & 4.70 & 3.77 & 1.48 \\
  4355611 & 19.5614 & 0.0887 & 15.4790 & 0.0888 & 5437 & 4.52 & 0.72 & 0.74 \\
  4356597 & 13.1858 & 0.0538 & - & - & 3952 & 4.47 & 0.44 & 1.44 \\
  4356750 & 4.4391 & 0.0079 & 4.0273 & 0.0078 & 5667 & 4.10 & 0.74 & 0.71 \\
  4357102 & 18.9371 & 0.0700 & 14.0164 & 0.1256 & 5158 & 4.45 & 0.45 & 0.84 \\
  4357275 & 21.7084 & 0.0984 & 16.7933 & 0.1534 & 5420 & 4.44 & 0.51 & 0.69 \\
  4357396 & 44.5022 & 0.8680 & - & - & 5416 & 4.46 & 0.35 & 0.74 \\
  4357520 & 16.4823 & 0.0263 & 19.7788 & 0.1772 & 3814 & 4.70 & 1.66 & 1.39 \\
  4357600 & 21.9764 & 0.1442 & - & - & 5157 & 4.75 & 0.41 & 0.79 \\
  4358325 & 16.6363 & 0.0302 & 14.7115 & 0.0809 & 4724 & 4.83 & 4.13 & 1.02 \\
  4358360 & 14.2407 & 0.0908 & 12.0276 & 0.0546 & 5553 & 4.49 & 0.59 & 0.78 \\
  4358494 & 16.1826 & 0.0612 & 13.5885 & 0.0501 & 4719 & 4.81 & 1.49 & 0.96 \\
  4358571 & 0.6680 & 0.0001 & 0.6016 & 0.0001 & 6869 & 4.01 & 1.24 & 0.40 \\
  4358823 & 11.4844 & 0.0149 & 10.6592 & 0.0409 & 5653 & 4.43 & 1.42 & 0.69 \\
  4358963 & 25.4298 & 0.5698 & 20.0010 & 0.1544 & 5325 & 4.91 & 0.73 & 0.78 \\
  4358965 & 18.7378 & 0.0978 & 14.9587 & 0.0528 & 5877 & 4.47 & 0.72 & 0.66 \\
  4359072 & 23.4222 & 0.2008 & 30.1710 & 0.2694 & 4456 & 4.56 & 0.67 & 1.08 \\
  4359244 & 19.7788 & 0.0720 & 24.3848 & 0.2058 & 4093 & 4.91 & 1.02 & 1.34 \\
  4359359 & 20.6987 & 0.1682 & 17.4518 & 0.1524 & 5320 & 4.66 & 0.44 & 0.75 \\
  4359491 & 21.7084 & 0.1738 & - & - & 5265 & 4.62 & 0.31 & 0.75 \\
  4359838 & 14.1277 & 0.0795 & 12.1094 & 0.0641 & 4363 & 4.67 & 0.54 & 1.18 \\
  4364377 & 11.0564 & 0.0323 & 10.1719 & 0.0369 & 5063 & 3.98 & 0.96 & 0.89 \\
  4364460 & 0.6799 & 0.0001 & - & - & 5498 & 4.36 & 8.00 & 0.79 \\
  4364467 & 8.2795 & 0.0331 & 7.5748 & 0.0263 & 5538 & 4.39 & 1.42 & 0.72 \\
  4364896 & 4.5997 & 0.0129 & 5.2202 & 0.0215 & 3722 & 4.57 & 1.18 & 1.47 \\
  4365239 & 8.0184 & 0.0100 & 8.7259 & 0.0225 & 5275 & 4.37 & 1.80 & 0.82 \\
  4365436 & 32.9646 & 0.3592 & 26.5685 & 0.3678 & 4856 & 4.64 & 0.64 & 0.99 \\
  4365932 & 12.5358 & 0.0386 & 14.4723 & 0.0603 & 6169 & 4.45 & 0.38 & 0.59 \\
  4366329 & 17.1162 & 0.0328 & 12.2765 & 0.0728 & 5113 & 4.60 & 1.48 & 0.87 \\
  4366445 & 22.8216 & 0.3404 & 18.7378 & 0.1463 & 5439 & 3.73 & 0.59 & 0.63 \\
  4366496 & 5.6872 & 0.0048 & 6.4263 & 0.0264 & 5627 & 4.35 & 0.78 & 0.69 \\
  4366698 & 17.4518 & 0.0664 & 20.6987 & 0.1679 & 5794 & 4.40 & 0.91 & 0.68 \\
  4367157 & 19.7788 & 0.1189 & 15.4790 & 0.1452 & 5680 & 4.34 & 0.53 & 0.65 \\
  4367215 & 25.7984 & 0.2153 & - & - & 3972 & 4.58 & 0.62 & 1.40 \\
  4367426 & 20.6987 & 0.0852 & 25.0717 & 0.1724 & 4942 & 4.28 & 2.60 & 0.99 \\
  4367551 & 4.8636 & 0.0110 & 5.3296 & 0.0122 & 5930 & 4.57 & 0.73 & 0.67 \\
  4370344 & 12.9933 & 0.0688 & 9.4686 & 0.0522 & 6034 & 4.51 & 0.49 & 0.63 \\
  4370481 & 13.1858 & 0.0361 & 16.6363 & 0.1086 & 4360 & 4.61 & 1.01 & 1.10 \\
  4370527 & 16.9532 & 0.0923 & - & - & 5399 & 4.62 & 0.99 & 0.83 \\
  4370617 & 6.7428 & 0.0141 & 7.6399 & 0.0109 & 5094 & 4.38 & 1.84 & 0.86 \\
  4370853 & 32.9646 & 0.2950 & - & - & 3935 & 4.57 & 0.53 & 1.44 \\
  4370855 & 0.8883 & 0.0003 & 0.7838 & 0.0003 & 6973 & 4.19 & 4.37 & 0.42 \\
  4370970 & 44.5022 & 1.7327 & 33.5866 & 0.4296 & 3649 & 4.25 & 0.37 & 1.49 \\
  4371280 & 20.2283 & 0.0531 & 14.2407 & 0.0645 & 4611 & 4.74 & 0.59 & 0.99 \\
  4371489 & 1.0934 & 0.0002 & - & - & 5737 & 4.31 & 2.47 & 0.70 \\
  4371528 & 12.8064 & 0.0408 & 15.7530 & 0.0849 & 5735 & 4.56 & 2.09 & 0.70 \\
  4371622 & 11.0564 & 0.0250 & 9.1287 & 0.0331 & 5825 & 4.30 & 1.14 & 0.62 \\
  4371785 & 30.6912 & 0.3547 & - & - & 4927 & 4.44 & 0.54 & 0.89 \\
  4372156 & 25.4298 & 0.3036 & - & - & 5120 & 4.90 & 0.62 & 0.81 \\
  4372200 & 9.7807 & 0.0102 & 10.9208 & 0.0811 & 4804 & 4.35 & 1.91 & 1.06 \\
  4372213 & 2.1066 & 0.0002 & 2.2168 & 0.0021 & 6175 & 4.42 & 0.61 & 0.56 \\
  4372247 & 11.5590 & 0.0388 & 10.5958 & 0.0451 & 4809 & 4.74 & 1.33 & 0.95 \\
  4372541 & 5.9535 & 0.0082 & 5.6872 & 0.0135 & 5596 & 4.27 & 1.84 & 0.73 \\
  4372825 & 2.8619 & 0.0024 & 3.1787 & 0.0024 & 6211 & 4.53 & 1.18 & 0.59 \\
  4373146 & 4.4838 & 0.0039 & 4.6477 & 0.0055 & 5118 & 4.52 & 2.25 & 0.77 \\
  4373474 & 14.0164 & 0.0498 & 12.0276 & 0.0873 & 6091 & 4.52 & 0.38 & 0.60 \\
  4373508 & 24.0552 & 0.1803 & 19.3488 & 0.1283 & 5682 & 4.45 & 1.03 & 0.70 \\
  4373708 & 9.3689 & 0.0080 & 8.3966 & 0.0476 & 4665 & 4.63 & 1.87 & 0.97 \\
  4373841 & 21.9764 & 0.0966 & 17.8009 & 0.2841 & 5539 & 4.53 & 0.45 & 0.75 \\
  4373846 & 17.2824 & 0.1210 & 14.1277 & 0.0596 & 5399 & 4.89 & 0.41 & 0.74 \\
  4373853 & 11.1255 & 0.0176 & 9.8347 & 0.0427 & 5413 & 4.62 & 2.48 & 0.74 \\
  4374245 & 8.3966 & 0.0193 & 7.9115 & 0.0241 & 5480 & 4.10 & 1.66 & 0.75 \\
  4374634 & 8.7689 & 0.0180 & 7.8418 & 0.0262 & 5783 & 4.40 & 0.74 & 0.66 \\
  4374768 & 2.7857 & 0.0032 & 3.0274 & 0.0038 & 6208 & 3.84 & 0.77 & 0.53 \\
  4374959 & 17.8009 & 0.0964 & - & - & 5478 & 4.86 & 0.67 & 0.73 \\
  4375221 & 23.4222 & 0.1135 & 18.1642 & 0.2171 & 5234 & 4.49 & 0.33 & 0.81 \\
  4375336 & 9.0821 & 0.0110 & 10.0005 & 0.0386 & 4425 & 4.48 & 2.23 & 1.06 \\
  4377638 & 1.4105 & 0.0005 & - & - & 9093 & 3.88 & 0.49 & 0.12 \\
  4377642 & 42.3830 & 0.7382 & - & - & 5044 & 4.38 & 0.75 & 0.94 \\
  4377696 & 3.7085 & 0.0034 & 4.3953 & 0.0075 & 5840 & 4.48 & 1.76 & 0.71 \\
  4378621 & 17.6246 & 0.0412 & - & - & 3712 & 4.69 & 1.21 & 1.47 \\
  4378642 & 34.2325 & 0.2219 & - & - & 4119 & 4.64 & 0.67 & 1.33 \\
  4378991 & 15.0855 & 0.0373 & - & - & 5937 & 4.41 & 0.41 & 0.68 \\
  4379301 & 5.4437 & 0.0047 & 5.8943 & 0.0117 & 5084 & 4.53 & 2.48 & 0.75 \\
  4379480 & 17.8009 & 0.1002 & 14.8341 & 0.0748 & 5751 & 4.48 & 1.03 & 0.70 \\
  4379526 & 7.4170 & 0.0150 & 6.7173 & 0.0212 & 5733 & 4.53 & 1.28 & 0.68 \\
  4379599 & 14.3555 & 0.0264 & 16.9532 & 0.1180 & 5396 & 4.52 & 1.74 & 0.81 \\
  4379710 & 12.4482 & 0.0502 & - & - & 5097 & 4.35 & 0.85 & 0.87 \\
  4379896 & 6.5686 & 0.0173 & - & - & 5125 & 4.71 & 0.58 & 1.02 \\
  4380053 & 13.6930 & 0.0833 & 12.1094 & 0.0713 & 5765 & 4.76 & 0.39 & 0.70 \\
  4380214 & 6.3575 & 0.0230 & 7.1489 & 0.0435 & 5659 & 5.06 & 0.79 & 0.71 \\
  4380542 & 25.0717 & 0.1174 & 19.3488 & 0.1636 & 4423 & 4.51 & 0.95 & 1.05 \\
  4380558 & 0.7053 & 0.0003 & 0.7236 & 0.0003 & 6163 & 4.44 & 0.31 & 0.59 \\
  4381324 & 20.0010 & 0.1491 & 24.7234 & 0.2211 & 3674 & 4.54 & 0.53 & 1.52 \\
  4381358 & 4.6477 & 0.0042 & 4.4171 & 0.0102 & 6069 & 4.25 & 0.91 & 0.58 \\
  4381416 & 10.9882 & 0.0435 & 9.9446 & 0.0453 & 4980 & 4.53 & 0.58 & 0.86 \\
  4381741 & 34.9037 & 0.1682 & - & - & 3886 & 4.30 & 0.73 & 1.43 \\
  4381745 & 10.2304 & 0.0228 & 13.2842 & 0.0889 & 5324 & 4.25 & 0.81 & 0.83 \\
  4381780 & 11.5590 & 0.0146 & 12.9933 & 0.0127 & 4868 & 4.14 & 0.79 & 0.99 \\
  4381911 & 31.7873 & 0.4060 & 22.5328 & 0.2928 & 4200 & 4.43 & 0.32 & 1.25 \\
  4382579 & 38.6976 & 0.2278 & - & - & 4241 & 4.46 & 0.54 & 1.21 \\
  4383012 & 14.0164 & 0.0494 & 18.1642 & 0.2456 & 5735 & 4.66 & 0.66 & 0.65 \\
  4383096 & 30.1710 & 0.1136 & 24.0552 & 0.1811 & 4092 & 4.55 & 0.59 & 1.36 \\
  4383248 & 21.9764 & 0.0459 & 16.7933 & 0.1243 & 3846 & 4.59 & 1.50 & 1.43 \\
  4383270 & 0.8237 & 0.0001 & 0.8147 & 0.0002 & 5225 & 4.43 & 6.79 & 0.76 \\
  4383319 & 27.8139 & 0.2201 & 19.5614 & 0.1553 & 5261 & 4.53 & 0.71 & 0.83 \\
  4383349 & 10.9882 & 0.0695 & 9.6221 & 0.0630 & 5961 & 4.47 & 0.58 & 0.67 \\
  4383431 & 7.8418 & 0.0237 & 7.2657 & 0.0298 & 4036 & 4.49 & 0.88 & 1.39 \\
  4383698 & 27.3860 & 0.1677 & - & - & 5561 & 4.51 & 0.32 & 0.74 \\
  4383792 & 12.9933 & 0.0856 & 15.2144 & 0.0682 & 5582 & 4.63 & 0.65 & 0.69 \\
  4383803 & 13.4855 & 0.0671 & 15.8936 & 0.1171 & 5542 & 4.47 & 0.38 & 0.65 \\
  4384168 & 8.0913 & 0.0159 & 8.8123 & 0.0355 & 5887 & 4.47 & 1.54 & 0.65 \\
  4384427 & 5.7422 & 0.0041 & 6.1809 & 0.0200 & 5594 & 4.05 & 1.32 & 0.75 \\
  4384517 & 14.2407 & 0.1217 & 10.4099 & 0.0477 & 5520 & 4.11 & 0.70 & 0.72 \\
  4384523 & 21.7084 & 0.1568 & - & - & 5016 & 3.90 & 0.60 & 0.88 \\
  4384832 & 7.3863 & 0.0157 & 8.0184 & 0.0264 & 5385 & 4.86 & 1.65 & 0.78 \\
  4385472 & 10.8542 & 0.0386 & 13.3841 & 0.0699 & 5248 & 4.83 & 1.07 & 0.77 \\
  4385761 & 14.8341 & 0.0404 & 17.9807 & 0.1227 & 5288 & 4.65 & 1.28 & 0.78 \\
  4386313 & 16.6363 & 0.0190 & 14.3555 & 0.0482 & 3927 & 4.57 & 0.93 & 1.41 \\
  4386499 & 1.7590 & 0.0004 & - & - & 8009 & 3.99 & 0.58 & 0.31 \\
  4386947 & 0.6480 & 0.0001 & 0.6410 & 0.0001 & 5447 & 4.47 & 8.01 & 0.80 \\
  4387448 & 19.5614 & 0.1271 & 25.4298 & 0.2202 & 3920 & 4.63 & 0.37 & 1.42 \\
  4390927 & 1.9648 & 0.0012 & 2.0228 & 0.0017 & 6103 & 4.52 & 1.05 & 0.60 \\
  4443393 & 13.7991 & 0.1381 & 15.6148 & 0.1047 & 5734 & 4.33 & 0.37 & 0.66 \\
  4443484 & 20.4608 & 0.0826 & 24.7234 & 0.2110 & 4111 & 4.42 & 1.27 & 1.34 \\
  4443489 & 14.3555 & 0.0677 & 16.3311 & 0.0790 & 3973 & 4.36 & 0.60 & 1.43 \\
  4445667 & 21.1915 & 0.1732 & 18.1642 & 0.1387 & 4957 & 4.63 & 0.79 & 0.85 \\
  4445785 & 34.2325 & 0.3295 & 26.1778 & 0.3282 & 5122 & 4.52 & 0.69 & 0.87 \\
  4445884 & 11.2664 & 0.0355 & 8.9903 & 0.0311 & 4956 & 4.64 & 0.90 & 0.91 \\
  4445917 & 30.1710 & 0.1539 & - & - & 4632 & 4.59 & 0.52 & 1.05 \\
  4446004 & 12.8992 & 0.0112 & 15.3456 & 0.4025 & 4306 & 4.56 & 0.98 & 1.23 \\
  4446135 & 1.3735 & 0.0008 & 1.4094 & 0.0010 & 6605 & 4.19 & 0.55 & 0.41 \\
  4446299 & 16.6363 & 0.0175 & 13.5885 & 0.2009 & 5355 & 4.39 & 2.83 & 0.86 \\
  4446411 & 1.2643 & 0.0005 & 1.2483 & 0.0003 & 5462 & 4.39 & 2.00 & 0.74 \\
  4446672 & 17.2824 & 0.0877 & 14.0164 & 0.1333 & 5106 & 4.48 & 0.35 & 0.89 \\
  4446857 & 22.2511 & 0.0404 & 26.5685 & 0.3071 & 4852 & 4.53 & 3.46 & 0.97 \\
  4446937 & 40.4565 & 0.4471 & - & - & 4263 & 4.62 & 0.31 & 1.24 \\
  4447139 & 5.2822 & 0.0066 & 4.9447 & 0.0102 & 5813 & 4.22 & 1.99 & 0.62 \\
  4447240 & 10.9882 & 0.0370 & 9.8894 & 0.0315 & 4203 & 4.66 & 0.98 & 1.28 \\
  4447405 & 12.9933 & 0.0702 & 14.7115 & 0.0627 & 5068 & 4.03 & 0.89 & 0.87 \\
  4447852 & 13.0889 & 0.0656 & 15.4790 & 0.0868 & 4603 & 4.34 & 0.42 & 1.02 \\
  4448105 & 26.5685 & 0.3175 & 21.7084 & 0.1440 & 5385 & 4.46 & 0.74 & 0.79 \\
  4448241 & 18.7378 & 0.1625 & 23.4222 & 0.3675 & 5365 & 4.64 & 0.46 & 0.74 \\
  4448256 & 26.9710 & 0.1482 & 34.9037 & 0.3313 & 4884 & 4.29 & 0.86 & 0.97 \\
  4448528 & 15.3456 & 0.0864 & 12.9933 & 0.0595 & 4527 & 4.47 & 0.40 & 1.02 \\
  4448616 & 30.6912 & 0.1703 & 21.7084 & 0.1634 & 5309 & 4.30 & 0.30 & 0.77 \\
  4448670 & 37.0852 & 0.5466 & - & - & 4877 & 4.42 & 0.44 & 0.88 \\
  4449356 & 5.7608 & 0.0165 & 4.9447 & 0.0104 & 5455 & 4.28 & 1.12 & 0.77 \\
  4449496 & 35.6018 & 0.5218 & 45.6433 & 1.4502 & 4554 & 4.58 & 0.33 & 1.12 \\
  4449749 & 5.7795 & 0.0051 & 6.3348 & 0.0158 & 5198 & 4.57 & 5.69 & 0.80 \\
  4449958 & 5.0571 & 0.0036 & 4.8110 & 0.0110 & 5209 & 4.54 & 1.95 & 0.81 \\
  4450028 & 3.6403 & 0.0003 & 3.4767 & 0.0000 & 5768 & 3.88 & 0.57 & 0.63 \\
  4450799 & 17.4518 & 0.0720 & 20.6987 & 0.0942 & 4323 & 4.39 & 0.82 & 1.17 \\
  4451434 & 31.2296 & 0.1373 & - & - & 4397 & 4.49 & 1.53 & 1.16 \\
  4451525 & 10.2304 & 0.0332 & 12.3617 & 0.0374 & 5034 & 4.55 & 1.45 & 0.87 \\
  4451916 & 21.7084 & 0.1682 & 17.6246 & 0.1300 & 4359 & 4.66 & 0.63 & 1.20 \\
  4454752 & 14.9587 & 0.0201 & 17.8009 & 0.1327 & 5237 & 4.32 & 4.39 & 0.85 \\
  4454890 & 2.2619 & 0.0005 & 2.3361 & 2.3789 & 4830 & 4.52 & 3.04 & 0.82 \\
  4455167 & 11.7111 & 0.0189 & - & - & 4319 & 4.71 & 1.45 & 1.13 \\
  4455274 & 16.3311 & 0.0490 & 20.2283 & 0.1547 & 5622 & 4.61 & 0.78 & 0.69 \\
  4455561 & 14.7115 & 0.0161 & - & - & 4365 & 4.62 & 1.36 & 1.10 \\
  4455709 & 12.2765 & 0.0277 & 10.5958 & 0.0556 & 4356 & 4.58 & 1.47 & 1.10 \\
  4456111 & 25.0717 & 0.1021 & 21.1915 & 0.1977 & 4931 & 4.32 & 1.79 & 0.97 \\
  4456137 & 23.7345 & 0.0687 & - & - & 5120 & 4.40 & 1.81 & 0.90 \\
  4456269 & 16.0368 & 0.1591 & 18.3514 & 0.1360 & 5423 & 4.53 & 0.94 & 0.76 \\
  4456427 & 17.8009 & 0.0364 & 20.4608 & 0.1873 & 5665 & 4.41 & 1.86 & 0.74 \\
  4456519 & 14.8341 & 0.0628 & - & - & 4185 & 4.76 & 0.80 & 1.26 \\
  4456589 & 24.7234 & 0.1282 & - & - & 4263 & 4.51 & 0.43 & 1.21 \\
  4456616 & 34.9037 & 0.5382 & 25.7984 & 0.2646 & 4703 & 3.75 & 0.41 & 0.99 \\
  4456788 & 19.3488 & 0.0948 & - & - & 4097 & 4.67 & 1.04 & 1.34 \\
  4457061 & 24.7234 & 0.5101 & 18.5426 & 0.3654 & 5217 & 4.41 & 0.39 & 0.83 \\
  4457446 & 24.0552 & 0.0852 & - & - & 4950 & 4.43 & 0.74 & 0.91 \\
  4457475 & 4.9585 & 0.0090 & 4.4614 & 0.0061 & 5128 & 4.29 & 2.03 & 0.84 \\
  4457582 & 25.0717 & 0.0813 & - & - & 4118 & 4.57 & 2.34 & 1.31 \\
  4457800 & 1.0975 & 0.0007 & 0.9591 & 0.0006 & 6914 & 3.80 & 1.10 & 0.40 \\
  4458155 & 17.1162 & 0.0241 & 14.9587 & 0.0795 & 3676 & 4.54 & 1.80 & 1.61 \\
  4458225 & 10.9208 & 0.0376 & - & - & 5207 & 4.24 & 2.96 & 0.84 \\
  4458346 & 9.3689 & 0.0441 & 8.5581 & 0.0359 & 4889 & 4.31 & 1.24 & 0.98 \\
  4458546 & 18.1642 & 0.0801 & 15.2144 & 0.2839 & 5851 & 4.49 & 0.32 & 0.68 \\
  4458629 & 16.0368 & 0.0635 & 12.8992 & 0.1061 & 5589 & 4.81 & 0.47 & 0.67 \\
  4458638 & 1.0934 & 0.0004 & 1.0815 & 0.0008 & 6182 & 4.46 & 0.92 & 0.52 \\
  4458878 & 16.0368 & 0.1918 & 13.5885 & 0.0923 & 4861 & 4.51 & 1.77 & 0.93 \\
  4458935 & 31.7873 & 0.1525 & 24.7234 & 0.4747 & 5067 & 4.59 & 0.36 & 0.84 \\
  4459063 & 28.7111 & 0.2621 & 37.0852 & 0.6752 & 5084 & 4.58 & 0.39 & 0.92 \\
  4459146 & 19.5614 & 0.1316 & 25.0717 & 0.4089 & 5152 & 4.55 & 0.41 & 0.83 \\
  4459343 & 31.7873 & 0.2294 & - & - & 4836 & 4.42 & 0.37 & 1.03 \\
  4459394 & 4.4281 & 0.0060 & 4.6599 & 0.0094 & 5743 & 4.57 & 1.19 & 0.61 \\
  4459448 & 10.7884 & 0.0485 & 9.4686 & 0.0404 & 5785 & 4.19 & 1.51 & 0.61 \\
  4460411 & 29.1818 & 0.2548 & 23.4222 & 0.1643 & 4575 & 4.55 & 0.78 & 1.00 \\
  4464268 & 14.4723 & 0.0657 & 13.0889 & 0.0601 & 5142 & 4.54 & 2.15 & 0.87 \\
  4464825 & 7.3557 & 0.0170 & 8.1283 & 0.0310 & 5714 & 3.84 & 0.57 & 0.70 \\
  4464876 & 0.6084 & 0.0002 & 0.5467 & 0.0002 & 6600 & 4.11 & 0.68 & 0.45 \\
  4464927 & 8.9903 & 0.0179 & 10.2304 & 0.0405 & 4737 & 4.60 & 2.23 & 0.97 \\
  4466333 & 27.8139 & 0.2066 & 21.4468 & 0.1981 & 4319 & 4.73 & 0.88 & 1.14 \\
  4466498 & 13.7991 & 0.0453 & 11.8673 & 0.0610 & 4268 & 4.69 & 2.71 & 1.18 \\
  4469290 & 1.9648 & 0.0011 & - & - & 5241 & 4.54 & 0.52 & 0.82 \\
  4469337 & 13.5885 & 0.0499 & 12.0276 & 0.0725 & 5733 & 4.35 & 0.77 & 0.68 \\
  4469840 & 2.6849 & 0.0021 & - & - & 6342 & 4.23 & 0.41 & 0.51 \\
  4469921 & 28.7111 & 0.2808 & 23.1180 & 0.2228 & 5009 & 4.59 & 0.57 & 0.91 \\
  4470477 & 10.7884 & 0.0082 & 11.9469 & 1.3854 & 6388 & 4.13 & 0.40 & 0.51 \\
  4470609 & 7.6072 & 0.0154 & 6.9807 & 0.0192 & 5028 & 4.43 & 1.47 & 0.88 \\
  4470764 & 7.7060 & 0.0213 & 7.1489 & 0.0259 & 5496 & 4.37 & 0.74 & 0.73 \\
  4470964 & 8.1283 & 0.0190 & 7.6399 & 0.0154 & 5937 & 4.39 & 2.10 & 0.68 \\
  4471399 & 37.0852 & 0.4885 & - & - & 5036 & 4.55 & 0.33 & 0.84 \\
  4471487 & 15.0855 & 0.0222 & 12.0276 & 0.0473 & 5286 & 4.25 & 1.91 & 0.87 \\
  4471619 & 12.8992 & 0.0231 & 11.1255 & 0.0747 & 4282 & 4.71 & 0.74 & 1.18 \\
  4471819 & 15.0855 & 0.0173 & 12.7149 & 0.0943 & 3968 & 4.62 & 0.95 & 1.25 \\
  4471850 & 24.3848 & 0.1610 & 17.8009 & 0.1340 & 4375 & 4.85 & 0.64 & 1.09 \\
  4471953 & 2.5949 & 0.0018 & 2.5001 & 0.0059 & 6968 & 3.65 & 0.94 & 0.46 \\
  4472096 & 16.6363 & 0.0705 & 14.8341 & 0.1080 & 4129 & 4.64 & 0.47 & 1.31 \\
  4472239 & 19.5614 & 0.1077 & 23.7345 & 0.2029 & 4106 & 4.64 & 0.37 & 1.32 \\
  4472254 & 15.0855 & 0.0744 & 10.8542 & 0.0687 & 4467 & 4.75 & 0.55 & 1.09 \\
  4472371 & 16.1826 & 0.0429 & - & - & 5926 & 4.47 & 0.72 & 0.65 \\
  4472375 & 7.1489 & 0.0172 & 7.6728 & 0.0223 & 5583 & 4.49 & 1.06 & 0.73 \\
  4472809 & 2.3609 & 0.0012 & 2.5072 & 0.0026 & 8440 & 3.81 & 0.64 & 0.26 \\
  4472818 & 10.7884 & 0.0445 & 9.5192 & 0.0288 & 5650 & 4.37 & 1.46 & 0.65 \\
  4473119 & 10.3493 & 0.0429 & 8.5172 & 0.0234 & 5654 & 4.33 & 0.81 & 0.78 \\
  4473525 & 25.7984 & 0.1825 & 32.3652 & 1.5708 & 4293 & 4.82 & 0.53 & 1.17 \\
  4473613 & 10.0570 & 0.0203 & 7.8418 & 0.0349 & 5577 & 4.53 & 1.69 & 0.77 \\
  4473631 & 14.7115 & 0.1269 & 12.8064 & 0.0609 & 5687 & 4.58 & 0.45 & 0.72 \\
  4473811 & 10.9882 & 0.0257 & 13.2842 & 0.0581 & 4428 & 4.76 & 1.35 & 1.09 \\
  4474127 & 4.7981 & 0.0067 & 5.1448 & 0.0145 & 5867 & 4.15 & 1.09 & 0.62 \\
  4474292 & 8.5995 & 0.0151 & - & - & 3949 & 4.66 & 0.62 & 1.38 \\
  4474645 & 1.9433 & 0.0013 & - & - & 5565 & 4.59 & 0.53 & 0.68 \\
  4475573 & 11.9469 & 0.0397 & 15.0855 & 0.0935 & 5795 & 4.52 & 0.56 & 0.68 \\
  4476013 & 25.4298 & 0.1775 & 20.9422 & 0.1660 & 5185 & 4.70 & 1.22 & 0.80 \\
  4476369 & 7.1489 & 0.0195 & 7.7395 & 0.0232 & 6047 & 4.25 & 0.64 & 0.58 \\
  4477170 & 0.9770 & 0.0006 & 0.9895 & 0.0005 & 6692 & 4.11 & 0.49 & 0.43 \\
  4477178 & 4.9038 & 0.0084 & 5.6332 & 0.0269 & 6074 & 4.54 & 0.33 & 0.60 \\
  4477211 & 33.5866 & 0.2916 & 24.3848 & 0.1164 & 5022 & 4.70 & 1.25 & 0.89 \\
  4477339 & 14.0164 & 0.0698 & 11.1255 & 0.0786 & 5690 & 4.37 & 0.35 & 0.71 \\
  4477511 & 14.4723 & 0.0852 & 12.2765 & 0.0761 & 5971 & 4.40 & 0.45 & 0.66 \\
  4477910 & 8.7689 & 0.0294 & 7.5109 & 0.0365 & 6054 & 4.57 & 0.50 & 0.65 \\
  4477987 & 21.4468 & 0.1559 & 25.7984 & 0.5749 & 6077 & 4.42 & 0.42 & 0.61 \\
  4478142 & 10.4711 & 0.0459 & - & - & 5476 & 4.51 & 0.41 & 0.74 \\
  4478202 & 11.6346 & 0.0274 & 12.9933 & 0.0410 & 5167 & 4.52 & 0.69 & 0.87 \\
  4478334 & 24.0552 & 0.1281 & 19.3488 & 0.1843 & 5365 & 4.54 & 0.74 & 0.81 \\
  4478397 & 17.1162 & 0.0289 & 21.9764 & 0.1721 & 4912 & 4.80 & 2.31 & 0.91 \\
  4478464 & 7.0359 & 0.0206 & 7.5748 & 0.0322 & 5806 & 4.36 & 0.35 & 0.65 \\
  4479046 & 6.5929 & 0.0147 & 6.2679 & 0.0165 & 5734 & 4.55 & 0.76 & 0.71 \\
  4479073 & 10.9208 & 0.0451 & 12.8064 & 0.0755 & 4217 & 4.77 & 0.58 & 1.22 \\
  4479131 & 18.1642 & 0.1085 & 22.2511 & 0.1428 & 5069 & 4.37 & 1.71 & 0.92 \\
  4479178 & 17.8009 & 0.0711 & 12.8992 & 0.0968 & 5691 & 4.53 & 0.39 & 0.69 \\
  4479727 & 21.4468 & 0.1109 & 25.4298 & 0.3756 & 5061 & 4.62 & 0.48 & 0.89 \\
  4480068 & 20.6987 & 0.0761 & 17.2824 & 0.1201 & 5039 & 4.25 & 1.59 & 0.86 \\
  4480218 & 14.4723 & 0.0594 & 17.8009 & 0.1169 & 5155 & 4.59 & 0.73 & 0.82 \\
  4480250 & 20.9422 & 0.1606 & 17.1162 & 0.1086 & 4037 & 4.40 & 0.35 & 1.39 \\
  4480321 & 1.4094 & 0.0014 & 1.2310 & 0.0006 & 7147 & 3.87 & 1.07 & 0.32 \\
  4480434 & 4.4838 & 0.0038 & 4.8110 & 0.0138 & 5447 & 4.36 & 2.35 & 0.81 \\
  4480475 & 29.1818 & 0.1158 & 22.5328 & 0.2065 & 4153 & 4.58 & 0.78 & 1.29 \\
  4480680 & 41.3974 & 0.4723 & - & - & 4336 & 4.59 & 0.75 & 1.20 \\
  4480683 & 12.7149 & 0.0333 & 14.2407 & 0.0826 & 5220 & 4.20 & 0.91 & 0.91 \\
  4480706 & 10.6592 & 0.0329 & 9.6744 & 0.0544 & 5820 & 4.47 & 0.61 & 0.62 \\
  4480769 & 16.9532 & 0.0708 & - & - & 5386 & 4.61 & 1.31 & 0.77 \\
  4480783 & 11.3381 & 0.0073 & 9.7273 & 0.0647 & 4063 & 4.48 & 2.55 & 1.36 \\
  4480814 & 18.5426 & 0.1471 & 15.2144 & 0.0638 & 5059 & 4.47 & 0.45 & 0.89 \\
  4481004 & 1.0307 & 0.0003 & 1.0459 & 0.0006 & 6803 & 4.17 & 0.65 & 0.45 \\
  4481350 & 7.9468 & 0.0115 & 8.6412 & 0.0225 & 4658 & 4.71 & 1.80 & 0.91 \\
  4481954 & 32.9646 & 0.3248 & - & - & 4590 & 4.72 & 0.57 & 1.02 \\
  4482348 & 6.4730 & 0.0116 & 7.0920 & 0.0184 & 5458 & 4.29 & 2.49 & 0.72 \\
  4482641 & 42.3830 & 0.3609 & 33.5866 & 0.5213 & 4027 & 4.45 & 1.37 & 1.39 \\
  4482881 & 9.9446 & 0.0281 & 11.2664 & 0.0468 & 5517 & 4.66 & 0.63 & 0.77 \\
  4482903 & 4.0365 & 0.0043 & 4.2688 & 0.0035 & 5498 & 4.35 & 0.32 & 0.75 \\
  4483211 & 5.5282 & 0.0096 & 5.8943 & 0.0151 & 5447 & 4.30 & 1.70 & 0.76 \\
  4483841 & 33.5866 & 0.2658 & 26.5685 & 0.2285 & 3666 & 4.36 & 1.50 & 1.47 \\
  4483943 & 0.7251 & 0.0002 & 0.8211 & 0.0001 & 6837 & 4.14 & 1.02 & 0.47 \\
  4484377 & 5.9139 & 0.0069 & 6.4263 & 0.0109 & 5139 & 4.30 & 2.49 & 0.81 \\
  4484814 & 22.8216 & 0.1834 & 17.1162 & 0.1844 & 4163 & 4.31 & 0.49 & 1.26 \\
  4488660 & 5.5111 & 0.0074 & 5.9535 & 0.0152 & 5187 & 4.55 & 1.98 & 0.85 \\
  4488884 & 3.6779 & 0.0013 & 3.2904 & 0.0059 & 5879 & 4.05 & 4.67 & 0.64 \\
  4489036 & 16.9532 & 0.0529 & 14.3555 & 0.0645 & 4680 & 4.91 & 2.78 & 0.92 \\
  4489051 & 33.5866 & 0.1780 & 27.3860 & 0.2247 & 3713 & 4.54 & 1.18 & 1.46 \\
  4489414 & 33.5866 & 0.1269 & 23.7345 & 0.2140 & 3723 & 4.41 & 0.57 & 1.48 \\
  4489821 & 23.7345 & 0.1200 & 19.3488 & 0.1367 & 5138 & 4.77 & 1.51 & 0.83 \\
  4489840 & 34.9037 & 0.2783 & - & - & 5075 & 4.59 & 0.82 & 0.88 \\
  4489844 & 7.9115 & 0.0191 & 7.4481 & 0.0152 & 5495 & 4.40 & 1.74 & 0.70 \\
  4540488 & 13.2842 & 0.0295 & - & - & 5013 & 4.20 & 1.11 & 0.90 \\
  4540508 & 22.2511 & 0.0317 & 16.6363 & 0.0807 & 3860 & 4.51 & 0.89 & 1.37 \\
  4540592 & 22.2511 & 0.0611 & - & - & 5103 & 4.52 & 0.98 & 0.83 \\
  4540727 & 16.1826 & 0.0326 & 12.9933 & 0.0630 & 4881 & 4.68 & 2.13 & 0.91 \\
  4543084 & 18.1642 & 0.1073 & 14.0164 & 0.0670 & 4674 & 4.50 & 0.61 & 1.08 \\
  4543198 & 34.9037 & 0.2609 & - & - & 5625 & 4.48 & 0.35 & 0.72 \\
  4543412 & 2.1629 & 0.0009 & 2.1166 & 0.0007 & 5907 & 4.25 & 9.12 & 0.73 \\
  4543577 & 29.6681 & 0.3183 & - & - & 4911 & 4.59 & 0.43 & 0.95 \\
  4543599 & 13.1858 & 0.0831 & 11.6346 & 0.0817 & 5680 & 4.71 & 0.61 & 0.74 \\
  4543619 & 28.7111 & 0.2236 & - & - & 4258 & 4.69 & 1.07 & 1.25 \\
  4543661 & 6.5444 & 0.0056 & 7.3255 & 0.0352 & 5360 & 4.67 & 1.04 & 0.77 \\
  4543732 & 15.2144 & 0.0515 & - & - & 5188 & 4.45 & 1.00 & 0.85 \\
  4543737 & 14.0164 & 0.0982 & 15.8936 & 0.0732 & 6258 & 4.26 & 1.15 & 0.67 \\
  4543822 & 7.8418 & 0.0098 & 8.9903 & 0.0448 & 6038 & 4.26 & 1.58 & 0.72 \\
  4544170 & 13.0889 & 0.0371 & 15.3456 & 0.1011 & 5065 & 4.50 & 0.76 & 0.93 \\
  4544639 & 25.7984 & 0.1410 & 20.0010 & 0.1398 & 3665 & 4.49 & 0.70 & 1.47 \\
  4544757 & 33.5866 & 0.4031 & - & - & 5135 & 4.73 & 0.60 & 0.79 \\
  4544859 & 22.8216 & 0.0803 & - & - & 4537 & 4.79 & 1.25 & 1.00 \\
  4545145 & 23.7345 & 0.0698 & - & - & 4204 & 4.66 & 2.10 & 1.25 \\
  4545210 & 18.7378 & 0.1920 & 15.2144 & 0.1073 & 5580 & 4.55 & 0.91 & 0.74 \\
  4545410 & 21.7084 & 0.1059 & 16.0368 & 0.1764 & 4183 & 4.47 & 1.17 & 1.30 \\
  4545433 & 24.3848 & 0.1613 & - & - & 5225 & 4.88 & 0.73 & 0.80 \\
  4546129 & 3.2782 & 0.0045 & 3.1395 & 0.0046 & 5630 & 4.32 & 0.36 & 0.70 \\
  4546285 & 8.5172 & 0.0293 & 9.6221 & 0.0431 & 5221 & 4.31 & 0.35 & 0.81 \\
  4546462 & 16.7933 & 0.0318 & 14.9587 & 0.0643 & 4930 & 4.30 & 2.62 & 0.93 \\
  4546591 & 22.8216 & 0.2123 & 19.1407 & 0.1638 & 4529 & 4.61 & 0.68 & 1.13 \\
  4546642 & 17.2824 & 0.1068 & - & - & 3982 & 4.57 & 0.54 & 1.42 \\
  4546781 & 18.9371 & 0.2273 & 14.0164 & 0.1042 & 5095 & 4.30 & 0.44 & 0.87 \\
  4547219 & 8.5581 & 0.0222 & 7.6728 & 0.0339 & 5789 & 4.43 & 0.63 & 0.62 \\
  4547348 & 0.8162 & 0.0003 & 0.9509 & 0.0004 & 7049 & 4.09 & 2.88 & 0.37 \\
  4547377 & 13.4855 & 0.0470 & 12.1094 & 0.0488 & 4909 & 4.46 & 1.89 & 0.92 \\
  4547380 & 29.6681 & 0.2434 & 22.5328 & 0.1521 & 4021 & 4.37 & 0.81 & 1.39 \\
  4547416 & 15.4790 & 0.0597 & 13.1858 & 0.0829 & 4030 & 4.48 & 0.94 & 1.37 \\
  4547660 & 14.8341 & 0.0651 & 17.4518 & 0.1258 & 5641 & 4.57 & 0.79 & 0.70 \\
  4548088 & 17.8009 & 0.0487 & 14.5909 & 0.0739 & 4938 & 4.41 & 1.88 & 0.90 \\
  4548442 & 13.6930 & 0.0202 & 11.4108 & 0.0577 & 5094 & 4.62 & 3.07 & 0.85 \\
  4548572 & 23.1180 & 0.0993 & 16.1826 & 0.1619 & 5013 & 4.49 & 0.54 & 0.85 \\
  4548647 & 17.8009 & 0.0620 & - & - & 4075 & 4.39 & 0.57 & 1.30 \\
  4548654 & 17.2824 & 0.0955 & 21.1915 & 0.1866 & 5449 & 4.53 & 0.36 & 0.68 \\
  4550775 & 25.0717 & 0.2196 & - & - & 4761 & 4.66 & 0.34 & 0.96 \\
  4550909 & 0.7149 & 0.0001 & - & - & 4661 & 4.66 & 5.06 & 0.94 \\
  4551390 & 44.5022 & 0.4544 & - & - & 4085 & 4.57 & 0.89 & 1.34 \\
  4551429 & 41.3974 & 0.4932 & 30.1710 & 0.2693 & 3684 & 4.35 & 0.56 & 1.47 \\
  4551645 & 21.9764 & 0.0896 & 27.8139 & 0.3207 & 5167 & 4.51 & 0.73 & 0.86 \\
  4552031 & 22.5328 & 0.1652 & - & - & 4892 & 4.70 & 0.97 & 0.90 \\
  4552478 & 26.9710 & 0.1160 & 20.0010 & 0.2129 & 4092 & 4.51 & 0.34 & 1.31 \\
  4552729 & 23.4222 & 0.0555 & 17.9807 & 0.1299 & 4620 & 4.39 & 2.26 & 1.09 \\
  4552791 & 5.8556 & 0.0079 & 4.8504 & 0.0159 & 5901 & 4.16 & 0.76 & 0.62 \\
  4552970 & 14.7115 & 0.0657 & 16.9532 & 0.0860 & 5802 & 4.53 & 0.58 & 0.67 \\
  4553079 & 24.0552 & 0.1478 & 30.6912 & 0.2794 & 5413 & 4.34 & 1.08 & 0.83 \\
  4553344 & 38.6976 & 0.3288 & - & - & 4928 & 4.40 & 1.02 & 0.89 \\
  4553972 & 21.9764 & 0.0379 & 27.3860 & 0.0584 & 4297 & 4.69 & 2.03 & 1.22 \\
  4554031 & 19.7788 & 0.0269 & - & - & 4165 & 4.51 & 0.88 & 1.26 \\
  4554367 & 16.7933 & 0.0212 & 13.5885 & 0.0612 & 3984 & 4.36 & 0.78 & 1.41 \\
  4554845 & 25.7984 & 0.2112 & 20.2283 & 0.2217 & 5291 & 4.44 & 0.33 & 0.77 \\
  4555540 & 14.1277 & 0.0407 & 16.9532 & 0.0807 & 5195 & 4.54 & 1.55 & 0.83 \\
  4555566 & 7.2361 & 0.0048 & 6.7942 & 0.0193 & 5658 & 4.55 & 1.83 & 0.70 \\
  4555661 & 5.8556 & 0.0071 & 5.0143 & 0.0110 & 6040 & 4.45 & 1.07 & 0.60 \\
  4555662 & 2.4827 & 0.0011 & 2.5650 & 0.0020 & 5921 & 4.29 & 2.20 & 0.60 \\
  4555711 & 19.5614 & 0.1099 & 23.4222 & 0.1513 & 5732 & 4.32 & 0.51 & 0.68 \\
  4555772 & 13.3841 & 0.0327 & 16.1826 & 0.1818 & 5394 & 4.72 & 1.97 & 0.73 \\
  4555802 & 38.6976 & 0.3974 & - & - & 5661 & 3.90 & 0.39 & 0.66 \\
  4555954 & 16.0368 & 0.0734 & 18.5426 & 0.2334 & 5402 & 4.04 & 1.70 & 0.76 \\
  4556245 & 3.4904 & 0.0031 & 3.6779 & 0.0038 & 6040 & 4.39 & 1.71 & 0.58 \\
  4556354 & 10.1141 & 0.0162 & 11.3381 & 0.0457 & 5285 & 4.77 & 0.82 & 0.80 \\
  4556638 & 34.9037 & 0.2193 & - & - & 4922 & 4.54 & 0.34 & 0.94 \\
  4556677 & 33.5866 & 0.2495 & 27.3860 & 0.2320 & 4684 & 4.62 & 1.21 & 1.09 \\
  4557336 & 17.2824 & 0.0210 & 20.6987 & 0.8547 & 4350 & 4.83 & 1.25 & 1.13 \\
  4557341 & 25.0717 & 0.3011 & 21.4468 & 0.2520 & 4891 & 4.60 & 0.58 & 0.88 \\
  4557406 & 6.2241 & 0.0135 & 6.8729 & 0.0202 & 5537 & 4.41 & 2.18 & 0.76 \\
  4557559 & 23.1180 & 0.1728 & 19.3488 & 0.1110 & 5104 & 3.89 & 1.89 & 0.87 \\
  4557623 & 16.1826 & 0.0839 & 18.9371 & 0.1279 & 5446 & 4.37 & 1.03 & 0.81 \\
  4562228 & 18.9371 & 0.0641 & - & - & 3960 & 4.34 & 0.88 & 1.44 \\
  4562317 & 10.7884 & 0.0208 & 10.0005 & 0.0377 & 5127 & 4.55 & 2.90 & 0.83 \\
  4563134 & 7.5748 & 0.0205 & - & - & 5358 & 4.53 & 1.67 & 0.76 \\
  4563188 & 5.1448 & 0.0070 & 5.4271 & 0.0111 & 5413 & 4.33 & 0.79 & 0.75 \\
  4563261 & 9.4686 & 0.0268 & 8.5172 & 0.0306 & 5932 & 4.00 & 0.87 & 0.59 \\
  4563270 & 11.7111 & 0.0474 & 14.8341 & 0.0837 & 5005 & 4.47 & 0.67 & 0.90 \\
  4565726 & 17.9807 & 0.0868 & 22.5328 & 0.4454 & 5751 & 4.67 & 0.63 & 0.66 \\
  4565873 & 21.7084 & 0.1372 & 16.6363 & 0.1158 & 5619 & 4.76 & 0.49 & 0.74 \\
  4566051 & 21.1915 & 0.0650 & 17.6246 & 0.1396 & 4356 & 4.50 & 3.00 & 1.17 \\
  4566244 & 19.3488 & 0.0570 & - & - & 5201 & 4.49 & 0.66 & 0.84 \\
  4566277 & 25.7984 & 0.0715 & 20.2283 & 0.1569 & 4004 & 4.56 & 1.06 & 1.41 \\
  4566436 & 17.6246 & 0.0821 & 14.3555 & 0.0918 & 5758 & 4.70 & 0.93 & 0.69 \\
  4566474 & 0.5848 & 0.0002 & 0.6246 & 0.0002 & 6969 & 4.15 & 0.84 & 0.37 \\
  4566479 & 30.6912 & 0.2520 & - & - & 5377 & 4.49 & 0.50 & 0.83 \\
  4566498 & 0.6277 & 0.0002 & 0.6102 & 0.0002 & 6742 & 4.24 & 0.31 & 0.47 \\
  4566691 & 8.0547 & 0.0196 & - & - & 5727 & 4.72 & 0.41 & 0.68 \\
  4566878 & 4.2484 & 0.0115 & 4.4502 & 0.0072 & 5916 & 4.36 & 0.68 & 0.59 \\
  4566906 & 27.8139 & 0.2980 & 22.5328 & 0.1718 & 5056 & 4.80 & 0.62 & 0.90 \\
  4566990 & 21.7084 & 0.2194 & 16.7933 & 0.1234 & 5459 & 4.61 & 0.31 & 0.71 \\
  4567165 & 4.9723 & 0.0058 & - & - & 5670 & 4.39 & 2.09 & 0.69 \\
  4567224 & 10.5331 & 0.0444 & 9.6221 & 0.0254 & 6065 & 4.12 & 0.69 & 0.57 \\
  4567303 & 16.9532 & 0.0557 & - & - & 4885 & 4.62 & 0.95 & 0.89 \\
  4567431 & 18.7378 & 0.1166 & 23.4222 & 0.1451 & 4112 & 4.65 & 0.43 & 1.32 \\
  4567480 & 17.4518 & 0.0527 & - & - & 5059 & 4.54 & 2.07 & 0.92 \\
  4567703 & 10.6592 & 0.0323 & 12.5358 & 0.0529 & 5644 & 4.55 & 0.76 & 0.72 \\
  4567714 & 8.7689 & 0.0338 & 8.0913 & 0.0176 & 5797 & 4.58 & 2.68 & 0.68 \\
  4567796 & 20.2283 & 0.1352 & 15.3456 & 0.1086 & 5793 & 4.44 & 0.33 & 0.71 \\
  4567902 & 4.0273 & 0.0056 & 4.3101 & 0.0064 & 5938 & 4.33 & 1.39 & 0.59 \\
  4567997 & 3.9912 & 0.0131 & 4.4171 & 0.0089 & 6064 & 4.21 & 0.95 & 0.58 \\
  4568380 & 15.3456 & 0.0301 & 12.9933 & 0.0757 & 5535 & 4.73 & 0.75 & 0.74 \\
  4568748 & 2.9134 & 0.0018 & 3.1230 & 0.0052 & 5961 & 4.39 & 0.95 & 0.62 \\
  4568936 & 6.3124 & 0.0014 & 5.6511 & 0.0129 & 5896 & 4.03 & 0.43 & 0.65 \\
  4569115 & 18.7378 & 0.0558 & 13.7991 & 0.1349 & 3812 & 4.63 & 0.63 & 1.47 \\
  4569337 & 5.9535 & 0.0094 & 6.3348 & 0.0288 & 6035 & 4.44 & 0.40 & 0.63 \\
  4569579 & 3.1731 & 0.0025 & 3.0586 & 0.0045 & 5789 & 4.59 & 1.63 & 0.64 \\
  4569759 & 11.1255 & 0.0402 & - & - & 5799 & 4.21 & 0.30 & 0.69 \\
  4569832 & 4.3311 & 0.0149 & 4.1786 & 0.0051 & 5982 & 4.48 & 0.52 & 0.66 \\
  4569930 & 2.7094 & 0.0005 & 2.8619 & 0.3235 & 5669 & 3.91 & 1.92 & 0.69 \\
  4570046 & 16.1826 & 0.0756 & 11.4108 & 0.0536 & 5617 & 4.42 & 0.37 & 0.75 \\
  4570519 & 24.0552 & 0.1315 & 29.6681 & 0.6071 & 5488 & 4.82 & 0.52 & 0.78 \\
  4570633 & 12.3617 & 0.0308 & 10.9882 & 0.0452 & 4104 & 4.68 & 0.59 & 1.33 \\
  4570825 & 9.1757 & 0.0225 & 9.8894 & 0.0381 & 5419 & 4.58 & 1.44 & 0.74 \\
  4570914 & 7.6399 & 0.0077 & 7.0638 & 0.0218 & 4802 & 4.30 & 2.13 & 0.94 \\
  4571097 & 14.4723 & 0.0753 & 12.1924 & 0.0732 & 4654 & 3.96 & 0.65 & 1.03 \\
  4571333 & 7.4170 & 0.0206 & 6.5444 & 0.0132 & 5393 & 4.44 & 1.66 & 0.77 \\
  4571520 & 6.6421 & 0.0220 & 5.4271 & 0.0136 & 6057 & 4.22 & 0.33 & 0.52 \\
  4572001 & 26.9710 & 0.1488 & 22.8216 & 0.2815 & 4681 & 4.49 & 0.79 & 1.04 \\
  4572427 & 15.4790 & 0.0617 & 18.9371 & 0.2246 & 5311 & 4.75 & 0.31 & 0.78 \\
  4573501 & 12.2765 & 0.0337 & - & - & 5734 & 4.64 & 0.45 & 0.70 \\
  4574070 & 13.5885 & 0.0480 & 11.7111 & 0.0583 & 5323 & 4.87 & 0.85 & 0.81 \\
  4574081 & 26.1778 & 0.1269 & - & - & 4244 & 4.66 & 0.65 & 1.26 \\
  4574344 & 4.3630 & 0.0055 & 4.6236 & 0.0072 & 5517 & 4.41 & 1.36 & 0.76 \\
  4574664 & 5.7983 & 0.0042 & 6.2241 & 0.0216 & 5563 & 4.46 & 0.68 & 0.77 \\
  4574976 & 32.9646 & 0.2650 & 23.7345 & 0.2674 & 4975 & 4.70 & 0.76 & 0.93 \\
  4575669 & 6.3802 & 0.0151 & 5.6872 & 0.0238 & 5143 & 4.56 & 0.78 & 0.90 \\
  4575944 & 4.7217 & 0.0033 & 4.4391 & 0.0097 & 5472 & 4.68 & 0.59 & 0.76 \\
  4576056 & 15.6148 & 0.0253 & 17.9807 & 0.1551 & 4910 & 4.22 & 2.23 & 0.93 \\
  4576367 & 13.9069 & 0.0561 & 16.6363 & 0.1176 & 4504 & 4.83 & 0.65 & 1.00 \\
  4576686 & 26.1778 & 0.2389 & 21.7084 & 0.1371 & 4387 & 4.70 & 0.75 & 1.09 \\
  4577324 & 2.3269 & 0.0002 & - & - & 6231 & 4.25 & 0.35 & 0.51 \\
  4577742 & 6.8996 & 0.0106 & 6.2241 & 0.0172 & 5351 & 4.73 & 1.40 & 0.75 \\
  4577768 & 16.0368 & 0.0651 & 12.7149 & 0.1253 & 5207 & 4.57 & 0.61 & 0.83 \\
  4577818 & 9.9446 & 0.0340 & 8.8562 & 0.0390 & 5430 & 4.74 & 2.27 & 0.79 \\
  4577860 & 5.1597 & 0.0034 & 4.8636 & 0.0161 & 5092 & 4.70 & 2.96 & 0.78 \\
  4577963 & 23.4222 & 0.0679 & 18.9371 & 0.0869 & 4234 & 4.43 & 2.19 & 1.24 \\
  4577969 & 0.8883 & 0.0003 & 0.9050 & 0.0004 & 6456 & 4.62 & 0.92 & 0.58 \\
  4578746 & 15.4790 & 0.1082 & 18.5426 & 0.1403 & 5134 & 4.70 & 0.42 & 0.84 \\
  4578925 & 25.7984 & 0.1503 & 20.9422 & 0.1121 & 4416 & 4.64 & 1.10 & 1.16 \\
  4578999 & 27.3860 & 0.1403 & 22.5328 & 0.1587 & 5092 & 4.30 & 0.57 & 0.86 \\
  4579064 & 18.9371 & 0.2198 & 16.3311 & 0.1415 & 3729 & 4.45 & 2.19 & 1.52 \\
  4579598 & 6.0138 & 0.0095 & 6.3124 & 0.0147 & 5890 & 4.36 & 0.40 & 0.65 \\
  4579703 & 20.4608 & 0.0985 & 14.4723 & 0.0688 & 5525 & 4.49 & 0.85 & 0.75 \\
  4580015 & 6.5686 & 0.0129 & 7.1778 & 0.0342 & 5514 & 4.47 & 0.82 & 0.75 \\
  4580018 & 9.1287 & 0.0090 & 10.9208 & 0.0638 & 5518 & 4.47 & 3.12 & 0.76 \\
  4581122 & 12.1924 & 0.0516 & 14.0164 & 0.1045 & 5682 & 4.45 & 0.41 & 0.68 \\
  4581344 & 19.1407 & 0.0669 & 17.1162 & 0.2759 & 3968 & 4.53 & 0.73 & 1.34 \\
  4581413 & 11.0564 & 0.0255 & 13.1858 & 0.0591 & 4251 & 4.39 & 1.57 & 1.21 \\
  4584685 & 30.6912 & 0.1609 & - & - & 5190 & 4.80 & 0.49 & 0.82 \\
  4585145 & 11.0564 & 0.0147 & 12.8064 & 0.0602 & 4648 & 4.48 & 1.35 & 0.99 \\
  4585160 & 21.7084 & 0.0647 & 18.5426 & 0.1604 & 5005 & 4.60 & 1.57 & 1.08 \\
  4585486 & 3.2190 & 0.0039 & 3.1012 & 0.0036 & 5321 & 4.45 & 2.07 & 0.76 \\
  4585515 & 18.7378 & 0.1444 & 15.4790 & 0.1371 & 4251 & 4.52 & 0.64 & 1.21 \\
  4585631 & 6.3124 & 0.0154 & 5.8556 & 0.0146 & 5795 & 4.45 & 0.87 & 0.66 \\
  4585727 & 24.7234 & 0.1899 & 19.1407 & 0.1172 & 5385 & 4.70 & 0.84 & 0.81 \\
  4585905 & 2.0508 & 0.0038 & 2.2113 & 0.0033 & 5726 & 4.37 & 0.37 & 0.69 \\
  4585906 & 5.8173 & 0.0139 & 5.2356 & 0.0243 & 5857 & 4.37 & 0.38 & 0.61 \\
  4585976 & 1.5936 & 0.0009 & 1.6437 & 0.0014 & 5641 & 3.90 & 6.88 & 0.68 \\
  4585982 & 0.5545 & 0.0001 & 0.5148 & 0.0001 & 6889 & 4.23 & 1.56 & 0.46 \\
  4586745 & 25.7984 & 0.3657 & - & - & 4362 & 4.55 & 0.38 & 1.11 \\
  4587448 & 2.2335 & 0.0003 & - & - & 6352 & 4.35 & 2.20 & 0.55 \\
  4587805 & 29.6681 & 0.1799 & - & - & 4892 & 4.25 & 0.36 & 0.99 \\
  4588047 & 8.9452 & 0.0201 & 8.2411 & 0.0271 & 5889 & 4.52 & 1.20 & 0.68 \\
  4588070 & 11.2664 & 0.0462 & - & - & 5070 & 4.78 & 0.50 & 0.85 \\
  4633478 & 6.3575 & 0.0053 & 5.8943 & 0.0140 & 5477 & 4.34 & 2.52 & 0.73 \\
  4633570 & 30.6912 & 0.2226 & - & - & 4492 & 4.60 & 0.33 & 1.08 \\
  4633577 & 22.5328 & 0.1072 & 17.8009 & 0.1402 & 5336 & 4.34 & 0.77 & 0.79 \\
  4636462 & 17.4518 & 0.0503 & 14.1277 & 0.1142 & 5267 & 4.31 & 0.70 & 0.86 \\
  4636771 & 16.0368 & 0.0229 & 18.9371 & 2.2973 & 5313 & 4.46 & 0.88 & 0.81 \\
  4637495 & 13.9069 & 0.0374 & 12.3617 & 0.0532 & 4701 & 4.49 & 1.42 & 1.02 \\
  4637506 & 13.5885 & 0.0600 & 11.8673 & 0.0862 & 5359 & 4.62 & 0.52 & 0.76 \\
  4637644 & 30.6912 & 0.2362 & 22.8216 & 0.1671 & 4203 & 4.66 & 0.36 & 1.25 \\
  4637804 & 15.6148 & 0.0526 & - & - & 4963 & 4.54 & 0.50 & 0.92 \\
  4637812 & 29.6681 & 0.2662 & - & - & 4698 & 4.45 & 0.88 & 1.04 \\
  4637845 & 33.5866 & 0.2910 & - & - & 5020 & 4.61 & 0.50 & 0.86 \\
  4638325 & 0.6410 & 0.0001 & - & - & 5291 & 4.53 & 0.81 & 0.82 \\
  4638608 & 9.1287 & 0.0148 & 10.4099 & 0.0458 & 5237 & 4.70 & 2.12 & 0.77 \\
  4638835 & 19.5614 & 0.0528 & 15.3456 & 0.1268 & 5046 & 4.51 & 1.98 & 0.93 \\
  4639017 & 16.0368 & 0.0962 & 18.7378 & 0.0984 & 4905 & 4.49 & 1.34 & 0.92 \\
  4639022 & 10.3493 & 0.0176 & 12.4482 & 0.0759 & 5628 & 4.55 & 2.59 & 0.67 \\
  4639136 & 11.8673 & 0.0443 & 10.4711 & 0.0293 & 4785 & 4.24 & 1.47 & 1.01 \\
  4639291 & 18.3514 & 0.0291 & 21.1915 & 0.1488 & 4945 & 4.04 & 3.08 & 0.89 \\
  4639536 & 12.1924 & 0.0552 & 10.9882 & 0.0976 & 5348 & 4.10 & 1.32 & 0.81 \\
  4639615 & 26.5685 & 0.2616 & - & - & 3868 & 4.56 & 0.61 & 1.46 \\
  4639738 & 2.0795 & 0.0003 & 2.1949 & 0.0011 & 6195 & 4.28 & 0.65 & 0.53 \\
  4639776 & 14.5909 & 0.0687 & 17.6246 & 0.1402 & 5311 & 4.50 & 1.24 & 0.84 \\
  4640018 & 15.0855 & 0.0394 & 17.6246 & 0.1596 & 4468 & 4.45 & 2.43 & 1.04 \\
  4640044 & 3.0171 & 0.0045 & 3.2190 & 0.0087 & 5709 & 4.58 & 0.56 & 0.68 \\
  4640185 & 37.0852 & 0.1812 & - & - & 4592 & 4.45 & 0.38 & 1.10 \\
  4640983 & 9.2233 & 0.0434 & 8.0184 & 0.0269 & 5830 & 4.60 & 1.37 & 0.61 \\
  4641091 & 21.7084 & 0.0641 & 16.6363 & 0.0711 & 4342 & 4.68 & 3.09 & 1.18 \\
  4641097 & 25.7984 & 0.2635 & - & - & 3696 & 4.41 & 0.95 & 1.48 \\
  4641231 & 8.6834 & 0.0359 & 9.5704 & 0.0472 & 5455 & 4.38 & 0.37 & 0.77 \\
  4641431 & 14.8341 & 0.0637 & 17.8009 & 0.1252 & 4598 & 4.64 & 0.45 & 1.06 \\
  4641487 & 34.9037 & 0.3828 & 27.8139 & 0.2559 & 5469 & 4.41 & 0.35 & 0.77 \\
  4641547 & 2.3735 & 0.0001 & 2.4186 & 0.0011 & 7440 & 4.03 & 0.73 & 0.28 \\
  4641549 & 20.4608 & 0.1505 & 16.6363 & 0.1026 & 5475 & 4.70 & 0.61 & 0.74 \\
  4643753 & 10.9882 & 0.0586 & - & - & 4919 & 4.48 & 0.37 & 0.91 \\
  4643916 & 11.7111 & 0.0487 & 10.2895 & 0.0457 & 5794 & 4.34 & 0.70 & 0.70 \\
  4644171 & 16.1826 & 0.0828 & 19.1407 & 0.1974 & 4436 & 4.57 & 0.55 & 1.09 \\
  4644174 & 5.9734 & 0.0089 & 5.7054 & 0.0168 & 4022 & 4.55 & 6.76 & 1.32 \\
  4644548 & 20.4608 & 0.1426 & 25.0717 & 0.1498 & 5417 & 4.48 & 0.92 & 0.76 \\
  4644662 & 43.4168 & 0.6304 & - & - & 5176 & 4.34 & 0.51 & 0.85 \\
  4644952 & 13.3841 & 0.0445 & 11.8673 & 0.0618 & 5647 & 4.08 & 2.01 & 0.77 \\
  4645328 & 13.7991 & 0.0309 & 16.7933 & 0.0972 & 4957 & 4.46 & 0.80 & 0.93 \\
  4645366 & 27.3860 & 0.2003 & - & - & 5191 & 4.66 & 0.58 & 0.85 \\
  4645400 & 28.7111 & 0.2034 & 21.9764 & 0.1605 & 5110 & 4.61 & 0.83 & 0.88 \\
  4645733 & 15.7530 & 0.0163 & 17.8009 & 0.1503 & 3858 & 4.62 & 1.73 & 1.44 \\
  4645792 & 19.7788 & 0.0284 & 14.7115 & 0.1090 & 5158 & 4.54 & 3.48 & 0.77 \\
  4645823 & 19.3488 & 0.1698 & - & - & 5581 & 4.64 & 0.43 & 0.74 \\
  4645964 & 32.3652 & 0.1943 & - & - & 4693 & 4.90 & 0.46 & 1.01 \\
  4646077 & 8.2032 & 0.0221 & 9.7807 & 0.0430 & 5545 & 4.63 & 0.77 & 0.69 \\
  4646159 & 3.2722 & 0.0021 & 3.1450 & 0.0033 & 5042 & 3.61 & 6.48 & 0.88 \\
  4646333 & 11.3381 & 0.0230 & 10.2895 & 0.0376 & 5107 & 4.56 & 1.50 & 0.78 \\
  4646578 & 29.1818 & 0.2133 & 23.1180 & 0.1255 & 4361 & 4.61 & 1.07 & 1.14 \\
  4646657 & 9.3198 & 0.0327 & 8.2795 & 0.0202 & 5103 & 4.21 & 1.44 & 0.89 \\
  4646804 & 23.4222 & 0.1036 & 19.3488 & 0.1549 & 5108 & 4.41 & 0.88 & 0.89 \\
  4646848 & 0.5161 & 0.0000 & - & - & 5953 & 4.03 & 0.32 & 0.60 \\
  4647084 & 9.5192 & 0.0144 & 10.2895 & 0.0421 & 4714 & 4.56 & 2.13 & 0.89 \\
  4647309 & 20.6987 & 0.0322 & 16.0368 & 0.0205 & 5177 & 4.20 & 1.75 & 0.88 \\
  4647313 & 33.5866 & 0.3992 & - & - & 4960 & 4.74 & 0.51 & 0.91 \\
  4647381 & 31.2296 & 0.2186 & 22.5328 & 0.1455 & 3999 & 4.55 & 0.74 & 1.40 \\
  4647715 & 3.8782 & 0.0008 & - & - & 8287 & 3.87 & 2.39 & 0.19 \\
  4647851 & 29.1818 & 0.2912 & - & - & 5129 & 4.57 & 0.63 & 0.92 \\
  4648209 & 23.1180 & 0.1756 & 19.3488 & 0.1473 & 4597 & 4.31 & 0.60 & 1.10 \\
  4648234 & 16.7933 & 0.0767 & 14.7115 & 0.1263 & 3827 & 4.74 & 0.51 & 1.44 \\
  4648466 & 9.1287 & 0.0340 & - & - & 5446 & 4.43 & 0.76 & 0.76 \\
  4648469 & 20.0010 & 0.0600 & 16.0368 & 0.0798 & 4999 & 4.85 & 1.66 & 0.87 \\
  4648747 & 16.1826 & 0.0490 & 13.0889 & 0.0509 & 4827 & 4.58 & 1.87 & 0.98 \\
  4648915 & 23.7345 & 0.1283 & - & - & 5160 & 4.75 & 0.32 & 0.80 \\
  4648984 & 23.7345 & 0.1753 & 17.2824 & 0.1432 & 4644 & 4.02 & 0.31 & 0.99 \\
  4649171 & 9.8894 & 0.0139 & 9.1287 & 0.0203 & 5630 & 4.81 & 2.38 & 0.68 \\
  4649173 & 11.9469 & 0.0314 & 13.3841 & 0.0442 & 5377 & 4.49 & 1.92 & 0.80 \\
  4649279 & 7.8765 & 0.0279 & 8.7259 & 0.0443 & 5633 & 4.72 & 0.48 & 0.74 \\
  4649302 & 18.1642 & 0.1030 & 14.7115 & 0.0999 & 5828 & 4.62 & 0.31 & 0.65 \\
  4649344 & 5.2979 & 0.0021 & 5.0715 & 0.0263 & 4977 & 4.22 & 11.12 & 0.88 \\
  4649468 & 26.1778 & 0.1312 & - & - & 5260 & 4.57 & 0.76 & 0.83 \\
  4649548 & 44.5022 & 1.3140 & - & - & 5270 & 4.34 & 0.61 & 0.78 \\
  4649635 & 8.4364 & 0.0143 & 7.0638 & 0.0198 & 4718 & 4.35 & 0.80 & 1.02 \\
  4649711 & 13.0889 & 0.0592 & - & - & 5409 & 4.59 & 0.95 & 0.79 \\
  4649785 & 22.8216 & 0.1724 & 29.1818 & 0.2673 & 5286 & 4.50 & 1.14 & 0.83 \\
  4649800 & 13.1858 & 0.0365 & 9.2713 & 0.0474 & 5201 & 4.64 & 0.51 & 0.80 \\
  4650270 & 22.5328 & 0.2417 & 17.1162 & 0.1290 & 5188 & 4.72 & 1.39 & 0.81 \\
  4650327 & 7.7060 & 0.0058 & 7.1778 & 0.0319 & 4799 & 4.43 & 6.63 & 0.87 \\
  4650342 & 14.7115 & 0.0556 & 16.7933 & 0.0880 & 5404 & 4.49 & 2.70 & 0.75 \\
  4650350 & 0.7286 & 0.0000 & - & - & 5480 & 4.87 & 1.14 & 0.76 \\
  4650563 & 1.2918 & 0.0005 & 1.0834 & 0.0005 & 7038 & 4.08 & 2.21 & 0.43 \\
  4651014 & 12.8992 & 0.0479 & 14.5909 & 0.0941 & 4393 & 4.64 & 0.54 & 1.06 \\
  4651273 & 17.1162 & 0.0660 & - & - & 3997 & 4.61 & 1.23 & 1.35 \\
  4651312 & 29.6681 & 0.1582 & - & - & 5068 & 4.66 & 0.46 & 0.88 \\
  4651334 & 12.9933 & 0.0504 & 10.9882 & 0.0547 & 5346 & 4.49 & 0.95 & 0.75 \\
  4651519 & 17.6246 & 0.0631 & 14.0164 & 0.1157 & 5514 & 4.39 & 0.45 & 0.72 \\
  4651916 & 17.6246 & 0.1024 & - & - & 5806 & 4.62 & 0.35 & 0.64 \\
  4655752 & 21.9764 & 0.1132 & 17.9807 & 0.1137 & 4729 & 4.73 & 0.33 & 0.92 \\
  4656011 & 10.5331 & 0.0701 & 8.3966 & 0.0247 & 3816 & 4.43 & 2.00 & 1.41 \\
  4658537 & 10.1719 & 0.0461 & 11.3381 & 0.0356 & 5443 & 4.35 & 1.04 & 0.85 \\
  4658673 & 17.1162 & 0.0782 & - & - & 5240 & 4.75 & 0.57 & 0.85 \\
  4659416 & 3.1506 & 0.0026 & 3.0377 & 0.0029 & 5813 & 4.33 & 0.32 & 0.68 \\
  4659505 & 8.2795 & 0.0099 & - & - & 5040 & 4.24 & 2.74 & 0.94 \\
  4659530 & 17.4518 & 0.0647 & 14.8341 & 0.0763 & 4260 & 4.57 & 0.78 & 1.23 \\
  4659608 & 37.0852 & 0.2811 & - & - & 4449 & 4.82 & 0.82 & 1.04 \\
  4659635 & 20.2283 & 0.0731 & 25.7984 & 0.2703 & 5222 & 4.54 & 1.16 & 0.90 \\
  4659697 & 13.7991 & 0.0497 & 11.0564 & 0.0713 & 5729 & 4.48 & 0.63 & 0.71 \\
  4659816 & 35.6018 & 0.5869 & 25.0717 & 0.2032 & 5381 & 4.36 & 0.50 & 0.86 \\
  4660071 & 30.6912 & 0.1387 & - & - & 5660 & 4.54 & 0.65 & 0.76 \\
  4660242 & 18.7378 & 0.0498 & 24.0552 & 0.2441 & 4388 & 4.58 & 0.61 & 1.11 \\
  4660255 & 1.1971 & 0.0002 & - & - & 3997 & 4.58 & 4.53 & 1.32 \\
  4660441 & 34.9037 & 0.2092 & - & - & 5104 & 4.80 & 0.37 & 0.83 \\
  4660693 & 22.2511 & 0.0708 & 26.9710 & 0.2308 & 4626 & 4.58 & 1.01 & 0.98 \\
  4660797 & 4.9310 & 0.0052 & 4.4838 & 0.0067 & 5628 & 4.49 & 1.64 & 0.64 \\
  4660838 & 26.1778 & 0.1983 & 19.7788 & 0.1605 & 4407 & 4.59 & 1.15 & 1.10 \\
  4660971 & 9.6744 & 0.0142 & 10.6592 & 0.0445 & 5300 & 4.41 & 1.65 & 0.72 \\
  4661213 & 13.2842 & 0.0786 & - & - & 4394 & 4.82 & 0.72 & 1.08 \\
  4661223 & 0.8121 & 0.0003 & 0.8968 & 0.0005 & 7117 & 3.74 & 2.37 & 0.40 \\
  4661301 & 10.9882 & 0.0173 & 9.9446 & 0.0698 & 5519 & 4.36 & 0.87 & 0.77 \\
  4661511 & 7.7733 & 0.0222 & - & - & 5433 & 4.44 & 0.56 & 0.71 \\
  4661703 & 22.5328 & 0.0676 & - & - & 5181 & 4.59 & 1.25 & 0.87 \\
  4661946 & 4.3206 & 0.0036 & 4.1397 & 0.0028 & 5068 & 4.49 & 5.34 & 0.87 \\
  4662248 & 14.4723 & 0.0629 & 16.4823 & 0.1026 & 5415 & 4.59 & 1.52 & 0.77 \\
  4662416 & 10.8542 & 0.0532 & 10.0005 & 0.0372 & 5369 & 4.44 & 1.61 & 0.75 \\
  4662431 & 14.3555 & 0.0129 & 12.4482 & 0.0914 & 3656 & 4.60 & 3.68 & 1.51 \\
  4662448 & 14.8341 & 0.0907 & 17.4518 & 0.1367 & 4968 & 4.69 & 0.75 & 0.80 \\
  4662822 & 15.3456 & 0.0230 & 13.0889 & 0.0789 & 5296 & 4.22 & 2.31 & 0.82 \\
  4663211 & 4.3206 & 0.0056 & 4.0183 & 0.0093 & 5514 & 4.49 & 0.77 & 0.75 \\
  4663270 & 29.6681 & 0.4343 & 21.4468 & 0.1426 & 4652 & 4.63 & 0.34 & 1.06 \\
  4663291 & 18.9371 & 0.1209 & 15.2144 & 0.1331 & 5246 & 4.31 & 0.71 & 0.79 \\
  4663406 & 8.2795 & 0.0383 & 9.7807 & 0.0368 & 6048 & 4.41 & 0.40 & 0.64 \\
  4663969 & 24.3848 & 0.1202 & - & - & 4644 & 4.61 & 2.14 & 1.01 \\
  4663999 & 13.3841 & 0.0290 & 11.9469 & 0.0611 & 4317 & 4.62 & 1.24 & 1.20 \\
  4664466 & 7.1778 & 0.0159 & 7.6728 & 0.0154 & 5761 & 4.30 & 1.70 & 0.68 \\
  4664471 & 16.3311 & 0.0529 & 13.2842 & 0.0898 & 5821 & 4.45 & 1.18 & 0.71 \\
  4664636 & 14.8341 & 0.0687 & 12.8992 & 0.0648 & 5148 & 4.26 & 2.15 & 0.91 \\
  4664679 & 10.0570 & 0.0204 & 11.6346 & 0.0457 & 4291 & 4.66 & 0.59 & 1.18 \\
  4665056 & 18.1642 & 0.0404 & 15.3456 & 0.1219 & 5139 & 4.62 & 1.09 & 0.87 \\
  4665406 & 28.7111 & 0.4479 & 21.7084 & 0.2207 & 5357 & 4.67 & 0.31 & 0.77 \\
  4665568 & 2.0723 & 0.0011 & 2.1344 & 0.0017 & 5791 & 3.98 & 4.77 & 0.67 \\
  4665571 & 37.8742 & 0.4109 & 26.9710 & 0.3988 & 4730 & 4.61 & 0.80 & 0.98 \\
  4666400 & 5.8173 & 0.0031 & 6.5929 & 0.0085 & 5791 & 4.45 & 1.55 & 0.70 \\
  4667066 & 37.8742 & 0.3664 & - & - & 5050 & 4.58 & 0.44 & 0.83 \\
  4667393 & 11.7887 & 0.0232 & 13.6930 & 0.0916 & 5079 & 4.77 & 1.55 & 0.87 \\
  4667689 & 11.2664 & 0.0171 & 12.5358 & 0.0397 & 4452 & 4.60 & 1.60 & 1.08 \\
  4669176 & 37.0852 & 0.7204 & 28.2554 & 0.1501 & 3680 & 4.55 & 1.37 & 1.44 \\
  4669417 & 0.7901 & 0.0001 & - & - & 5024 & 4.50 & 5.19 & 0.80 \\
  4669532 & 22.2511 & 0.1004 & 28.7111 & 0.2195 & 5095 & 4.88 & 1.07 & 0.82 \\
  4669820 & 11.6346 & 0.0101 & 9.5704 & 0.0344 & 4297 & 4.62 & 2.03 & 1.21 \\
  4669977 & 22.5328 & 0.0883 & - & - & 3661 & 4.31 & 1.16 & 1.47 \\
  4670457 & 23.4222 & 0.1747 & 19.1407 & 0.1864 & 5447 & 4.25 & 0.74 & 0.79 \\
  4670468 & 4.1016 & 0.0056 & 4.2688 & 0.0114 & 5886 & 4.60 & 0.96 & 0.66 \\
  4670712 & 13.0889 & 0.0949 & 11.6346 & 0.0499 & 5422 & 4.70 & 0.58 & 0.74 \\
  4671186 & 8.1283 & 0.0236 & 9.0821 & 0.0376 & 5866 & 4.90 & 0.76 & 0.65 \\
  4671547 & 8.2032 & 0.0064 & 7.5427 & 0.0136 & 4059 & 4.65 & 5.28 & 1.27 \\
  4671579 & 21.4468 & 0.1795 & 16.9532 & 0.2292 & 4877 & 4.51 & 0.66 & 0.88 \\
  4672626 & 8.7689 & 0.0313 & 10.1719 & 0.1269 & 5713 & 4.73 & 0.36 & 0.71 \\
  4672706 & 14.1277 & 0.0271 & 11.1255 & 0.0767 & 5554 & 4.54 & 1.38 & 0.76 \\
  4672795 & 14.8341 & 0.0651 & 18.5426 & 0.1110 & 5794 & 4.64 & 0.32 & 0.68 \\
  4672900 & 38.6976 & 0.2336 & - & - & 3679 & 4.42 & 0.54 & 1.54 \\
  4673009 & 22.5328 & 0.0871 & 18.1642 & 0.1324 & 4749 & 4.57 & 0.95 & 0.89 \\
  4673262 & 21.9764 & 0.0831 & 17.2824 & 0.1377 & 4967 & 4.31 & 1.04 & 0.94 \\
  4673560 & 8.0547 & 0.0081 & 6.6670 & 0.0427 & 4708 & 4.56 & 1.96 & 1.04 \\
  4677300 & 5.1597 & 0.0167 & - & - & 5285 & 4.41 & 0.71 & 0.78 \\
  4677820 & 13.0889 & 0.0877 & 16.6363 & 0.1416 & 5697 & 4.09 & 0.34 & 0.68 \\
  4678188 & 38.6976 & 0.3526 & - & - & 5682 & 4.21 & 0.51 & 0.67 \\
  4678241 & 6.3802 & 0.0089 & 6.8729 & 0.0183 & 5958 & 4.03 & 1.93 & 0.62 \\
  4678875 & 1.8777 & 0.0004 & - & - & 6259 & 4.27 & 84.12 & 0.53 \\
  4678919 & 2.7135 & 0.0048 & 2.8255 & 0.0071 & 5613 & 4.53 & 0.84 & 0.68 \\
  4679110 & 27.3860 & 0.2023 & 20.6987 & 0.2039 & 4821 & 4.11 & 0.53 & 0.96 \\
  4679619 & 16.3311 & 0.1671 & - & - & 5756 & 4.43 & 2.39 & 0.68 \\
  4679711 & 18.9371 & 0.1461 & 24.3848 & 0.1727 & 5432 & 4.70 & 0.58 & 0.76 \\
  4679943 & 26.1778 & 0.1406 & - & - & 5276 & 4.66 & 0.50 & 0.78 \\
  4680338 & 0.6257 & 0.0001 & 0.6926 & 0.0001 & 7559 & 4.06 & 7.95 & 0.38 \\
  4680494 & 9.5192 & 0.0213 & 10.9208 & 0.0648 & 5986 & 4.43 & 1.16 & 0.62 \\
  4680642 & 38.6976 & 0.2563 & 30.1710 & 0.5491 & 3674 & 4.55 & 1.41 & 1.43 \\
  4680923 & 16.9532 & 0.0345 & - & - & 5489 & 4.71 & 1.35 & 0.74 \\
  4680982 & 20.2283 & 0.1686 & - & - & 4986 & 4.38 & 0.77 & 0.96 \\
  4681121 & 7.3557 & 0.0101 & - & - & 5221 & 4.43 & 3.03 & 0.86 \\
  4681502 & 19.1407 & 0.1940 & 16.1826 & 0.1634 & 5473 & 4.51 & 0.31 & 0.83 \\
  4681994 & 2.1166 & 0.0016 & 2.1551 & 0.0027 & 6072 & 4.24 & 0.77 & 0.58 \\
  4725292 & 1.1559 & 0.0004 & 1.1425 & 0.0007 & 4096 & 4.40 & 4.76 & 1.33 \\
  4725531 & 26.9710 & 0.1303 & 20.6987 & 0.2198 & 3937 & 4.57 & 0.54 & 1.40 \\
  4725681 & 15.3456 & 0.0267 & 13.2842 & 0.0555 & 3905 & 4.59 & 2.83 & 1.43 \\
  4725734 & 17.8009 & 0.0929 & - & - & 4011 & 4.65 & 0.68 & 1.40 \\
  4725842 & 39.5575 & 1.0753 & - & - & 5357 & 4.47 & 0.32 & 0.77 \\
  4725882 & 8.3572 & 0.0089 & 9.7807 & 0.0489 & 6803 & 4.06 & 0.78 & 0.21 \\
  4725913 & 4.2484 & 0.0031 & 4.0922 & 0.0097 & 4232 & 4.43 & 2.40 & 1.23 \\
  4726009 & 33.5866 & 0.0528 & 24.3848 & 1.0320 & 4637 & 4.63 & 1.16 & 1.06 \\
  4726114 & 22.8216 & 0.0765 & 17.4518 & 0.1099 & 5782 & 4.34 & 0.56 & 0.75 \\
  4726192 & 13.7991 & 0.0210 & 12.1924 & 0.0607 & 3908 & 4.51 & 4.08 & 1.42 \\
  4726803 & 11.7111 & 0.0442 & - & - & 4324 & 4.64 & 0.73 & 1.19 \\
  4726915 & 35.6018 & 0.3208 & - & - & 5170 & 4.63 & 0.32 & 0.85 \\
  4726945 & 19.1407 & 0.0799 & 24.0552 & 0.2513 & 5970 & 4.26 & 1.12 & 0.79 \\
  4727007 & 16.1826 & 0.0730 & 13.2842 & 0.0791 & 4743 & 4.57 & 0.57 & 1.04 \\
  4727032 & 22.5328 & 0.0993 & 17.2824 & 0.1411 & 5377 & 4.41 & 0.68 & 0.90 \\
  4727175 & 11.0564 & 0.0369 & 9.3198 & 0.0377 & 5670 & 4.65 & 1.10 & 0.69 \\
  4727286 & 1.2598 & 0.0006 & 0.9984 & 0.0006 & 6721 & 4.23 & 1.18 & 0.43 \\
  4728952 & 24.3848 & 0.1826 & 31.2296 & 0.4746 & 4029 & 4.57 & 0.40 & 1.36 \\
  4729962 & 25.4298 & 0.1491 & - & - & 3803 & 4.51 & 0.95 & 1.48 \\
  4731294 & 15.2144 & 0.0209 & 13.5885 & 0.0512 & 5439 & 4.31 & 4.81 & 0.74 \\
  4731303 & 2.5798 & 0.0017 & 2.6768 & 0.0028 & 6228 & 4.32 & 1.39 & 0.51 \\
  4731525 & 44.5022 & 0.3608 & - & - & 3555 & 4.15 & 0.81 & 1.49 \\
  4731622 & 23.7345 & 0.1118 & 19.1407 & 0.1877 & 5810 & 4.46 & 0.36 & 0.64 \\
  4731916 & 1.4675 & 0.0010 & 1.4484 & 0.0005 & 6637 & 3.85 & 0.68 & 0.49 \\
  4732250 & 14.9587 & 0.0160 & 10.7234 & 0.7627 & 4003 & 4.52 & 0.85 & 1.42 \\
  4732363 & 22.2511 & 0.1702 & 18.3514 & 0.1839 & 5729 & 4.49 & 0.51 & 0.64 \\
  4732422 & 7.5748 & 0.0183 & - & - & 5297 & 4.50 & 0.84 & 0.68 \\
  4732475 & 26.1778 & 0.0457 & 20.6987 & 0.1584 & 4837 & 4.27 & 3.44 & 1.04 \\
  4732983 & 15.4790 & 0.0662 & 13.6930 & 0.0692 & 4029 & 4.59 & 0.70 & 1.38 \\
  4733023 & 14.4723 & 0.0558 & 12.1924 & 0.0844 & 4067 & 4.50 & 0.78 & 1.36 \\
  4733445 & 23.7345 & 0.0829 & - & - & 4846 & 4.57 & 0.60 & 1.08 \\
  4735754 & 20.6987 & 0.0768 & - & - & 3751 & 4.56 & 0.78 & 1.47 \\
  4736074 & 21.9764 & 0.2136 & 18.1642 & 0.1085 & 4826 & 4.61 & 1.10 & 0.83 \\
  4736294 & 20.2283 & 0.1958 & 24.3848 & 0.3431 & 5230 & 3.69 & 0.37 & 0.81 \\
  4736457 & 4.8904 & 0.0096 & 5.3456 & 0.0149 & 5759 & 4.09 & 1.82 & 0.66 \\
  4736527 & 13.6930 & 0.0465 & - & - & 5409 & 4.46 & 2.35 & 0.76 \\
  4736554 & 30.1710 & 0.0775 & 24.7234 & 0.2152 & 3972 & 4.57 & 1.56 & 1.39 \\
  4736615 & 13.2842 & 0.0549 & 15.2144 & 0.0809 & 4318 & 4.59 & 1.16 & 1.18 \\
  4736809 & 11.9469 & 0.0220 & 10.5331 & 0.0434 & 5629 & 3.94 & 1.39 & 0.71 \\
  4737215 & 22.5328 & 0.0708 & 18.7378 & 0.1177 & 4972 & 3.87 & 2.66 & 0.98 \\
  4737236 & 39.5575 & 0.4891 & 29.6681 & 0.4309 & 5228 & 4.54 & 1.83 & 0.79 \\
  4737267 & 4.7469 & 0.0155 & - & - & 5156 & 4.24 & 20.22 & 0.83 \\
  4737595 & 21.1915 & 0.0626 & 15.2144 & 0.1232 & 4353 & 4.61 & 0.74 & 1.16 \\
  4738722 & 13.5885 & 0.0263 & 15.7530 & 0.0854 & 5222 & 4.81 & 3.37 & 0.79 \\
  4738781 & 11.3381 & 0.0188 & 9.7273 & 0.0439 & 4391 & 4.61 & 1.17 & 1.22 \\
  4738796 & 13.3841 & 0.0342 & 9.3689 & 0.0516 & 4353 & 4.71 & 0.52 & 1.16 \\
  4739187 & 30.6912 & 0.1664 & - & - & 4925 & 4.63 & 0.49 & 0.95 \\
  4739202 & 26.5685 & 0.1923 & - & - & 4622 & 4.59 & 0.65 & 1.07 \\
  4739323 & 13.2842 & 0.0459 & 15.0855 & 0.1089 & 5629 & 4.35 & 1.32 & 0.74 \\
  4739683 & 6.0962 & 0.0068 & 6.7173 & 0.0193 & 5927 & 4.32 & 0.86 & 0.60 \\
  4739703 & 10.5331 & 0.0194 & 9.2233 & 0.0249 & 4838 & 4.11 & 1.95 & 0.99 \\
  4739885 & 32.3652 & 0.1097 & 24.3848 & 0.3788 & 3970 & 4.62 & 2.00 & 1.43 \\
  4739906 & 21.9764 & 0.0946 & - & - & 4187 & 4.66 & 1.65 & 1.27 \\
  4740019 & 10.7884 & 0.0406 & - & - & 5128 & 4.74 & 0.78 & 0.82 \\
  4740364 & 5.9336 & 0.0060 & 6.4967 & 0.0252 & 5673 & 4.41 & 1.94 & 0.70 \\
  4740375 & 5.9336 & 0.0071 & 5.4941 & 0.0208 & 5738 & 4.45 & 0.44 & 0.70 \\
  4740598 & 10.1719 & 0.0370 & 9.1287 & 0.0241 & 5174 & 4.62 & 1.40 & 0.72 \\
  4740688 & 16.9532 & 0.0257 & - & - & 4083 & 4.69 & 1.25 & 1.31 \\
  4740780 & 16.6363 & 0.0319 & 20.9422 & 0.2437 & 5940 & 4.68 & 0.41 & 0.61 \\
  4740871 & 10.9882 & 0.0171 & 12.5358 & 0.0718 & 5518 & 4.37 & 2.57 & 0.76 \\
  4741455 & 5.0002 & 0.0015 & 5.2356 & 0.0171 & 3898 & 4.45 & 4.79 & 1.43 \\
  4741541 & 10.1141 & 0.0159 & 9.2713 & 0.0382 & 5593 & 4.85 & 2.67 & 0.67 \\
  4741565 & 21.7084 & 0.0431 & 16.3311 & 1.1316 & 5393 & 4.56 & 1.26 & 0.78 \\
  4741576 & 37.8742 & 0.2984 & - & - & 4674 & 4.64 & 1.21 & 1.07 \\
  4741754 & 37.8742 & 0.4743 & - & - & 5262 & 4.83 & 0.32 & 0.83 \\
  4742186 & 12.8064 & 0.0365 & 15.0855 & 0.0827 & 5069 & 4.44 & 1.53 & 0.88 \\
  4742311 & 18.7378 & 0.0773 & 23.4222 & 0.3860 & 5534 & 4.20 & 1.50 & 0.76 \\
  4742436 & 2.3671 & 0.0011 & 2.3178 & 0.0018 & 5628 & 4.15 & 0.37 & 0.60 \\
  4742533 & 22.2511 & 0.1112 & 28.2554 & 0.2674 & 5485 & 4.49 & 1.10 & 0.76 \\
  4742655 & 29.1818 & 0.1934 & - & - & 5023 & 4.25 & 0.83 & 0.97 \\
  4742705 & 18.1642 & 0.0686 & 13.9069 & 0.0724 & 4091 & 4.57 & 0.53 & 1.36 \\
  4742800 & 31.2296 & 0.1753 & - & - & 5196 & 4.55 & 0.53 & 0.90 \\
  4742888 & 11.7887 & 0.0315 & 10.7884 & 0.0480 & 5926 & 4.16 & 0.73 & 0.64 \\
  4742905 & 13.9069 & 0.0269 & - & - & 4092 & 4.55 & 1.82 & 1.31 \\
  4743081 & 12.3617 & 0.1140 & 13.9069 & 0.0593 & 5527 & 4.43 & 0.72 & 0.73 \\
  4743097 & 9.8347 & 0.0194 & 8.9903 & 0.0205 & 5778 & 4.43 & 2.95 & 0.67 \\
  4743267 & 29.1818 & 0.2195 & - & - & 5417 & 4.83 & 1.21 & 0.80 \\
  4743351 & 13.4855 & 0.0131 & 11.6346 & 0.0578 & 3944 & 4.55 & 1.51 & 1.41 \\
  4743400 & 6.2679 & 0.0059 & 5.6511 & 0.0154 & 5194 & 4.68 & 1.81 & 0.76 \\
  4743682 & 11.3381 & 0.0192 & 13.5885 & 0.0839 & 4163 & 4.63 & 1.10 & 1.27 \\
  4749898 & 31.2296 & 0.4537 & - & - & 5536 & 4.58 & 1.29 & 0.78 \\
  4749912 & 5.2049 & 0.0064 & 4.7724 & 0.0125 & 5554 & 4.26 & 2.67 & 0.72 \\
  4750239 & 23.4222 & 0.1534 & - & - & 5525 & 4.29 & 0.33 & 0.71 \\
  4750255 & 32.3652 & 0.4960 & 24.0552 & 0.4198 & 4338 & 4.74 & 0.41 & 1.19 \\
  4750406 & 21.1915 & 0.0395 & 14.9587 & 0.4395 & 4770 & 4.79 & 0.48 & 0.90 \\
  4750669 & 19.7788 & 0.1804 & 24.0552 & 0.2399 & 5420 & 4.70 & 0.79 & 0.77 \\
  4750889 & 17.6246 & 0.0343 & 15.0855 & 0.0663 & 4874 & 3.75 & 9.62 & 0.88 \\
  4750909 & 20.2283 & 0.1027 & - & - & 5057 & 4.49 & 1.24 & 0.94 \\
  4750938 & 2.0869 & 0.0008 & 2.0001 & 0.0018 & 5804 & 4.34 & 1.09 & 0.58 \\
  4751044 & 18.1642 & 0.0588 & 13.7991 & 0.1308 & 3899 & 4.66 & 0.89 & 1.46 \\
  4751145 & 12.8064 & 0.0388 & 11.1955 & 0.0398 & 5542 & 4.39 & 0.91 & 0.77 \\
  4751552 & 13.2842 & 0.0268 & 15.8936 & 0.0925 & 5751 & 4.42 & 1.22 & 0.71 \\
  4751558 & 21.7084 & 0.0394 & - & - & 4356 & 4.61 & 1.21 & 1.14 \\
  4751599 & 8.1655 & 0.0157 & - & - & 4562 & 4.44 & 0.44 & 1.13 \\
  4751604 & 19.5614 & 0.0585 & 16.1826 & 0.0638 & 4212 & 4.69 & 1.36 & 1.26 \\
  4751745 & 13.2842 & 0.0437 & 11.7887 & 0.0739 & 5702 & 4.40 & 0.59 & 0.69 \\
  4751876 & 3.4498 & 0.0080 & 2.6372 & 0.0063 & 3722 & 4.43 & 1.11 & 1.49 \\
  4752008 & 24.3848 & 0.1265 & 18.5426 & 0.1225 & 5239 & 4.31 & 0.56 & 0.88 \\
  4752038 & 8.7689 & 0.0073 & 8.1283 & 0.0220 & 5386 & 4.80 & 2.62 & 0.78 \\
  4752967 & 12.1924 & 0.0530 & 14.0164 & 0.0767 & 4067 & 4.53 & 1.24 & 1.32 \\
  4753561 & 9.5192 & 0.0307 & - & - & 4353 & 4.61 & 0.42 & 1.15 \\
  4753734 & 11.4844 & 0.0164 & 12.8992 & 0.0729 & 5762 & 4.42 & 1.38 & 0.69 \\
  4754115 & 30.6912 & 0.2110 & 22.2511 & 0.1829 & 3949 & 4.62 & 0.95 & 1.42 \\
  4754134 & 15.8936 & 0.0985 & 13.2842 & 0.0526 & 5313 & 4.45 & 2.11 & 0.79 \\
  4754378 & 15.7530 & 0.0659 & - & - & 5591 & 4.38 & 1.10 & 0.74 \\
  4754501 & 2.3484 & 0.0001 & 2.2647 & 0.0011 & 6334 & 4.32 & 1.94 & 0.54 \\
  4754691 & 10.4099 & 0.0104 & 11.2664 & 0.0154 & 4251 & 4.64 & 0.56 & 1.16 \\
  4755222 & 6.0547 & 0.0072 & 5.7054 & 0.0139 & 5350 & 4.59 & 2.20 & 0.73 \\
  4755270 & 27.3860 & 0.1350 & 22.8216 & 0.2227 & 5098 & 4.21 & 1.51 & 0.85 \\
  4755422 & 19.7788 & 0.1099 & 17.1162 & 0.1521 & 5623 & 4.76 & 0.38 & 0.75 \\
  4755441 & 37.8742 & 0.3100 & - & - & 3680 & 4.56 & 0.48 & 1.39 \\
  4755493 & 18.3514 & 0.1035 & - & - & 5778 & 4.46 & 0.30 & 0.68 \\
  4755510 & 0.7825 & 0.0002 & 0.7536 & 0.0001 & 6827 & 4.27 & 0.39 & 0.47 \\
  4755515 & 14.3555 & 0.0358 & 12.8064 & 0.0566 & 5011 & 4.43 & 0.89 & 0.94 \\
  4755907 & 38.6976 & 0.5001 & - & - & 5215 & 4.70 & 0.65 & 0.89 \\
  4756244 & 37.8742 & 0.1208 & 26.9710 & 0.3707 & 4898 & 4.02 & 0.43 & 0.96 \\
  4756694 & 31.2296 & 0.1874 & 24.0552 & 0.1603 & 5052 & 4.64 & 0.68 & 0.91 \\
  4756715 & 8.0547 & 0.0436 & 7.5748 & 0.0255 & 5817 & 4.61 & 0.55 & 0.65 \\
  4756732 & 30.6912 & 0.2011 & - & - & 3823 & 4.68 & 0.39 & 1.50 \\
  4757017 & 11.2664 & 0.0248 & 13.1858 & 0.1588 & 6255 & 4.30 & 0.34 & 0.54 \\
  4757305 & 31.2296 & 0.1201 & - & - & 4928 & 4.67 & 0.35 & 0.88 \\
  4757340 & 7.9468 & 0.0072 & 7.2954 & 0.0209 & 5497 & 4.48 & 2.07 & 0.72 \\
  4757567 & 20.9422 & 0.0942 & - & - & 5851 & 4.38 & 0.31 & 0.65 \\
  4757568 & 36.3283 & 0.2026 & - & - & 5465 & 3.69 & 1.00 & 0.84 \\
  4757792 & 8.9452 & 0.0244 & 7.7060 & 0.0181 & 5911 & 4.70 & 0.71 & 0.66 \\
  4758316 & 0.5416 & 0.0002 & 0.5883 & 0.0002 & 6983 & 4.07 & 1.90 & 0.38 \\
  4758531 & 13.4855 & 0.0472 & 15.8936 & 0.1929 & 5679 & 5.01 & 0.52 & 0.70 \\
  4758595 & 20.0010 & 0.0585 & 25.4298 & 0.2763 & 3519 & 4.41 & 0.98 & 1.47 \\
  4758719 & 6.1595 & 0.0131 & 5.8173 & 0.0133 & 5410 & 3.79 & 0.77 & 0.72 \\
  4758852 & 14.3555 & 0.0300 & 10.9208 & 0.0519 & 4412 & 4.70 & 1.20 & 1.17 \\
  4758926 & 18.9371 & 0.1150 & 16.3311 & 0.1200 & 3900 & 4.63 & 0.38 & 1.44 \\
  4758956 & 39.5575 & 0.3666 & - & - & 3706 & 4.41 & 0.54 & 1.42 \\
  4759114 & 16.3311 & 0.0282 & 13.6930 & 0.0611 & 5485 & 4.50 & 1.71 & 0.68 \\
  4759201 & 24.3848 & 0.1859 & - & - & 5696 & 4.61 & 0.43 & 0.70 \\
  4760140 & 4.8904 & 0.0093 & 5.2979 & 0.0140 & 5792 & 4.36 & 0.95 & 0.67 \\
  4760242 & 9.8347 & 0.0181 & 10.9882 & 0.0665 & 5542 & 4.18 & 1.30 & 0.77 \\
  4760493 & 3.0120 & 0.0030 & 3.2965 & 0.0081 & 6256 & 4.80 & 0.40 & 0.55 \\
  4760625 & 29.6681 & 0.2871 & 22.8216 & 0.1600 & 4253 & 4.71 & 0.52 & 1.19 \\
  4760642 & 16.0368 & 0.0967 & 14.1277 & 0.0817 & 5568 & 4.74 & 0.47 & 0.75 \\
  4760900 & 14.9587 & 0.0173 & 11.8673 & 0.0224 & 5212 & 4.90 & 0.84 & 0.76 \\
  4760945 & 6.3802 & 0.0072 & 5.8364 & 0.0109 & 5170 & 4.77 & 4.39 & 0.87 \\
  4760952 & 8.2411 & 0.0170 & - & - & 5923 & 4.74 & 0.31 & 0.61 \\
  4761031 & 24.3848 & 0.1459 & 19.3488 & 0.0985 & 3935 & 4.63 & 0.67 & 1.41 \\
  4761101 & 32.3652 & 0.8269 & - & - & 5828 & 4.46 & 0.30 & 0.67 \\
  4761183 & 0.9162 & 0.0002 & - & - & 6997 & 4.33 & 0.41 & 0.42 \\
  4761207 & 14.2407 & 0.0258 & 12.5358 & 0.0667 & 4615 & 4.55 & 0.77 & 1.04 \\
  4761373 & 13.4855 & 0.0727 & 15.4790 & 0.0988 & 5220 & 4.51 & 0.65 & 0.85 \\
  4761862 & 16.0368 & 0.3637 & 20.2283 & 0.1785 & 5966 & 4.08 & 0.37 & 0.55 \\
  4762130 & 0.8055 & 0.0000 & 0.7919 & 0.0002 & 5918 & 4.56 & 5.32 & 0.70 \\
  4762283 & 2.7470 & 0.0012 & 2.6890 & 0.0021 & 4224 & 4.40 & 5.84 & 1.22 \\
  4762608 & 6.8729 & 0.0107 & 6.4263 & 0.0220 & 6022 & 4.57 & 0.52 & 0.61 \\
  4762609 & 8.4364 & 0.0172 & - & - & 5172 & 4.41 & 0.66 & 0.82 \\
  4762986 & 4.6477 & 0.0042 & 5.0143 & 0.0091 & 5832 & 4.36 & 2.42 & 0.69 \\
  4763270 & 39.5575 & 0.2820 & - & - & 4689 & 4.57 & 0.34 & 1.02 \\
  4764342 & 37.8742 & 0.2613 & - & - & 5513 & 4.24 & 0.53 & 0.82 \\
  4764938 & 20.9422 & 0.1086 & - & - & 4082 & 4.56 & 1.05 & 1.36 \\
  4768149 & 7.2361 & 0.0111 & 8.1655 & 0.0247 & 5319 & 4.53 & 0.69 & 0.77 \\
  4768453 & 20.2283 & 0.0697 & - & - & 3933 & 4.57 & 0.98 & 1.39 \\
  4768583 & 5.8943 & 0.0086 & 6.8465 & 0.0160 & 5385 & 4.30 & 0.71 & 0.78 \\
  4768671 & 21.7084 & 0.0698 & - & - & 4455 & 4.66 & 1.55 & 1.17 \\
  4768731 & 5.2049 & 0.0033 & 5.0427 & 0.0121 & 7726 & 3.80 & 1.21 & 0.20 \\
  4769169 & 20.6987 & 0.1826 & 26.5685 & 0.2778 & 5100 & 4.48 & 0.85 & 0.88 \\
  4769372 & 15.3456 & 0.0457 & 13.4855 & 0.0753 & 5446 & 4.45 & 1.61 & 0.78 \\
  4769443 & 29.1818 & 0.1855 & - & - & 4140 & 4.61 & 2.15 & 1.29 \\
  4769931 & 5.4604 & 0.0055 & 6.0138 & 0.0118 & 5302 & 4.69 & 3.36 & 0.75 \\
  4769998 & 10.9882 & 0.0309 & 12.8992 & 0.0843 & 5137 & 4.40 & 1.61 & 0.89 \\
  4770008 & 41.3974 & 1.0489 & - & - & 5607 & 4.76 & 0.63 & 0.68 \\
  4770022 & 13.6930 & 0.0663 & 16.4823 & 0.1284 & 5473 & 4.84 & 0.72 & 0.78 \\
  4770187 & 22.2511 & 0.1237 & 27.8139 & 0.3344 & 5345 & 4.36 & 0.74 & 0.82 \\
  4770232 & 6.9807 & 0.0132 & 6.6174 & 0.0152 & 4028 & 4.57 & 1.05 & 1.38 \\
  4770260 & 18.3514 & 0.0794 & 23.7345 & 0.3384 & 5418 & 4.38 & 1.49 & 0.82 \\
  4770589 & 6.7942 & 0.0124 & 7.8765 & 0.0143 & 5696 & 4.65 & 0.97 & 0.72 \\
  4770674 & 4.5527 & 0.0015 & 4.3953 & 0.0119 & 5564 & 4.52 & 0.49 & 0.73 \\
  4770707 & 41.3974 & 0.2329 & - & - & 3682 & 4.36 & 1.58 & 1.51 \\
  4770881 & 20.6987 & 0.0945 & - & - & 4946 & 4.41 & 0.76 & 0.93 \\
  4771183 & 27.8139 & 0.2344 & 23.4222 & 0.2023 & 5111 & 4.77 & 0.52 & 0.86 \\
  4771196 & 15.3456 & 0.0808 & 17.4518 & 0.1031 & 5277 & 4.49 & 0.92 & 0.83 \\
  4771705 & 9.0821 & 0.0090 & 10.5958 & 0.0564 & 5176 & 4.81 & 1.83 & 0.83 \\
  4771949 & 5.9936 & 0.0151 & 6.6921 & 0.0217 & 4862 & 4.52 & 1.11 & 0.84 \\
  4772421 & 3.2016 & 0.0018 & - & - & 8573 & 3.97 & 0.44 & 0.29 \\
  4772476 & 12.9933 & 0.0668 & 11.3381 & 0.0548 & 4324 & 4.62 & 0.54 & 1.14 \\
  4772834 & 12.9933 & 0.0459 & - & - & 5386 & 4.02 & 1.84 & 0.77 \\
  4773065 & 18.3514 & 0.1075 & - & - & 3859 & 4.56 & 0.76 & 1.44 \\
  4773250 & 31.7873 & 0.1772 & - & - & 3697 & 4.42 & 0.56 & 1.48 \\
  4773369 & 42.3830 & 0.4472 & - & - & 4601 & 4.49 & 0.77 & 1.11 \\
  4773376 & 5.9336 & 0.0173 & 6.5444 & 0.0231 & 5798 & 4.57 & 1.18 & 0.73 \\
  4773395 & 10.5331 & 0.0277 & 12.0276 & 0.0714 & 5644 & 4.81 & 1.02 & 0.71 \\
  4773623 & 20.4608 & 0.1187 & 16.7933 & 0.1393 & 5647 & 4.69 & 0.53 & 0.74 \\
  4773789 & 34.9037 & 0.4225 & - & - & 5225 & 4.53 & 0.47 & 0.83 \\
  4774208 & 0.5810 & 0.0001 & 0.6024 & 0.0002 & 6714 & 4.28 & 1.40 & 0.47 \\
  4774321 & 1.0646 & 0.0006 & 1.1544 & 0.0007 & 5969 & 4.30 & 0.30 & 0.63 \\
  4813563 & 12.8064 & 0.0592 & 10.2304 & 0.0455 & 4741 & 4.44 & 0.49 & 0.99 \\
  4813961 & 7.8765 & 0.0110 & 7.2657 & 0.0320 & 5605 & 4.58 & 2.56 & 0.65 \\
  4814109 & 29.6681 & 0.1599 & 25.0717 & 0.2382 & 5237 & 4.39 & 0.71 & 0.76 \\
  4814214 & 27.8139 & 0.2473 & 20.0010 & 0.1365 & 4717 & 4.26 & 0.62 & 1.02 \\
  4814229 & 16.6363 & 0.0208 & 14.7115 & 0.1615 & 3658 & 4.19 & 5.09 & 1.49 \\
  4814290 & 3.4101 & 0.0020 & 3.3211 & 0.0031 & 4776 & 4.20 & 8.76 & 0.96 \\
  4814502 & 6.8465 & 0.0121 & 6.3348 & 0.0173 & 5543 & 3.86 & 1.52 & 0.68 \\
  4814895 & 16.9532 & 0.1077 & 19.7788 & 0.1585 & 5233 & 4.49 & 0.82 & 0.81 \\
  4814913 & 19.5614 & 0.1130 & 23.4222 & 0.2038 & 4621 & 4.57 & 1.89 & 1.02 \\
  4815134 & 3.6181 & 0.0052 & 3.8118 & 0.0092 & 6480 & 4.25 & 0.67 & 0.52 \\
  4815154 & 28.2554 & 0.1160 & 22.2511 & 0.2637 & 4959 & 4.54 & 1.00 & 0.96 \\
  4815548 & 12.8992 & 0.0676 & 14.5909 & 0.1011 & 6122 & 4.27 & 1.85 & 0.71 \\
  4815670 & 29.1818 & 0.0995 & 24.3848 & 0.1888 & 4290 & 4.55 & 7.41 & 1.12 \\
  4815947 & 10.0005 & 0.0336 & 8.8123 & 0.0392 & 5806 & 4.49 & 0.50 & 0.67 \\
  4815965 & 8.0184 & 0.0085 & 9.7273 & 0.0437 & 5101 & 4.02 & 2.00 & 0.83 \\
  4816200 & 5.2356 & 0.0095 & - & - & 4265 & 4.67 & 0.72 & 1.20 \\
  4818195 & 34.2325 & 0.3460 & - & - & 5026 & 4.73 & 0.36 & 0.84 \\
  4818236 & 13.6930 & 0.0191 & 12.4482 & 0.0632 & 5242 & 4.50 & 4.20 & 0.83 \\
  4818348 & 30.6912 & 0.5649 & - & - & 4906 & 4.32 & 0.50 & 1.02 \\
  4818462 & 35.6018 & 0.4735 & 26.5685 & 0.2360 & 4985 & 4.65 & 0.94 & 0.90 \\
  4818576 & 11.9469 & 0.0415 & 13.5885 & 0.0421 & 5602 & 4.79 & 0.72 & 0.66 \\
  4818671 & 18.1642 & 0.0349 & 22.5328 & 0.3271 & 4011 & 4.55 & 0.77 & 1.38 \\
  4818740 & 23.1180 & 0.0822 & - & - & 4411 & 4.57 & 1.62 & 1.18 \\
  4818927 & 32.9646 & 0.2261 & - & - & 4694 & 4.00 & 0.55 & 1.11 \\
  4819423 & 1.7555 & 0.0006 & 1.7801 & 0.0014 & 4296 & 4.53 & 4.68 & 1.15 \\
  4819507 & 17.6246 & 0.0979 & 15.4790 & 0.0571 & 5473 & 4.11 & 0.43 & 0.75 \\
  4819602 & 4.1301 & 0.0038 & 4.4391 & 0.0067 & 5723 & 4.47 & 1.81 & 0.63 \\
  4819766 & 12.4482 & 0.0582 & 11.0564 & 0.0585 & 3828 & 4.44 & 3.59 & 1.47 \\
  4820062 & 24.0552 & 0.1823 & 17.6246 & 0.1366 & 5476 & 4.11 & 0.44 & 0.78 \\
  4820170 & 9.6221 & 0.0294 & 10.9882 & 0.0535 & 5501 & 4.55 & 1.26 & 0.68 \\
  4820175 & 16.6363 & 0.0241 & 11.9469 & 0.0607 & 5277 & 4.74 & 1.11 & 0.79 \\
  4820318 & 28.2554 & 0.3016 & 36.3283 & 0.6621 & 5079 & 4.55 & 0.39 & 0.84 \\
  4820550 & 7.2954 & 0.0246 & 6.4496 & 0.0202 & 5586 & 4.62 & 0.93 & 0.69 \\
  4820690 & 8.7689 & 0.0263 & - & - & 4353 & 4.55 & 0.65 & 1.18 \\
  4820741 & 24.7234 & 0.0856 & 20.4608 & 0.1728 & 5427 & 4.29 & 0.32 & 0.75 \\
  4821181 & 8.5995 & 0.0244 & 7.6399 & 0.0191 & 4795 & 4.43 & 1.54 & 0.96 \\
  4824019 & 8.3572 & 0.0179 & - & - & 5706 & 4.44 & 1.12 & 0.62 \\
  4824034 & 7.8765 & 0.0191 & 7.1204 & 0.0218 & 5567 & 4.43 & 1.48 & 0.76 \\
  4824160 & 11.6346 & 0.0251 & 13.5885 & 0.0652 & 4259 & 4.44 & 1.26 & 1.17 \\
  4824868 & 21.9764 & 0.0641 & - & - & 3983 & 4.47 & 1.09 & 1.43 \\
  4824987 & 7.3557 & 0.0233 & 6.8203 & 0.0135 & 5031 & 4.53 & 4.96 & 0.81 \\
  4825286 & 8.9452 & 0.0182 & 6.4967 & 0.0302 & 5481 & 4.52 & 1.42 & 0.74 \\
  4825916 & 34.9037 & 0.2089 & - & - & 4795 & 4.55 & 0.36 & 1.04 \\
  4826706 & 7.2068 & 0.0149 & - & - & 5416 & 4.54 & 0.45 & 0.75 \\
  4827033 & 37.8742 & 0.2914 & 28.7111 & 0.6148 & 5236 & 4.59 & 0.34 & 0.83 \\
  4827123 & 16.3311 & 0.0632 & 18.7378 & 0.1460 & 5238 & 4.69 & 1.32 & 0.78 \\
  4827160 & 12.8992 & 0.0390 & 11.5590 & 0.0408 & 4780 & 4.28 & 1.07 & 1.04 \\
  4827161 & 20.9422 & 0.0554 & 17.6246 & 0.0790 & 3673 & 4.17 & 2.20 & 1.52 \\
  4827662 & 2.7386 & 0.0002 & 2.6255 & 12.2383 & 6154 & 4.37 & 0.69 & 0.55 \\
  4827723 & 27.8139 & 0.3154 & 22.2511 & 0.1672 & 5273 & 4.64 & 0.68 & 0.75 \\
  4827759 & 6.8996 & 0.0122 & 8.2032 & 0.0313 & 5130 & 4.47 & 1.09 & 0.81 \\
  4827910 & 1.7418 & 0.0008 & 1.8072 & 0.0007 & 5500 & 4.82 & 4.47 & 0.72 \\
  4827974 & 11.1955 & 0.0411 & 13.0889 & 0.0866 & 5030 & 4.74 & 1.44 & 0.87 \\
  4827981 & 14.0164 & 0.0483 & 12.0276 & 0.0580 & 5874 & 4.44 & 1.51 & 0.67 \\
  4828160 & 19.7788 & 0.1290 & - & - & 5004 & 4.22 & 0.57 & 0.84 \\
  4828345 & 0.8413 & 0.0001 & - & - & 12605 & 4.96 & 3.33 & -0.01 \\
  4828576 & 31.7873 & 0.2322 & - & - & 4783 & 4.39 & 0.42 & 0.99 \\
  4828743 & 18.9371 & 0.0592 & - & - & 5102 & 4.64 & 1.79 & 0.85 \\
  4829303 & 6.2241 & 0.0082 & 5.7983 & 0.0185 & 6110 & 4.53 & 1.80 & 0.62 \\
  4829425 & 14.4723 & 0.0230 & - & - & 5587 & 4.34 & 1.10 & 0.68 \\
  4829488 & 19.5614 & 0.0767 & 16.3311 & 0.0677 & 5360 & 4.46 & 1.26 & 0.75 \\
  4829624 & 9.6744 & 0.0523 & - & - & 5239 & 4.47 & 0.96 & 0.78 \\
  4829938 & 2.6890 & 0.0024 & 2.8711 & 0.0034 & 6793 & 4.19 & 2.92 & 0.46 \\
  4830001 & 0.9967 & 0.0001 & - & - & 5217 & 4.42 & 1.67 & 0.75 \\
  4830190 & 9.7807 & 0.0542 & 8.7259 & 0.0360 & 5840 & 4.44 & 0.31 & 0.71 \\
  4830306 & 1.7712 & 0.0015 & 1.6667 & 0.0056 & 6401 & 4.61 & 0.53 & 0.60 \\
  4830550 & 10.7884 & 0.0412 & 12.4482 & 0.0675 & 5977 & 4.58 & 0.79 & 0.67 \\
  4830696 & 26.5685 & 0.3359 & 21.1915 & 0.1183 & 5385 & 4.74 & 2.39 & 0.83 \\
  4830721 & 18.9371 & 0.0919 & 22.8216 & 0.2469 & 4178 & 4.62 & 0.42 & 1.27 \\
  4830928 & 24.7234 & 0.1076 & 19.1407 & 0.0878 & 5231 & 4.84 & 1.54 & 0.79 \\
  4831198 & 3.8447 & 0.0061 & 3.6779 & 0.0053 & 6132 & 4.43 & 1.39 & 0.53 \\
  4831251 & 7.3863 & 0.0062 & 8.0184 & 0.0283 & 5570 & 4.58 & 1.59 & 0.74 \\
  4831272 & 11.1955 & 0.0558 & 10.2304 & 0.0327 & 5835 & 4.49 & 0.80 & 0.62 \\
  4831331 & 20.2283 & 0.0440 & 16.1826 & 0.1477 & 3665 & 4.51 & 0.63 & 1.45 \\
  4831350 & 25.4298 & 0.1516 & 21.1915 & 0.1786 & 4804 & 3.94 & 0.45 & 0.97 \\
  4831557 & 14.2407 & 0.0862 & 16.4823 & 0.0943 & 5822 & 4.54 & 0.88 & 0.73 \\
  4831616 & 2.0918 & 0.0005 & - & - & 11060 & 3.74 & 0.94 & 0.04 \\
  4832452 & 12.0276 & 0.0556 & 14.0164 & 0.0677 & 4211 & 4.57 & 0.81 & 1.26 \\
  4832493 & 17.1162 & 0.1675 & 14.8341 & 0.1194 & 5444 & 4.67 & 0.79 & 0.73 \\
  4832572 & 41.3974 & 0.2801 & - & - & 3536 & 4.11 & 0.52 & 1.46 \\
  4832769 & 37.8742 & 0.3277 & - & - & 5310 & 4.56 & 0.31 & 0.79 \\
  4832837 & 14.7115 & 0.0674 & 17.4518 & 0.1371 & 4270 & 4.76 & 1.52 & 1.21 \\
  4832873 & 14.8341 & 0.0735 & 13.2842 & 0.0995 & 5893 & 4.59 & 0.64 & 0.63 \\
  4832949 & 9.8347 & 0.0082 & 10.9882 & 0.0678 & 4071 & 4.42 & 3.97 & 1.34 \\
  4833344 & 17.9807 & 0.0568 & 15.3456 & 0.0895 & 5329 & 4.77 & 0.39 & 0.76 \\
  4833367 & 13.7991 & 0.0623 & 12.4482 & 0.0763 & 3943 & 4.51 & 0.57 & 1.47 \\
  4833652 & 4.7852 & 0.0078 & - & - & 5045 & 4.52 & 1.46 & 0.83 \\
  4838376 & 16.9532 & 0.1222 & 14.2407 & 0.0598 & 5489 & 4.29 & 0.72 & 0.75 \\
  4838459 & 7.1204 & 0.0170 & 6.5686 & 0.0087 & 5322 & 4.30 & 1.06 & 0.83 \\
  4838511 & 8.8562 & 0.0399 & 10.2895 & 0.0608 & 5272 & 4.30 & 0.42 & 0.78 \\
  4838549 & 12.8992 & 0.0463 & 15.3456 & 0.1031 & 4075 & 4.53 & 0.49 & 1.34 \\
  4838873 & 24.7234 & 0.1872 & 18.1642 & 0.0984 & 5390 & 4.85 & 0.49 & 0.80 \\
  4838981 & 34.2325 & 0.2854 & 24.3848 & 0.2013 & 5393 & 4.38 & 0.30 & 0.74 \\
  4839411 & 18.1642 & 0.0559 & - & - & 4343 & 4.59 & 0.76 & 1.18 \\
  4839493 & 38.6976 & 0.2731 & - & - & 4020 & 4.71 & 0.80 & 1.38 \\
  4839508 & 0.7248 & 0.0001 & 0.7328 & 0.0003 & 6429 & 4.22 & 0.57 & 0.51 \\
  4839663 & 18.7378 & 0.0307 & - & - & 4846 & 4.50 & 1.13 & 0.88 \\
  4839799 & 18.1642 & 0.0322 & 15.4790 & 0.1073 & 4808 & 4.20 & 1.80 & 0.97 \\
  4840053 & 22.5328 & 0.1151 & - & - & 5390 & 4.32 & 0.41 & 0.83 \\
  4840359 & 26.9710 & 0.1415 & - & - & 5199 & 4.51 & 1.47 & 0.84 \\
  4840518 & 10.0570 & 0.0304 & 11.9469 & 0.0608 & 5879 & 4.34 & 0.50 & 0.60 \\
  4840991 & 9.6221 & 0.0406 & 11.7111 & 0.0492 & 5270 & 4.47 & 1.33 & 0.80 \\
  4840994 & 18.9371 & 0.0537 & - & - & 4324 & 4.74 & 1.02 & 1.18 \\
  4841064 & 27.8139 & 0.1206 & 35.6018 & 0.3339 & 4343 & 4.74 & 2.30 & 1.17 \\
  4841218 & 21.1915 & 0.1008 & 17.4518 & 0.1755 & 5492 & 4.36 & 0.64 & 0.80 \\
  4841651 & 16.7933 & 0.0426 & - & - & 4124 & 4.63 & 1.44 & 1.29 \\
  4841663 & 5.8364 & 0.0054 & 6.2901 & 0.0144 & 5539 & 4.34 & 4.60 & 0.76 \\
  4841734 & 10.4711 & 0.0385 & 9.1757 & 0.0321 & 5759 & 4.32 & 0.69 & 0.70 \\
  4842151 & 17.2824 & 0.0440 & 14.5909 & 0.1406 & 5493 & 4.25 & 0.38 & 0.78 \\
  4842164 & 22.5328 & 0.1180 & - & - & 4954 & 4.67 & 1.75 & 0.92 \\
  4842185 & 44.5022 & 0.1417 & - & - & 5217 & 4.88 & 0.39 & 0.80 \\
  4842407 & 12.9933 & 0.0167 & 15.0855 & 0.0951 & 4672 & 4.37 & 1.77 & 1.09 \\
  4842623 & 27.8139 & 0.0950 & 20.4608 & 0.2317 & 4700 & 4.68 & 1.57 & 1.02 \\
  4842829 & 7.0638 & 0.0025 & 8.2795 & 0.0300 & 4863 & 4.76 & 1.98 & 0.93 \\
  4843037 & 0.6766 & 0.0002 & 0.6652 & 0.0003 & 6602 & 4.26 & 0.37 & 0.48 \\
  4843454 & 6.0342 & 0.0154 & 5.4941 & 0.0101 & 5815 & 4.28 & 0.98 & 0.63 \\
  4843557 & 10.0570 & 0.0289 & 11.5590 & 0.0538 & 5360 & 4.32 & 0.43 & 0.78 \\
  4843751 & 9.7273 & 0.0837 & 8.8562 & 0.0292 & 5747 & 4.64 & 0.85 & 0.72 \\
  4844032 & 25.4298 & 0.1920 & - & - & 5039 & 4.84 & 0.43 & 0.89 \\
  4844169 & 11.0564 & 0.0416 & 10.2304 & 0.0394 & 4684 & 3.73 & 0.91 & 1.09 \\
  4844263 & 10.9882 & 0.0319 & 14.1277 & 0.0825 & 5474 & 4.84 & 0.49 & 0.74 \\
  4844287 & 9.3689 & 0.0284 & 10.7234 & 0.0912 & 6142 & 4.42 & 0.64 & 0.58 \\
  4844367 & 10.9208 & 0.0494 & 9.8347 & 0.0264 & 5852 & 4.54 & 1.59 & 0.66 \\
  4844368 & 31.7873 & 0.3224 & - & - & 5583 & 4.82 & 0.34 & 0.76 \\
  4844470 & 6.8996 & 0.0049 & 6.3575 & 0.0034 & 5422 & 4.57 & 1.14 & 0.76 \\
  4844677 & 13.2842 & 0.0815 & 10.9208 & 0.0486 & 5265 & 4.18 & 1.41 & 0.85 \\
  4844804 & 4.6477 & 0.0038 & - & - & 4010 & 4.51 & 1.52 & 1.38 \\
  4845396 & 21.4468 & 0.0642 & 16.1826 & 0.2928 & 5341 & 4.51 & 0.48 & 0.82 \\
  4845559 & 8.1283 & 0.0253 & 8.7689 & 0.0240 & 5314 & 4.63 & 1.32 & 0.90 \\
  4845723 & 14.4723 & 0.0268 & - & - & 5747 & 4.51 & 0.87 & 0.73 \\
  4845862 & 11.1255 & 0.0217 & 14.3555 & 0.0899 & 4723 & 4.51 & 0.78 & 1.03 \\
  4845877 & 18.3514 & 0.0847 & 23.7345 & 0.4120 & 5715 & 4.37 & 0.49 & 0.73 \\
  4845904 & 30.6912 & 0.1677 & 23.7345 & 0.2077 & 4579 & 4.57 & 0.48 & 1.07 \\
  4846150 & 25.4298 & 0.1814 & - & - & 4831 & 4.37 & 0.87 & 1.01 \\
  4846427 & 16.9532 & 0.0930 & 13.0889 & 0.0654 & 4709 & 4.51 & 0.68 & 1.11 \\
  4846450 & 10.8542 & 0.0177 & 12.6247 & 0.0982 & 5561 & 4.36 & 1.04 & 0.76 \\
  4846452 & 10.7884 & 0.0355 & 12.4482 & 0.0475 & 5084 & 4.46 & 3.29 & 0.86 \\
  4846603 & 11.7887 & 0.0310 & 10.7884 & 0.0391 & 4016 & 4.50 & 0.86 & 1.36 \\
  4846809 & 0.5513 & 0.0002 & 0.5175 & 0.0002 & 7238 & 4.08 & 1.16 & 0.37 \\
  4846813 & 14.5909 & 0.0828 & 17.6246 & 0.1934 & 4201 & 4.65 & 0.61 & 1.27 \\
  4846856 & 13.7991 & 0.0674 & 17.1162 & 0.1725 & 5046 & 4.27 & 0.58 & 0.90 \\
  4847057 & 2.3609 & 0.0024 & 2.3028 & 0.0037 & 6175 & 4.62 & 0.83 & 0.59 \\
  4847205 & 22.5328 & 0.0634 & - & - & 4611 & 4.36 & 0.51 & 1.11 \\
  4847522 & 18.9371 & 0.1198 & - & - & 5486 & 4.46 & 0.50 & 0.77 \\
  4847794 & 14.4723 & 0.0624 & 17.8009 & 0.2503 & 5485 & 4.89 & 0.56 & 0.96 \\
  4848105 & 17.9807 & 0.1589 & 15.2144 & 0.1082 & 5486 & 4.91 & 0.41 & 1.05 \\
  4848115 & 7.3863 & 0.0078 & 8.5581 & 0.0252 & 5337 & 4.64 & 2.81 & 1.10 \\
  4848270 & 21.1915 & 0.1350 & 16.4823 & 0.0944 & 5296 & 4.82 & 0.75 & 1.07 \\
  4848325 & 21.1915 & 0.1084 & 16.7933 & 0.1234 & 5208 & 4.39 & 1.16 & 0.92 \\
  4848916 & 5.9936 & 0.0104 & 6.5205 & 0.0142 & 5332 & 4.68 & 2.82 & 1.11 \\
  4849896 & 22.8216 & 0.1789 & 18.5426 & 0.1100 & 5057 & 4.14 & 0.69 & 0.82 \\
  4850463 & 4.9174 & 0.0069 & 4.5997 & 0.0124 & 5537 & 4.52 & 1.61 & 0.76 \\
  4850488 & 9.6744 & 0.0316 & 8.5581 & 0.0223 & 5670 & 4.26 & 1.28 & 0.66 \\
  4850610 & 18.7378 & 0.0612 & 16.4823 & 0.1216 & 3874 & 4.41 & 0.62 & 1.53 \\
  4850755 & 37.8742 & 0.1060 & 27.8139 & 1.5323 & 5453 & 4.58 & 0.42 & 0.83 \\
  4850882 & 2.0274 & 0.0011 & 1.9691 & 0.0011 & 5712 & 4.74 & 1.54 & 0.74 \\
  4850888 & 4.3630 & 0.0046 & 4.6477 & 0.0063 & 5716 & 4.33 & 0.38 & 0.69 \\
  4851239 & 8.2795 & 0.0189 & 7.4794 & 0.0241 & 5549 & 4.46 & 0.70 & 0.68 \\
  4851304 & 1.8659 & 0.0010 & 1.9307 & 0.0015 & 5423 & 4.46 & 2.06 & 0.74 \\
  4851349 & 11.4844 & 0.0641 & 12.6247 & 0.0460 & 4263 & 4.51 & 0.95 & 1.23 \\
  4851365 & 5.1898 & 0.0038 & 5.9336 & 0.0190 & 5302 & 4.62 & 4.27 & 0.76 \\
  4851397 & 14.1277 & 0.0840 & - & - & 5254 & 4.61 & 0.79 & 0.83 \\
  4851785 & 11.9469 & 0.0271 & 10.6592 & 0.0310 & 5529 & 4.46 & 1.61 & 0.71 \\
  4851894 & 17.2824 & 0.0374 & - & - & 4576 & 4.55 & 1.19 & 1.03 \\
  4851941 & 9.2233 & 0.0218 & 8.4766 & 0.0220 & 5116 & 4.62 & 1.14 & 0.84 \\
  4852133 & 20.6987 & 0.1059 & 16.7933 & 0.0910 & 5231 & 4.53 & 0.68 & 0.85 \\
  4852283 & 4.7343 & 0.0057 & 5.1898 & 0.0115 & 5902 & 4.56 & 0.66 & 0.65 \\
  4852528 & 23.7345 & 0.1779 & 18.3514 & 0.1913 & 4250 & 4.52 & 0.87 & 1.23 \\
  4852834 & 18.9371 & 0.0486 & 23.1180 & 0.3064 & 5022 & 4.53 & 1.94 & 0.92 \\
  4853320 & 19.7788 & 0.0683 & 25.4298 & 0.1345 & 4312 & 4.60 & 2.10 & 1.25 \\
  4856601 & 4.6844 & 0.0057 & 4.9862 & 0.0219 & 5488 & 4.53 & 0.95 & 0.75 \\
  4857058 & 29.1818 & 0.2510 & - & - & 4959 & 4.33 & 0.43 & 0.94 \\
  4857064 & 1.1789 & 0.0008 & 0.9484 & 0.0005 & 7075 & 4.03 & 1.02 & 0.41 \\
  4857213 & 18.1642 & 0.1505 & - & - & 4964 & 4.23 & 0.79 & 0.94 \\
  4857335 & 7.0082 & 0.0125 & 7.7733 & 0.0184 & 4846 & 4.35 & 3.33 & 1.01 \\
  4857336 & 15.8936 & 0.0276 & 13.1858 & 0.0594 & 5027 & 4.52 & 1.63 & 0.89 \\
  4857405 & 17.8009 & 0.1082 & 13.4855 & 0.0754 & 4015 & 4.58 & 0.84 & 1.38 \\
  4857428 & 15.7530 & 0.0457 & 20.0010 & 0.1038 & 4747 & 4.24 & 1.09 & 1.07 \\
  4857525 & 5.9336 & 0.0079 & 6.3348 & 0.0164 & 5296 & 4.94 & 1.51 & 0.88 \\
  4857845 & 1.4275 & 0.0005 & 1.4027 & 0.0022 & 5043 & 4.59 & 0.61 & 0.84 \\
  4858243 & 31.2296 & 0.3621 & - & - & 5345 & 4.79 & 0.51 & 0.78 \\
  4859022 & 4.4391 & 0.0037 & 5.0715 & 0.0079 & 5654 & 4.22 & 2.00 & 0.70 \\
  4859190 & 15.7530 & 0.0813 & 18.5426 & 0.1724 & 5358 & 4.58 & 0.62 & 0.79 \\
  4859469 & 29.6681 & 0.2986 & 22.5328 & 0.2409 & 5258 & 4.60 & 0.43 & 0.88 \\
  4860175 & 7.2954 & 0.0200 & 6.1595 & 0.0144 & 5512 & 4.81 & 0.72 & 0.71 \\
  4860458 & 0.6664 & 0.0002 & 0.7098 & 0.0003 & 6998 & 4.18 & 0.95 & 0.45 \\
  4861096 & 19.1407 & 0.1039 & 14.8341 & 0.1529 & 5550 & 4.44 & 0.41 & 0.82 \\
  4861172 & 16.6363 & 0.0525 & 20.2283 & 0.1703 & 5389 & 4.65 & 0.50 & 0.76 \\
  4861287 & 34.9037 & 0.5692 & 26.1778 & 0.2577 & 3834 & 4.49 & 0.53 & 1.49 \\
  4861723 & 11.2664 & 0.0312 & 13.0889 & 0.0620 & 4573 & 4.49 & 1.58 & 1.13 \\
  4862206 & 3.8447 & 0.0039 & 3.5889 & 0.0050 & 5910 & 4.61 & 1.85 & 0.65 \\
  4862325 & 17.4518 & 0.1010 & 14.9587 & 0.0840 & 5132 & 4.81 & 1.14 & 0.84 \\
  4862737 & 11.4844 & 0.0371 & 13.4855 & 0.1007 & 4956 & 4.55 & 1.53 & 0.97 \\
  4862765 & 5.0285 & 0.0111 & 4.0922 & 0.0113 & 5682 & 4.82 & 0.53 & 0.61 \\
  4862789 & 19.7788 & 0.0975 & 23.7345 & 0.1899 & 4874 & 4.47 & 1.36 & 0.98 \\
  4862968 & 0.6600 & 0.0002 & 0.5118 & 0.0001 & 6992 & 4.19 & 1.70 & 0.44 \\
  4863001 & 3.9123 & 0.0054 & 4.2791 & 0.0126 & 5619 & 4.60 & 0.57 & 0.70 \\
  4863241 & 20.2283 & 0.0618 & - & - & 5153 & 4.74 & 2.08 & 0.92 \\
  4863260 & 0.8887 & 0.0003 & 0.8570 & 0.0003 & 6405 & 4.49 & 1.87 & 0.52 \\
  4863369 & 6.9264 & 0.0227 & - & - & 5593 & 4.90 & 0.47 & 0.74 \\
  4863614 & 1.0126 & 0.0001 & 0.9922 & 0.0005 & 5813 & 4.80 & 2.10 & 0.62 \\
  4863833 & 13.9069 & 0.0576 & 12.5358 & 0.0521 & 5398 & 4.24 & 0.64 & 0.71 \\
  4864033 & 9.6744 & 0.0206 & 8.5995 & 0.0304 & 5504 & 3.82 & 0.67 & 0.76 \\
  4864449 & 5.2202 & 0.0045 & 4.5997 & 0.0110 & 5554 & 4.02 & 0.83 & 0.69 \\
  4902017 & 29.1818 & 0.3006 & 21.7084 & 0.1235 & 4762 & 4.46 & 0.84 & 1.03 \\
  4902072 & 16.6363 & 0.0933 & 19.5614 & 0.1833 & 5265 & 4.39 & 1.26 & 0.80 \\
  4902090 & 20.6987 & 0.1058 & - & - & 4212 & 4.58 & 1.65 & 1.30 \\
  4902107 & 10.9208 & 0.0164 & 9.8347 & 0.0686 & 4203 & 4.65 & 2.00 & 1.26 \\
  4902158 & 2.5949 & 0.0010 & 2.8166 & 0.0036 & 5427 & 4.45 & 1.70 & 0.72 \\
  4902183 & 7.5748 & 0.0145 & 8.1283 & 0.0320 & 5821 & 3.86 & 2.73 & 0.63 \\
  4902371 & 10.8542 & 0.0275 & 12.4482 & 0.0700 & 5404 & 4.51 & 1.58 & 0.73 \\
  4902609 & 24.3848 & 0.1133 & 18.3514 & 0.1197 & 5415 & 4.66 & 0.46 & 0.70 \\
  4902670 & 7.9115 & 0.0116 & 8.4364 & 0.0376 & 5393 & 4.53 & 1.66 & 0.78 \\
  4902806 & 41.3974 & 0.2561 & - & - & 3676 & 4.36 & 0.90 & 1.50 \\
  4902877 & 16.1826 & 0.0506 & 14.2407 & 0.0893 & 5033 & 4.48 & 1.42 & 0.89 \\
  4902925 & 17.4518 & 0.0800 & - & - & 5169 & 4.38 & 0.88 & 0.81 \\
  4903070 & 7.2657 & 0.0128 & 6.5444 & 0.0138 & 5704 & 4.30 & 0.67 & 0.68 \\
  4903181 & 8.9004 & 0.0351 & 8.2032 & 0.0260 & 4869 & 4.49 & 0.98 & 0.93 \\
  4903183 & 5.5454 & 0.0121 & 5.1898 & 0.0121 & 6353 & 4.28 & 0.34 & 0.58 \\
  4903353 & 21.1915 & 0.1699 & 26.5685 & 0.2783 & 5073 & 4.52 & 0.47 & 0.81 \\
  4903588 & 9.6744 & 0.0842 & - & - & 3726 & 4.49 & 1.44 & 1.50 \\
  4904182 & 1.0386 & 0.0003 & 1.0266 & 0.0005 & 6652 & 4.13 & 0.70 & 0.46 \\
  4904345 & 28.7111 & 0.1728 & 23.4222 & 0.2043 & 4945 & 4.34 & 1.02 & 0.99 \\
  4904484 & 27.3860 & 0.1305 & 21.9764 & 0.1327 & 4257 & 4.54 & 1.11 & 1.17 \\
  4904647 & 38.6976 & 0.1603 & 27.3860 & 0.1659 & 3512 & 4.03 & 0.78 & 1.48 \\
  4904964 & 24.7234 & 0.2308 & 20.6987 & 0.1289 & 5130 & 3.67 & 0.49 & 0.93 \\
  4906636 & 23.7345 & 0.1311 & 17.9807 & 0.2001 & 5082 & 4.60 & 0.41 & 0.84 \\
  4906810 & 3.0851 & 0.0038 & - & - & 5818 & 4.40 & 0.66 & 0.68 \\
  4907061 & 41.3974 & 0.5651 & - & - & 4557 & 4.54 & 0.38 & 1.13 \\
  4907159 & 1.5809 & 0.0003 & 1.5601 & 0.0006 & 4312 & 4.43 & 9.13 & 1.17 \\
  4907577 & 8.8562 & 0.0057 & 8.1655 & 1.1237 & 5452 & 4.78 & 0.68 & 0.70 \\
  4907633 & 9.0360 & 0.0121 & 10.3493 & 0.0322 & 4814 & 4.36 & 1.71 & 0.94 \\
  4907642 & 5.5282 & 0.0112 & 5.8749 & 0.0197 & 4655 & 4.51 & 0.61 & 1.05 \\
  4907679 & 22.8216 & 0.0167 & 19.7788 & 0.1359 & 7130 & 3.90 & 1.05 & 0.41 \\
  4907689 & 40.4565 & 0.4901 & - & - & 5340 & 4.83 & 0.34 & 0.80 \\
  4908089 & 24.0552 & 0.1023 & - & - & 3897 & 4.46 & 0.39 & 1.44 \\
  4908565 & 18.1642 & 0.1763 & 12.9933 & 0.0610 & 4001 & 4.55 & 0.48 & 1.41 \\
  4908726 & 17.1162 & 0.0532 & 20.6987 & 0.1891 & 5043 & 4.11 & 1.61 & 0.89 \\
  4908997 & 13.5885 & 0.0198 & - & - & 4069 & 4.46 & 1.82 & 1.34 \\
  4909364 & 21.4468 & 0.1122 & 26.1778 & 0.2396 & 4183 & 4.54 & 0.62 & 1.28 \\
  4909498 & 9.8894 & 0.0312 & 9.1287 & 0.0359 & 4887 & 4.31 & 0.94 & 0.93 \\
  4909515 & 7.1778 & 0.0160 & 8.2411 & 0.0418 & 5791 & 4.36 & 0.55 & 0.64 \\
  4909851 & 21.7084 & 0.2012 & 26.1778 & 0.2278 & 4918 & 4.43 & 1.21 & 0.92 \\
  4909931 & 40.4565 & 0.2925 & - & - & 4418 & 4.42 & 0.85 & 1.16 \\
  4911881 & 21.4468 & 0.1326 & 16.4823 & 0.0926 & 5176 & 4.44 & 0.67 & 0.85 \\
  4912069 & 8.6834 & 0.0267 & 8.0184 & 0.0183 & 5560 & 4.32 & 2.40 & 0.74 \\
  4912088 & 4.1016 & 0.0079 & 3.7714 & 0.0068 & 5561 & 4.39 & 1.45 & 0.69 \\
  4912212 & 39.5575 & 0.4844 & 28.7111 & 0.2675 & 5013 & 4.46 & 0.59 & 0.95 \\
  4912650 & 25.0717 & 0.1746 & 20.9422 & 0.1845 & 5140 & 4.44 & 0.32 & 0.86 \\
  4912729 & 21.9764 & 0.0596 & 15.7530 & 0.0911 & 4213 & 4.61 & 0.86 & 1.24 \\
  4912962 & 40.4565 & 0.0861 & - & - & 5438 & 4.57 & 0.52 & 0.74 \\
  4913528 & 14.9587 & 0.0637 & 17.2824 & 0.0550 & 5525 & 4.32 & 0.68 & 0.74 \\
  4913533 & 4.9038 & 0.0054 & 4.6477 & 0.0073 & 4526 & 4.70 & 4.06 & 1.01 \\
  4913740 & 15.2144 & 0.0658 & 19.3488 & 0.2331 & 5702 & 4.41 & 0.40 & 0.71 \\
  4913852 & 34.9037 & 0.2326 & - & - & 3785 & 4.36 & 2.23 & 1.45 \\
  4914474 & 17.6246 & 0.0106 & 13.5885 & 0.0538 & 4837 & 4.57 & 2.55 & 0.94 \\
  4914490 & 14.1277 & 0.0674 & 12.8064 & 0.0597 & 5034 & 4.66 & 0.34 & 0.81 \\
  4914606 & 3.4167 & 0.0070 & 3.8036 & 0.0097 & 6029 & 4.50 & 0.55 & 0.64 \\
  4914771 & 6.9807 & 0.0191 & - & - & 5677 & 4.49 & 0.47 & 0.70 \\
  4914938 & 10.6592 & 0.0083 & 9.8347 & 0.0129 & 5033 & 4.57 & 2.64 & 0.91 \\
  4915111 & 42.3830 & 0.2624 & 32.3652 & 0.3899 & 4665 & 4.50 & 0.45 & 1.04 \\
  4915214 & 26.1778 & 0.1589 & 21.1915 & 0.2871 & 5145 & 4.40 & 0.42 & 0.89 \\
  4915301 & 15.2144 & 0.0941 & 12.5358 & 0.0570 & 5524 & 4.58 & 0.52 & 0.75 \\
  4915600 & 27.8139 & 0.4010 & 22.2511 & 0.1283 & 4955 & 4.67 & 0.42 & 0.88 \\
  4915749 & 14.3555 & 0.0222 & 12.4482 & 0.0634 & 4022 & 4.32 & 1.83 & 1.38 \\
  4916312 & 16.3311 & 0.0701 & 13.4855 & 0.0630 & 5084 & 4.33 & 1.16 & 0.85 \\
  4916439 & 21.7084 & 0.0608 & 26.5685 & 0.1958 & 4738 & 4.65 & 0.57 & 0.96 \\
  4916470 & 9.0360 & 0.0249 & 8.0547 & 0.0317 & 5365 & 4.56 & 1.36 & 0.74 \\
  4916857 & 20.6987 & 0.0938 & 16.1826 & 0.0606 & 5379 & 4.89 & 0.90 & 0.80 \\
  4917145 & 9.0821 & 0.0171 & 10.3493 & 0.0390 & 5294 & 4.65 & 1.88 & 0.77 \\
  4917213 & 7.4170 & 0.0135 & 7.9825 & 0.0190 & 5142 & 4.45 & 1.55 & 0.79 \\
  4917316 & 17.1162 & 0.0956 & 21.4468 & 0.3060 & 5613 & 4.64 & 1.02 & 0.72 \\
  4917525 & 4.7596 & 0.0042 & 4.2383 & 0.0160 & 6053 & 4.41 & 0.90 & 0.61 \\
  4917596 & 12.7149 & 0.0069 & - & - & 4360 & 4.49 & 1.49 & 1.15 \\
  4917600 & 14.9587 & 0.0340 & 12.2765 & 0.0807 & 4703 & 4.42 & 0.71 & 1.00 \\
  4917619 & 13.2842 & 0.0593 & 16.1826 & 0.0604 & 4795 & 4.42 & 1.23 & 1.02 \\
  4917808 & 15.8936 & 0.0352 & 13.5885 & 0.1306 & 5308 & 4.65 & 1.51 & 0.76 \\
  4917867 & 3.5180 & 0.0029 & 3.7008 & 0.0058 & 6237 & 4.53 & 1.51 & 0.56 \\
  4917878 & 16.1826 & 0.1339 & - & - & 5904 & 4.57 & 0.30 & 0.68 \\
  4917957 & 30.6912 & 0.1311 & 24.7234 & 0.4403 & 4224 & 4.55 & 2.55 & 1.24 \\
  4918088 & 9.5192 & 0.0255 & 8.7259 & 0.0299 & 5967 & 4.53 & 1.22 & 0.59 \\
  4918154 & 24.3848 & 0.0998 & - & - & 3945 & 4.38 & 0.87 & 1.41 \\
  4918196 & 4.9038 & 0.0049 & 4.6599 & 0.0114 & 5275 & 4.69 & 2.47 & 0.79 \\
  4918333 & 19.5614 & 0.0221 & 16.7933 & 0.0566 & 3718 & 4.57 & 0.89 & 1.50 \\
  4918343 & 16.9532 & 0.0511 & 14.0164 & 0.0604 & 5547 & 4.74 & 0.55 & 0.71 \\
  4918802 & 2.0461 & 0.0013 & 1.9845 & 0.0020 & 6487 & 4.19 & 0.44 & 0.48 \\
  4919039 & 12.5358 & 0.0587 & 10.4711 & 0.0493 & 6070 & 4.55 & 0.45 & 0.64 \\
  4919184 & 12.8992 & 0.0563 & 16.4823 & 0.1322 & 5699 & 4.48 & 0.73 & 0.63 \\
  4919190 & 23.4222 & 0.1091 & 19.3488 & 0.1564 & 5089 & 4.66 & 0.88 & 0.91 \\
  4919241 & 21.9764 & 0.0976 & 17.1162 & 0.1516 & 4696 & 4.48 & 1.66 & 1.03 \\
  4919320 & 11.1955 & 0.0153 & 12.5358 & 0.0632 & 5345 & 4.63 & 2.22 & 0.73 \\
  4919361 & 16.6363 & 0.0915 & 13.5885 & 0.0654 & 5000 & 4.49 & 0.93 & 0.85 \\
  4919440 & 16.4823 & 0.0893 & 12.4482 & 0.0631 & 4695 & 4.62 & 0.83 & 1.03 \\
  4919569 & 12.1924 & 0.0194 & 14.2407 & 0.0932 & 4047 & 4.53 & 0.81 & 1.35 \\
  4919739 & 10.9882 & 0.0425 & 9.1757 & 0.0369 & 5337 & 4.56 & 1.75 & 0.76 \\
  4920290 & 20.0010 & 0.1280 & 16.9532 & 0.0855 & 4814 & 4.63 & 0.39 & 1.00 \\
  4920396 & 5.1448 & 0.0043 & - & - & 5276 & 4.64 & 1.14 & 0.84 \\
  4920812 & 11.3381 & 0.0170 & 12.5358 & 0.0503 & 5044 & 4.24 & 2.81 & 0.90 \\
  4920946 & 13.4855 & 0.0360 & 15.7530 & 0.0907 & 5078 & 4.68 & 3.57 & 0.87 \\
  4921105 & 10.4711 & 0.0130 & 11.4108 & 0.0425 & 5579 & 4.85 & 3.80 & 0.74 \\
  4921174 & 8.0184 & 0.0116 & 7.5109 & 0.0278 & 4798 & 4.61 & 1.51 & 0.97 \\
  4921380 & 30.6912 & 0.3397 & - & - & 5100 & 4.74 & 0.54 & 0.89 \\
  4921578 & 6.2459 & 0.0040 & 6.7942 & 0.0154 & 5767 & 4.48 & 2.87 & 0.59 \\
  4921935 & 10.7884 & 0.0193 & 12.8064 & 0.0637 & 5889 & 4.48 & 1.62 & 0.65 \\
  4921997 & 16.6363 & 0.1079 & 19.7788 & 0.0887 & 5483 & 4.49 & 0.81 & 0.77 \\
  4922031 & 6.7942 & 0.0118 & - & - & 4745 & 4.44 & 1.48 & 1.04 \\
  4922612 & 7.6728 & 0.0095 & 8.1283 & 0.0282 & 5210 & 4.46 & 1.78 & 0.86 \\
  4926962 & 1.4871 & 0.0008 & 1.4687 & 0.0006 & 4758 & 3.74 & 4.81 & 0.94 \\
  4927000 & 16.1826 & 0.0373 & 19.1407 & 0.1244 & 5321 & 4.40 & 0.58 & 0.76 \\
  4927286 & 18.7378 & 0.1747 & 16.4823 & 0.0742 & 4677 & 4.26 & 1.00 & 1.08 \\
  4927448 & 12.4482 & 0.0173 & 10.7884 & 0.0387 & 5311 & 4.53 & 1.45 & 0.82 \\
  4927891 & 21.1915 & 0.1573 & 17.2824 & 0.0958 & 5762 & 4.60 & 0.88 & 0.73 \\
  4928091 & 23.4222 & 0.1915 & 29.6681 & 0.2011 & 5661 & 4.49 & 0.61 & 0.73 \\
  4928505 & 24.7234 & 0.1741 & 19.3488 & 0.2197 & 4920 & 4.33 & 0.41 & 0.98 \\
  4928560 & 20.6987 & 0.1361 & - & - & 5656 & 4.41 & 0.42 & 0.70 \\
  4929016 & 11.9469 & 0.0206 & 10.7884 & 0.0634 & 3973 & 4.49 & 3.45 & 1.37 \\
  4929092 & 16.6363 & 0.0590 & - & - & 4314 & 4.57 & 1.04 & 1.16 \\
  4929508 & 15.7530 & 0.0182 & 12.6247 & 0.5876 & 4166 & 4.62 & 0.58 & 1.29 \\
  4929615 & 16.6363 & 0.0239 & 14.1277 & 0.0688 & 5098 & 4.51 & 3.08 & 0.90 \\
  4929808 & 7.8765 & 0.0245 & - & - & 5705 & 4.45 & 0.31 & 0.72 \\
  4929905 & 10.6592 & 0.0365 & 8.8123 & 0.0390 & 5869 & 4.37 & 0.67 & 0.60 \\
  4929952 & 14.9587 & 0.0546 & 18.7378 & 0.1278 & 5514 & 4.38 & 1.80 & 0.78 \\
  4930324 & 18.9371 & 0.0993 & 15.2144 & 0.1231 & 4127 & 4.57 & 0.58 & 1.32 \\
  4930514 & 2.0747 & 0.0016 & - & - & 6310 & 4.28 & 0.54 & 0.52 \\
  4930560 & 9.7273 & 0.0290 & 10.9882 & 0.0391 & 4078 & 4.37 & 1.69 & 1.31 \\
  4930889 & 0.8058 & 0.0002 & 0.8211 & 0.0002 & 9917 & 4.34 & 2.96 & -0.01 \\
  4930913 & 16.6363 & 0.4399 & 20.6987 & 0.1500 & 5840 & 4.74 & 0.85 & 0.62 \\
  4931018 & 32.3652 & 0.3457 & 23.1180 & 0.2570 & 5202 & 4.58 & 0.54 & 0.90 \\
  4931047 & 9.8894 & 0.0173 & 11.5590 & 0.0481 & 5361 & 4.79 & 1.49 & 0.74 \\
  4931104 & 7.5109 & 0.0131 & 8.5172 & 0.0372 & 4738 & 4.96 & 2.53 & 0.95 \\
  4931190 & 17.1162 & 0.0644 & 21.9764 & 0.2496 & 5347 & 4.61 & 2.11 & 0.82 \\
  4931205 & 19.3488 & 0.1001 & 15.8936 & 0.0775 & 4101 & 4.60 & 0.31 & 1.33 \\
  4931285 & 10.6592 & 0.0208 & 11.7111 & 0.0501 & 5622 & 4.50 & 2.55 & 0.70 \\
  4931385 & 12.4482 & 0.0603 & 11.2664 & 0.0521 & 4000 & 4.42 & 3.67 & 1.47 \\
  4931714 & 25.7984 & 0.2277 & - & - & 5092 & 4.70 & 0.52 & 0.81 \\
  4931722 & 21.4468 & 0.1256 & - & - & 5451 & 4.45 & 0.82 & 0.82 \\
  4931729 & 12.3617 & 0.0232 & 14.1277 & 0.1003 & 4805 & 4.19 & 1.19 & 0.98 \\
  4931738 & 0.9050 & 0.0004 & 0.9374 & 0.0003 & 10136 & 4.42 & 2.24 & 0.04 \\
  4931767 & 15.4790 & 0.0448 & 18.3514 & 0.1267 & 5339 & 4.62 & 1.73 & 0.80 \\
  4931824 & 29.1818 & 0.2148 & 22.5328 & 0.1411 & 5385 & 4.88 & 0.63 & 0.81 \\
  4931856 & 12.4482 & 0.0505 & 11.1255 & 0.0590 & 5241 & 4.34 & 0.64 & 0.85 \\
  4932105 & 10.2895 & 0.0411 & 11.5590 & 0.0463 & 5123 & 4.73 & 1.30 & 0.86 \\
  4932114 & 9.2233 & 0.0233 & 8.4364 & 0.0242 & 4900 & 4.41 & 1.48 & 0.92 \\
  4932225 & 8.4766 & 0.0372 & 9.6744 & 0.0427 & 5996 & 4.59 & 0.73 & 0.64 \\
  4932300 & 31.7873 & 0.3168 & 24.3848 & 0.3474 & 4861 & 4.89 & 0.36 & 0.91 \\
  4932500 & 22.8216 & 0.1270 & - & - & 5835 & 4.50 & 0.57 & 0.70 \\
  4932557 & 11.7887 & 0.0425 & - & - & 4929 & 4.38 & 0.82 & 0.89 \\
  4932821 & 14.8341 & 0.0482 & 18.7378 & 0.1968 & 5139 & 4.83 & 0.33 & 0.90 \\
  4932837 & 36.3283 & 0.0807 & 25.4298 & 0.2821 & 5457 & 4.57 & 0.32 & 0.77 \\
  4932999 & 37.8742 & 0.2998 & - & - & 4992 & 4.38 & 0.63 & 0.96 \\
  4933169 & 9.3689 & 0.0440 & 10.2304 & 0.0525 & 5959 & 4.43 & 0.44 & 0.61 \\
  4933254 & 23.4222 & 0.0853 & 18.3514 & 0.1232 & 5148 & 4.61 & 2.16 & 0.92 \\
  4933358 & 17.6246 & 0.0916 & - & - & 5100 & 4.39 & 1.72 & 0.91 \\
  4933476 & 4.6236 & 0.0101 & 4.4281 & 0.0070 & 5421 & 4.36 & 2.60 & 0.74 \\
  4933813 & 10.0570 & 0.0537 & 11.1255 & 0.0441 & 5378 & 4.96 & 1.50 & 0.76 \\
  4933923 & 21.9764 & 0.1111 & - & - & 5130 & 4.52 & 0.50 & 0.77 \\
  4934374 & 18.3514 & 0.0673 & 23.7345 & 0.1914 & 4988 & 4.57 & 1.85 & 0.94 \\
  4934715 & 37.8742 & 0.3475 & - & - & 4366 & 4.69 & 0.34 & 1.19 \\
  4934731 & 12.8064 & 0.0305 & 15.3456 & 0.0872 & 5004 & 4.73 & 1.02 & 0.92 \\
  4934790 & 17.9807 & 0.1075 & 21.9764 & 0.1918 & 5559 & 4.51 & 0.88 & 0.75 \\
  4934935 & 8.3182 & 0.0162 & 9.3689 & 0.0413 & 4449 & 4.62 & 0.94 & 1.06 \\
  4935074 & 11.6346 & 0.0314 & 9.9446 & 0.0590 & 5650 & 4.34 & 2.31 & 0.82 \\
  4935168 & 16.6363 & 0.0454 & 13.6930 & 0.0770 & 5479 & 4.49 & 1.67 & 0.82 \\
  4935181 & 2.7177 & 0.0015 & 2.8166 & 0.0039 & 4675 & 4.49 & 2.64 & 1.07 \\
  4935198 & 3.6779 & 0.0051 & 3.8614 & 0.0096 & 5946 & 4.41 & 1.32 & 0.61 \\
  4935306 & 24.3848 & 0.1567 & 17.8009 & 0.1503 & 5003 & 4.24 & 0.35 & 0.87 \\
  4935322 & 16.6363 & 0.0817 & 13.7991 & 0.0810 & 4804 & 4.44 & 0.98 & 1.01 \\
  4935479 & 8.7259 & 0.0204 & - & - & 5344 & 4.42 & 1.44 & 1.10 \\
  4935511 & 32.3652 & 0.3301 & - & - & 5134 & 4.71 & 0.34 & 1.06 \\
  4935512 & 11.1255 & 0.0126 & 12.6247 & 0.0449 & 5322 & 4.53 & 1.44 & 1.17 \\
  4935578 & 4.9447 & 0.0125 & 4.7469 & 0.0129 & 5873 & 4.84 & 0.57 & 1.04 \\
  4935813 & 1.2554 & 0.0005 & 1.4072 & 0.0009 & 6248 & 4.71 & 0.51 & 0.72 \\
  4935950 & 12.3617 & 0.0289 & 14.5909 & 0.0687 & 4201 & 4.38 & 0.73 & 1.24 \\
  4936020 & 12.9933 & 0.0297 & 15.0855 & 0.0814 & 5817 & 4.59 & 1.16 & 0.70 \\
  4936089 & 1.1537 & 0.0003 & 1.1133 & 0.0003 & 11295 & 4.28 & 1.70 & 0.01 \\
  4936264 & 12.2765 & 0.0398 & 9.8894 & 0.0678 & 5041 & 4.12 & 1.71 & 0.93 \\
  4936488 & 19.7788 & 0.0627 & - & - & 5463 & 4.73 & 0.81 & 0.78 \\
  4936533 & 7.3255 & 0.0051 & 6.7684 & 0.0235 & 5021 & 4.52 & 5.81 & 0.92 \\
  4936891 & 22.8216 & 0.0930 & 18.7378 & 0.1924 & 5133 & 4.72 & 2.11 & 0.92 \\
  4937119 & 22.2511 & 0.0917 & 17.2824 & 0.4999 & 5125 & 4.51 & 3.23 & 0.94 \\
  4939265 & 4.0365 & 0.0026 & 4.1688 & 0.0070 & 3781 & 4.46 & 4.00 & 1.50 \\
  4939537 & 4.8504 & 0.0029 & 4.5295 & 0.0135 & 5618 & 4.61 & 0.85 & 0.72 \\
  4939810 & 28.2554 & 0.1487 & - & - & 5217 & 4.45 & 0.79 & 0.87 \\
  4939923 & 6.2459 & 0.0062 & 7.0920 & 0.0124 & 5312 & 4.63 & 5.60 & 0.84 \\
  4939945 & 28.7111 & 0.2019 & 20.4608 & 0.2583 & 4630 & 4.48 & 0.81 & 1.07 \\
  4939982 & 20.4608 & 0.0868 & 16.6363 & 0.0855 & 4619 & 4.49 & 1.23 & 0.99 \\
  4940259 & 24.3848 & 0.1681 & 18.7378 & 0.1435 & 5386 & 4.72 & 0.46 & 0.81 \\
  4940319 & 15.4790 & 0.0847 & 17.9807 & 0.1061 & 4201 & 4.55 & 1.65 & 1.26 \\
  4940597 & 33.5866 & 0.2561 & 26.1778 & 0.4595 & 5357 & 4.56 & 0.40 & 0.82 \\
  4940698 & 4.8372 & 0.0021 & 4.5295 & 0.0112 & 5801 & 4.54 & 2.71 & 0.67 \\
  4941180 & 17.8009 & 0.0965 & 21.1915 & 0.1299 & 4779 & 4.10 & 1.78 & 0.99 \\
  4944225 & 12.2765 & 0.0187 & - & - & 4346 & 4.60 & 3.29 & 1.20 \\
  4944689 & 7.4794 & 0.0210 & 8.1655 & 0.0476 & 5896 & 4.50 & 0.55 & 0.68 \\
  4944994 & 26.5685 & 0.1716 & 19.5614 & 0.1771 & 4833 & 4.57 & 0.34 & 0.90 \\
  4945398 & 15.2144 & 0.0920 & 12.8064 & 0.0928 & 5173 & 4.84 & 1.64 & 0.82 \\
  4945547 & 26.1778 & 0.1400 & 18.7378 & 0.1104 & 4789 & 4.50 & 0.96 & 0.99 \\
  4945607 & 11.8673 & 0.0241 & 13.7991 & 0.0717 & 4307 & 4.63 & 0.86 & 1.20 \\
  4945934 & 3.3149 & 0.0067 & 3.4298 & 0.0063 & 6253 & 4.58 & 0.54 & 0.57 \\
  4946140 & 17.1162 & 0.0466 & 12.0276 & 0.0576 & 4979 & 4.50 & 0.77 & 0.85 \\
  4946165 & 6.9807 & 0.0113 & 6.1809 & 0.0152 & 5594 & 4.61 & 1.75 & 0.70 \\
  4946341 & 2.7684 & 0.0027 & 2.6255 & 0.0035 & 6305 & 4.33 & 0.59 & 0.53 \\
  4946469 & 5.7422 & 0.0123 & 6.0962 & 0.0190 & 5957 & 4.33 & 0.46 & 0.63 \\
  4946811 & 7.1489 & 0.0108 & 7.5748 & 0.0200 & 5386 & 4.61 & 3.03 & 0.78 \\
  4946992 & 2.8992 & 0.0007 & 2.8300 & 0.0044 & 5623 & 4.57 & 1.27 & 0.69 \\
  4947417 & 26.5685 & 0.1445 & - & - & 5405 & 4.70 & 0.31 & 0.77 \\
  4947556 & 6.9807 & 0.0194 & 7.4481 & 0.0107 & 4907 & 4.51 & 3.85 & 0.94 \\
  4947622 & 14.5909 & 0.0432 & 18.7378 & 0.1709 & 5422 & 4.57 & 0.50 & 0.82 \\
  4947841 & 2.9374 & 0.0026 & 3.1395 & 0.0047 & 5860 & 4.81 & 1.01 & 0.64 \\
  4947915 & 16.1826 & 0.0514 & 12.5358 & 0.0724 & 5402 & 4.66 & 1.09 & 0.75 \\
  4948088 & 14.3555 & 0.0426 & 12.6247 & 0.0547 & 4377 & 4.49 & 0.57 & 1.15 \\
  4948108 & 18.7378 & 0.0436 & 13.6930 & 0.0758 & 4260 & 4.51 & 1.42 & 1.24 \\
  4948138 & 12.4482 & 0.0127 & 15.0855 & 0.1944 & 4871 & 4.48 & 1.03 & 0.97 \\
  4948236 & 10.8542 & 0.0356 & 12.2765 & 0.0473 & 5660 & 4.97 & 1.03 & 0.70 \\
  4949117 & 12.8064 & 0.0455 & 11.1955 & 0.0549 & 4867 & 4.04 & 0.50 & 0.98 \\
  4949524 & 4.2791 & 0.0050 & 4.4502 & 0.0117 & 5376 & 4.93 & 2.22 & 0.77 \\
  4949544 & 17.4518 & 0.0304 & 15.3456 & 0.0869 & 4987 & 4.69 & 3.98 & 0.95 \\
  4949553 & 1.4139 & 0.0001 & 1.4356 & 1.4046 & 6018 & 4.35 & 0.46 & 0.61 \\
  4949568 & 16.9532 & 0.0451 & 12.4482 & 0.0984 & 5484 & 4.85 & 0.40 & 0.72 \\
  4949769 & 0.7821 & 0.0001 & - & - & 5737 & 5.12 & 0.55 & 0.67 \\
  4949934 & 6.8729 & 0.0095 & 7.8074 & 0.0155 & 5361 & 4.48 & 2.58 & 0.83 \\
  4950101 & 10.5331 & 0.0410 & - & - & 5620 & 4.71 & 0.72 & 0.78 \\
  4950289 & 4.6236 & 0.0027 & 4.8636 & 0.0137 & 5344 & 4.72 & 2.99 & 0.77 \\
  4950295 & 11.1255 & 0.0375 & 12.8992 & 0.1163 & 5977 & 4.75 & 0.48 & 0.68 \\
  4950322 & 10.0005 & 0.0124 & 11.1255 & 0.0574 & 4585 & 4.64 & 1.02 & 1.04 \\
  4950326 & 11.7887 & 0.0633 & 13.5885 & 0.1043 & 5868 & 4.81 & 0.38 & 0.70 \\
  4950433 & 14.4723 & 0.0434 & 11.9469 & 0.0443 & 4004 & 4.33 & 1.11 & 1.39 \\
  4951372 & 2.0091 & 0.0012 & 2.0627 & 0.0012 & 5776 & 4.99 & 1.62 & 0.67 \\
  4951383 & 20.0010 & 0.0520 & 14.3555 & 0.0852 & 4385 & 4.72 & 2.03 & 1.13 \\
  4951599 & 13.6930 & 0.0300 & 11.6346 & 0.0437 & 4645 & 3.84 & 2.27 & 1.07 \\
  4951643 & 11.3381 & 0.0546 & - & - & 5069 & 4.53 & 1.66 & 0.92 \\
  4951776 & 8.9903 & 0.0348 & 7.9468 & 0.0311 & 5694 & 4.97 & 0.36 & 0.69 \\
  4952019 & 18.1642 & 0.0925 & 14.7115 & 0.1332 & 5516 & 4.36 & 0.41 & 0.79 \\
  4952208 & 7.2657 & 0.0051 & 6.8729 & 0.0230 & 4974 & 4.63 & 3.19 & 0.86 \\
  4952214 & 30.1710 & 0.2875 & 23.4222 & 0.2147 & 4407 & 4.65 & 0.82 & 1.11 \\
  4952538 & 10.2895 & 0.0297 & - & - & 4713 & 4.45 & 1.31 & 1.04 \\
  4952608 & 1.2862 & 0.0006 & 1.3176 & 0.0011 & 6674 & 4.09 & 1.04 & 0.41 \\
  4953018 & 7.4481 & 0.0104 & 8.8562 & 0.0282 & 6349 & 3.92 & 0.36 & 0.50 \\
  4953091 & 7.4170 & 0.0094 & 7.8765 & 0.0188 & 5433 & 4.46 & 2.49 & 0.74 \\
  4953193 & 1.3672 & 0.0008 & 1.3516 & 0.0010 & 5287 & 4.29 & 0.46 & 0.84 \\
  4953282 & 30.1710 & 0.2679 & - & - & 3671 & 4.52 & 0.42 & 1.52 \\
  4953358 & 0.6494 & 0.0000 & 0.6573 & 0.0004 & 3843 & 4.61 & 3.59 & 1.42 \\
  4953935 & 11.4108 & 0.0354 & 13.3841 & 0.0496 & 5436 & 4.23 & 0.99 & 0.78 \\
  4953998 & 13.0889 & 0.0541 & 15.7530 & 0.1410 & 4178 & 4.60 & 1.33 & 1.31 \\
  4989057 & 34.9037 & 0.3928 & - & - & 5352 & 4.20 & 0.50 & 0.82 \\
  4989204 & 7.5427 & 0.0131 & 8.1283 & 0.0341 & 5822 & 4.36 & 2.20 & 0.54 \\
  4989672 & 22.8216 & 0.3397 & 28.7111 & 0.2019 & 5346 & 4.33 & 0.30 & 0.77 \\
  4989768 & 7.0638 & 0.0143 & 6.5444 & 0.0146 & 5277 & 4.04 & 1.26 & 0.80 \\
  4989856 & 10.9208 & 0.0247 & 9.5704 & 0.0315 & 5354 & 4.35 & 2.45 & 0.77 \\
  4990169 & 23.4222 & 0.2078 & 30.1710 & 0.2934 & 4894 & 4.27 & 0.35 & 0.85 \\
  4990204 & 21.9764 & 0.1123 & 16.3311 & 0.1648 & 5363 & 3.81 & 0.94 & 0.83 \\
  4990290 & 31.7873 & 0.3854 & 22.5328 & 0.3670 & 5101 & 4.55 & 0.38 & 0.86 \\
  4990413 & 11.1955 & 0.0226 & - & - & 4216 & 4.44 & 1.69 & 1.24 \\
  4990563 & 21.9764 & 0.0550 & 17.6246 & 0.1020 & 4679 & 4.58 & 1.66 & 1.04 \\
  4990651 & 34.2325 & 0.2465 & - & - & 4835 & 4.72 & 0.47 & 0.90 \\
  4990857 & 32.3652 & 0.3281 & 25.0717 & 0.1882 & 4626 & 4.26 & 0.34 & 1.03 \\
  4990886 & 24.7234 & 0.2052 & 18.7378 & 0.1387 & 5232 & 4.54 & 0.34 & 0.88 \\
  4991026 & 30.1710 & 0.1793 & 23.7345 & 0.2973 & 3801 & 4.48 & 0.81 & 1.46 \\
  4991083 & 36.3283 & 0.2777 & 29.1818 & 0.3849 & 4774 & 4.42 & 0.43 & 0.97 \\
  4991163 & 20.2283 & 0.0900 & 16.7933 & 0.1033 & 5060 & 4.15 & 1.42 & 0.88 \\
  4991196 & 20.9422 & 0.1804 & 16.0368 & 0.1236 & 5325 & 3.98 & 0.46 & 0.82 \\
  4991436 & 1.3661 & 0.0003 & 1.3404 & 0.0006 & 5081 & 4.69 & 1.92 & 0.83 \\
  4991533 & 9.0360 & 0.0203 & 8.3182 & 0.0324 & 3987 & 4.56 & 0.46 & 1.43 \\
  4991624 & 30.6912 & 0.2168 & 24.3848 & 0.1927 & 4207 & 4.51 & 0.76 & 1.23 \\
  4992153 & 13.5885 & 0.0569 & 16.7933 & 0.1625 & 4727 & 4.83 & 0.94 & 0.94 \\
  4992237 & 7.4481 & 0.0204 & 8.0547 & 0.0234 & 5900 & 4.24 & 1.08 & 0.58 \\
  4992502 & 23.4222 & 0.1599 & 18.3514 & 0.1565 & 5588 & 4.48 & 0.52 & 0.70 \\
  4994506 & 2.9570 & 0.0019 & 3.1506 & 0.0012 & 5452 & 4.65 & 7.43 & 0.67 \\
  4994563 & 6.3124 & 0.0188 & - & - & 4127 & 4.66 & 0.91 & 1.31 \\
  4994641 & 11.6346 & 0.0578 & 13.9069 & 0.1622 & 3905 & 4.61 & 0.31 & 1.45 \\
  4994975 & 18.1642 & 0.1259 & 14.7115 & 0.0973 & 5335 & 4.57 & 0.56 & 0.74 \\
  4995346 & 22.8216 & 0.0781 & 18.9371 & 0.1211 & 5226 & 4.56 & 1.55 & 0.79 \\
  4995418 & 12.7149 & 0.0569 & 10.2304 & 0.0917 & 5855 & 4.53 & 0.72 & 0.60 \\
  4995425 & 10.0005 & 0.0103 & 9.1287 & 0.0365 & 5730 & 4.44 & 2.99 & 0.75 \\
  4995754 & 5.5628 & 0.0099 & 5.0427 & 0.0110 & 5506 & 3.66 & 1.01 & 0.79 \\
  4996009 & 27.3860 & 0.2867 & - & - & 4957 & 4.31 & 0.49 & 0.94 \\
  4996524 & 18.7378 & 0.0599 & 24.0552 & 0.1571 & 5146 & 3.55 & 1.96 & 0.88 \\
  4996722 & 24.3848 & 0.1919 & - & - & 5444 & 3.85 & 0.62 & 0.75 \\
  4996874 & 13.9069 & 0.0621 & 9.8347 & 0.0478 & 4049 & 4.49 & 1.28 & 1.37 \\
  4996878 & 17.2824 & 0.1401 & - & - & 4066 & 4.53 & 0.30 & 1.35 \\
  4997082 & 9.9446 & 0.0293 & 8.8123 & 0.0378 & 5659 & 4.31 & 0.64 & 0.70 \\
  4997281 & 18.1642 & 0.0388 & 13.1858 & 0.0832 & 5336 & 4.60 & 1.33 & 0.77 \\
  4999351 & 17.4518 & 0.0695 & 21.7084 & 0.1764 & 5439 & 4.50 & 0.36 & 0.81 \\
  4999366 & 20.4608 & 0.0406 & 17.6246 & 0.0888 & 4752 & 4.31 & 2.56 & 1.04 \\
  4999514 & 28.7111 & 0.1447 & 21.1915 & 0.1580 & 5255 & 4.59 & 1.38 & 0.84 \\
  5000179 & 1.8164 & 0.0002 & - & - & 9807 & 4.12 & 2.55 & 0.11 \\
  5000199 & 11.5590 & 0.0424 & 12.8992 & 0.0736 & 5877 & 4.52 & 0.52 & 0.62 \\
  5000804 & 11.2664 & 0.0841 & 9.5192 & 0.0549 & 6095 & 4.47 & 0.37 & 0.64 \\
  5000815 & 10.7234 & 0.0429 & 9.1287 & 0.0500 & 5250 & 4.35 & 0.73 & 0.81 \\
  5001737 & 22.8216 & 0.1430 & - & - & 5141 & 4.56 & 0.70 & 0.84 \\
  5001754 & 7.8765 & 0.0092 & - & - & 5267 & 4.36 & 1.69 & 0.86 \\
  5002557 & 2.8945 & 0.0024 & 2.7814 & 0.0039 & 6202 & 4.07 & 0.47 & 0.56 \\
  5002643 & 24.3848 & 0.1008 & 17.2824 & 0.1145 & 4266 & 4.52 & 1.07 & 1.25 \\
  5002747 & 17.8009 & 0.1110 & 22.8216 & 0.1419 & 5370 & 4.56 & 0.65 & 0.83 \\
  5002869 & 26.1778 & 0.2457 & - & - & 4634 & 4.45 & 0.49 & 1.11 \\
  5003319 & 6.3348 & 0.0082 & 6.8996 & 0.0177 & 5697 & 4.55 & 1.13 & 0.67 \\
  5003889 & 13.3841 & 0.0512 & 10.0570 & 0.0484 & 5916 & 4.22 & 0.39 & 0.64 \\
  5003920 & 24.3848 & 0.2689 & 17.8009 & 0.0853 & 4802 & 4.46 & 0.34 & 1.04 \\
  5003985 & 26.9710 & 0.1511 & 20.0010 & 0.1767 & 5308 & 4.43 & 1.52 & 0.80 \\
  5004136 & 19.5614 & 0.0733 & 16.4823 & 0.0961 & 5239 & 4.71 & 1.54 & 0.86 \\
  5004796 & 20.4608 & 0.1432 & - & - & 5084 & 4.26 & 0.62 & 0.89 \\
  5005335 & 12.8992 & 0.0529 & 14.4723 & 0.0837 & 6008 & 4.46 & 0.45 & 0.60 \\
  5005406 & 31.2296 & 0.1311 & 25.4298 & 0.3676 & 3802 & 4.38 & 1.61 & 1.49 \\
  5005430 & 20.0010 & 0.2648 & 24.3848 & 0.2021 & 5377 & 4.15 & 0.68 & 0.81 \\
  5005594 & 8.7689 & 0.0172 & 8.1283 & 0.0248 & 5282 & 4.29 & 0.92 & 0.85 \\
  5005736 & 2.1091 & 0.0016 & 2.2391 & 0.0019 & 6146 & 4.71 & 0.94 & 0.62 \\
  5006384 & 12.8992 & 0.0246 & 15.0855 & 0.0816 & 4175 & 4.62 & 0.91 & 1.27 \\
  5006634 & 7.5748 & 0.0134 & 6.8465 & 0.0286 & 5321 & 4.28 & 2.05 & 0.79 \\
  5006728 & 21.7084 & 0.1167 & - & - & 4160 & 4.63 & 0.35 & 1.28 \\
  5006875 & 10.9208 & 0.0130 & 9.8347 & 0.0320 & 5109 & 4.30 & 1.94 & 0.93 \\
  5007050 & 22.2511 & 0.0857 & 17.4518 & 0.0871 & 4945 & 4.16 & 0.85 & 0.94 \\
  5007306 & 8.2411 & 0.0264 & 9.8347 & 0.0374 & 5032 & 4.36 & 1.25 & 0.88 \\
  5007902 & 26.9710 & 0.1733 & - & - & 4683 & 4.61 & 0.49 & 1.03 \\
  5007913 & 29.6681 & 0.3917 & - & - & 5330 & 3.95 & 0.48 & 0.83 \\
  5008368 & 14.8341 & 0.0656 & 12.9933 & 0.0628 & 4188 & 4.63 & 0.65 & 1.30 \\
  5008470 & 7.7060 & 0.0049 & 9.4686 & 0.0435 & 4778 & 4.41 & 0.60 & 0.99 \\
  5008575 & 12.4482 & 0.0346 & 14.3555 & 0.1231 & 5596 & 4.57 & 1.79 & 0.77 \\
  5008665 & 16.9532 & 0.0784 & 19.7788 & 0.1300 & 5490 & 4.68 & 0.96 & 0.78 \\
  5008689 & 8.3966 & 0.0319 & - & - & 4362 & 4.47 & 0.32 & 1.15 \\
  5008740 & 7.4481 & 0.0116 & 8.7689 & 0.0413 & 5471 & 4.63 & 2.30 & 0.71 \\
  5008938 & 4.5879 & 0.0128 & 5.3456 & 0.0182 & 5601 & 4.39 & 2.52 & 0.73 \\
  5009157 & 4.9038 & 0.0052 & 4.5295 & 0.0058 & 5788 & 4.49 & 2.53 & 0.70 \\
  5009162 & 23.4222 & 0.1573 & 16.9532 & 0.1572 & 5573 & 4.58 & 0.56 & 0.78 \\
  5009642 & 5.1299 & 0.0081 & 5.3779 & 0.0064 & 5612 & 4.39 & 1.31 & 0.74 \\
  5009677 & 9.0360 & 0.0315 & - & - & 4927 & 4.34 & 1.10 & 0.98 \\
  5009839 & 22.2511 & 0.1603 & 18.3514 & 0.1143 & 5318 & 4.55 & 0.31 & 0.80 \\
  5010093 & 15.7530 & 0.0926 & 11.0564 & 0.0986 & 5599 & 4.86 & 0.31 & 0.69 \\
  5010357 & 1.8295 & 0.0005 & 1.8017 & 0.0012 & 5559 & 4.75 & 0.40 & 0.71 \\
  5014699 & 15.7530 & 0.0507 & 13.1858 & 0.0783 & 5684 & 4.54 & 1.11 & 0.73 \\
  5015062 & 9.9446 & 0.0104 & 7.6728 & 0.0082 & 5612 & 4.35 & 1.23 & 0.74 \\
  5015405 & 32.3652 & 0.3494 & 25.4298 & 0.3110 & 3897 & 4.51 & 1.18 & 1.42 \\
  5015542 & 2.7770 & 0.0025 & 2.8619 & 0.0026 & 4089 & 4.55 & 3.61 & 1.27 \\
  5015560 & 31.2296 & 0.2657 & 24.0552 & 0.2384 & 5069 & 4.55 & 0.89 & 0.97 \\
  5015632 & 22.8216 & 0.1212 & 18.3514 & 0.0892 & 5013 & 4.16 & 0.83 & 0.99 \\
  5015744 & 21.7084 & 0.0974 & 26.9710 & 0.4159 & 4820 & 4.40 & 0.48 & 1.02 \\
  5015764 & 0.9550 & 0.0001 & 0.9394 & 0.0005 & 5841 & 4.68 & 0.63 & 0.62 \\
  5016061 & 4.3101 & 0.0079 & 4.5643 & 0.0098 & 6235 & 4.46 & 0.95 & 0.58 \\
  5016444 & 7.9115 & 0.0187 & 7.4481 & 0.0178 & 6005 & 4.43 & 1.43 & 0.64 \\
  5016635 & 1.2616 & 0.0006 & 1.3022 & 0.0023 & 6516 & 4.18 & 0.37 & 0.48 \\
  5016839 & 12.7149 & 0.0162 & 14.7115 & 0.0827 & 4217 & 4.62 & 1.30 & 1.19 \\
  5016873 & 1.3118 & 0.0005 & 1.2937 & 0.0006 & 4905 & 3.73 & 3.32 & 0.88 \\
  5016917 & 14.3555 & 0.0325 & 12.8064 & 0.0603 & 4221 & 4.55 & 1.29 & 1.21 \\
  5017523 & 19.1407 & 0.1041 & 16.4823 & 0.0887 & 4262 & 4.83 & 0.44 & 1.23 \\
  5017876 & 10.2304 & 0.0249 & 8.9903 & 0.0476 & 5846 & 4.63 & 1.27 & 0.64 \\
  5018101 & 18.7378 & 0.0864 & 23.1180 & 0.2096 & 5665 & 4.19 & 0.75 & 0.70 \\
  5018171 & 11.2664 & 0.0325 & 13.0889 & 0.0719 & 5218 & 4.41 & 1.45 & 0.88 \\
  5018442 & 1.9648 & 0.0012 & 2.1116 & 0.0033 & 6012 & 4.21 & 0.53 & 0.58 \\
  5018454 & 15.0855 & 0.0543 & 12.6247 & 0.0824 & 4917 & 4.37 & 1.06 & 0.95 \\
  5018572 & 23.4222 & 0.0469 & 19.1407 & 0.2090 & 4848 & 4.42 & 0.93 & 0.97 \\
  5018590 & 0.5685 & 0.0002 & 0.4857 & 0.0001 & 6832 & 4.20 & 2.92 & 0.36 \\
  5018683 & 11.2664 & 0.0621 & 13.9069 & 0.1252 & 5988 & 4.48 & 0.75 & 0.70 \\
  5018976 & 1.8072 & 0.0006 & - & - & 4322 & 4.47 & 5.45 & 1.14 \\
  5019101 & 0.9727 & 0.0004 & 0.9257 & 0.0005 & 6801 & 4.33 & 0.67 & 0.44 \\
  5019170 & 3.1731 & 0.0028 & 3.5041 & 0.0058 & 5597 & 4.63 & 0.30 & 0.76 \\
  5019183 & 7.6072 & 0.0274 & 6.6670 & 0.0224 & 6091 & 4.54 & 0.74 & 0.57 \\
  5019263 & 2.1395 & 0.0012 & 1.7572 & 0.0010 & 6830 & 4.72 & 1.03 & 0.40 \\
  5019285 & 4.0365 & 0.0009 & 4.6844 & 0.0053 & 6024 & 4.04 & 0.52 & 0.62 \\
  5019288 & 17.4518 & 0.1034 & 14.4723 & 0.1325 & 5401 & 4.57 & 1.02 & 0.76 \\
  5019298 & 25.0717 & 0.1987 & 18.7378 & 0.1780 & 5354 & 4.40 & 0.34 & 0.71 \\
  5019422 & 7.1204 & 0.0171 & 7.8418 & 0.0275 & 5149 & 4.60 & 0.73 & 0.89 \\
  5019547 & 6.1809 & 0.0266 & 5.5454 & 0.0131 & 6108 & 4.40 & 1.36 & 0.60 \\
  5019716 & 12.0276 & 0.0190 & 13.1858 & 0.0864 & 4721 & 4.50 & 0.78 & 1.10 \\
  5019871 & 17.2824 & 0.0251 & - & - & 5779 & 4.54 & 0.93 & 0.68 \\
  5020179 & 34.2325 & 0.3241 & 25.0717 & 0.2877 & 4123 & 4.33 & 0.45 & 1.29 \\
  5020224 & 23.1180 & 0.1648 & - & - & 5637 & 4.55 & 0.35 & 0.75 \\
  5020403 & 17.2824 & 0.1001 & 22.2511 & 0.1666 & 4133 & 4.83 & 0.37 & 1.32 \\
  5021109 & 17.2824 & 0.0926 & 13.5885 & 0.0708 & 5548 & 4.65 & 0.57 & 0.77 \\
  5021115 & 8.2032 & 0.0086 & 7.6399 & 0.0189 & 5298 & 4.74 & 4.62 & 0.84 \\
  5021286 & 33.5866 & 0.0602 & - & - & 4694 & 4.50 & 0.51 & 1.04 \\
  5021374 & 1.1582 & 0.0005 & 1.0040 & 0.0007 & 6807 & 4.10 & 2.79 & 0.42 \\
  5021784 & 6.6174 & 0.0149 & 6.1382 & 0.0197 & 5783 & 4.50 & 1.09 & 0.72 \\
  5021899 & 38.6976 & 0.7036 & - & - & 5408 & 4.41 & 0.43 & 0.84 \\
  5022063 & 32.9646 & 0.3347 & 23.1180 & 0.2361 & 5131 & 4.50 & 0.36 & 0.86 \\
  5022293 & 22.5328 & 0.1110 & 18.1642 & 0.1156 & 5208 & 3.55 & 2.02 & 0.94 \\
  5022316 & 31.2296 & 0.3636 & - & - & 4606 & 4.14 & 0.52 & 1.13 \\
  5022454 & 6.5444 & 0.0103 & 6.9535 & 0.0153 & 5891 & 4.28 & 1.23 & 0.63 \\
  5022778 & 13.1858 & 0.0371 & - & - & 5161 & 4.51 & 0.75 & 0.96 \\
  5023113 & 13.1858 & 0.0422 & - & - & 5144 & 4.47 & 1.10 & 0.79 \\
  5023548 & 32.3652 & 0.0809 & - & - & 5359 & 4.05 & 0.77 & 0.81 \\
  5023691 & 4.3845 & 0.0114 & 5.3617 & 0.0259 & 5105 & 4.53 & 0.34 & 0.65 \\
  5023772 & 16.1826 & 0.0181 & 19.1407 & 0.0668 & 4943 & 4.64 & 2.16 & 0.94 \\
  5023847 & 21.1915 & 0.0863 & - & - & 5440 & 4.36 & 3.46 & 0.87 \\
  5023926 & 20.9422 & 0.0833 & 14.8341 & 0.1689 & 5729 & 4.22 & 1.92 & 0.79 \\
  5023985 & 6.4496 & 0.0025 & 6.8996 & 0.0200 & 6009 & 4.28 & 2.32 & 0.63 \\
  5024079 & 16.3311 & 0.0521 & 11.7887 & 0.0629 & 4900 & 4.56 & 0.72 & 1.01 \\
  5024084 & 2.0461 & 0.0009 & 1.6080 & 0.0015 & 6390 & 4.50 & 5.42 & 0.53 \\
  5024254 & 18.1642 & 0.0685 & 15.6148 & 0.0680 & 4978 & 4.29 & 1.08 & 0.88 \\
  5024454 & 26.5685 & 0.1345 & 21.4468 & 0.1384 & 6211 & 4.11 & 1.45 & 0.58 \\
  5024943 & 31.7873 & 0.4032 & 23.7345 & 0.2092 & 6065 & 4.42 & 0.58 & 0.66 \\
  5025165 & 6.8996 & 0.0254 & - & - & 5816 & 5.03 & 1.05 & 0.63 \\
  5025233 & 4.1884 & 0.0059 & 3.9646 & 0.0113 & 5879 & 4.31 & 1.18 & 0.59 \\
  5025935 & 11.9469 & 0.0256 & 10.5331 & 0.0761 & 4799 & 4.16 & 0.86 & 1.09 \\
  5026088 & 7.4481 & 0.0075 & 9.1757 & 0.0426 & 5720 & 4.68 & 2.02 & 0.71 \\
  5026303 & 20.4608 & 0.1128 & 15.6148 & 0.0728 & 5166 & 4.50 & 1.19 & 0.95 \\
  5026396 & 7.2954 & 0.0056 & 7.8765 & 0.0252 & 5049 & 4.19 & 1.32 & 0.95 \\
  5026776 & 23.4222 & 0.1316 & - & - & 5374 & 4.57 & 0.59 & 0.88 \\
  5027063 & 11.1955 & 0.0236 & 12.4482 & 0.0858 & 5283 & 4.31 & 1.05 & 0.81 \\
  5027511 & 33.5866 & 0.2868 & 23.7345 & 0.1205 & 4213 & 4.58 & 0.55 & 1.24 \\
  5027600 & 23.1180 & 0.1359 & - & - & 5063 & 4.38 & 1.42 & 0.88 \\
  5027606 & 24.0552 & 0.0454 & - & - & 4850 & 4.52 & 1.23 & 0.94 \\
  5027650 & 27.3860 & 0.1127 & - & - & 4048 & 4.53 & 1.06 & 1.35 \\
  5027715 & 44.5022 & 0.3338 & 32.9646 & 0.2322 & 3668 & 4.35 & 1.10 & 1.50 \\
  5027857 & 22.2511 & 0.1159 & 27.8139 & 0.1740 & 5490 & 4.48 & 0.62 & 0.81 \\
  5027948 & 8.8562 & 0.0347 & 10.1141 & 0.0415 & 5558 & 4.51 & 1.36 & 0.76 \\
  5028174 & 12.5358 & 0.0515 & 11.2664 & 0.0612 & 5727 & 4.58 & 0.56 & 0.74 \\
  5028289 & 8.0547 & 0.0362 & 7.3557 & 0.0126 & 5142 & 3.97 & 1.70 & 0.91 \\
  5032037 & 29.1818 & 0.2359 & - & - & 5018 & 4.80 & 0.48 & 0.84 \\
  5032042 & 18.3514 & 0.0387 & - & - & 5136 & 4.27 & 1.11 & 0.86 \\
  5032068 & 12.8992 & 0.0415 & - & - & 4862 & 4.64 & 0.48 & 0.90 \\
  5032343 & 9.8347 & 0.0311 & - & - & 4404 & 4.79 & 1.25 & 1.07 \\
  5032853 & 5.9139 & 0.0054 & 5.6154 & 0.0157 & 5558 & 3.78 & 1.20 & 0.79 \\
  5032950 & 11.5590 & 0.0590 & 10.5331 & 0.0515 & 4890 & 4.22 & 0.51 & 0.91 \\
  5033166 & 4.5066 & 0.0031 & 4.8241 & 0.0096 & 5526 & 4.81 & 3.83 & 0.73 \\
  5033179 & 8.5995 & 0.0244 & 9.8347 & 0.0323 & 5145 & 4.52 & 1.55 & 0.89 \\
  5033311 & 13.5885 & 0.0375 & 11.5590 & 0.0856 & 5490 & 4.39 & 0.66 & 0.73 \\
  5033470 & 13.2842 & 0.0265 & 15.7530 & 0.1164 & 4941 & 4.56 & 1.69 & 0.93 \\
  5033898 & 1.5280 & 0.0011 & 1.4871 & 0.0012 & 6108 & 4.54 & 0.59 & 0.57 \\
  5034263 & 3.6779 & 0.0047 & - & - & 5754 & 4.68 & 0.57 & 0.66 \\
  5034284 & 6.4730 & 0.0252 & 6.8729 & 0.0161 & 5953 & 4.43 & 0.43 & 0.64 \\
  5035237 & 8.2795 & 0.0232 & 9.0821 & 0.0630 & 5182 & 4.33 & 1.26 & 0.82 \\
  5035339 & 7.1204 & 0.0261 & 7.6072 & 0.0141 & 5601 & 4.48 & 1.91 & 0.74 \\
  5035505 & 29.1818 & 0.1529 & - & - & 4328 & 4.63 & 0.33 & 1.24 \\
  5035870 & 16.7933 & 0.1158 & 13.9069 & 0.0851 & 3961 & 4.43 & 0.35 & 1.43 \\
  5035937 & 3.3335 & 0.0037 & 3.4700 & 0.0061 & 6131 & 4.50 & 0.87 & 0.59 \\
  5036092 & 31.7873 & 0.3065 & - & - & 5666 & 4.39 & 0.32 & 0.78 \\
  5036291 & 24.7234 & 0.2168 & - & - & 5389 & 4.20 & 0.59 & 0.82 \\
  5036480 & 6.5205 & 0.0269 & 5.8173 & 0.0176 & 5570 & 4.78 & 0.80 & 0.74 \\
  5037114 & 2.4023 & 0.0019 & 2.5072 & 0.0034 & 5964 & 4.43 & 0.89 & 0.64 \\
  5037294 & 7.8765 & 0.0095 & 7.3255 & 0.0297 & 5270 & 4.31 & 3.47 & 0.87 \\
  5037423 & 6.1382 & 0.0085 & 6.6670 & 0.0185 & 5492 & 5.04 & 1.42 & 0.78 \\
  5037589 & 24.3848 & 0.2225 & 18.7378 & 0.1064 & 5309 & 4.70 & 0.38 & 0.82 \\
  5037681 & 0.6846 & 0.0001 & 0.5920 & 0.0001 & 6629 & 4.22 & 1.67 & 0.52 \\
  5037710 & 0.5881 & 0.0002 & 0.6155 & 0.0002 & 7568 & 4.06 & 1.15 & 0.42 \\
  5038045 & 22.8216 & 0.1244 & 18.9371 & 0.1642 & 5231 & 4.75 & 0.47 & 0.90 \\
  5038074 & 7.3255 & 0.0080 & 8.6412 & 0.0732 & 5425 & 4.64 & 1.59 & 0.81 \\
  5038228 & 1.1112 & 0.0006 & 1.1891 & 0.0008 & 6744 & 4.13 & 1.13 & 0.42 \\
  5038548 & 0.8990 & 0.0004 & 0.9233 & 0.0004 & 6996 & 4.27 & 0.93 & 0.43 \\
  5038584 & 1.7963 & 0.0010 & 1.8817 & 0.0043 & 6283 & 4.66 & 0.39 & 0.60 \\
  5038672 & 10.9882 & 0.0414 & 9.8894 & 0.0768 & 5292 & 4.49 & 0.39 & 0.86 \\
  5038695 & 1.2101 & 0.0005 & 1.2276 & 0.0010 & 5949 & 4.59 & 0.64 & 0.70 \\
  5039033 & 5.8556 & 0.0077 & 6.2901 & 0.0089 & 5284 & 3.91 & 2.58 & 0.88 \\
  5039262 & 7.2068 & 0.0078 & 8.7259 & 1.0309 & 5235 & 4.26 & 0.98 & 0.91 \\
  5039684 & 2.2504 & 0.0022 & 2.1976 & 0.0017 & 5357 & 4.55 & 2.03 & 0.79 \\
  5040156 & 14.0164 & 0.0265 & 12.5358 & 0.0539 & 5466 & 4.46 & 2.38 & 0.73 \\
  5040435 & 0.5533 & 0.0001 & 0.5054 & 0.0001 & 6554 & 3.98 & 0.85 & 0.52 \\
  5040480 & 8.1655 & 0.0162 & 8.7689 & 0.0269 & 5105 & 4.17 & 2.81 & 0.86 \\
  5041192 & 5.3779 & 0.0059 & 5.1299 & 0.0092 & 3693 & 4.55 & 2.10 & 1.54 \\
  5041658 & 7.8765 & 0.0182 & 8.9004 & 0.0299 & 5776 & 4.02 & 1.81 & 0.69 \\
  5042015 & 4.9723 & 0.0060 & 4.3101 & 0.0057 & 5637 & 4.55 & 0.52 & 0.73 \\
  5042037 & 14.7115 & 0.0348 & - & - & 5202 & 4.52 & 1.54 & 0.90 \\
  5042255 & 8.1655 & 0.0152 & 8.8562 & 0.0323 & 5205 & 4.46 & 1.83 & 0.70 \\
  5042629 & 12.5358 & 0.0127 & 10.0005 & 0.0338 & 4172 & 4.58 & 0.93 & 1.24 \\
  5042993 & 0.9797 & 0.0004 & 0.8945 & 0.0004 & 6813 & 3.92 & 0.84 & 0.43 \\
  5077303 & 28.2554 & 0.2884 & - & - & 5121 & 4.37 & 0.33 & 0.78 \\
  5077535 & 6.1595 & 0.0095 & - & - & 5122 & 4.45 & 1.82 & 0.82 \\
  5077772 & 10.4711 & 0.0414 & 12.6247 & 0.0916 & 4206 & 4.53 & 0.96 & 1.26 \\
  5078254 & 17.4518 & 0.0622 & 21.4468 & 0.3135 & 4194 & 4.48 & 1.25 & 1.31 \\
  5078391 & 12.9933 & 0.0379 & 14.8341 & 0.1220 & 5597 & 4.37 & 0.57 & 0.69 \\
  5078404 & 15.2144 & 0.0701 & - & - & 4852 & 4.49 & 0.56 & 0.89 \\
  5078414 & 10.3493 & 0.0152 & 11.3381 & 0.0361 & 5453 & 4.37 & 0.96 & 0.75 \\
  5078498 & 35.6018 & 0.1623 & - & - & 4297 & 4.69 & 0.31 & 1.20 \\
  5078594 & 21.4468 & 0.1058 & 16.7933 & 0.1372 & 5177 & 4.59 & 1.06 & 0.80 \\
  5078666 & 22.5328 & 0.0684 & 18.3514 & 0.1040 & 4107 & 4.52 & 2.83 & 1.34 \\
  5078938 & 14.7115 & 0.0343 & 17.9807 & 0.1786 & 4863 & 4.72 & 1.99 & 0.94 \\
  5079124 & 22.8216 & 0.1116 & 18.9371 & 0.1126 & 5277 & 4.65 & 1.54 & 0.76 \\
  5079238 & 33.5866 & 0.2257 & - & - & 4482 & 4.53 & 0.94 & 1.14 \\
  5079500 & 12.5358 & 0.0681 & - & - & 5324 & 4.44 & 0.58 & 0.76 \\
  5079590 & 2.0160 & 0.0006 & 2.0627 & 0.0010 & 4337 & 4.55 & 4.46 & 1.06 \\
  5079661 & 24.3848 & 0.0949 & 18.3514 & 0.1201 & 5245 & 4.55 & 1.26 & 0.81 \\
  5080174 & 21.7084 & 0.1005 & 15.2144 & 0.0624 & 4082 & 4.69 & 0.97 & 1.33 \\
  5080470 & 21.7084 & 0.0995 & 17.1162 & 0.2296 & 4054 & 4.55 & 0.44 & 1.35 \\
  5080500 & 5.1747 & 0.0219 & 4.9723 & 0.0092 & 5317 & 4.48 & 1.03 & 0.76 \\
  5080636 & 34.9037 & 0.1299 & - & - & 3673 & 4.51 & 1.48 & 1.43 \\
  5080798 & 41.3974 & 0.3538 & - & - & 4372 & 4.62 & 0.79 & 1.16 \\
  5081242 & 25.0717 & 0.1807 & 20.4608 & 0.1503 & 4736 & 4.31 & 2.17 & 1.06 \\
  5083085 & 25.4298 & 0.0769 & 19.5614 & 0.2262 & 4561 & 4.57 & 1.07 & 1.07 \\
  5083330 & 1.9540 & 0.0003 & 1.8917 & 0.0028 & 3923 & 4.57 & 4.71 & 1.36 \\
  5083480 & 39.5575 & 0.1747 & 50.8597 & 1.1023 & 3912 & 4.85 & 1.42 & 1.37 \\
  5083626 & 8.0913 & 0.0112 & 9.0821 & 0.0345 & 5081 & 4.40 & 0.54 & 0.85 \\
  5084070 & 14.7115 & 0.0837 & 12.7149 & 0.0798 & 5018 & 4.64 & 1.40 & 0.89 \\
  5084131 & 5.0285 & 0.0058 & 4.6844 & 0.0097 & 5954 & 4.50 & 1.38 & 0.60 \\
  5084439 & 0.5857 & 0.0001 & 0.5742 & 0.0002 & 10324 & 4.40 & 1.15 & 0.07 \\
  5084601 & 30.6912 & 0.1656 & - & - & 4900 & 4.12 & 0.43 & 0.89 \\
  5084775 & 8.4766 & 0.0099 & 9.6744 & 0.0364 & 5500 & 4.49 & 1.56 & 0.73 \\
  5084923 & 13.4855 & 0.0629 & 15.2144 & 0.1368 & 4798 & 4.43 & 0.45 & 1.04 \\
  5087022 & 19.3488 & 0.1670 & - & - & 5679 & 4.66 & 0.51 & 0.71 \\
  5087223 & 30.1710 & 0.1667 & - & - & 3999 & 4.50 & 0.38 & 1.40 \\
  5087394 & 7.6728 & 0.0199 & 8.6412 & 0.0257 & 5624 & 4.75 & 1.47 & 0.73 \\
  5087430 & 13.2842 & 0.0356 & - & - & 5890 & 4.56 & 0.63 & 0.64 \\
  5087582 & 18.1642 & 0.0610 & 14.8341 & 0.0844 & 5355 & 4.42 & 0.31 & 0.80 \\
  5087941 & 11.0564 & 0.0220 & 10.0005 & 0.0455 & 5055 & 4.25 & 1.51 & 0.89 \\
  5088049 & 14.9587 & 0.0539 & 12.9933 & 0.0474 & 4870 & 4.13 & 2.11 & 0.90 \\
  5088147 & 3.4167 & 0.0038 & - & - & 6337 & 4.74 & 0.39 & 0.56 \\
  5088214 & 33.5866 & 0.4911 & 25.0717 & 0.2143 & 5548 & 4.29 & 0.32 & 0.77 \\
  5088368 & 20.6987 & 0.1432 & - & - & 5306 & 4.71 & 0.51 & 0.79 \\
  5088530 & 23.1180 & 0.1035 & 17.2824 & 0.1126 & 5183 & 4.79 & 0.42 & 0.79 \\
  5088563 & 6.6670 & 0.0043 & 8.1283 & 0.0110 & 5098 & 4.05 & 1.61 & 0.84 \\
  5088591 & 7.4794 & 0.0176 & 6.8996 & 0.0141 & 5178 & 4.47 & 2.38 & 0.83 \\
  5088912 & 28.2554 & 0.1572 & 21.9764 & 0.1122 & 5144 & 4.47 & 2.89 & 0.90 \\
  5089026 & 30.6912 & 0.2908 & 21.7084 & 0.1222 & 5359 & 4.28 & 1.05 & 0.79 \\
  5089301 & 19.1407 & 0.0414 & - & - & 5464 & 4.64 & 1.18 & 0.71 \\
  5089311 & 17.1162 & 0.0991 & 13.9069 & 0.1052 & 5086 & 4.71 & 0.91 & 0.83 \\
  5090326 & 12.0276 & 0.0195 & 13.9069 & 0.0811 & 5845 & 4.16 & 2.66 & 0.64 \\
  5090828 & 7.0638 & 0.0076 & 7.7733 & 0.0260 & 5334 & 4.48 & 2.55 & 0.79 \\
  5090873 & 36.3283 & 0.5671 & 26.9710 & 0.3132 & 4644 & 4.56 & 0.53 & 1.06 \\
  5090972 & 40.4565 & 0.4093 & - & - & 4926 & 4.58 & 0.35 & 0.87 \\
  5091218 & 32.9646 & 0.3387 & 26.5685 & 0.3019 & 5329 & 4.45 & 0.55 & 0.77 \\
  5091569 & 32.3652 & 0.2327 & 24.3848 & 0.2201 & 5500 & 4.54 & 0.33 & 0.77 \\
  5091586 & 20.9422 & 0.0679 & 25.4298 & 0.1773 & 4833 & 4.62 & 1.77 & 0.90 \\
  5091741 & 14.0164 & 0.0504 & 15.7530 & 0.0768 & 4394 & 4.59 & 0.87 & 1.18 \\
  5091785 & 14.9587 & 0.0429 & 12.1924 & 0.0499 & 5728 & 4.43 & 0.99 & 0.71 \\
  5091839 & 9.8894 & 0.0151 & 8.2411 & 0.0269 & 5733 & 4.07 & 0.43 & 0.71 \\
  5091941 & 8.2032 & 0.0202 & 8.8123 & 0.0353 & 4861 & 4.20 & 1.34 & 0.91 \\
  5092403 & 26.5685 & 0.1883 & 21.7084 & 0.1387 & 4150 & 4.54 & 0.36 & 1.30 \\
  5092684 & 0.6346 & 0.0002 & 0.6443 & 0.0002 & 6983 & 4.00 & 1.23 & 0.43 \\
  5093036 & 13.3841 & 0.0362 & 10.9208 & 0.0214 & 5770 & 4.54 & 1.03 & 0.68 \\
  5093376 & 14.7115 & 0.0737 & 12.8064 & 0.0628 & 5249 & 4.46 & 0.43 & 0.84 \\
  5093410 & 20.0010 & 0.0368 & 16.1826 & 0.0985 & 4814 & 4.57 & 2.00 & 0.98 \\
  5093416 & 34.9037 & 0.5070 & - & - & 5324 & 4.67 & 0.32 & 0.81 \\
  5093851 & 16.4823 & 0.1039 & 14.2407 & 0.0732 & 4102 & 4.54 & 0.39 & 1.30 \\
  5093865 & 25.0717 & 0.1732 & 20.2283 & 0.1790 & 5351 & 4.59 & 0.34 & 0.80 \\
  5094276 & 13.6930 & 0.0361 & - & - & 5503 & 4.82 & 2.29 & 0.70 \\
  5094301 & 20.6987 & 0.1024 & - & - & 5342 & 4.51 & 0.86 & 0.68 \\
  5095098 & 0.7414 & 0.0000 & - & - & 4063 & 4.56 & 12.91 & 1.33 \\
  5095193 & 22.8216 & 0.1004 & - & - & 4086 & 4.36 & 0.42 & 1.39 \\
  5095232 & 21.1915 & 0.1251 & 17.2824 & 0.1057 & 4767 & 4.04 & 2.06 & 0.97 \\
  5095243 & 13.3841 & 0.0649 & 9.6221 & 0.0439 & 5246 & 4.51 & 0.39 & 0.86 \\
  5095368 & 26.9710 & 0.0820 & - & - & 5111 & 4.61 & 0.39 & 0.87 \\
  5095635 & 8.1283 & 0.0144 & 8.9452 & 0.0404 & 5681 & 4.79 & 0.58 & 0.68 \\
  5096204 & 14.4723 & 0.0303 & - & - & 3978 & 4.28 & 0.50 & 1.41 \\
  5096578 & 15.3456 & 0.0350 & 12.8064 & 0.0718 & 5743 & 4.82 & 0.58 & 0.68 \\
  5096846 & 21.4468 & 0.1051 & 16.6363 & 0.0798 & 4626 & 4.64 & 0.59 & 1.06 \\
  5096873 & 26.5685 & 0.2153 & 18.9371 & 0.1967 & 5060 & 4.55 & 0.42 & 0.88 \\
  5096889 & 9.7273 & 0.0240 & 8.3572 & 0.0241 & 6123 & 4.44 & 1.61 & 0.64 \\
  5096924 & 28.2554 & 0.1347 & - & - & 3904 & 4.45 & 0.98 & 1.48 \\
  5097045 & 7.8418 & 0.0192 & 8.8123 & 0.0260 & 5648 & 4.40 & 0.87 & 0.67 \\
  5097104 & 13.2842 & 0.0592 & - & - & 4738 & 4.51 & 0.35 & 0.95 \\
  5097121 & 29.6681 & 0.3019 & 23.4222 & 0.2489 & 4978 & 4.65 & 0.45 & 0.93 \\
  5097379 & 1.4161 & 0.0004 & - & - & 4447 & 4.45 & 8.22 & 1.07 \\
  5097584 & 10.0570 & 0.0136 & 11.4108 & 0.0492 & 5922 & 4.64 & 1.48 & 0.66 \\
  5097629 & 21.4468 & 0.1691 & 16.0368 & 0.0926 & 5601 & 4.30 & 0.61 & 0.66 \\
  5097827 & 16.3311 & 0.0806 & 20.2283 & 0.1498 & 5489 & 4.42 & 1.16 & 0.71 \\
  5097897 & 44.5022 & 0.4006 & - & - & 5178 & 4.65 & 0.63 & 0.88 \\
  5098150 & 4.8372 & 0.0038 & 4.5761 & 0.0066 & 5081 & 4.46 & 5.53 & 0.87 \\
  5098163 & 7.1204 & 0.0107 & 7.7395 & 0.0285 & 5674 & 4.48 & 1.06 & 0.70 \\
  5098253 & 22.2511 & 0.1234 & 17.4518 & 0.1680 & 5372 & 4.58 & 1.22 & 0.80 \\
  5098460 & 7.8765 & 0.0065 & 8.6834 & 0.0466 & 4317 & 4.60 & 0.74 & 1.09 \\
  5098587 & 25.7984 & 0.1456 & - & - & 4598 & 4.67 & 1.45 & 1.00 \\
  5098783 & 29.1818 & 0.2546 & - & - & 4210 & 4.52 & 0.39 & 1.26 \\
  5104302 & 35.6018 & 0.5150 & - & - & 4867 & 4.55 & 0.51 & 0.92 \\
  5104348 & 25.7984 & 0.2304 & 21.9764 & 0.2081 & 4412 & 4.65 & 1.59 & 1.15 \\
  5104638 & 10.5958 & 0.0121 & 11.5590 & 0.0309 & 5328 & 4.45 & 3.74 & 0.70 \\
  5104647 & 7.0082 & 0.0152 & 6.5929 & 0.0180 & 5229 & 4.79 & 1.47 & 0.81 \\
  5104709 & 31.2296 & 0.2362 & - & - & 5176 & 4.47 & 0.51 & 1.05 \\
  5105118 & 15.4790 & 0.0967 & 20.0010 & 0.1279 & 5262 & 4.26 & 0.46 & 0.75 \\
  5105216 & 17.1162 & 0.0755 & 14.5909 & 0.1243 & 5371 & 4.53 & 0.41 & 0.75 \\
  5105251 & 23.7345 & 0.1403 & 17.2824 & 0.1339 & 5579 & 4.53 & 0.31 & 0.75 \\
  5105459 & 8.2032 & 0.0107 & 8.8562 & 0.0236 & 5643 & 4.36 & 2.05 & 0.72 \\
  5105638 & 18.1642 & 0.2302 & 23.1180 & 0.2078 & 5715 & 4.60 & 0.71 & 0.68 \\
  5105754 & 0.5926 & 0.0001 & 0.6561 & 0.0001 & 7091 & 4.12 & 3.70 & 0.35 \\
  5105797 & 7.0082 & 0.0053 & 6.5444 & 0.0257 & 5659 & 4.49 & 2.23 & 0.66 \\
  5105805 & 14.2407 & 0.0720 & 12.1094 & 0.0595 & 5615 & 4.57 & 1.41 & 0.73 \\
  5105935 & 37.0852 & 0.7778 & - & - & 4861 & 4.64 & 0.85 & 1.04 \\
  5106172 & 29.6681 & 0.2622 & - & - & 4947 & 4.73 & 0.73 & 0.92 \\
  5106313 & 34.2325 & 0.3562 & 26.5685 & 0.5099 & 4832 & 4.77 & 0.37 & 0.90 \\
  5106436 & 24.0552 & 0.1386 & - & - & 4668 & 4.52 & 1.78 & 1.05 \\
  5106485 & 18.5426 & 0.0921 & 15.7530 & 0.0917 & 5575 & 4.58 & 0.35 & 0.66 \\
  5106550 & 19.5614 & 0.1299 & - & - & 5663 & 4.53 & 0.40 & 0.75 \\
  5106576 & 4.5997 & 0.0059 & 5.0143 & 0.0097 & 5419 & 4.75 & 2.59 & 0.69 \\
  5106592 & 5.9734 & 0.0069 & 5.3942 & 0.0159 & 5733 & 4.80 & 0.66 & 0.72 \\
  5106731 & 5.1299 & 0.0037 & 5.5282 & 0.0112 & 5156 & 4.21 & 8.47 & 0.85 \\
  5106755 & 39.5575 & 0.3951 & - & - & 4870 & 4.13 & 0.49 & 0.99 \\
  5106934 & 27.8139 & 0.1858 & 21.9764 & 0.1952 & 4163 & 4.71 & 0.97 & 1.30 \\
  5106993 & 31.7873 & 0.6922 & - & - & 5471 & 4.57 & 0.33 & 0.85 \\
  5107035 & 20.2283 & 0.1121 & 24.0552 & 0.1858 & 5646 & 4.38 & 0.79 & 0.75 \\
  5107452 & 10.5331 & 0.0251 & 12.2765 & 0.0920 & 5494 & 4.54 & 2.37 & 0.81 \\
  5107716 & 36.3283 & 0.3043 & - & - & 4195 & 4.66 & 0.43 & 1.31 \\
  5107846 & 32.9646 & 0.4855 & - & - & 4755 & 4.27 & 0.34 & 1.00 \\
  5107869 & 10.9208 & 0.0163 & 12.7149 & 0.0628 & 5397 & 4.69 & 1.65 & 0.77 \\
  5107944 & 17.2824 & 0.0849 & 22.2511 & 0.2502 & 4079 & 4.64 & 1.11 & 1.35 \\
  5108114 & 16.9532 & 0.0772 & - & - & 5659 & 4.66 & 0.86 & 0.71 \\
  5108317 & 16.0368 & 0.0479 & 12.0276 & 0.0607 & 5651 & 4.47 & 0.75 & 0.76 \\
  5108380 & 28.2554 & 0.2984 & - & - & 5675 & 4.45 & 0.39 & 0.74 \\
  5108451 & 22.5328 & 0.1340 & - & - & 3650 & 4.50 & 0.45 & 1.52 \\
  5108594 & 21.1915 & 0.1870 & 17.6246 & 0.1187 & 5621 & 4.43 & 0.47 & 0.77 \\
  5108769 & 39.5575 & 0.2968 & - & - & 3730 & 4.54 & 0.61 & 1.56 \\
  5108945 & 7.2361 & 0.0058 & 7.8418 & 0.0192 & 5361 & 4.22 & 4.02 & 0.85 \\
  5109502 & 5.1448 & 0.0076 & - & - & 5575 & 4.37 & 0.83 & 0.77 \\
  5109521 & 7.7733 & 0.0172 & 8.5995 & 0.0541 & 5532 & 4.57 & 0.66 & 0.78 \\
  5109854 & 23.1180 & 0.6456 & 16.7933 & 0.5778 & 4824 & 4.74 & 0.93 & 0.92 \\
  5109962 & 11.1955 & 0.0297 & 13.1858 & 0.0649 & 5235 & 4.61 & 1.72 & 0.79 \\
  5109996 & 30.1710 & 0.1867 & 24.3848 & 0.2088 & 5132 & 4.86 & 0.64 & 0.82 \\
  5110116 & 18.1642 & 0.0547 & - & - & 5480 & 4.58 & 1.73 & 0.79 \\
  5110407 & 3.6107 & 0.0019 & 3.4232 & 0.0041 & 5211 & 3.84 & 7.74 & 0.95 \\
  5110704 & 5.8943 & 0.0127 & 6.2679 & 0.0170 & 5275 & 4.47 & 1.00 & 0.83 \\
  5110817 & 18.3514 & 0.1132 & 23.7345 & 0.1639 & 3825 & 4.68 & 0.34 & 1.48 \\
  5110832 & 27.8139 & 0.1388 & 23.1180 & 0.1426 & 3660 & 4.27 & 0.95 & 1.48 \\
  5110849 & 35.6018 & 0.1584 & - & - & 4895 & 4.63 & 0.43 & 0.89 \\
  5110877 & 25.0717 & 0.1363 & - & - & 4640 & 4.62 & 1.08 & 1.08 \\
  5110882 & 29.1818 & 0.1390 & 23.1180 & 0.1613 & 5005 & 4.61 & 1.33 & 0.91 \\
  5111544 & 24.0552 & 0.0532 & - & - & 4593 & 4.51 & 2.66 & 1.10 \\
  5111815 & 3.9209 & 0.0047 & 3.5531 & 0.0043 & 6340 & 4.70 & 0.68 & 0.57 \\
  5111890 & 8.2795 & 0.0109 & 10.5331 & 0.0813 & 5460 & 4.74 & 0.95 & 0.70 \\
  5111891 & 19.5614 & 0.0798 & 15.7530 & 0.1325 & 5556 & 4.76 & 1.40 & 0.79 \\
  5112117 & 14.0164 & 0.0386 & - & - & 4014 & 4.60 & 0.74 & 1.38 \\
  5112146 & 22.5328 & 0.1405 & - & - & 5635 & 4.66 & 0.71 & 0.82 \\
  5112157 & 27.3860 & 0.1963 & - & - & 3965 & 4.55 & 1.31 & 1.40 \\
  5112402 & 4.8110 & 0.0071 & 5.5111 & 0.0186 & 5783 & 4.26 & 2.02 & 0.78 \\
  5112553 & 5.6872 & 0.0087 & 5.2822 & 0.0083 & 5672 & 3.91 & 1.05 & 0.71 \\
  5113001 & 7.0082 & 0.0214 & 6.4730 & 0.0132 & 5821 & 4.38 & 0.38 & 0.71 \\
  5113336 & 21.9764 & 0.1081 & 27.8139 & 0.3351 & 4946 & 4.71 & 2.82 & 1.02 \\
  5113378 & 25.0717 & 0.0675 & - & - & 4287 & 4.60 & 2.93 & 1.23 \\
  5113822 & 18.7378 & 0.1265 & 13.1858 & 0.0965 & 5722 & 4.31 & 0.31 & 0.67 \\
  5113843 & 34.2325 & 0.2031 & 25.0717 & 0.3181 & 5298 & 4.33 & 0.48 & 0.84 \\
  5114070 & 10.0570 & 0.0307 & 11.1955 & 0.0587 & 5114 & 4.69 & 0.49 & 0.88 \\
  5114159 & 27.3860 & 0.2126 & - & - & 5204 & 4.78 & 0.90 & 0.84 \\
  5114470 & 3.6931 & 0.0044 & 4.1301 & 0.0069 & 5652 & 4.43 & 0.37 & 0.66 \\
  5114491 & 10.7234 & 0.0495 & 11.9469 & 0.0529 & 5142 & 4.37 & 1.56 & 0.84 \\
  5115044 & 4.5410 & 0.0088 & 4.7469 & 0.0104 & 5867 & 4.60 & 0.82 & 0.62 \\
  5115300 & 2.5836 & 0.0028 & 2.8121 & 0.0038 & 5813 & 4.90 & 0.97 & 0.64 \\
  5115335 & 0.7804 & 0.0002 & - & - & 4211 & 4.56 & 3.02 & 1.15 \\
  5115642 & 5.7054 & 0.0138 & 5.2356 & 0.0100 & 5690 & 4.47 & 1.03 & 0.63 \\
  5115978 & 1.0201 & 0.0003 & 1.0319 & 0.0005 & 5976 & 4.43 & 0.95 & 0.66 \\
  5119861 & 20.4608 & 0.0714 & - & - & 4711 & 4.49 & 1.61 & 1.02 \\
  5120190 & 3.2965 & 0.0053 & 3.5817 & 0.0047 & 5594 & 4.24 & 0.81 & 0.68 \\
  5121003 & 3.4232 & 0.0038 & 3.7955 & 0.0085 & 5810 & 4.43 & 1.07 & 0.64 \\
  5121051 & 1.9956 & 0.0015 & 2.0484 & 0.0017 & 6245 & 4.25 & 1.05 & 0.56 \\
  5121118 & 8.7689 & 0.0098 & 10.7234 & 0.0655 & 5115 & 3.68 & 1.71 & 0.96 \\
  5121239 & 4.5295 & 0.0075 & 4.2182 & 0.0094 & 6070 & 4.13 & 0.73 & 0.55 \\
  5121261 & 22.8216 & 0.1746 & - & - & 5335 & 4.61 & 0.50 & 0.76 \\
  5121586 & 35.6018 & 0.2421 & - & - & 4537 & 4.46 & 0.47 & 1.01 \\
  5121964 & 23.4222 & 0.0379 & 18.5426 & 0.1038 & 4203 & 4.64 & 2.32 & 1.27 \\
  5121994 & 16.0368 & 0.0365 & 18.7378 & 0.1523 & 5166 & 4.49 & 2.43 & 0.90 \\
  5123682 & 22.5328 & 0.0507 & - & - & 3865 & 4.67 & 0.51 & 1.43 \\
  5123819 & 2.6809 & 0.0023 & 2.9134 & 0.0047 & 5988 & 4.35 & 0.93 & 0.60 \\
  5123884 & 13.0889 & 0.0260 & 14.7115 & 0.0753 & 5347 & 4.74 & 1.56 & 0.78 \\
  5123889 & 0.8234 & 0.0003 & 0.9545 & 0.0004 & 7102 & 3.92 & 4.43 & 0.41 \\
  5124109 & 22.8216 & 0.0640 & 16.9532 & 0.1957 & 4295 & 4.44 & 1.04 & 1.21 \\
  5124299 & 12.1094 & 0.0512 & 14.3555 & 0.0811 & 5519 & 4.30 & 1.24 & 0.74 \\
  5124372 & 34.9037 & 0.1067 & - & - & 3944 & 4.54 & 1.60 & 1.31 \\
  5124509 & 13.1858 & 0.0395 & 10.9882 & 0.0470 & 5389 & 4.18 & 0.96 & 0.79 \\
  5124735 & 23.1180 & 0.2083 & 17.2824 & 0.1177 & 3897 & 4.47 & 0.54 & 1.47 \\
  5124907 & 28.2554 & 0.2346 & - & - & 5493 & 4.42 & 0.66 & 0.78 \\
  5124949 & 19.5614 & 0.1122 & 14.8341 & 0.1209 & 5052 & 4.32 & 0.41 & 0.95 \\
  5125727 & 12.0276 & 0.0540 & 15.4790 & 0.1561 & 5463 & 4.57 & 0.51 & 0.70 \\
  5125870 & 3.0274 & 0.0020 & 2.8757 & 0.0042 & 6027 & 4.60 & 1.43 & 0.65 \\
  5125948 & 8.0184 & 0.0250 & 9.1757 & 0.0402 & 4683 & 4.79 & 0.37 & 0.93 \\
  5125987 & 16.7933 & 0.1027 & 21.7084 & 0.2900 & 5306 & 4.49 & 0.35 & 0.79 \\
  5126149 & 4.7596 & 0.0123 & 4.9723 & 0.0063 & 5490 & 4.57 & 0.72 & 0.79 \\
  5126225 & 24.7234 & 0.0921 & 19.5614 & 0.1041 & 4229 & 4.51 & 1.17 & 1.25 \\
  5126303 & 28.2554 & 0.2509 & 22.5328 & 0.1897 & 5068 & 4.11 & 0.78 & 0.95 \\
  5127332 & 16.7933 & 0.0640 & 14.0164 & 0.0776 & 5126 & 4.53 & 0.90 & 0.83 \\
  5127513 & 12.9933 & 0.0543 & 11.4108 & 0.0320 & 5396 & 4.30 & 0.53 & 0.72 \\
  5127730 & 27.8139 & 0.1774 & 22.2511 & 0.1377 & 5205 & 3.74 & 0.90 & 0.83 \\
  5127812 & 12.6247 & 0.0610 & 9.6744 & 0.0516 & 5507 & 4.84 & 0.52 & 0.77 \\
  5128051 & 10.3493 & 0.0216 & 8.8562 & 0.0399 & 4979 & 4.07 & 1.06 & 0.92 \\
  5128086 & 34.2325 & 0.2355 & - & - & 5077 & 4.23 & 0.99 & 0.92 \\
  5128159 & 2.5949 & 0.0026 & 2.5214 & 0.0025 & 5900 & 4.12 & 0.87 & 0.61 \\
  5128550 & 8.5995 & 0.0193 & 9.5704 & 0.0440 & 5297 & 4.25 & 1.52 & 0.80 \\
  5128886 & 8.3572 & 0.0075 & 9.6744 & 0.0387 & 4444 & 4.40 & 4.18 & 1.01 \\
  5129453 & 37.0852 & 0.7848 & - & - & 4287 & 4.45 & 0.46 & 1.24 \\
  5130472 & 2.4689 & 0.0001 & 2.4219 & 0.0008 & 6397 & 4.45 & 0.59 & 0.49 \\
  5130729 & 7.5748 & 0.0273 & 7.1778 & 0.0157 & 4941 & 3.76 & 1.67 & 0.84 \\
  5130844 & 6.8729 & 0.0087 & 6.3348 & 0.0093 & 5762 & 4.33 & 2.92 & 0.72 \\
  5130983 & 4.0641 & 0.0031 & 4.3737 & 0.0063 & 5956 & 4.58 & 1.69 & 0.64 \\
  5131180 & 9.6744 & 0.0484 & 11.5590 & 0.0958 & 4054 & 4.34 & 0.42 & 1.34 \\
  5131330 & 20.4608 & 0.2264 & - & - & 4339 & 4.56 & 0.86 & 1.22 \\
  5131463 & 6.9535 & 0.0130 & 6.4730 & 0.0142 & 4138 & 4.66 & 4.89 & 1.30 \\
  5131480 & 2.9278 & 0.0021 & 3.0377 & 0.0037 & 5678 & 4.60 & 2.03 & 0.72 \\
  5131600 & 6.8996 & 0.0132 & 7.3255 & 0.0255 & 5670 & 4.68 & 1.80 & 0.67 \\
  5164397 & 15.6148 & 0.0265 & - & - & 5421 & 4.30 & 2.03 & 0.76 \\
  5164410 & 17.4518 & 0.0467 & 20.9422 & 0.1691 & 4942 & 4.43 & 1.96 & 0.90 \\
  5164701 & 29.6681 & 0.1596 & - & - & 3832 & 4.46 & 1.09 & 1.46 \\
  5165017 & 5.2822 & 0.0091 & 4.9862 & 0.0089 & 4089 & 4.40 & 2.72 & 1.29 \\
  5165452 & 15.8936 & 0.0753 & 12.5358 & 0.1023 & 5800 & 4.02 & 0.76 & 0.64 \\
  5165550 & 19.7788 & 0.1324 & 14.3555 & 0.0861 & 4216 & 4.49 & 0.41 & 1.30 \\
  5165799 & 6.4730 & 0.0124 & - & - & 5629 & 4.46 & 1.63 & 0.64 \\
  5165870 & 3.2602 & 0.0008 & 3.1787 & 1.5149 & 5856 & 4.34 & 0.43 & 0.63 \\
  5165872 & 17.8009 & 0.0540 & 14.2407 & 0.0968 & 3829 & 4.43 & 1.03 & 1.45 \\
  5166247 & 17.6246 & 0.0383 & 20.6987 & 0.1828 & 4949 & 4.61 & 2.14 & 0.88 \\
  5166347 & 21.1915 & 0.0394 & - & - & 4441 & 4.42 & 1.89 & 1.05 \\
  5166452 & 13.2842 & 0.0385 & 11.7111 & 0.0568 & 4931 & 4.48 & 1.03 & 0.89 \\
  5166567 & 12.6247 & 0.0323 & 14.3555 & 0.0895 & 4804 & 4.45 & 0.64 & 0.98 \\
  5166815 & 4.7852 & 0.0025 & 5.0427 & 0.0037 & 5278 & 4.55 & 14.75 & 0.81 \\
  5166960 & 3.7634 & 0.0037 & - & - & 6987 & 3.75 & 0.46 & 0.37 \\
  5167126 & 14.5909 & 0.0500 & 17.4518 & 0.0964 & 5446 & 4.78 & 1.34 & 0.68 \\
  5167364 & 20.9422 & 0.1405 & - & - & 5508 & 4.56 & 0.33 & 0.68 \\
  5167392 & 2.2031 & 0.0009 & - & - & 8136 & 3.67 & 0.49 & 0.21 \\
  5167837 & 24.7234 & 0.1582 & 30.6912 & 0.3419 & 5193 & 4.57 & 0.91 & 0.84 \\
  5167899 & 11.9469 & 0.0158 & 14.8341 & 0.1092 & 4213 & 4.66 & 1.70 & 1.26 \\
  5167941 & 12.2765 & 0.0326 & 11.1955 & 0.0472 & 4792 & 4.34 & 1.18 & 0.97 \\
  5168465 & 30.6912 & 0.1665 & 24.3848 & 0.2710 & 4966 & 4.29 & 0.61 & 0.91 \\
  5168524 & 11.3381 & 0.0241 & 12.8064 & 0.0893 & 4801 & 4.53 & 1.43 & 0.90 \\
  5168532 & 39.5575 & 0.8445 & 29.1818 & 0.2575 & 4736 & 4.80 & 0.45 & 0.95 \\
  5168614 & 24.0552 & 0.1784 & 30.1710 & 0.4894 & 3835 & 4.53 & 0.38 & 1.46 \\
  5168630 & 37.8742 & 0.2733 & 29.1818 & 0.2692 & 4781 & 4.84 & 0.49 & 0.89 \\
  5168723 & 12.9933 & 0.0400 & 15.3456 & 0.1136 & 4332 & 4.70 & 0.54 & 1.17 \\
  5168796 & 20.4608 & 0.0415 & 16.9532 & 0.0224 & 4121 & 4.55 & 0.62 & 1.31 \\
  5168799 & 14.4723 & 0.0483 & 12.2765 & 0.0738 & 5528 & 4.38 & 1.62 & 0.79 \\
  5168890 & 14.2407 & 0.0821 & 16.9532 & 0.1414 & 5834 & 4.16 & 0.39 & 0.61 \\
  5168931 & 22.5328 & 0.1563 & 18.3514 & 0.1243 & 4430 & 4.57 & 1.14 & 1.13 \\
  5171232 & 4.0092 & 0.0027 & 4.2688 & 0.0063 & 5451 & 4.51 & 4.11 & 0.72 \\
  5171285 & 22.8216 & 0.1273 & - & - & 4342 & 4.51 & 0.99 & 1.16 \\
  5171330 & 25.0717 & 0.1541 & 18.3514 & 0.1716 & 5079 & 4.61 & 0.67 & 0.84 \\
  5171478 & 11.1955 & 0.0365 & 12.3617 & 0.0416 & 5132 & 4.16 & 1.45 & 0.84 \\
  5171499 & 10.8542 & 0.0455 & 12.4482 & 0.0833 & 4946 & 4.73 & 0.90 & 0.87 \\
  5171653 & 4.8372 & 0.0152 & 4.5410 & 0.0104 & 5531 & 4.34 & 0.81 & 0.77 \\
  5171909 & 24.3848 & 0.2284 & - & - & 5194 & 4.28 & 0.44 & 0.80 \\
  5172170 & 21.7084 & 0.1057 & 16.9532 & 0.1095 & 5017 & 4.49 & 1.19 & 0.86 \\
  5172274 & 24.3848 & 0.0462 & - & - & 6638 & 4.24 & 0.53 & 0.49 \\
  5172426 & 10.0005 & 0.0190 & 9.3689 & 0.0320 & 5597 & 4.53 & 2.06 & 0.69 \\
  5172447 & 8.9903 & 0.0223 & 6.3348 & 0.0197 & 4389 & 4.41 & 0.86 & 1.07 \\
  5174376 & 20.4608 & 0.2225 & 16.6363 & 0.1208 & 4317 & 4.60 & 0.81 & 1.18 \\
  5174424 & 10.4711 & 0.0206 & 8.6412 & 0.0289 & 5084 & 4.38 & 1.72 & 0.87 \\
  5174476 & 13.1858 & 0.0250 & 16.4823 & 0.1047 & 5063 & 4.59 & 1.89 & 0.82 \\
  5174665 & 18.1642 & 0.0780 & 15.2144 & 0.0953 & 4300 & 4.55 & 0.75 & 1.23 \\
  5174858 & 25.7984 & 0.1892 & - & - & 5058 & 4.59 & 1.52 & 0.93 \\
  5175379 & 17.2824 & 0.0792 & - & - & 5215 & 4.39 & 1.04 & 0.83 \\
  5175444 & 3.0691 & 0.0007 & 2.9968 & 220.1790 & 7627 & 3.86 & 0.41 & 0.28 \\
  5175607 & 1.5306 & 0.0001 & 1.5098 & 0.0004 & 6355 & 4.29 & 0.70 & 0.53 \\
  5175667 & 33.5866 & 0.2336 & - & - & 4409 & 4.54 & 1.11 & 1.17 \\
  5175758 & 11.7887 & 0.0280 & 10.1719 & 0.0292 & 5608 & 4.80 & 1.27 & 0.72 \\
  5175788 & 14.9587 & 0.1138 & 11.6346 & 0.0477 & 5840 & 4.91 & 0.35 & 0.66 \\
  5175926 & 32.3652 & 0.2720 & 23.1180 & 0.1686 & 5220 & 4.76 & 0.33 & 0.84 \\
  5175929 & 12.0276 & 0.0571 & 13.4855 & 0.0490 & 5923 & 4.36 & 0.50 & 0.61 \\
  5175986 & 5.2202 & 0.0064 & - & - & 4638 & 4.63 & 1.01 & 1.09 \\
  5176067 & 11.6346 & 0.0520 & - & - & 4782 & 4.34 & 0.45 & 0.97 \\
  5176204 & 14.0164 & 0.0246 & - & - & 4388 & 4.67 & 1.30 & 1.11 \\
  5176547 & 5.1005 & 0.0049 & - & - & 4943 & 4.16 & 2.45 & 0.89 \\
  5176899 & 18.9371 & 0.1723 & 24.3848 & 0.2952 & 4703 & 4.51 & 0.69 & 1.01 \\
  5177000 & 11.4844 & 0.0176 & 10.5958 & 0.0663 & 5427 & 4.89 & 1.67 & 0.76 \\
  5177193 & 27.8139 & 0.1154 & - & - & 3937 & 4.48 & 1.89 & 1.43 \\
  5177213 & 44.5022 & 0.4636 & - & - & 5042 & 4.77 & 0.92 & 0.90 \\
  5177340 & 6.9264 & 0.0041 & 7.3557 & 0.0159 & 5914 & 4.63 & 2.27 & 0.62 \\
  5177475 & 24.3848 & 0.1283 & - & - & 5141 & 4.53 & 0.41 & 0.89 \\
  5177591 & 20.9422 & 0.1416 & 16.6363 & 0.0565 & 5052 & 4.56 & 0.41 & 0.89 \\
  5177593 & 14.7115 & 0.0434 & 11.7887 & 0.0486 & 5520 & 4.46 & 1.02 & 0.78 \\
  5177859 & 7.1489 & 0.0148 & 6.7942 & 0.0202 & 5605 & 4.27 & 2.23 & 0.72 \\
  5178501 & 9.8347 & 0.0256 & - & - & 5591 & 4.52 & 0.42 & 0.71 \\
  5179059 & 11.6346 & 0.0235 & 10.2895 & 0.0440 & 5314 & 4.76 & 1.08 & 0.78 \\
  5179087 & 22.2511 & 0.0796 & 18.5426 & 0.1498 & 5185 & 4.54 & 0.86 & 0.80 \\
  5179375 & 28.7111 & 0.1022 & - & - & 4087 & 4.39 & 0.62 & 1.35 \\
  5179602 & 0.6828 & 0.0001 & 0.8314 & 0.0003 & 6898 & 4.15 & 0.40 & 0.40 \\
  5179724 & 10.8542 & 0.0244 & 9.4686 & 0.0562 & 4935 & 4.46 & 1.72 & 0.91 \\
  5179744 & 44.5022 & 0.6987 & - & - & 5462 & 4.51 & 0.38 & 0.73 \\
  5179841 & 5.1299 & 0.0062 & 4.9310 & 0.0071 & 5252 & 4.20 & 0.91 & 0.80 \\
  5179847 & 13.5885 & 0.0308 & 11.7887 & 0.0516 & 5372 & 4.71 & 2.95 & 0.75 \\
  5180114 & 19.3488 & 0.0931 & 24.7234 & 0.2874 & 5241 & 4.39 & 0.98 & 0.81 \\
  5180305 & 12.2765 & 0.0262 & 13.6930 & 0.0620 & 4478 & 4.48 & 1.01 & 1.06 \\
  5180524 & 12.6247 & 0.0659 & 10.4099 & 0.0468 & 5331 & 4.74 & 1.50 & 0.76 \\
  5180568 & 20.0010 & 0.0485 & 15.6148 & 1.7806 & 5040 & 4.26 & 0.92 & 0.88 \\
  5180727 & 7.3863 & 0.0191 & - & - & 5519 & 4.39 & 0.75 & 0.72 \\
  5180761 & 15.0855 & 0.0317 & 13.2842 & 0.0804 & 5604 & 4.32 & 0.37 & 0.72 \\
  5181111 & 24.7234 & 0.1111 & 20.2283 & 0.1334 & 5165 & 4.48 & 1.41 & 0.86 \\
  5181545 & 12.6247 & 0.0637 & 14.5909 & 0.1102 & 5034 & 4.69 & 0.56 & 0.89 \\
  5181547 & 8.3572 & 0.0112 & 7.7733 & 0.0366 & 6028 & 4.27 & 0.84 & 0.57 \\
  5181576 & 28.7111 & 0.2519 & - & - & 4856 & 4.68 & 1.02 & 0.97 \\
  5181889 & 15.8936 & 0.0997 & 12.1094 & 0.0454 & 5406 & 4.57 & 0.93 & 0.74 \\
  5181930 & 24.0552 & 0.1338 & 19.3488 & 0.1112 & 4897 & 4.68 & 1.56 & 0.92 \\
  5181964 & 15.0855 & 0.0422 & 17.6246 & 0.0758 & 5198 & 4.74 & 2.40 & 0.78 \\
  5181985 & 13.3841 & 0.0456 & 16.9532 & 0.0906 & 4144 & 4.78 & 1.42 & 1.27 \\
  5182328 & 16.4823 & 0.1443 & 13.4855 & 0.1271 & 5664 & 4.44 & 0.38 & 0.71 \\
  5182428 & 38.6976 & 0.3999 & - & - & 5618 & 4.37 & 0.33 & 0.71 \\
  5182604 & 12.5358 & 0.0351 & 15.2144 & 0.1120 & 4289 & 4.52 & 0.74 & 1.24 \\
  5182799 & 21.7084 & 0.1287 & 18.1642 & 0.1023 & 4669 & 4.25 & 1.34 & 1.13 \\
  5182822 & 15.2144 & 0.0241 & 17.4518 & 0.1521 & 3955 & 4.36 & 0.99 & 1.41 \\
  5182832 & 7.3255 & 0.0140 & 8.5172 & 0.0207 & 5029 & 4.29 & 1.39 & 0.90 \\
  5183039 & 11.2664 & 0.0224 & - & - & 5556 & 4.91 & 3.05 & 0.67 \\
  5183364 & 14.0164 & 0.1275 & 15.7530 & 0.0700 & 5798 & 4.49 & 0.54 & 0.66 \\
  5183536 & 26.9710 & 0.1869 & - & - & 4660 & 4.60 & 1.10 & 1.01 \\
  5183729 & 11.6346 & 0.0226 & 14.0164 & 0.0937 & 5122 & 4.57 & 1.24 & 0.87 \\
  5184256 & 9.5704 & 0.0220 & 7.6399 & 0.0238 & 5832 & 4.48 & 0.60 & 0.67 \\
  5184498 & 11.1255 & 0.0318 & 10.0005 & 0.0360 & 5827 & 4.43 & 1.50 & 0.69 \\
  5184832 & 15.6148 & 0.0761 & - & - & 5743 & 4.78 & 0.53 & 0.65 \\
  5184882 & 16.9532 & 0.0847 & 21.7084 & 0.1991 & 4322 & 4.69 & 0.49 & 1.22 \\
  5184911 & 12.5358 & 0.0242 & 11.4108 & 0.0545 & 4639 & 4.38 & 2.60 & 1.09 \\
  5185067 & 6.9807 & 0.0101 & 7.6399 & 0.0216 & 5861 & 4.39 & 1.29 & 0.66 \\
  5185309 & 14.1277 & 0.0149 & 12.0276 & 0.1027 & 4026 & 4.57 & 2.36 & 1.37 \\
  5185561 & 19.7788 & 0.0734 & 16.6363 & 0.1375 & 5593 & 4.62 & 0.89 & 0.75 \\
  5185609 & 24.3848 & 0.1346 & - & - & 5308 & 4.91 & 0.79 & 0.78 \\
  5185743 & 20.6987 & 0.2418 & - & - & 5353 & 4.84 & 0.33 & 0.73 \\
  5185897 & 31.2296 & 0.2631 & - & - & 4346 & 4.81 & 0.46 & 1.17 \\
  5185901 & 25.4298 & 0.2571 & 20.0010 & 0.1046 & 5308 & 4.92 & 0.83 & 0.79 \\
  5185991 & 31.2296 & 0.2869 & - & - & 4403 & 4.88 & 0.53 & 1.11 \\
  5186075 & 16.4823 & 0.0356 & 13.6930 & 0.0831 & 5251 & 4.87 & 1.69 & 0.82 \\
  5186098 & 6.5686 & 0.0137 & 5.9336 & 0.0202 & 6024 & 4.04 & 0.48 & 0.50 \\
  5186104 & 16.3311 & 0.1185 & 13.9069 & 0.0487 & 5212 & 4.74 & 0.39 & 0.87 \\
  5186378 & 8.9903 & 0.0218 & 11.6346 & 0.0637 & 5084 & 4.74 & 0.52 & 0.78 \\
  5191975 & 34.9037 & 0.5843 & 24.7234 & 0.2030 & 4106 & 4.60 & 0.46 & 1.33 \\
  5192454 & 9.1287 & 0.0329 & 8.3572 & 0.0310 & 5822 & 4.71 & 1.23 & 0.61 \\
  5192476 & 3.9296 & 0.0090 & 3.1284 & 0.0091 & 6003 & 4.74 & 0.55 & 0.60 \\
  5192567 & 27.8139 & 0.2130 & - & - & 4787 & 4.50 & 0.36 & 0.99 \\
  5192595 & 2.7177 & 0.0015 & - & - & 6169 & 4.55 & 0.80 & 0.63 \\
  5192614 & 15.3456 & 0.1120 & 13.0889 & 0.0719 & 5595 & 5.07 & 0.50 & 0.69 \\
  5192836 & 31.2296 & 0.2250 & 23.4222 & 0.1801 & 4072 & 4.47 & 0.58 & 1.36 \\
  5193112 & 21.7084 & 0.0340 & - & - & 3730 & 4.33 & 1.17 & 1.53 \\
  5193446 & 33.5866 & 0.2712 & - & - & 5089 & 4.60 & 0.69 & 0.87 \\
  5193550 & 4.4391 & 0.0037 & 4.2082 & 0.0055 & 5111 & 4.63 & 1.12 & 0.88 \\
  5193690 & 7.0359 & 0.0384 & 6.6174 & 0.0214 & 5994 & 4.99 & 1.04 & 0.63 \\
  5193735 & 6.9535 & 0.0049 & 6.3124 & 0.0173 & 5372 & 4.80 & 2.70 & 0.78 \\
  5193770 & 5.6872 & 0.0045 & 5.4271 & 0.0123 & 5221 & 4.81 & 2.57 & 0.75 \\
  5194220 & 41.3974 & 0.6884 & 31.2296 & 0.3282 & 5045 & 4.47 & 0.82 & 0.96 \\
  5194246 & 4.1016 & 0.0033 & 3.8118 & 0.0080 & 5944 & 4.57 & 1.94 & 0.66 \\
  5194444 & 2.5949 & 0.0015 & 2.7386 & 0.0023 & 5668 & 4.48 & 4.90 & 0.73 \\
  5194698 & 5.7422 & 0.0088 & - & - & 4137 & 4.47 & 1.17 & 1.30 \\
  5194710 & 15.6148 & 0.0539 & 18.3514 & 0.0663 & 5138 & 4.12 & 1.79 & 0.93 \\
  5194762 & 17.4518 & 0.0763 & 22.2511 & 0.1651 & 4998 & 4.55 & 0.57 & 0.96 \\
  5194925 & 29.1818 & 0.2851 & 21.9764 & 0.1202 & 5153 & 4.65 & 0.61 & 0.93 \\
  5195410 & 4.1494 & 0.0060 & 4.3953 & 0.0093 & 6168 & 4.57 & 0.92 & 0.60 \\
  5195758 & 7.3255 & 0.0174 & 8.2032 & 0.0258 & 5865 & 4.59 & 1.41 & 0.65 \\
  5196288 & 7.5109 & 0.0173 & 8.3182 & 0.0381 & 5973 & 4.17 & 0.57 & 0.59 \\
  5196442 & 19.5614 & 0.1248 & 15.2144 & 0.0935 & 5499 & 4.65 & 0.38 & 0.75 \\
  5196573 & 24.0552 & 0.1051 & 29.1818 & 0.3984 & 4279 & 4.72 & 1.62 & 1.25 \\
  5196838 & 20.4608 & 0.0876 & 16.4823 & 0.1343 & 5556 & 4.52 & 0.95 & 0.76 \\
  5196856 & 34.2325 & 0.3872 & 25.0717 & 0.1386 & 5564 & 4.59 & 0.54 & 0.79 \\
  5196929 & 5.5111 & 0.0089 & 5.8364 & 0.0161 & 5164 & 4.72 & 0.91 & 0.90 \\
  5197528 & 6.0138 & 0.0094 & 6.7942 & 0.0206 & 5349 & 4.36 & 1.88 & 0.80 \\
  5197637 & 8.2411 & 0.0147 & 10.2895 & 0.0552 & 5067 & 4.52 & 2.14 & 0.87 \\
  5197666 & 11.5590 & 0.0454 & 10.5958 & 0.0459 & 5120 & 4.59 & 0.57 & 0.88 \\
  5197672 & 24.3848 & 0.1847 & - & - & 5258 & 4.90 & 0.39 & 0.80 \\
  5197844 & 8.5995 & 0.0228 & 9.2713 & 0.0199 & 5562 & 4.43 & 2.03 & 0.70 \\
  5197876 & 4.7217 & 0.0065 & 5.0715 & 0.0185 & 4794 & 4.34 & 0.92 & 1.04 \\
  5197884 & 9.7273 & 0.0227 & 10.4711 & 0.0439 & 5933 & 4.70 & 0.76 & 0.61 \\
  5197917 & 6.1595 & 0.0111 & 5.7238 & 0.0096 & 5509 & 4.53 & 1.34 & 0.76 \\
  5197925 & 13.0889 & 0.0522 & 14.9587 & 0.1020 & 4747 & 3.95 & 0.31 & 1.07 \\
  5198231 & 6.0754 & 0.0059 & 7.6072 & 0.0234 & 5239 & 4.45 & 2.33 & 0.78 \\
  5198278 & 19.1407 & 0.1107 & 14.8341 & 0.1012 & 5600 & 4.73 & 0.31 & 0.76 \\
  5198315 & 3.6477 & 0.0030 & 3.5460 & 0.0055 & 8082 & 3.77 & 3.65 & 0.29 \\
  5198377 & 19.5614 & 0.2060 & 16.7933 & 0.1085 & 5438 & 4.84 & 0.45 & 0.77 \\
  5198508 & 26.1778 & 0.2570 & - & - & 4909 & 4.57 & 0.41 & 0.97 \\
  5199217 & 32.9646 & 0.1825 & 26.9710 & 0.2353 & 4908 & 4.23 & 0.50 & 0.98 \\
  5199265 & 8.6834 & 0.0058 & 7.9825 & 1.3603 & 5434 & 4.47 & 1.36 & 0.78 \\
  5199301 & 24.7234 & 0.1092 & - & - & 4908 & 4.08 & 0.56 & 1.01 \\
  5199571 & 8.1283 & 0.0177 & 7.2657 & 0.0209 & 5480 & 4.43 & 1.19 & 0.79 \\
  5199830 & 18.5426 & 0.1152 & 13.2842 & 0.0788 & 4258 & 4.61 & 0.63 & 1.27 \\
  5199960 & 2.0579 & 0.0007 & 2.1318 & 0.0023 & 5818 & 4.07 & 0.40 & 0.67 \\
  5200237 & 18.5426 & 0.1317 & 23.4222 & 0.4381 & 4424 & 4.67 & 0.38 & 1.17 \\
  5200500 & 19.1407 & 0.0274 & 16.1826 & 0.1194 & 3914 & 4.60 & 1.09 & 1.42 \\
  5200508 & 21.1915 & 0.2203 & - & - & 5713 & 4.66 & 0.53 & 0.73 \\
  5200554 & 19.5614 & 0.1392 & 23.7345 & 0.3017 & 5475 & 4.54 & 0.45 & 0.79 \\
  5201047 & 6.3575 & 0.0131 & - & - & 5598 & 4.80 & 1.09 & 0.74 \\
  5201089 & 28.2554 & 0.2496 & 22.5328 & 0.1525 & 5439 & 4.39 & 0.45 & 0.80 \\
  5201163 & 10.6592 & 0.0216 & - & - & 4939 & 4.40 & 0.77 & 0.94 \\
  5201375 & 5.1005 & 0.0177 & 4.6721 & 0.0114 & 5641 & 4.53 & 0.34 & 0.73 \\
  5201501 & 17.9807 & 0.0732 & 22.8216 & 0.1564 & 5355 & 4.71 & 0.73 & 0.79 \\
  5201593 & 10.4711 & 0.0224 & 11.7887 & 0.0463 & 5464 & 4.53 & 1.88 & 0.73 \\
  5201596 & 29.6681 & 0.1106 & 23.1180 & 0.3574 & 5279 & 4.66 & 0.62 & 0.81 \\
  5201677 & 9.4686 & 0.0166 & 10.8542 & 0.0371 & 5212 & 4.36 & 2.30 & 0.85 \\
  5201695 & 41.3974 & 0.4043 & - & - & 5088 & 4.72 & 0.43 & 0.87 \\
  5201897 & 10.9208 & 0.0273 & 10.1719 & 0.0367 & 5149 & 4.31 & 2.35 & 0.91 \\
  5201952 & 6.9807 & 0.1086 & 7.6072 & 0.0182 & 5658 & 4.43 & 1.21 & 0.65 \\
  5202404 & 4.9862 & 0.0071 & 3.8952 & 0.0075 & 5765 & 4.36 & 1.81 & 0.63 \\
  5202421 & 22.8216 & 0.0597 & 28.7111 & 0.4218 & 3982 & 4.50 & 0.70 & 1.41 \\
  5202754 & 22.8216 & 0.1670 & 16.1826 & 0.1318 & 5629 & 4.94 & 0.45 & 0.69 \\
  5202826 & 3.8530 & 0.0054 & 4.0002 & 0.0054 & 5658 & 4.35 & 2.49 & 0.66 \\
  5202930 & 28.7111 & 0.1361 & 20.4608 & 0.3015 & 5258 & 4.64 & 0.51 & 0.80 \\
  5207265 & 30.1710 & 0.5374 & - & - & 4693 & 4.06 & 0.47 & 1.01 \\
  5207287 & 12.8064 & 0.0272 & 11.4108 & 0.0378 & 5468 & 4.59 & 1.79 & 0.67 \\
  5207289 & 18.9371 & 0.0307 & 15.8936 & 0.0808 & 3736 & 4.66 & 1.86 & 1.45 \\
  5207294 & 30.1710 & 0.2208 & 22.5328 & 0.2496 & 4947 & 4.68 & 0.37 & 0.84 \\
  5207889 & 14.0164 & 0.0468 & - & - & 4676 & 4.36 & 0.49 & 1.06 \\
  5208115 & 10.7884 & 0.0426 & 9.6744 & 0.0301 & 5344 & 4.57 & 0.88 & 0.78 \\
  5208171 & 4.4502 & 0.0022 & 4.1884 & 0.0136 & 5944 & 4.61 & 2.07 & 0.61 \\
  5208177 & 10.2304 & 0.0239 & - & - & 4952 & 4.35 & 0.98 & 0.93 \\
  5208456 & 23.4222 & 0.1121 & 19.7788 & 0.1522 & 5153 & 4.47 & 1.64 & 0.90 \\
  5208749 & 12.2765 & 0.0154 & 13.7991 & 0.1096 & 5393 & 4.93 & 2.98 & 0.78 \\
  5209115 & 4.4838 & 0.0043 & 4.6721 & 0.0070 & 5587 & 4.75 & 0.87 & 0.69 \\
  5209632 & 5.0285 & 0.0106 & 5.3137 & 0.0154 & 6152 & 4.40 & 0.33 & 0.59 \\
  5209916 & 4.9723 & 0.0059 & 4.7343 & 0.0043 & 5480 & 4.61 & 1.92 & 0.75 \\
  5210066 & 2.1016 & 0.0011 & 2.0437 & 0.0034 & 5961 & 4.49 & 1.08 & 0.64 \\
  5210109 & 10.8542 & 0.0266 & - & - & 4826 & 4.36 & 1.15 & 0.98 \\
  5210153 & 0.6239 & 0.0002 & 0.5737 & 0.0002 & 6949 & 4.21 & 1.05 & 0.46 \\
  5210507 & 8.2411 & 0.0364 & 9.5192 & 0.0160 & 3921 & 4.40 & 4.04 & 1.46 \\
  5211564 & 32.9646 & 0.2965 & 25.0717 & 0.1606 & 3719 & 4.49 & 1.64 & 1.48 \\
  5212506 & 8.8562 & 0.0135 & 10.1141 & 0.0466 & 4855 & 4.02 & 1.74 & 1.02 \\
  5212670 & 14.4723 & 0.0519 & 11.7887 & 0.0648 & 5402 & 4.42 & 1.06 & 0.78 \\
  5212823 & 11.8673 & 0.0176 & 14.5909 & 0.1137 & 4023 & 4.45 & 2.21 & 1.40 \\
  5212828 & 11.9469 & 0.0199 & 10.6592 & 0.0700 & 5687 & 4.65 & 0.38 & 0.67 \\
  5212855 & 28.2554 & 0.2077 & - & - & 4032 & 4.36 & 0.90 & 1.41 \\
  5212948 & 18.9371 & 0.0818 & 23.1180 & 0.1984 & 5145 & 4.69 & 0.93 & 0.92 \\
  5213142 & 2.4827 & 0.0006 & 2.5466 & 0.0022 & 5399 & 4.49 & 6.80 & 0.68 \\
  5213157 & 0.5452 & 0.0001 & 0.5800 & 0.0001 & 8313 & 3.81 & 0.85 & 0.25 \\
  5213320 & 1.8389 & 0.0011 & 1.9648 & 0.0037 & 5718 & 4.63 & 1.17 & 0.67 \\
  5213362 & 13.9069 & 0.0547 & - & - & 4987 & 4.73 & 0.72 & 0.91 \\
  5214255 & 27.3860 & 0.1358 & 22.2511 & 0.1426 & 4733 & 4.09 & 0.32 & 1.10 \\
  5214951 & 16.1826 & 0.0180 & 13.3841 & 0.0411 & 5165 & 4.50 & 1.81 & 0.85 \\
  5215024 & 2.9423 & 0.0054 & 2.8300 & 0.0050 & 5836 & 4.74 & 0.83 & 0.62 \\
  5215209 & 16.7933 & 0.0264 & 14.4723 & 0.1230 & 5229 & 4.45 & 1.40 & 0.86 \\
  5215283 & 16.0368 & 0.0520 & 13.3841 & 0.1104 & 5751 & 4.63 & 0.41 & 0.69 \\
  5215305 & 13.4855 & 0.0453 & 15.2144 & 0.0736 & 4032 & 4.55 & 0.59 & 1.36 \\
  5215439 & 8.1283 & 0.0019 & 9.1287 & 0.0145 & 4740 & 3.64 & 2.68 & 0.99 \\
  5215508 & 2.6648 & 0.0003 & 2.4862 & 0.9572 & 6501 & 3.96 & 0.36 & 0.45 \\
  5215565 & 14.8341 & 0.0418 & 12.2765 & 0.1171 & 5259 & 4.72 & 2.09 & 0.87 \\
  5215632 & 4.6356 & 0.0097 & 4.4502 & 0.0087 & 5731 & 4.40 & 1.47 & 0.64 \\
  5215669 & 4.1688 & 0.0023 & 4.6236 & 0.0108 & 5329 & 4.86 & 3.08 & 0.78 \\
  5215867 & 3.2662 & 0.0052 & 3.8036 & 0.0132 & 5980 & 4.72 & 0.39 & 0.63 \\
  5216008 & 7.4481 & 0.0195 & 6.5205 & 0.0178 & 5914 & 4.65 & 0.63 & 0.62 \\
  5216146 & 12.6247 & 0.0587 & - & - & 5329 & 4.73 & 0.89 & 0.78 \\
  5216777 & 13.1858 & 0.0385 & - & - & 4159 & 4.50 & 1.17 & 1.32 \\
  5216883 & 16.6363 & 0.0912 & 13.5885 & 0.0795 & 4591 & 3.87 & 0.43 & 1.08 \\
  5216891 & 5.4271 & 0.0157 & 6.0754 & 0.0230 & 5793 & 4.49 & 0.33 & 0.69 \\
  5217286 & 4.2282 & 0.0031 & 4.4391 & 0.0099 & 5388 & 4.88 & 2.47 & 0.79 \\
  5217332 & 1.5837 & 0.0007 & 1.5372 & 0.0006 & 5617 & 4.41 & 1.47 & 0.61 \\
  5217339 & 1.5837 & 0.0005 & 1.5372 & 0.0005 & 5021 & 4.56 & 4.29 & 0.79 \\
  5217512 & 11.6346 & 0.0399 & 10.1719 & 0.0158 & 5017 & 4.40 & 1.64 & 0.94 \\
  5218365 & 7.0082 & 0.0067 & 7.7395 & 0.0266 & 5401 & 4.60 & 2.14 & 0.80 \\
  5218486 & 0.9271 & 0.0003 & 0.9428 & 0.0008 & 6429 & 4.60 & 0.35 & 0.57 \\
  5218835 & 5.2510 & 0.0060 & 5.4941 & 0.0106 & 6963 & 4.04 & 0.51 & 0.37 \\
  5218871 & 4.0922 & 0.0049 & 3.8199 & 0.0074 & 5708 & 4.64 & 1.72 & 0.72 \\
  5219046 & 15.4790 & 0.0386 & 18.5426 & 0.1447 & 5290 & 4.47 & 2.44 & 0.84 \\
  5219484 & 8.2032 & 0.0072 & 9.5704 & 0.0319 & 5411 & 4.60 & 0.76 & 0.72 \\
  5219691 & 11.5590 & 0.0129 & 14.3555 & 0.0115 & 5050 & 4.55 & 1.18 & 0.89 \\
  5219874 & 1.2118 & 0.0004 & 1.2336 & 0.0007 & 5827 & 4.29 & 1.21 & 0.61 \\
  5219921 & 1.1696 & 0.0004 & 1.1820 & 0.0009 & 6366 & 4.08 & 0.58 & 0.48 \\
  5219979 & 7.6728 & 0.0248 & 7.0638 & 0.0371 & 5946 & 4.58 & 0.41 & 0.64 \\
  5220311 & 10.2304 & 0.0121 & 9.2233 & 0.0137 & 5434 & 4.43 & 0.59 & 0.75 \\
  5220528 & 4.3845 & 0.0085 & 4.1591 & 0.0044 & 4461 & 4.62 & 4.87 & 1.05 \\
  5220531 & 20.0010 & 0.1097 & 15.6148 & 0.1279 & 5473 & 4.65 & 0.61 & 0.73 \\
  5221138 & 24.0552 & 0.1661 & 17.2824 & 0.1096 & 5138 & 3.81 & 1.43 & 0.83 \\
  5252229 & 1.1022 & 0.0008 & 1.2770 & 0.0015 & 4172 & 4.53 & 0.43 & 1.21 \\
  5252332 & 20.6987 & 0.1130 & - & - & 5455 & 4.82 & 1.28 & 0.73 \\
  5252412 & 16.7933 & 0.0698 & 14.1277 & 0.0912 & 4633 & 4.60 & 0.73 & 1.07 \\
  5252732 & 18.9371 & 0.0242 & - & - & 4706 & 4.48 & 1.31 & 1.03 \\
  5252845 & 10.0005 & 0.0185 & 12.2765 & 0.1115 & 4962 & 4.61 & 1.64 & 0.89 \\
  5253013 & 17.9807 & 0.0644 & 14.9587 & 0.1035 & 4465 & 4.82 & 0.76 & 1.06 \\
  5253082 & 15.0855 & 0.0756 & - & - & 5655 & 4.34 & 0.57 & 0.67 \\
  5253360 & 20.6987 & 0.0355 & 17.4518 & 0.1518 & 4669 & 4.54 & 2.68 & 1.06 \\
  5253434 & 29.1818 & 0.1563 & - & - & 4854 & 4.57 & 1.42 & 1.00 \\
  5253839 & 17.1162 & 0.0907 & 13.1858 & 0.0538 & 4952 & 4.22 & 1.23 & 0.91 \\
  5253858 & 14.8341 & 0.0223 & 19.1407 & 0.0518 & 4102 & 4.51 & 0.39 & 1.32 \\
  5254000 & 32.3652 & 0.2558 & - & - & 5003 & 4.64 & 0.62 & 0.86 \\
  5254210 & 17.2824 & 0.0494 & 13.9069 & 0.1184 & 4517 & 4.65 & 0.85 & 1.06 \\
  5254230 & 29.1818 & 0.2093 & 24.3848 & 0.2130 & 5142 & 4.43 & 0.43 & 0.79 \\
  5254309 & 15.0855 & 0.0220 & 17.6246 & 0.0944 & 3966 & 4.43 & 1.48 & 1.37 \\
  5254392 & 5.5978 & 0.0052 & 6.2459 & 0.0181 & 4907 & 4.38 & 3.11 & 0.96 \\
  5254896 & 1.1742 & 0.0001 & - & - & 5694 & 4.05 & 5.06 & 0.66 \\
  5255259 & 11.4108 & 0.0387 & 10.0570 & 0.0432 & 5009 & 4.48 & 1.91 & 0.92 \\
  5255317 & 43.4168 & 1.0560 & - & - & 5300 & 4.44 & 0.77 & 0.77 \\
  5255363 & 24.0552 & 0.2803 & 19.1407 & 0.1318 & 5051 & 4.47 & 0.39 & 0.79 \\
  5255412 & 21.7084 & 0.1586 & 16.1826 & 0.0799 & 4021 & 4.47 & 0.62 & 1.35 \\
  5255454 & 12.7149 & 0.0313 & 11.3381 & 0.0435 & 5189 & 4.62 & 2.82 & 0.83 \\
  5255469 & 11.9469 & 0.0230 & 10.4711 & 0.0329 & 5447 & 4.44 & 1.66 & 0.69 \\
  5256565 & 9.8894 & 0.0171 & 8.8562 & 0.0321 & 5708 & 4.35 & 2.15 & 0.70 \\
  5256645 & 32.3652 & 0.4513 & 23.1180 & 0.1515 & 3968 & 4.57 & 0.38 & 1.36 \\
  5256849 & 18.1642 & 0.1176 & 15.4790 & 0.0546 & 4725 & 4.67 & 0.93 & 1.01 \\
  5257119 & 39.5575 & 0.4397 & 28.7111 & 0.2778 & 4303 & 4.74 & 0.55 & 1.18 \\
  5257373 & 2.3453 & 0.0021 & 2.2939 & 0.0029 & 5780 & 4.41 & 1.20 & 0.63 \\
  5260359 & 11.0564 & 0.0423 & 12.9933 & 0.1256 & 5777 & 4.36 & 0.91 & 0.67 \\
  5260476 & 15.6148 & 0.0629 & 17.8009 & 0.1220 & 4736 & 4.49 & 0.32 & 0.96 \\
  5262313 & 11.4108 & 0.0555 & 13.1858 & 0.0442 & 5052 & 4.35 & 1.34 & 0.91 \\
  5262367 & 26.1778 & 0.4682 & 20.4608 & 0.0952 & 4885 & 4.63 & 0.89 & 0.98 \\
  5262543 & 29.6681 & 0.4860 & 23.7345 & 0.1561 & 5351 & 4.43 & 0.56 & 0.81 \\
  5262779 & 7.4794 & 0.0245 & 8.0913 & 0.0259 & 5786 & 4.43 & 1.26 & 0.67 \\
  5262912 & 2.9326 & 0.0039 & 2.7989 & 0.0051 & 6164 & 4.75 & 0.31 & 0.52 \\
  5263060 & 13.0889 & 0.0668 & - & - & 4699 & 4.47 & 0.33 & 0.93 \\
  5263331 & 9.7273 & 0.0220 & 8.4364 & 0.0355 & 5839 & 4.52 & 0.52 & 0.66 \\
  5263440 & 16.9532 & 0.1048 & 14.1277 & 0.1097 & 5621 & 4.51 & 0.31 & 0.68 \\
  5263650 & 8.5995 & 0.0119 & 7.8074 & 0.0158 & 5610 & 4.63 & 0.96 & 0.70 \\
  5263732 & 10.9208 & 0.0337 & 12.1924 & 0.0423 & 5758 & 4.50 & 3.45 & 0.70 \\
  5263770 & 15.6148 & 0.0536 & 13.4855 & 0.0723 & 5092 & 4.50 & 1.06 & 0.88 \\
  5264013 & 21.1915 & 0.0720 & 16.6363 & 0.0947 & 4242 & 4.70 & 0.95 & 1.23 \\
  5264059 & 24.3848 & 0.0642 & 17.2824 & 0.1547 & 4360 & 4.61 & 0.54 & 1.12 \\
  5264392 & 24.7234 & 0.1235 & - & - & 4993 & 4.61 & 0.35 & 1.02 \\
  5264738 & 15.8936 & 0.0709 & 18.3514 & 0.1119 & 5236 & 4.56 & 2.11 & 0.81 \\
  5264764 & 12.8064 & 0.0228 & 9.6744 & 0.0388 & 5028 & 4.39 & 0.76 & 0.90 \\
  5264776 & 11.9469 & 0.0501 & 14.9587 & 0.1074 & 6015 & 4.44 & 0.38 & 0.57 \\
  5265063 & 23.7345 & 0.2150 & - & - & 5653 & 4.46 & 0.55 & 0.74 \\
  5265306 & 25.7984 & 0.0408 & 18.5426 & 0.1602 & 4801 & 4.55 & 1.45 & 0.99 \\
  5265409 & 13.7991 & 0.0320 & 11.9469 & 0.0538 & 5085 & 4.66 & 2.62 & 0.88 \\
  5265774 & 4.0734 & 0.0021 & 3.9382 & 0.0047 & 4831 & 4.37 & 10.10 & 0.89 \\
  5266013 & 14.1277 & 0.0437 & 16.1826 & 0.0743 & 4813 & 3.93 & 2.27 & 0.94 \\
  5266322 & 11.1955 & 0.0386 & 10.0005 & 0.0463 & 5181 & 4.42 & 0.82 & 0.84 \\
  5266549 & 15.2144 & 0.0395 & 17.6246 & 0.0963 & 3855 & 4.57 & 1.14 & 1.45 \\
  5267421 & 1.1002 & 0.0007 & 1.0749 & 0.0006 & 7007 & 4.11 & 2.16 & 0.38 \\
  5267775 & 39.5575 & 0.5599 & - & - & 4761 & 4.42 & 0.30 & 1.02 \\
  5267816 & 16.1826 & 0.1063 & 12.8064 & 0.0753 & 5432 & 4.37 & 0.42 & 0.76 \\
  5268015 & 31.2296 & 0.0623 & 21.9764 & 0.1715 & 5241 & 4.18 & 2.10 & 0.86 \\
  5268037 & 12.1924 & 0.0269 & - & - & 4543 & 4.51 & 1.47 & 1.13 \\
  5268358 & 8.2795 & 0.0168 & 7.2657 & 0.0380 & 5304 & 4.84 & 0.95 & 0.72 \\
  5268387 & 8.6834 & 0.0142 & 9.3689 & 0.0240 & 4982 & 4.50 & 1.14 & 0.94 \\
  5268696 & 38.6976 & 0.3430 & 27.3860 & 0.3169 & 3666 & 4.47 & 0.43 & 1.50 \\
  5268904 & 4.2688 & 0.0008 & 4.6356 & 3.0830 & 3661 & 4.27 & 1.30 & 1.49 \\
  5269222 & 3.2843 & 0.0029 & 3.0429 & 0.0035 & 5922 & 4.21 & 2.84 & 0.59 \\
  5269324 & 30.6912 & 0.2392 & 23.7345 & 0.3945 & 4842 & 4.20 & 0.62 & 1.01 \\
  5269609 & 14.5909 & 0.0330 & 12.6247 & 0.0447 & 5046 & 4.07 & 3.51 & 0.87 \\
  5270059 & 38.6976 & 0.2880 & - & - & 4994 & 4.54 & 0.51 & 0.94 \\
  5270192 & 17.2824 & 0.0808 & - & - & 4384 & 4.57 & 0.63 & 1.14 \\
  5270719 & 9.6744 & 0.0149 & 8.7259 & 0.0488 & 4891 & 4.35 & 2.06 & 0.98 \\
  5270858 & 6.6670 & 0.0338 & 4.7724 & 0.0176 & 6120 & 4.48 & 0.33 & 0.58 \\
  5270970 & 26.9710 & 0.1538 & - & - & 4749 & 4.65 & 0.34 & 1.02 \\
  5271040 & 13.3841 & 0.0155 & 10.0005 & 1.9065 & 5698 & 4.84 & 0.31 & 0.66 \\
  5271270 & 20.9422 & 0.0817 & - & - & 4204 & 4.56 & 0.97 & 1.29 \\
  5271316 & 10.2304 & 0.0285 & - & - & 5570 & 4.62 & 1.61 & 0.69 \\
  5271362 & 14.3555 & 0.0182 & 17.1162 & 0.0162 & 5050 & 4.62 & 1.77 & 0.92 \\
  5271731 & 36.3283 & 0.1920 & - & - & 5275 & 4.50 & 0.31 & 0.86 \\
  5271737 & 9.5704 & 0.0356 & 10.9882 & 0.0636 & 5853 & 4.60 & 0.60 & 0.66 \\
  5271767 & 13.6930 & 0.0384 & - & - & 4300 & 4.72 & 1.45 & 1.23 \\
  5271803 & 1.0704 & 0.0003 & 1.0178 & 0.0004 & 7060 & 4.23 & 1.04 & 0.42 \\
  5271872 & 25.4298 & 0.1263 & 32.3652 & 0.4823 & 5402 & 4.64 & 0.54 & 0.78 \\
  5272233 & 13.9069 & 0.0542 & 16.6363 & 0.1303 & 5839 & 4.36 & 0.88 & 0.65 \\
  5272326 & 36.3283 & 0.3556 & 27.8139 & 0.3503 & 4898 & 4.45 & 1.58 & 0.99 \\
  5272400 & 31.2296 & 0.2637 & - & - & 4272 & 4.57 & 0.30 & 1.19 \\
  5272458 & 3.4700 & 0.0021 & 3.1958 & 0.0062 & 6357 & 4.49 & 0.38 & 0.51 \\
  5272493 & 17.8009 & 0.0346 & 22.8216 & 0.2292 & 5475 & 4.54 & 2.44 & 0.76 \\
  5272524 & 1.2044 & 0.0005 & 1.3079 & 0.0006 & 6672 & 4.50 & 0.65 & 0.45 \\
  5272556 & 0.8444 & 0.0000 & 0.8357 & 0.0005 & 5362 & 4.66 & 1.89 & 0.80 \\
  5272914 & 27.3860 & 0.2150 & 21.7084 & 0.1209 & 5126 & 4.91 & 0.55 & 0.82 \\
  5273059 & 3.4365 & 0.0025 & 3.1066 & 0.0048 & 5997 & 4.43 & 1.07 & 0.59 \\
  5273087 & 20.6987 & 0.1299 & 24.7234 & 0.3109 & 5232 & 4.05 & 0.91 & 0.82 \\
  5273102 & 21.4468 & 0.1396 & - & - & 5282 & 4.49 & 0.65 & 0.79 \\
  5273131 & 22.8216 & 0.0515 & - & - & 4783 & 4.56 & 2.12 & 0.91 \\
  5273446 & 16.9532 & 0.1056 & 21.9764 & 0.2293 & 4121 & 4.59 & 0.38 & 1.28 \\
  5273487 & 22.8216 & 0.1597 & 16.9532 & 0.1440 & 3886 & 4.39 & 0.31 & 1.36 \\
  5273677 & 12.8064 & 0.0459 & 15.7530 & 0.1424 & 4653 & 4.42 & 0.67 & 1.11 \\
  5273758 & 30.6912 & 0.3276 & - & - & 4963 & 4.70 & 0.32 & 0.93 \\
  5274142 & 43.4168 & 0.1943 & - & - & 5481 & 4.63 & 0.42 & 0.81 \\
  5280587 & 8.0184 & 0.0055 & - & - & 5559 & 4.77 & 2.06 & 0.74 \\
  5281167 & 9.4686 & 0.0061 & 11.2664 & 0.0593 & 5747 & 4.49 & 0.47 & 0.63 \\
  5281537 & 8.9903 & 0.0159 & 7.6399 & 0.0271 & 5298 & 4.64 & 0.79 & 0.81 \\
  5281643 & 6.9807 & 0.0207 & 6.2901 & 0.0347 & 6300 & 4.52 & 0.43 & 0.61 \\
  5281714 & 12.0276 & 0.0424 & 14.8341 & 0.0926 & 6089 & 4.43 & 0.30 & 0.66 \\
  5281818 & 4.3737 & 0.0053 & 3.8281 & 0.0075 & 5525 & 4.28 & 1.14 & 0.69 \\
  5281958 & 12.7149 & 0.0420 & 11.2664 & 0.0513 & 5866 & 4.73 & 1.55 & 0.72 \\
  5281966 & 4.9447 & 0.0043 & 4.6477 & 0.0059 & 5657 & 4.48 & 3.86 & 0.70 \\
  5282045 & 9.4185 & 0.0058 & 8.6834 & 0.0334 & 4809 & 4.29 & 2.16 & 0.99 \\
  5282148 & 11.8673 & 0.0392 & 14.1277 & 0.1041 & 5287 & 4.51 & 1.24 & 0.82 \\
  5282345 & 7.7733 & 0.0272 & 8.6412 & 0.0271 & 5711 & 4.47 & 0.52 & 0.67 \\
  5282890 & 20.9422 & 0.2531 & 16.4823 & 0.1713 & 5492 & 4.72 & 0.53 & 0.75 \\
  5283112 & 20.9422 & 0.1110 & 17.6246 & 0.0917 & 5317 & 4.84 & 1.71 & 0.81 \\
  5283113 & 20.6987 & 0.0940 & 17.9807 & 0.1035 & 4907 & 4.56 & 2.17 & 0.93 \\
  5283141 & 7.9115 & 0.0219 & 9.7273 & 0.0394 & 5360 & 5.07 & 0.94 & 0.76 \\
  5283268 & 12.7149 & 0.0588 & 15.3456 & 0.1043 & 5581 & 4.64 & 0.36 & 0.71 \\
  5283331 & 9.2233 & 0.0312 & 10.2304 & 0.0380 & 5367 & 4.58 & 1.11 & 0.85 \\
  5283351 & 28.2554 & 0.2580 & 23.7345 & 0.3419 & 5090 & 4.61 & 0.42 & 0.90 \\
  5283399 & 10.5331 & 0.0349 & 8.6834 & 0.0289 & 4869 & 4.37 & 1.27 & 1.02 \\
  5284217 & 21.1915 & 0.1748 & - & - & 3921 & 4.51 & 0.36 & 1.43 \\
  5284595 & 3.2306 & 0.0063 & 3.4036 & 0.0137 & 5771 & 4.70 & 0.37 & 0.67 \\
  5284823 & 10.3493 & 0.0119 & 9.1287 & 0.0376 & 5182 & 4.41 & 2.14 & 0.89 \\
  5285194 & 7.9115 & 0.0061 & 8.4766 & 0.0311 & 4938 & 4.66 & 4.76 & 0.89 \\
  5285359 & 18.7378 & 0.0546 & - & - & 5398 & 3.86 & 1.11 & 0.79 \\
  5285693 & 14.2407 & 0.0444 & 12.5358 & 0.0387 & 5789 & 4.47 & 1.93 & 0.72 \\
  5285707 & 21.4468 & 0.0811 & 15.4790 & 0.1044 & 3676 & 4.39 & 2.35 & 1.47 \\
  5285768 & 8.5581 & 0.0144 & 9.7807 & 0.0449 & 5811 & 4.40 & 1.54 & 0.70 \\
  5286138 & 35.6018 & 0.2414 & - & - & 5097 & 4.58 & 0.68 & 0.94 \\
  5286386 & 17.6246 & 0.0458 & 14.8341 & 0.1017 & 5212 & 4.69 & 2.66 & 0.87 \\
  5286398 & 29.6681 & 0.1114 & 24.3848 & 0.3020 & 3940 & 4.46 & 2.24 & 1.49 \\
  5286548 & 4.8904 & 0.0044 & 4.7217 & 0.0091 & 5247 & 4.69 & 0.83 & 0.78 \\
  5286550 & 6.4032 & 0.0059 & 6.8203 & 0.0237 & 5875 & 4.67 & 0.74 & 0.66 \\
  5286679 & 25.0717 & 0.0704 & - & - & 4490 & 4.49 & 2.05 & 1.14 \\
  5286949 & 14.7115 & 0.0146 & 12.8992 & 0.0599 & 5209 & 4.78 & 3.59 & 0.84 \\
  5287033 & 11.9469 & 0.0411 & 10.6592 & 0.0607 & 5168 & 4.80 & 1.38 & 0.90 \\
  5287185 & 4.5997 & 0.0060 & 4.0183 & 0.0082 & 5822 & 4.56 & 1.70 & 0.71 \\
  5287248 & 13.9069 & 0.0365 & 15.7530 & 0.0643 & 5067 & 4.58 & 1.54 & 0.82 \\
  5287296 & 29.1818 & 0.4859 & - & - & 4833 & 4.62 & 0.56 & 0.96 \\
  5287440 & 1.1360 & 0.0005 & 1.1574 & 0.0009 & 6058 & 3.99 & 0.39 & 0.54 \\
  5288534 & 3.8447 & 0.0017 & 3.9734 & 0.0037 & 3956 & 4.39 & 9.10 & 1.44 \\
  5288638 & 18.3514 & 0.0561 & - & - & 4090 & 4.43 & 0.56 & 1.31 \\
  5288735 & 5.7795 & 0.0116 & 5.0285 & 0.0097 & 5542 & 4.53 & 1.54 & 0.73 \\
  5288744 & 5.4941 & 0.0107 & 5.1299 & 0.0090 & 5764 & 4.18 & 0.52 & 0.65 \\
  5288937 & 8.9452 & 0.0193 & 8.2795 & 0.0213 & 6774 & 4.22 & 0.43 & 0.46 \\
  5289857 & 17.8009 & 0.0929 & 14.7115 & 0.0815 & 4797 & 4.02 & 0.58 & 1.02 \\
  5290153 & 0.5399 & 0.0001 & - & - & 4975 & 4.35 & 7.00 & 0.87 \\
  5290338 & 4.2791 & 0.0038 & 4.5180 & 0.0076 & 5651 & 4.87 & 3.77 & 0.70 \\
  5294203 & 5.7795 & 0.0095 & 6.1171 & 0.0183 & 4331 & 4.67 & 1.15 & 1.16 \\
  5294571 & 0.6540 & 0.0002 & 0.6692 & 0.0003 & 6577 & 4.07 & 0.52 & 0.43 \\
  5294937 & 7.1489 & 0.0153 & - & - & 5326 & 4.50 & 1.34 & 0.78 \\
  5295061 & 21.7084 & 0.1328 & 17.8009 & 0.2367 & 5116 & 4.43 & 0.74 & 0.91 \\
  5295082 & 17.1162 & 0.0597 & 12.3617 & 0.0592 & 4022 & 4.58 & 0.61 & 1.38 \\
  5295303 & 15.3456 & 0.0208 & 13.0889 & 0.0837 & 4233 & 4.52 & 1.21 & 1.23 \\
  5295397 & 6.4263 & 0.0065 & 7.0082 & 0.0288 & 5876 & 4.34 & 1.59 & 0.63 \\
  5295439 & 15.0855 & 0.0477 & 17.6246 & 0.1052 & 5434 & 4.35 & 3.07 & 0.84 \\
  5295688 & 1.5753 & 0.0039 & 1.5412 & 0.0010 & 5978 & 4.63 & 0.92 & 0.62 \\
  5296276 & 0.9458 & 0.0000 & - & - & 5711 & 3.81 & 3.55 & 0.72 \\
  5296288 & 28.2554 & 0.3100 & 22.8216 & 0.2273 & 5279 & 4.51 & 0.33 & 0.81 \\
  5296356 & 9.5704 & 0.0221 & 11.6346 & 0.0457 & 4772 & 4.32 & 1.26 & 1.04 \\
  5296446 & 14.7115 & 0.0567 & 12.0276 & 0.0580 & 5323 & 3.73 & 1.09 & 0.79 \\
  5296943 & 1.3041 & 0.0004 & 1.3735 & 0.0008 & 6072 & 4.45 & 2.02 & 0.59 \\
  5297346 & 9.8347 & 0.0287 & - & - & 5110 & 4.16 & 1.58 & 0.93 \\
  5297394 & 32.3652 & 0.3450 & 23.7345 & 0.5854 & 4208 & 4.66 & 0.32 & 1.24 \\
  5297427 & 12.7149 & 0.0543 & 16.3311 & 0.2150 & 5622 & 4.39 & 0.31 & 0.72 \\
  5297448 & 14.4723 & 0.0671 & 18.1642 & 0.1228 & 5703 & 4.41 & 0.31 & 0.65 \\
  5297523 & 5.6691 & 0.0039 & 5.9734 & 0.0139 & 5490 & 4.28 & 3.64 & 0.78 \\
  5297821 & 26.1778 & 0.4163 & 18.7378 & 0.1012 & 3853 & 4.43 & 0.35 & 1.51 \\
  5298426 & 20.0010 & 0.0860 & 15.6148 & 0.0888 & 5334 & 4.67 & 0.88 & 0.80 \\
  5298650 & 11.1955 & 0.0274 & 13.4855 & 0.0403 & 4138 & 4.65 & 1.48 & 1.32 \\
  5299062 & 5.2356 & 0.0078 & 5.7238 & 0.0204 & 5791 & 4.37 & 1.11 & 0.62 \\
  5299265 & 2.3269 & 0.0032 & 2.2561 & 0.0047 & 6146 & 4.62 & 0.37 & 0.60 \\
  5299273 & 44.5022 & 0.7585 & - & - & 6282 & 4.65 & 0.30 & 0.56 \\
  5299459 & 21.7084 & 0.1123 & - & - & 5445 & 4.35 & 0.42 & 0.79 \\
  5299628 & 18.7378 & 0.1190 & 14.5909 & 0.0518 & 5583 & 4.05 & 0.62 & 0.77 \\
  5299656 & 6.9807 & 0.0305 & 7.5109 & 0.0249 & 5566 & 4.31 & 1.50 & 0.79 \\
  5299905 & 7.7060 & 0.0289 & 6.9807 & 0.0233 & 5437 & 4.39 & 0.36 & 0.82 \\
  5299919 & 5.6872 & 0.0146 & - & - & 5944 & 4.10 & 0.33 & 0.64 \\
  5299947 & 21.4468 & 0.0781 & 16.9532 & 0.1557 & 5541 & 4.34 & 0.47 & 0.81 \\
  5300008 & 14.7115 & 0.0530 & - & - & 5477 & 4.29 & 0.45 & 0.82 \\
  5300023 & 35.6018 & 0.2597 & 27.3860 & 0.2418 & 3839 & 4.54 & 0.78 & 1.48 \\
  5300039 & 12.8064 & 0.0599 & 11.3381 & 0.0419 & 5315 & 4.23 & 0.38 & 0.89 \\
  5300094 & 0.9384 & 0.0002 & 0.6627 & 0.0003 & 6598 & 4.52 & 0.96 & 0.45 \\
  5300219 & 20.9422 & 0.1194 & - & - & 5479 & 4.13 & 0.33 & 0.77 \\
  5300709 & 2.7770 & 0.0041 & - & - & 5313 & 4.74 & 1.97 & 0.79 \\
  5300806 & 16.6363 & 0.0845 & 14.4723 & 0.0501 & 5461 & 4.70 & 0.34 & 0.76 \\
  5301075 & 0.5733 & 0.0001 & - & - & 6297 & 4.21 & 0.87 & 0.55 \\
  5301537 & 0.6921 & 0.0002 & 0.6669 & 0.0002 & 6658 & 4.15 & 0.99 & 0.46 \\
  5301635 & 7.9115 & 0.0205 & 8.3572 & 0.0336 & 5417 & 4.22 & 0.87 & 0.76 \\
  5301752 & 9.6221 & 0.0257 & 11.1955 & 0.0511 & 5960 & 4.59 & 0.59 & 0.63 \\
  5301756 & 10.6592 & 0.0140 & 11.6346 & 0.0477 & 5227 & 4.14 & 0.67 & 0.86 \\
  5301955 & 0.6836 & 0.0001 & 0.6921 & 0.0002 & 4324 & 4.29 & 9.80 & 1.08 \\
  5302013 & 9.3198 & 0.0370 & 8.3572 & 0.0328 & 5821 & 4.36 & 0.84 & 0.66 \\
  5302032 & 12.2765 & 0.0637 & 10.8542 & 0.0540 & 5325 & 4.52 & 0.51 & 0.64 \\
  5302946 & 29.1818 & 0.4438 & 23.1180 & 0.2298 & 4798 & 4.27 & 0.38 & 1.03 \\
  5302974 & 10.5958 & 0.0365 & 12.1094 & 0.0938 & 5083 & 4.63 & 1.39 & 0.88 \\
  5303920 & 3.0274 & 0.0036 & 2.8527 & 0.0061 & 5750 & 4.55 & 0.65 & 0.70 \\
  5303942 & 4.6844 & 0.0065 & - & - & 5287 & 4.25 & 0.83 & 0.76 \\
  5304634 & 3.8364 & 0.0036 & 4.0828 & 0.0118 & 6505 & 4.13 & 0.53 & 0.52 \\
  5305128 & 1.5656 & 0.0006 & - & - & 5876 & 4.30 & 0.30 & 0.60 \\
  5305237 & 15.8936 & 0.0641 & 12.8064 & 0.0559 & 4909 & 4.23 & 1.91 & 0.98 \\
  5305240 & 4.8904 & 0.0028 & 5.2356 & 0.0132 & 5501 & 4.11 & 3.44 & 0.72 \\
  5305510 & 1.0802 & 0.0006 & 1.2353 & 0.0009 & 6221 & 4.48 & 1.81 & 0.60 \\
  5305939 & 13.4855 & 0.0883 & 16.3311 & 0.0873 & 4311 & 4.63 & 0.75 & 1.19 \\
  5306127 & 13.7991 & 0.0586 & 11.5590 & 0.0687 & 4180 & 4.61 & 0.77 & 1.29 \\
  5306383 & 7.4481 & 0.0325 & 8.6412 & 0.0282 & 5491 & 4.41 & 0.83 & 0.73 \\
  5306429 & 1.5385 & 0.0004 & - & - & 5166 & 3.94 & 0.47 & 0.87 \\
  5306932 & 3.0120 & 0.0013 & 3.1284 & 0.0044 & 5796 & 4.49 & 0.83 & 0.71 \\
  5306984 & 3.1901 & 0.0017 & 2.9570 & 0.0025 & 5683 & 4.44 & 5.93 & 0.68 \\
  5307319 & 3.3087 & 0.0039 & 3.4904 & 0.0067 & 5442 & 4.27 & 1.42 & 0.86 \\
  5307341 & 24.3848 & 0.1458 & 19.7788 & 0.1510 & 4889 & 4.14 & 0.72 & 0.98 \\
  5307615 & 27.3860 & 0.1698 & 21.4468 & 0.1556 & 4615 & 4.65 & 1.11 & 1.03 \\
  5307638 & 0.8264 & 0.0002 & 0.7689 & 0.0003 & 6514 & 4.68 & 0.35 & 0.56 \\
  5307896 & 3.1562 & 0.0038 & 3.3273 & 0.0060 & 5798 & 4.43 & 1.21 & 0.65 \\
  5308195 & 2.7989 & 0.0046 & 3.2904 & 0.0091 & 6138 & 4.40 & 0.54 & 0.59 \\
  5308270 & 8.9903 & 0.0406 & 8.0913 & 0.0180 & 5399 & 4.54 & 1.06 & 0.76 \\
  5308886 & 3.3273 & 0.0055 & - & - & 5871 & 4.38 & 0.35 & 0.65 \\
  5309483 & 14.7115 & 0.0559 & 16.9532 & 0.0902 & 5391 & 4.50 & 1.84 & 0.84 \\
  5309646 & 2.5285 & 0.0029 & 2.4153 & 0.0023 & 6060 & 4.44 & 0.89 & 0.63 \\
  5309849 & 5.4106 & 0.0040 & - & - & 9084 & 4.06 & 0.87 & 0.18 \\
  5339870 & 24.0552 & 0.1160 & 18.3514 & 0.2217 & 5068 & 4.46 & 0.70 & 0.91 \\
  5340379 & 5.4604 & 0.0079 & 5.1898 & 0.0085 & 5538 & 4.22 & 1.42 & 0.71 \\
  5340403 & 12.8992 & 0.0522 & 10.1719 & 0.0713 & 5932 & 4.42 & 0.62 & 0.61 \\
  5340502 & 37.0852 & 0.3819 & 29.1818 & 0.5571 & 4428 & 4.50 & 0.32 & 1.08 \\
  5340581 & 9.9446 & 0.0235 & 8.2411 & 0.0395 & 5026 & 4.19 & 0.51 & 0.92 \\
  5340644 & 15.4790 & 0.0476 & 13.9069 & 0.0813 & 4110 & 4.55 & 0.70 & 1.33 \\
  5340992 & 19.3488 & 0.0513 & 24.0552 & 0.2156 & 4724 & 4.34 & 1.53 & 1.01 \\
  5341053 & 40.4565 & 0.3890 & - & - & 4219 & 4.48 & 0.33 & 1.25 \\
  5341647 & 29.1818 & 0.2262 & - & - & 4222 & 4.52 & 0.48 & 1.23 \\
  5341753 & 10.7234 & 0.0501 & 11.8673 & 0.0606 & 5221 & 4.30 & 0.43 & 0.80 \\
  5341795 & 17.4518 & 0.0689 & - & - & 3818 & 4.59 & 0.75 & 1.43 \\
  5342009 & 25.4298 & 0.2214 & 31.7873 & 0.2725 & 3846 & 4.69 & 0.52 & 1.43 \\
  5342160 & 32.9646 & 0.2083 & - & - & 5072 & 4.41 & 0.51 & 0.86 \\
  5342223 & 23.7345 & 0.2167 & 18.3514 & 0.1124 & 4876 & 4.36 & 0.34 & 0.84 \\
  5342574 & 17.9807 & 0.1382 & 14.8341 & 0.0627 & 5332 & 4.82 & 0.37 & 0.71 \\
  5342892 & 11.1955 & 0.0296 & 10.1719 & 0.0198 & 4953 & 4.53 & 1.38 & 0.90 \\
  5342975 & 17.9807 & 0.0971 & 15.0855 & 0.1392 & 5710 & 4.43 & 0.88 & 0.68 \\
  5343239 & 18.1642 & 0.1271 & 14.9587 & 0.1189 & 4586 & 4.40 & 0.36 & 1.05 \\
  5343801 & 27.3860 & 0.2703 & 21.1915 & 0.1373 & 4189 & 4.62 & 0.99 & 1.27 \\
  5343973 & 15.7530 & 0.0966 & 12.1924 & 0.0420 & 4716 & 4.26 & 0.77 & 0.99 \\
  5344022 & 17.2824 & 0.0635 & 14.7115 & 0.0898 & 5425 & 4.49 & 1.61 & 0.75 \\
  5344075 & 20.2283 & 0.1457 & 17.1162 & 0.0842 & 5119 & 4.43 & 0.98 & 0.88 \\
  5344559 & 37.0852 & 0.1603 & - & - & 3662 & 4.35 & 1.13 & 1.49 \\
  5344609 & 33.5866 & 0.4054 & - & - & 4296 & 4.67 & 1.17 & 1.23 \\
  5344752 & 11.3381 & 0.0134 & 14.3555 & 0.0469 & 4091 & 4.48 & 0.92 & 1.32 \\
  5344895 & 3.4700 & 0.0018 & 3.5889 & 0.0037 & 4264 & 4.33 & 6.36 & 1.19 \\
  5344906 & 5.7054 & 0.0148 & - & - & 5466 & 4.72 & 0.56 & 0.70 \\
  5345182 & 10.9882 & 0.0299 & 12.2765 & 0.0559 & 4388 & 4.62 & 0.82 & 1.07 \\
  5347887 & 18.5426 & 0.0385 & 21.7084 & 0.1567 & 4464 & 4.69 & 2.52 & 1.05 \\
  5349595 & 14.3555 & 0.0143 & 12.8064 & 0.0163 & 5395 & 4.57 & 1.43 & 0.72 \\
  5349614 & 17.8009 & 0.0712 & 14.7115 & 0.0829 & 5065 & 4.45 & 1.48 & 0.88 \\
  5349731 & 10.7884 & 0.0598 & - & - & 4931 & 4.50 & 0.86 & 0.97 \\
  5349773 & 13.1858 & 0.0403 & - & - & 5930 & 4.44 & 0.54 & 0.64 \\
  5349936 & 41.3974 & 0.3859 & - & - & 4728 & 4.27 & 0.48 & 1.04 \\
  5350051 & 34.2325 & 0.3300 & - & - & 5381 & 3.70 & 0.68 & 0.77 \\
  5350100 & 3.5041 & 0.0031 & 3.7714 & 0.0028 & 5796 & 4.34 & 3.77 & 0.68 \\
  5350199 & 17.1162 & 0.0637 & 13.5885 & 0.0758 & 5251 & 4.49 & 1.07 & 0.76 \\
  5350479 & 13.7991 & 0.0205 & 11.7111 & 0.0625 & 4747 & 4.44 & 1.45 & 1.07 \\
  5350780 & 39.5575 & 0.5214 & - & - & 3636 & 4.38 & 0.56 & 1.50 \\
  5350822 & 8.6412 & 0.0212 & 7.6728 & 0.0125 & 4845 & 4.21 & 3.57 & 0.96 \\
  5350977 & 24.3848 & 0.2038 & 20.6987 & 0.2309 & 4673 & 4.35 & 0.39 & 1.10 \\
  5350995 & 21.4468 & 0.1130 & 17.6246 & 0.1322 & 5170 & 4.40 & 0.59 & 0.81 \\
  5351023 & 12.3617 & 0.0379 & 10.7884 & 0.0325 & 4312 & 4.68 & 1.04 & 1.22 \\
  5351034 & 17.1162 & 0.0796 & 21.7084 & 0.2552 & 4635 & 4.40 & 0.46 & 1.05 \\
  5351250 & 8.6412 & 0.0311 & 9.7807 & 0.0333 & 5631 & 4.49 & 1.01 & 0.72 \\
  5351320 & 0.9091 & 0.0005 & - & - & 3595 & 4.12 & 1.09 & 1.48 \\
  5351450 & 12.6247 & 0.0154 & 14.1277 & 0.0691 & 4264 & 4.58 & 2.00 & 1.21 \\
  5351584 & 11.4844 & 0.0437 & 9.9446 & 0.0285 & 5144 & 4.79 & 1.39 & 0.81 \\
  5351659 & 9.1757 & 0.0457 & 6.8465 & 0.0247 & 3687 & 4.40 & 1.63 & 1.47 \\
  5351738 & 7.5748 & 0.0075 & 6.9807 & 0.0061 & 6076 & 4.05 & 1.24 & 0.56 \\
  5351969 & 15.6148 & 0.0542 & - & - & 4769 & 4.64 & 1.42 & 1.01 \\
  5352084 & 10.6592 & 0.0209 & 12.8992 & 0.1080 & 5242 & 4.57 & 0.61 & 0.79 \\
  5352151 & 7.4481 & 0.0050 & 6.7684 & 0.0224 & 5131 & 4.22 & 3.31 & 0.80 \\
  5352283 & 18.7378 & 0.0743 & 16.1826 & 0.1089 & 5307 & 4.42 & 1.68 & 0.74 \\
  5352480 & 11.6346 & 0.0261 & 9.3689 & 0.0242 & 5824 & 4.38 & 1.14 & 0.66 \\
  5352540 & 11.3381 & 0.0334 & 9.8894 & 0.0455 & 5656 & 3.67 & 0.51 & 0.66 \\
  5352676 & 13.9069 & 0.0240 & 12.2765 & 0.0506 & 5444 & 4.63 & 3.03 & 0.72 \\
  5352687 & 5.1299 & 0.0089 & 5.8173 & 0.0101 & 5654 & 4.38 & 2.35 & 0.65 \\
  5352708 & 25.7984 & 0.1363 & 19.5614 & 0.1394 & 5756 & 4.50 & 0.89 & 0.70 \\
  5353137 & 9.7273 & 0.0266 & - & - & 3616 & 4.64 & 1.00 & 1.48 \\
  5353335 & 19.7788 & 0.0621 & - & - & 3912 & 4.54 & 0.47 & 1.43 \\
  5353432 & 10.1719 & 0.0147 & 11.7887 & 0.0593 & 4615 & 4.01 & 1.50 & 1.10 \\
  5353518 & 23.7345 & 0.2317 & 17.1162 & 0.1528 & 5388 & 4.54 & 0.45 & 0.73 \\
  5353558 & 3.4036 & 0.0041 & 3.6107 & 0.0061 & 6230 & 4.54 & 1.10 & 0.60 \\
  5354574 & 15.7530 & 0.0427 & 11.2664 & 0.0454 & 5048 & 4.46 & 2.45 & 0.92 \\
  5354713 & 24.0552 & 0.1883 & - & - & 5236 & 4.43 & 1.13 & 0.78 \\
  5356058 & 7.8418 & 0.0169 & 8.3966 & 0.0226 & 5810 & 4.43 & 2.16 & 0.68 \\
  5356467 & 19.3488 & 0.1339 & 13.7991 & 0.1026 & 4960 & 4.38 & 0.43 & 0.92 \\
  5356586 & 30.1710 & 0.1883 & - & - & 4165 & 4.46 & 0.30 & 1.28 \\
  5356878 & 4.8504 & 0.0162 & 4.1786 & 0.0083 & 5936 & 4.39 & 0.34 & 0.64 \\
  5357108 & 34.2325 & 0.4456 & 24.3848 & 0.2803 & 4423 & 4.49 & 0.71 & 1.06 \\
  5357275 & 3.3650 & 0.0029 & 3.4700 & 0.0039 & 5032 & 4.63 & 5.90 & 0.76 \\
  5357530 & 30.1710 & 0.1783 & - & - & 4890 & 4.78 & 0.76 & 0.89 \\
  5357718 & 11.0564 & 0.0160 & 9.5704 & 0.0390 & 5727 & 4.60 & 1.21 & 0.62 \\
  5357850 & 24.7234 & 0.2013 & 20.0010 & 0.2091 & 4370 & 4.65 & 0.93 & 1.15 \\
  5358110 & 10.4099 & 0.0200 & 11.4844 & 0.0485 & 5009 & 4.49 & 1.19 & 0.92 \\
  5358169 & 8.6412 & 0.0219 & 7.9825 & 0.0171 & 5080 & 4.42 & 2.71 & 0.88 \\
  5358474 & 20.0010 & 0.1103 & 24.7234 & 0.1731 & 4835 & 4.48 & 0.69 & 0.97 \\
  5358860 & 31.7873 & 0.1162 & - & - & 5104 & 4.58 & 1.37 & 0.83 \\
  5358965 & 9.6744 & 0.0160 & 8.3572 & 0.0455 & 5505 & 4.89 & 2.16 & 0.72 \\
  5359075 & 12.2765 & 0.0317 & 9.6744 & 0.0359 & 4361 & 4.75 & 1.12 & 1.16 \\
  5359451 & 12.0276 & 0.0241 & 10.9208 & 0.0728 & 4943 & 4.41 & 1.48 & 0.93 \\
  5359456 & 14.1277 & 0.0927 & 12.3617 & 0.0683 & 5849 & 4.46 & 0.93 & 0.69 \\
  5359738 & 30.1710 & 0.2611 & 23.1180 & 0.1630 & 5513 & 4.47 & 0.35 & 0.78 \\
  5359818 & 20.4608 & 0.2031 & 16.0368 & 0.0899 & 5347 & 4.50 & 0.52 & 0.76 \\
  5360082 & 11.3381 & 0.0254 & 10.4099 & 0.0325 & 4471 & 4.33 & 18.96 & 1.04 \\
  5360232 & 7.6399 & 0.0055 & 8.4364 & 0.0323 & 5141 & 4.61 & 2.65 & 0.82 \\
  5360388 & 20.9422 & 0.0790 & - & - & 4884 & 4.69 & 0.50 & 0.92 \\
  5360478 & 6.8729 & 0.0070 & 7.4170 & 0.0308 & 6049 & 4.76 & 0.72 & 0.62 \\
  5360491 & 4.8241 & 0.0101 & 5.0860 & 0.0141 & 6015 & 4.61 & 0.42 & 0.57 \\
  5360920 & 20.6987 & 0.1681 & - & - & 5534 & 4.88 & 0.89 & 0.72 \\
  5360976 & 15.3456 & 0.0495 & 18.1642 & 0.1218 & 3918 & 4.45 & 0.68 & 1.44 \\
  5363995 & 23.7345 & 0.0751 & 17.6246 & 0.1044 & 5158 & 4.53 & 0.74 & 0.93 \\
  5364017 & 14.5909 & 0.0603 & 12.1924 & 0.0500 & 5063 & 4.28 & 1.38 & 0.88 \\
  5364090 & 32.3652 & 0.2621 & - & - & 4160 & 4.61 & 0.37 & 1.26 \\
  5364579 & 9.9446 & 0.0426 & 8.2795 & 0.0491 & 5542 & 4.41 & 0.87 & 0.73 \\
  5368862 & 10.1719 & 0.0247 & 11.0564 & 0.0410 & 4316 & 4.49 & 2.32 & 1.15 \\
  5369179 & 14.5909 & 0.0383 & 12.0276 & 0.0600 & 5502 & 4.68 & 1.50 & 0.71 \\
  5369220 & 4.0922 & 0.0042 & 3.8614 & 0.0107 & 6152 & 4.66 & 0.31 & 0.62 \\
  5369438 & 18.3514 & 0.0883 & 22.8216 & 0.2333 & 4359 & 4.84 & 0.90 & 1.14 \\
  5369565 & 16.9532 & 0.1008 & 21.9764 & 0.2760 & 5266 & 4.46 & 0.47 & 0.82 \\
  5369760 & 32.3652 & 0.3202 & - & - & 5229 & 4.22 & 0.48 & 0.86 \\
  5369795 & 5.2202 & 0.0057 & 5.7608 & 0.0183 & 5632 & 4.60 & 3.86 & 0.74 \\
  5369827 & 12.4482 & 0.0224 & 14.2407 & 0.1477 & 5367 & 4.33 & 2.09 & 0.75 \\
  5369858 & 1.1440 & 0.0002 & 1.1597 & 0.0004 & 6314 & 4.78 & 2.22 & 0.64 \\
  5370055 & 28.7111 & 0.3154 & 22.8216 & 0.1693 & 5357 & 4.08 & 0.96 & 0.80 \\
  5370236 & 16.1826 & 0.1119 & 14.1277 & 0.0723 & 5309 & 4.78 & 0.54 & 0.85 \\
  5370431 & 1.1574 & 0.0005 & 1.0046 & 0.0003 & 6817 & 4.30 & 0.69 & 0.46 \\
  5370690 & 17.6246 & 0.1288 & - & - & 5555 & 4.75 & 0.59 & 0.74 \\
  5370701 & 19.3488 & 0.0937 & 24.3848 & 0.2448 & 4264 & 4.62 & 0.37 & 1.25 \\
  5370753 & 5.9336 & 0.0102 & 6.4730 & 0.0318 & 5670 & 4.40 & 0.75 & 0.70 \\
  5370867 & 36.3283 & 0.2278 & - & - & 5089 & 4.09 & 0.66 & 0.91 \\
  5371013 & 30.6912 & 0.1758 & 23.1180 & 0.3749 & 5095 & 4.59 & 0.65 & 0.93 \\
  5371225 & 22.2511 & 0.1654 & 17.4518 & 0.1354 & 5564 & 4.81 & 0.57 & 0.73 \\
  5371250 & 34.9037 & 0.2419 & 24.7234 & 0.1764 & 5061 & 4.49 & 0.49 & 0.88 \\
  5371494 & 7.6728 & 0.0411 & 5.5802 & 0.0376 & 4247 & 4.31 & 0.40 & 0.21 \\
  5371597 & 3.4767 & 0.0049 & 3.6328 & 0.0073 & 5779 & 4.50 & 2.02 & 0.62 \\
  5371717 & 15.7530 & 0.0278 & 18.3514 & 0.2073 & 4322 & 4.60 & 1.14 & 1.30 \\
  5371747 & 0.8861 & 0.0003 & 0.7160 & 0.0004 & 7071 & 4.03 & 0.53 & 0.33 \\
  5371776 & 13.9069 & 0.0605 & 15.6148 & 0.1098 & 4783 & 4.25 & 1.16 & 1.09 \\
  5371796 & 18.5426 & 0.0921 & 15.7530 & 0.1260 & 5490 & 4.47 & 0.58 & 0.83 \\
  5371918 & 21.7084 & 0.1147 & 18.3514 & 0.1020 & 5029 & 4.38 & 1.16 & 0.96 \\
  5372018 & 6.6670 & 0.0042 & 7.8074 & 0.0187 & 4935 & 4.77 & 1.30 & 0.88 \\
  5372048 & 5.8173 & 0.0081 & 4.9585 & 0.0054 & 4267 & 4.41 & 3.54 & 1.15 \\
  5372077 & 0.7408 & 0.0002 & 0.8044 & 0.0004 & 6863 & 4.56 & 1.45 & 0.44 \\
  5372086 & 10.4711 & 0.0214 & 9.5704 & 0.0322 & 5232 & 4.68 & 1.46 & 0.83 \\
  5372141 & 3.2424 & 0.0039 & - & - & 5343 & 3.66 & 1.05 & 0.66 \\
  5372310 & 1.0749 & 0.0001 & - & - & 5284 & 4.50 & 0.63 & 0.77 \\
  5372726 & 14.0164 & 0.0637 & 16.1826 & 0.1081 & 5636 & 4.48 & 0.76 & 0.68 \\
  5373028 & 22.2511 & 0.1329 & - & - & 5474 & 4.66 & 0.51 & 0.78 \\
  5373045 & 17.2824 & 0.1112 & 14.9587 & 0.0907 & 4817 & 4.46 & 1.75 & 0.98 \\
  5373246 & 9.5704 & 0.0209 & 10.5958 & 0.0487 & 5670 & 4.57 & 0.35 & 0.69 \\
  5373555 & 24.7234 & 0.1112 & 19.3488 & 0.2349 & 4244 & 4.64 & 3.51 & 1.21 \\
  5373570 & 14.1277 & 0.0219 & 12.6247 & 0.0577 & 5019 & 4.66 & 1.13 & 0.92 \\
  5373962 & 10.7234 & 0.0260 & 9.8347 & 0.0376 & 4981 & 4.71 & 2.10 & 0.83 \\
  5374110 & 9.4686 & 0.0312 & - & - & 5877 & 4.36 & 0.31 & 0.67 \\
  5374142 & 24.0552 & 0.1686 & 29.6681 & 0.4561 & 4559 & 4.77 & 0.38 & 1.09 \\
  5374501 & 20.0010 & 0.0442 & 16.4823 & 0.1986 & 4553 & 4.51 & 1.06 & 1.06 \\
  5374749 & 17.2824 & 0.0390 & - & - & 4472 & 4.69 & 0.90 & 1.07 \\
  5374789 & 3.8530 & 0.0023 & 3.5745 & 0.0042 & 5949 & 4.17 & 5.18 & 0.59 \\
  5374809 & 7.6399 & 0.0163 & 6.6921 & 0.0184 & 5524 & 4.71 & 1.70 & 0.69 \\
  5375166 & 19.5614 & 0.1184 & 16.0368 & 0.0953 & 5714 & 4.49 & 0.39 & 0.77 \\
  5375194 & 10.3493 & 0.0194 & 11.5590 & 0.0548 & 5432 & 4.06 & 1.34 & 0.81 \\
  5375675 & 16.7933 & 0.0827 & 20.9422 & 0.2028 & 5479 & 4.31 & 0.37 & 0.70 \\
  5375950 & 24.7234 & 0.1327 & 19.7788 & 0.1566 & 5341 & 4.56 & 0.41 & 0.74 \\
  5376156 & 18.7378 & 0.1196 & 23.4222 & 0.1709 & 4294 & 4.53 & 0.73 & 1.17 \\
  5376171 & 39.5575 & 0.1913 & - & - & 4622 & 3.55 & 1.10 & 1.04 \\
  5376533 & 12.8992 & 0.0309 & 16.0368 & 0.1524 & 4868 & 4.55 & 1.23 & 0.98 \\
  5376811 & 30.6912 & 0.2875 & - & - & 4810 & 4.60 & 0.52 & 1.06 \\
  5376873 & 19.1407 & 0.0998 & 15.7530 & 0.2854 & 5026 & 4.61 & 0.40 & 0.92 \\
  5376911 & 3.1618 & 0.0027 & 3.3842 & 0.0033 & 5446 & 4.88 & 0.74 & 0.74 \\
  5376971 & 6.2241 & 0.0107 & 6.8996 & 0.0420 & 5612 & 4.57 & 0.96 & 0.75 \\
  5377130 & 18.9371 & 0.0681 & 16.6363 & 0.0870 & 3963 & 4.54 & 0.65 & 1.43 \\
  5377209 & 16.6363 & 0.0826 & 13.9069 & 0.0668 & 4666 & 4.24 & 0.32 & 1.11 \\
  5377367 & 15.6148 & 0.0405 & - & - & 5770 & 4.35 & 1.22 & 0.70 \\
  5377596 & 18.9371 & 0.1180 & 15.0855 & 0.1268 & 5625 & 4.65 & 0.43 & 0.72 \\
  5380443 & 8.2795 & 0.0207 & 6.5444 & 0.0154 & 5360 & 4.30 & 1.19 & 0.76 \\
  5380921 & 4.2997 & 0.0100 & 4.8241 & 0.0137 & 6240 & 4.64 & 0.57 & 0.58 \\
  5381046 & 24.0552 & 0.0421 & - & - & 4135 & 4.74 & 1.00 & 1.29 \\
  5383048 & 7.8765 & 0.0185 & 6.8996 & 0.0289 & 5752 & 3.85 & 0.60 & 0.65 \\
  5383248 & 15.0855 & 0.0261 & 10.6592 & 0.0436 & 5692 & 4.40 & 0.50 & 0.67 \\
  5383372 & 5.5282 & 0.0049 & 5.2979 & 0.0082 & 5550 & 4.43 & 3.98 & 0.72 \\
  5383408 & 3.1618 & 0.0016 & 3.2483 & 0.0043 & 5582 & 4.57 & 2.89 & 0.75 \\
  5384035 & 24.7234 & 0.0918 & 20.0010 & 0.1632 & 5168 & 4.86 & 1.58 & 0.85 \\
  5384183 & 38.6976 & 0.3817 & - & - & 4805 & 4.16 & 0.89 & 1.03 \\
  5384707 & 36.3283 & 0.1459 & 26.1778 & 0.3289 & 3976 & 4.46 & 0.78 & 1.47 \\
  5385051 & 16.7933 & 0.1541 & 14.5909 & 0.0707 & 5690 & 4.56 & 0.41 & 0.66 \\
  5385113 & 26.1778 & 0.2590 & - & - & 4093 & 4.51 & 0.62 & 1.34 \\
  5385151 & 2.5214 & 0.0006 & 2.4553 & 0.0015 & 5499 & 4.23 & 7.00 & 0.78 \\
  5385187 & 25.0717 & 0.1092 & 17.9807 & 0.1403 & 5149 & 4.68 & 1.91 & 0.91 \\
  5385575 & 14.3555 & 0.0372 & 12.9933 & 0.0724 & 4359 & 4.58 & 0.94 & 1.14 \\
  5385647 & 17.4518 & 0.0838 & 20.9422 & 0.2087 & 5170 & 4.18 & 0.44 & 0.87 \\
  5385792 & 6.2024 & 0.0156 & - & - & 6449 & 4.34 & 0.44 & 0.53 \\
  5385826 & 5.2510 & 0.0103 & 6.8203 & 0.0140 & 5955 & 4.35 & 0.54 & 0.62 \\
  5386327 & 18.9371 & 0.1303 & 15.8936 & 0.0555 & 3843 & 4.66 & 0.76 & 1.43 \\
  5387112 & 9.2233 & 0.0378 & 8.1283 & 0.0508 & 5875 & 4.38 & 0.38 & 0.72 \\
  5387183 & 0.9633 & 0.0005 & 0.6810 & 0.0002 & 6441 & 4.68 & 0.52 & 0.49 \\
  5387249 & 4.4281 & 0.0067 & 4.1591 & 0.0093 & 5542 & 4.52 & 0.71 & 0.77 \\
  5387853 & 11.6346 & 0.0587 & 10.5958 & 0.0356 & 5157 & 4.72 & 1.17 & 0.87 \\
  5387909 & 0.9364 & 0.0001 & 0.9494 & 0.0003 & 6639 & 4.20 & 3.02 & 0.41 \\
  5387919 & 34.2325 & 0.6191 & 24.7234 & 0.4684 & 4405 & 4.60 & 0.81 & 1.11 \\
  5388018 & 8.2032 & 0.0117 & 8.9903 & 0.0333 & 5333 & 4.51 & 1.33 & 0.76 \\
  5388229 & 0.6194 & 0.0001 & - & - & 5186 & 4.26 & 2.59 & 0.88 \\
  5388485 & 6.8465 & 0.0070 & 7.4481 & 0.0246 & 5260 & 4.90 & 2.17 & 0.79 \\
  5388760 & 7.9468 & 0.0205 & 7.3255 & 0.0292 & 6479 & 4.05 & 0.32 & 0.49 \\
  5388787 & 11.1255 & 0.0453 & 12.2765 & 0.0511 & 5651 & 4.54 & 0.74 & 0.71 \\
  5389030 & 14.0164 & 0.0338 & 18.1642 & 0.1337 & 5768 & 4.53 & 0.44 & 0.62 \\
  5389066 & 2.2533 & 0.0036 & 2.1976 & 0.0026 & 5870 & 4.55 & 1.03 & 0.61 \\
  5389250 & 7.7060 & 0.0090 & 9.1287 & 0.0435 & 4857 & 4.51 & 3.42 & 0.96 \\
  5389693 & 13.2842 & 0.0287 & 11.9469 & 0.0306 & 5314 & 4.66 & 1.36 & 0.82 \\
  5390272 & 19.3488 & 0.1066 & 24.3848 & 0.1669 & 5087 & 4.41 & 0.40 & 0.79 \\
  5390458 & 1.1084 & 0.0008 & 1.0691 & 0.0007 & 6133 & 4.51 & 1.04 & 0.58 \\
  5390660 & 16.4823 & 0.0578 & 13.5885 & 0.0666 & 5264 & 4.13 & 0.90 & 0.85 \\
  5390694 & 1.0615 & 0.0002 & 1.1281 & 0.0004 & 6580 & 4.71 & 0.83 & 0.50 \\
  5390878 & 1.5176 & 0.0011 & 1.4072 & 0.0009 & 6487 & 4.05 & 5.00 & 0.45 \\
  5391708 & 10.8542 & 0.0583 & 12.3617 & 0.0995 & 5554 & 4.47 & 1.84 & 0.75 \\
  5391808 & 7.7733 & 0.0047 & 8.5581 & 0.0123 & 5018 & 4.48 & 1.99 & 0.92 \\
  5391814 & 13.1858 & 0.0596 & 15.3456 & 0.1604 & 5686 & 4.52 & 0.77 & 0.74 \\
  5391822 & 7.7733 & 0.0129 & 8.9004 & 0.0291 & 5868 & 4.69 & 0.54 & 0.64 \\
  5393102 & 7.8418 & 0.0095 & 8.7259 & 0.0390 & 5378 & 4.52 & 1.63 & 0.75 \\
  5393609 & 8.4766 & 0.0079 & 9.1757 & 0.0281 & 5286 & 4.37 & 2.07 & 0.78 \\
  5393802 & 2.4723 & 0.0014 & 2.3862 & 0.0030 & 5854 & 4.43 & 1.96 & 0.59 \\
  5393984 & 1.2036 & 0.0003 & 1.1146 & 0.0004 & 6469 & 4.79 & 1.49 & 0.57 \\
  5394186 & 12.1924 & 0.0197 & - & - & 5745 & 4.39 & 0.46 & 0.69 \\
  5394435 & 12.7149 & 0.0675 & - & - & 5587 & 4.47 & 0.41 & 0.68 \\
  5395033 & 2.7094 & 0.0032 & 2.8436 & 0.0034 & 5984 & 4.73 & 0.75 & 0.61 \\
  5395120 & 7.7395 & 0.0177 & 8.8123 & 0.0343 & 5557 & 4.42 & 0.67 & 0.69 \\
  5395139 & 0.5220 & 0.0001 & 0.5768 & 0.0002 & 6681 & 4.39 & 3.68 & 0.48 \\
  5395337 & 7.8765 & 0.0174 & 6.1595 & 0.0191 & 5077 & 4.75 & 2.05 & 0.83 \\
  5395490 & 4.7469 & 0.0069 & 4.1983 & 0.0047 & 5193 & 4.59 & 5.41 & 0.83 \\
  5395519 & 18.9371 & 0.1266 & 15.6148 & 0.0880 & 5279 & 4.53 & 1.32 & 0.83 \\
  5395645 & 1.8601 & 0.0013 & 1.6667 & 0.0017 & 6366 & 4.81 & 6.82 & 0.55 \\
  5396090 & 3.4232 & 0.0040 & 3.6477 & 0.0045 & 5752 & 4.39 & 1.50 & 0.66 \\
  5396223 & 24.0552 & 0.1931 & 20.4608 & 0.2400 & 5112 & 4.53 & 0.69 & 0.79 \\
  5396479 & 6.9264 & 0.0182 & 8.9903 & 0.0645 & 6001 & 4.30 & 0.46 & 0.63 \\
  5396800 & 11.3381 & 0.0113 & 10.3493 & 0.0396 & 5544 & 4.27 & 3.36 & 0.72 \\
  5396882 & 5.5978 & 0.0048 & 5.8556 & 0.0094 & 5226 & 4.47 & 4.14 & 0.84 \\
  5396894 & 25.7984 & 0.1147 & - & - & 4082 & 4.67 & 1.24 & 1.36 \\
  5396950 & 7.5109 & 0.0030 & - & - & 7072 & 4.15 & 0.84 & 0.50 \\
  5396951 & 27.8139 & 0.0744 & - & - & 4278 & 4.65 & 1.47 & 1.25 \\
  5397166 & 40.4565 & 0.2435 & - & - & 5668 & 3.59 & 3.73 & 0.81 \\
  5397172 & 12.5358 & 0.0191 & 14.2407 & 0.0769 & 4358 & 4.63 & 1.81 & 1.20 \\
  5397422 & 9.1757 & 0.0267 & 9.8894 & 0.0436 & 3967 & 4.38 & 2.15 & 1.38 \\
  5397900 & 2.1842 & 0.0009 & 2.2705 & 0.0009 & 5621 & 4.44 & 6.17 & 0.74 \\
  5397905 & 8.8123 & 0.0212 & 10.4099 & 0.0489 & 5169 & 4.33 & 1.10 & 0.80 \\
  5398063 & 21.1915 & 0.2024 & - & - & 5566 & 4.09 & 0.36 & 0.73 \\
  5426018 & 6.6670 & 0.0151 & - & - & 5608 & 4.58 & 1.15 & 0.73 \\
  5426168 & 6.6421 & 0.0156 & - & - & 4292 & 4.48 & 0.79 & 1.21 \\
  5426423 & 12.6247 & 0.0397 & 14.1277 & 0.0957 & 5787 & 4.30 & 0.56 & 0.63 \\
  5427241 & 18.9371 & 0.0335 & 14.8341 & 0.0999 & 3932 & 4.65 & 1.49 & 1.41 \\
  5427445 & 0.6433 & 0.0000 & - & - & 4537 & 4.53 & 14.64 & 0.99 \\
  5427524 & 4.9038 & 0.0146 & 4.6721 & 0.0096 & 6160 & 4.32 & 0.41 & 0.52 \\
  5427586 & 10.2895 & 0.0292 & 11.6346 & 0.0789 & 4953 & 4.56 & 1.41 & 0.95 \\
  5427641 & 3.5531 & 0.0023 & 3.3587 & 0.0024 & 5183 & 4.36 & 4.82 & 0.82 \\
  5427753 & 18.5426 & 0.0859 & 15.4790 & 0.0624 & 5348 & 4.68 & 0.78 & 0.77 \\
  5428088 & 11.7111 & 0.0274 & 8.6412 & 0.0215 & 3821 & 4.28 & 2.95 & 1.46 \\
  5428192 & 24.0552 & 0.1442 & - & - & 4118 & 4.39 & 0.93 & 1.28 \\
  5428252 & 36.3283 & 0.4620 & 25.4298 & 0.2208 & 4358 & 4.67 & 0.36 & 1.18 \\
  5428358 & 6.8996 & 0.0301 & 6.4967 & 0.0183 & 6002 & 4.34 & 0.76 & 0.60 \\
  5428575 & 14.4723 & 0.0416 & 17.2824 & 0.1132 & 4999 & 4.58 & 2.37 & 0.82 \\
  5428657 & 3.0851 & 0.0016 & 2.9767 & 0.0036 & 4457 & 4.49 & 2.94 & 1.04 \\
  5428929 & 22.5328 & 0.1126 & 18.9371 & 0.2229 & 4030 & 4.48 & 0.71 & 1.38 \\
  5429163 & 1.8562 & 0.0015 & 1.5601 & 0.0009 & 8072 & 4.04 & 3.75 & 0.13 \\
  5429227 & 11.0564 & 0.0369 & 12.1924 & 0.0570 & 4475 & 4.50 & 1.03 & 1.07 \\
  5429312 & 16.6363 & 0.0731 & 14.1277 & 0.0779 & 5532 & 4.42 & 0.38 & 0.72 \\
  5429605 & 16.0368 & 0.0910 & 14.0164 & 0.0385 & 5463 & 4.84 & 2.91 & 0.75 \\
  5430242 & 9.9446 & 0.0059 & 9.0360 & 0.0113 & 5294 & 4.32 & 2.08 & 0.78 \\
  5430495 & 23.4222 & 0.1225 & 17.6246 & 0.1550 & 4042 & 4.61 & 0.64 & 1.31 \\
  5430602 & 18.5426 & 0.0366 & 14.9587 & 0.1723 & 5435 & 4.39 & 1.24 & 0.77 \\
  5430611 & 7.8074 & 0.0073 & 7.0920 & 0.0236 & 5354 & 4.70 & 2.38 & 0.77 \\
  5430836 & 7.1204 & 0.0271 & 6.5444 & 0.0140 & 5981 & 4.47 & 0.96 & 0.58 \\
  5430895 & 13.4855 & 0.0637 & 15.3456 & 0.0967 & 5907 & 4.19 & 0.73 & 0.61 \\
  5431390 & 14.5909 & 0.0886 & 16.9532 & 0.0981 & 4607 & 4.54 & 0.76 & 1.10 \\
  5431581 & 19.3488 & 0.0696 & - & - & 5125 & 4.42 & 0.85 & 0.84 \\
  5431741 & 16.4823 & 0.0465 & - & - & 5474 & 4.41 & 1.34 & 0.78 \\
  5431749 & 5.5802 & 0.0069 & 6.2679 & 0.0166 & 5395 & 4.32 & 2.22 & 0.76 \\
  5431793 & 31.7873 & 0.3217 & 23.7345 & 0.2562 & 4357 & 4.47 & 0.63 & 1.11 \\
  5435923 & 30.1710 & 0.1279 & 24.0552 & 0.1533 & 3649 & 4.34 & 1.35 & 1.47 \\
  5436338 & 24.0552 & 0.0526 & 18.7378 & 0.2043 & 4323 & 4.61 & 2.40 & 1.17 \\
  5436508 & 2.0508 & 0.0011 & 2.1091 & 0.0019 & 6143 & 4.20 & 0.37 & 0.54 \\
  5436702 & 13.5885 & 0.0594 & 10.0005 & 0.0692 & 4977 & 4.67 & 0.82 & 0.91 \\
  5436946 & 12.6247 & 0.0609 & 14.8341 & 0.1218 & 6079 & 4.57 & 0.43 & 0.62 \\
  5437025 & 6.5444 & 0.0098 & 7.2657 & 0.0134 & 5836 & 4.54 & 0.36 & 0.65 \\
  5437200 & 17.1162 & 0.0642 & 14.9587 & 0.1056 & 5429 & 4.45 & 0.55 & 0.77 \\
  5437459 & 13.1858 & 0.0278 & 11.4108 & 0.1188 & 3965 & 4.40 & 2.78 & 1.39 \\
  5437613 & 16.4823 & 0.0329 & 14.1277 & 0.1058 & 4993 & 4.66 & 2.37 & 0.86 \\
  5437787 & 26.5685 & 0.1596 & - & - & 4951 & 4.71 & 0.34 & 0.84 \\
  5437830 & 9.3198 & 0.0101 & - & - & 4761 & 4.43 & 0.97 & 0.98 \\
  5437849 & 2.6688 & 0.0030 & 2.5987 & 0.0021 & 5546 & 4.44 & 3.62 & 0.67 \\
  5437956 & 10.9208 & 0.0242 & 9.8347 & 0.0489 & 4841 & 4.28 & 0.55 & 0.94 \\
  5438146 & 21.4468 & 0.0428 & 17.9807 & 0.1666 & 5236 & 4.42 & 0.91 & 0.83 \\
  5438179 & 11.5590 & 0.0234 & 12.9933 & 0.0762 & 4163 & 4.49 & 1.15 & 1.30 \\
  5438940 & 21.7084 & 0.1555 & - & - & 5511 & 4.89 & 0.55 & 0.75 \\
  5439384 & 5.7608 & 0.0083 & 5.4106 & 0.0148 & 6088 & 4.72 & 0.78 & 0.58 \\
  5439722 & 15.8936 & 0.0255 & 18.7378 & 0.1442 & 5378 & 4.39 & 1.65 & 0.76 \\
  5439836 & 41.3974 & 0.2291 & - & - & 3719 & 4.47 & 0.75 & 1.47 \\
  5440042 & 17.2824 & 0.0813 & 14.8341 & 0.0617 & 5103 & 4.40 & 2.40 & 0.86 \\
  5440165 & 15.4790 & 0.0385 & 18.1642 & 0.0852 & 5154 & 4.52 & 2.41 & 0.90 \\
  5440423 & 26.9710 & 0.2960 & - & - & 5472 & 4.73 & 0.52 & 0.77 \\
  5440599 & 8.0547 & 0.0155 & - & - & 5575 & 4.52 & 1.33 & 0.70 \\
  5440630 & 11.7887 & 0.0637 & - & - & 4808 & 4.29 & 0.37 & 1.01 \\
  5440651 & 5.0143 & 0.0038 & 4.8241 & 0.0062 & 5011 & 4.49 & 2.33 & 0.87 \\
  5440674 & 13.6930 & 0.0355 & 17.4518 & 0.1114 & 5410 & 4.74 & 1.50 & 0.78 \\
  5442026 & 13.7991 & 0.0376 & 16.1826 & 0.0885 & 4308 & 4.54 & 1.33 & 1.15 \\
  5442808 & 6.8996 & 0.0107 & 7.5748 & 0.0210 & 5059 & 4.40 & 1.45 & 0.86 \\
  5442880 & 5.8364 & 0.0098 & - & - & 4990 & 4.59 & 0.49 & 0.96 \\
  5442973 & 9.5704 & 0.0208 & 8.6412 & 0.0164 & 5367 & 4.22 & 2.03 & 0.79 \\
  5443320 & 10.6592 & 0.0568 & 9.5704 & 0.0375 & 5041 & 4.45 & 0.62 & 0.89 \\
  5443408 & 18.9371 & 0.1716 & 15.4790 & 0.1356 & 5180 & 4.95 & 0.48 & 0.80 \\
  5443486 & 23.4222 & 0.1403 & 29.1818 & 0.3032 & 4913 & 4.66 & 0.78 & 0.92 \\
  5443678 & 24.0552 & 0.1550 & - & - & 4843 & 4.49 & 0.55 & 0.99 \\
  5443837 & 4.1397 & 0.0075 & 4.7343 & 0.0097 & 5835 & 4.64 & 1.51 & 0.65 \\
  5443858 & 12.1924 & 0.0284 & 14.0164 & 0.0922 & 4097 & 4.54 & 0.93 & 1.33 \\
  5443980 & 10.4711 & 0.0678 & 11.5590 & 0.0299 & 5920 & 4.53 & 1.08 & 0.64 \\
  5444191 & 21.1915 & 0.1053 & 17.8009 & 0.1038 & 5048 & 4.62 & 1.01 & 0.83 \\
  5444699 & 21.1915 & 0.0917 & 14.9587 & 0.1230 & 5026 & 4.61 & 1.08 & 0.93 \\
  5444940 & 10.4099 & 0.0256 & 11.7111 & 0.0479 & 5432 & 4.93 & 1.29 & 0.72 \\
  5444950 & 23.4222 & 0.0992 & - & - & 5773 & 4.59 & 0.37 & 0.63 \\
  5444972 & 1.4105 & 0.0017 & 1.1126 & 0.0012 & 3999 & 4.28 & 0.74 & 1.36 \\
  5445334 & 7.7733 & 0.0145 & 8.4766 & 0.0407 & 5137 & 4.69 & 0.77 & 0.77 \\
  5445340 & 12.0276 & 0.0645 & 14.1277 & 0.0840 & 5804 & 4.38 & 0.61 & 0.70 \\
  5445348 & 11.2664 & 0.0220 & 9.6744 & 0.0460 & 5183 & 4.39 & 0.76 & 0.79 \\
  5445367 & 20.0010 & 0.0560 & 16.1826 & 0.0966 & 3736 & 4.39 & 0.89 & 1.49 \\
  5445520 & 5.9336 & 0.0093 & 6.7942 & 0.0217 & 5404 & 4.35 & 1.58 & 0.79 \\
  5445867 & 9.0821 & 0.0143 & 8.3182 & 0.0217 & 5542 & 4.67 & 2.13 & 0.67 \\
  5445929 & 24.3848 & 0.0930 & - & - & 5112 & 4.65 & 0.77 & 0.95 \\
  5446285 & 31.7873 & 0.3060 & - & - & 5361 & 4.68 & 0.63 & 0.74 \\
  5446518 & 2.2561 & 0.0023 & 2.3088 & 0.0018 & 6186 & 4.26 & 1.38 & 0.51 \\
  5446657 & 22.5328 & 0.0577 & 18.7378 & 0.1298 & 4360 & 4.71 & 1.97 & 1.17 \\
  5446681 & 14.3555 & 0.0381 & 11.9469 & 0.0595 & 5097 & 4.64 & 0.72 & 0.90 \\
  5446908 & 26.1778 & 0.1702 & - & - & 5303 & 4.75 & 0.63 & 0.80 \\
  5449288 & 6.4496 & 0.0043 & 6.8203 & 0.0158 & 5559 & 4.45 & 4.19 & 0.73 \\
  5449839 & 28.7111 & 0.1720 & - & - & 5495 & 4.76 & 0.38 & 0.75 \\
  5449910 & 13.6930 & 0.0279 & 16.4823 & 0.1072 & 5219 & 4.54 & 1.05 & 0.74 \\
  5450060 & 9.2233 & 0.0138 & 8.4766 & 0.0230 & 4773 & 4.56 & 3.96 & 1.10 \\
  5450093 & 25.0717 & 0.0898 & - & - & 4312 & 4.48 & 3.59 & 1.23 \\
  5450114 & 3.3587 & 0.0050 & 3.5110 & 0.0055 & 6147 & 4.48 & 0.39 & 0.55 \\
  5450166 & 1.2243 & 0.0005 & 1.1153 & 0.0006 & 6872 & 4.27 & 8.17 & 0.42 \\
  5450178 & 11.4844 & 0.0490 & 9.9446 & 0.0393 & 5230 & 4.89 & 0.85 & 0.78 \\
  5450307 & 0.9775 & 0.0004 & 1.0012 & 0.0006 & 6548 & 4.30 & 0.48 & 0.48 \\
  5450347 & 9.6744 & 0.0150 & 10.7234 & 0.0406 & 5977 & 3.92 & 1.06 & 0.58 \\
  5450503 & 0.8314 & 0.0002 & 0.8424 & 0.0002 & 6848 & 4.04 & 0.77 & 0.36 \\
  5450764 & 17.4518 & 0.0617 & 13.3841 & 0.1262 & 5713 & 4.83 & 0.90 & 0.67 \\
  5455407 & 24.7234 & 0.0806 & 20.6987 & 0.1810 & 5308 & 3.78 & 1.70 & 0.76 \\
  5456134 & 17.2824 & 0.0904 & 20.9422 & 0.2367 & 4602 & 4.41 & 0.56 & 1.09 \\
  5456247 & 10.8542 & 0.0201 & 9.8894 & 0.0436 & 4353 & 4.73 & 1.23 & 1.21 \\
  5456253 & 18.7378 & 0.0596 & 16.0368 & 0.1038 & 4092 & 4.60 & 0.94 & 1.33 \\
  5456726 & 17.2824 & 0.0616 & - & - & 5548 & 4.70 & 0.75 & 0.73 \\
  5457051 & 25.0717 & 0.1580 & - & - & 4425 & 4.41 & 0.32 & 1.12 \\
  5457281 & 5.1005 & 0.0057 & 6.0342 & 0.0362 & 5429 & 4.42 & 0.72 & 0.77 \\
  5457326 & 29.6681 & 0.4279 & 22.2511 & 0.1450 & 4527 & 4.50 & 0.64 & 1.13 \\
  5457374 & 16.1826 & 0.0231 & 14.3555 & 0.0468 & 4878 & 4.26 & 2.92 & 0.97 \\
  5457628 & 22.8216 & 0.1529 & 17.4518 & 0.0973 & 5292 & 4.62 & 1.10 & 0.87 \\
  5457799 & 6.3124 & 0.0092 & 5.9336 & 0.0165 & 5684 & 4.69 & 1.35 & 0.64 \\
  5457986 & 2.0001 & 0.0029 & 2.0555 & 0.0029 & 6233 & 4.67 & 0.35 & 0.57 \\
  5458576 & 7.8765 & 0.0171 & 9.6221 & 0.0350 & 4670 & 4.38 & 1.53 & 0.94 \\
  5458813 & 13.1858 & 0.0536 & 16.4823 & 0.1275 & 5723 & 4.66 & 1.16 & 0.69 \\
  5458882 & 1.5615 & 0.0007 & 1.4379 & 0.0007 & 6302 & 4.33 & 0.43 & 0.55 \\
  5458946 & 24.7234 & 0.1639 & - & - & 5071 & 4.33 & 0.30 & 0.87 \\
  5459134 & 21.4468 & 0.0831 & - & - & 5309 & 4.86 & 1.81 & 0.75 \\
  5459288 & 17.6246 & 0.0798 & 13.1858 & 0.0956 & 3962 & 4.52 & 0.42 & 1.47 \\
  5459300 & 8.9452 & 0.0235 & 8.0547 & 0.0213 & 5711 & 4.44 & 1.27 & 0.63 \\
  5459480 & 6.2241 & 0.0090 & 5.6154 & 0.0109 & 5640 & 4.52 & 1.33 & 0.72 \\
  5459534 & 5.4271 & 0.0105 & 6.2024 & 0.0177 & 5816 & 4.46 & 1.47 & 0.62 \\
  5459562 & 12.1094 & 0.0285 & 14.1277 & 0.0759 & 5064 & 4.71 & 1.90 & 0.93 \\
  5459593 & 25.4298 & 0.0786 & - & - & 3755 & 4.48 & 1.24 & 1.55 \\
  5459612 & 19.5614 & 0.1050 & 15.0855 & 0.0597 & 5204 & 4.21 & 0.56 & 0.21 \\
  5459805 & 1.2118 & 0.0008 & 0.8927 & 0.0006 & 6793 & 4.26 & 1.59 & 0.48 \\
  5460315 & 13.4855 & 0.0643 & - & - & 4147 & 4.61 & 0.55 & 1.25 \\
  5460427 & 25.0717 & 0.1208 & 20.4608 & 0.1222 & 4908 & 4.31 & 1.25 & 1.04 \\
  5460828 & 1.8917 & 0.0015 & 1.9328 & 0.0030 & 4251 & 4.36 & 2.11 & 1.15 \\
  5460829 & 16.4823 & 0.0529 & 11.7111 & 0.0658 & 4693 & 4.12 & 1.51 & 0.99 \\
  5460990 & 2.3546 & 0.0014 & 2.3028 & 0.0026 & 5730 & 4.77 & 0.78 & 0.68 \\
  5461454 & 35.6018 & 0.3995 & - & - & 4690 & 4.49 & 0.51 & 1.14 \\
  5461481 & 11.4844 & 0.0410 & 13.3841 & 0.0724 & 5798 & 4.46 & 1.29 & 0.74 \\
  5461756 & 6.6174 & 0.0071 & 7.7395 & 0.0308 & 3861 & 4.61 & 1.43 & 1.42 \\
  5461759 & 36.3283 & 0.1860 & - & - & 3975 & 4.55 & 0.65 & 1.40 \\
  5461840 & 11.5590 & 0.0298 & 9.7807 & 0.0465 & 5215 & 4.42 & 1.35 & 0.80 \\
  5462125 & 6.0754 & 0.0049 & 7.5109 & 0.0301 & 5468 & 4.51 & 2.03 & 0.71 \\
  5462274 & 5.3942 & 0.0098 & 4.2688 & 0.0087 & 5720 & 4.44 & 0.62 & 0.64 \\
  5462597 & 19.5614 & 0.1777 & 16.0368 & 0.1927 & 5366 & 4.63 & 1.24 & 0.82 \\
  5462670 & 24.7234 & 0.2320 & - & - & 4495 & 4.59 & 0.39 & 1.10 \\
  5465831 & 16.1826 & 0.1122 & 13.0889 & 0.0621 & 5551 & 4.36 & 0.56 & 0.79 \\
  5466109 & 8.1283 & 0.0217 & 9.6744 & 0.0414 & 5986 & 4.61 & 0.65 & 0.64 \\
  5466243 & 11.3381 & 0.0480 & 10.1719 & 0.0268 & 4427 & 4.54 & 1.08 & 1.17 \\
  5466397 & 9.0821 & 0.0291 & - & - & 4730 & 3.79 & 1.37 & 1.00 \\
  5466687 & 4.4391 & 0.0047 & 4.8636 & 0.0076 & 5563 & 4.70 & 2.64 & 0.76 \\
  5466770 & 4.7469 & 0.0066 & 4.5180 & 0.0114 & 5957 & 4.60 & 0.59 & 0.65 \\
  5466948 & 27.8139 & 0.0578 & - & - & 5028 & 4.54 & 1.13 & 0.92 \\
  5467710 & 10.2304 & 0.0397 & 8.0184 & 0.0281 & 5629 & 4.98 & 0.34 & 0.66 \\
  5468084 & 22.2511 & 0.1443 & 17.8009 & 0.1222 & 5126 & 4.55 & 0.45 & 0.82 \\
  5469501 & 5.4772 & 0.0080 & 4.7724 & 0.0048 & 5053 & 4.63 & 3.97 & 0.89 \\
  5469562 & 2.3422 & 0.0023 & 2.2647 & 0.0026 & 5577 & 4.53 & 1.63 & 0.68 \\
  5469689 & 14.5909 & 0.0651 & 11.0564 & 0.0744 & 5436 & 4.59 & 1.22 & 0.79 \\
  5469721 & 3.6477 & 0.0020 & 3.7714 & 0.0065 & 5808 & 4.60 & 1.47 & 0.65 \\
  5469748 & 12.9933 & 0.0243 & 15.3456 & 0.1901 & 4703 & 4.47 & 0.54 & 1.01 \\
  5470414 & 32.9646 & 0.2134 & - & - & 4414 & 4.68 & 0.48 & 1.08 \\
  5470620 & 9.9446 & 0.0104 & 8.6834 & 0.0382 & 5554 & 4.76 & 3.52 & 0.79 \\
  5470641 & 5.6154 & 0.0041 & 5.9139 & 0.0098 & 5274 & 4.45 & 1.02 & 0.77 \\
  5470752 & 21.9764 & 0.2928 & 16.0368 & 0.0937 & 5358 & 4.68 & 0.45 & 0.78 \\
  5470767 & 14.0164 & 0.0452 & 11.8673 & 0.0710 & 5684 & 4.30 & 0.51 & 0.74 \\
  5471373 & 7.0920 & 0.0497 & 8.4766 & 0.0274 & 5361 & 4.74 & 0.75 & 0.82 \\
  5471496 & 26.9710 & 0.1027 & 18.9371 & 0.1355 & 4473 & 4.62 & 1.28 & 1.15 \\
  5471519 & 7.0638 & 0.0063 & 7.9468 & 0.0160 & 4816 & 4.41 & 3.39 & 0.97 \\
  5471566 & 9.4185 & 0.0265 & 8.6412 & 0.0204 & 5352 & 4.58 & 2.03 & 0.82 \\
  5471838 & 7.1778 & 0.0068 & 7.9115 & 0.0272 & 6011 & 4.55 & 1.70 & 0.63 \\
  5471960 & 13.4855 & 0.0531 & 10.8542 & 0.0522 & 4885 & 4.47 & 0.94 & 0.89 \\
  5472014 & 18.7378 & 0.0720 & 22.5328 & 0.1884 & 5464 & 4.46 & 0.90 & 0.76 \\
  5472185 & 34.2325 & 0.2883 & 28.2554 & 0.2415 & 3818 & 4.45 & 1.26 & 1.52 \\
  5472305 & 11.4844 & 0.0228 & - & - & 5105 & 4.56 & 0.79 & 0.75 \\
  5472428 & 13.2842 & 0.0238 & 11.4108 & 0.0659 & 5103 & 4.56 & 2.68 & 0.93 \\
  5472917 & 24.3848 & 0.0282 & - & - & 4707 & 4.47 & 0.87 & 1.10 \\
  5472950 & 1.0828 & 0.0001 & 1.0691 & 0.0003 & 5074 & 4.42 & 10.24 & 0.84 \\
  5473087 & 18.9371 & 0.0454 & 23.7345 & 0.2974 & 4548 & 4.55 & 1.60 & 1.20 \\
  5473157 & 18.1642 & 0.0580 & 13.1858 & 0.0721 & 4664 & 4.57 & 1.70 & 1.11 \\
  5473278 & 17.6246 & 0.1383 & 14.7115 & 0.1159 & 5416 & 4.52 & 0.55 & 0.76 \\
  5473443 & 18.3514 & 0.0706 & 15.4790 & 0.1202 & 4596 & 4.51 & 2.20 & 0.95 \\
  5473611 & 4.0092 & 0.0041 & 4.3206 & 0.0082 & 5300 & 4.45 & 3.08 & 0.80 \\
  5473615 & 7.5427 & 0.0268 & 7.9825 & 0.0258 & 5455 & 4.77 & 1.47 & 0.73 \\
  5473743 & 14.4723 & 0.0496 & 12.3617 & 0.0895 & 5477 & 4.73 & 0.93 & 0.76 \\
  5473826 & 1.0514 & 0.0002 & - & - & 10927 & 4.13 & 2.89 & 0.05 \\
  5474120 & 5.2049 & 0.0079 & 5.6691 & 0.0147 & 5939 & 4.57 & 0.37 & 0.61 \\
  5474188 & 15.0855 & 0.0693 & 17.4518 & 0.1366 & 4149 & 4.53 & 0.35 & 1.30 \\
  5474291 & 26.5685 & 0.0688 & - & - & 5176 & 4.55 & 0.95 & 0.90 \\
  5474298 & 19.1407 & 0.0819 & 13.4855 & 0.0807 & 4964 & 4.30 & 2.65 & 0.91 \\
  5474302 & 21.4468 & 0.2716 & 17.8009 & 0.1402 & 5668 & 4.45 & 0.38 & 0.70 \\
  5474416 & 12.8992 & 0.0446 & 14.8341 & 0.0738 & 5556 & 4.69 & 0.52 & 0.74 \\
  5474533 & 1.0272 & 0.0002 & 1.0521 & 0.0007 & 6019 & 4.49 & 2.13 & 0.59 \\
  5474775 & 28.2554 & 0.1617 & 20.0010 & 0.2280 & 4598 & 4.14 & 0.70 & 1.07 \\
  5474812 & 3.1175 & 0.0008 & 3.2016 & 0.0030 & 4570 & 4.36 & 13.90 & 0.97 \\
  5474872 & 17.6246 & 0.0885 & 14.5909 & 0.1450 & 5415 & 4.64 & 0.58 & 0.75 \\
  5475158 & 4.3206 & 0.0030 & 4.1206 & 0.0102 & 5726 & 4.90 & 0.71 & 0.70 \\
  5475187 & 0.6682 & 0.0003 & 0.6335 & 0.0003 & 6666 & 4.78 & 1.10 & 0.52 \\
  5475346 & 9.0360 & 0.0218 & 10.0005 & 0.0370 & 5617 & 4.68 & 1.08 & 0.68 \\
  5475431 & 0.9138 & 0.0003 & - & - & 5505 & 4.97 & 1.31 & 0.74 \\
  5475620 & 32.9646 & 0.2833 & - & - & 4503 & 4.69 & 0.86 & 1.14 \\
  5475645 & 7.4170 & 0.0103 & 6.9807 & 0.0108 & 5336 & 4.65 & 2.49 & 0.68 \\
  5475664 & 0.7979 & 0.0001 & 0.8291 & 0.0002 & 7851 & 4.07 & 0.52 & 0.31 \\
  5475786 & 4.6599 & 0.0043 & 4.9585 & 0.0106 & 5262 & 4.58 & 2.97 & 0.74 \\
  5475795 & 1.1029 & 0.0003 & 1.1266 & 0.0008 & 6467 & 4.67 & 0.98 & 0.46 \\
  5475843 & 24.7234 & 0.2642 & - & - & 5745 & 4.53 & 0.37 & 0.72 \\
  5475958 & 11.2664 & 0.0503 & 12.4482 & 0.0474 & 4420 & 4.71 & 0.99 & 1.12 \\
  5476125 & 20.4608 & 0.0892 & - & - & 5654 & 4.33 & 0.42 & 0.67 \\
  5476288 & 25.4298 & 0.1273 & - & - & 4422 & 4.64 & 1.21 & 1.18 \\
  5476448 & 0.9840 & 0.0006 & 1.0552 & 0.0010 & 6920 & 4.12 & 2.00 & 0.41 \\
  5476495 & 2.3208 & 0.0015 & 2.4553 & 0.0013 & 7359 & 3.92 & 0.53 & 0.29 \\
  5476544 & 23.4222 & 0.0896 & 19.5614 & 0.1693 & 5335 & 3.56 & 1.29 & 0.81 \\
  5476635 & 28.2554 & 0.1716 & 21.4468 & 0.2851 & 4766 & 4.20 & 0.85 & 1.03 \\
  5476864 & 0.6000 & 0.0001 & 0.6164 & 0.0002 & 6575 & 4.11 & 0.79 & 0.45 \\
  5476920 & 2.6489 & 0.0016 & 2.7302 & 0.0042 & 5863 & 4.37 & 1.23 & 0.68 \\
  5476949 & 18.7378 & 0.0883 & 15.7530 & 0.1141 & 5440 & 4.68 & 0.99 & 0.74 \\
  5477662 & 23.4222 & 0.1447 & 17.8009 & 0.2092 & 5132 & 4.60 & 0.64 & 0.90 \\
  5478460 & 19.7788 & 0.1297 & 15.7530 & 0.1486 & 5332 & 4.76 & 0.83 & 0.78 \\
  5478777 & 44.5022 & 0.1944 & 34.2325 & 0.2752 & 5006 & 3.51 & 1.43 & 0.99 \\
  5478788 & 1.2167 & 0.0008 & - & - & 6339 & 4.13 & 0.75 & 0.56 \\
  5479304 & 0.8413 & 0.0003 & 0.7565 & 0.0003 & 6212 & 4.58 & 1.22 & 0.62 \\
  5479440 & 3.3460 & 0.0007 & 3.1395 & 0.0058 & 5548 & 4.35 & 0.91 & 0.79 \\
  5479714 & 29.6681 & 0.2494 & 21.1915 & 0.1924 & 4781 & 4.32 & 0.47 & 0.99 \\
  5479819 & 3.5673 & 0.0095 & 3.4498 & 0.0100 & 5763 & 4.43 & 0.72 & 0.71 \\
  5479821 & 1.7018 & 0.0006 & 1.7199 & 0.0013 & 10850 & 4.10 & 4.04 & 0.04 \\
  5479971 & 7.9115 & 0.0180 & 8.5995 & 0.0310 & 5686 & 4.49 & 2.00 & 0.71 \\
  5480080 & 12.4482 & 0.0162 & 15.3456 & 0.0505 & 4874 & 4.51 & 0.81 & 0.99 \\
  5480273 & 1.2760 & 0.0002 & 1.2580 & 0.0004 & 4563 & 4.51 & 2.74 & 0.95 \\
  5480275 & 23.4222 & 0.1277 & 18.3514 & 0.1063 & 4453 & 4.70 & 1.17 & 1.17 \\
  5480340 & 21.9764 & 0.0992 & 17.1162 & 0.1345 & 3911 & 4.62 & 0.79 & 1.37 \\
  5480766 & 1.1955 & 0.0004 & 1.0428 & 0.0005 & 6318 & 4.58 & 0.33 & 0.54 \\
  5481001 & 8.0184 & 0.0311 & 6.7942 & 0.0361 & 5998 & 4.47 & 0.31 & 0.65 \\
  5481375 & 11.6346 & 0.0248 & 13.9069 & 0.0935 & 5479 & 4.74 & 1.05 & 0.75 \\
  5481424 & 0.7429 & 0.0002 & 0.5276 & 0.0002 & 6149 & 4.26 & 1.01 & 0.58 \\
  5481482 & 1.0691 & 0.0005 & 1.0404 & 0.0005 & 6246 & 4.49 & 1.42 & 0.57 \\
  5481781 & 3.6034 & 0.0036 & - & - & 8868 & 4.26 & 0.56 & 0.20 \\
  5481995 & 12.7149 & 0.0349 & 14.7115 & 0.1116 & 5176 & 4.48 & 1.06 & 0.91 \\
  5482194 & 28.2554 & 0.4544 & 20.4608 & 0.1628 & 5031 & 4.59 & 0.35 & 0.96 \\
  5482295 & 9.6221 & 0.0099 & 11.0564 & 0.0481 & 5353 & 4.57 & 1.99 & 0.75 \\
  5482378 & 31.2296 & 0.1710 & 22.2511 & 0.4580 & 4934 & 4.40 & 0.42 & 0.99 \\
  5482415 & 1.8276 & 0.0015 & 1.9120 & 0.0016 & 5752 & 4.79 & 0.88 & 0.70 \\
  5482420 & 7.2068 & 0.0119 & 8.0547 & 0.0465 & 5416 & 4.70 & 1.16 & 0.77 \\
  5482447 & 16.3311 & 0.1250 & 13.2842 & 0.1569 & 5309 & 4.47 & 0.34 & 0.84 \\
  5482802 & 9.6221 & 0.0467 & 11.0564 & 0.1105 & 5405 & 4.72 & 0.38 & 0.74 \\
  5483179 & 19.7788 & 0.0660 & 25.0717 & 0.2327 & 5054 & 4.29 & 0.77 & 0.88 \\
  5510843 & 1.0422 & 0.0002 & 1.0219 & 0.0005 & 5011 & 4.54 & 5.31 & 0.80 \\
  5510898 & 11.4108 & 0.0318 & 10.3493 & 0.0476 & 5382 & 4.39 & 1.20 & 0.79 \\
  5510966 & 13.6930 & 0.0280 & - & - & 4149 & 4.45 & 0.69 & 1.30 \\
  5511275 & 24.3848 & 0.0479 & - & - & 4251 & 4.59 & 1.15 & 1.22 \\
  5511366 & 25.7984 & 0.2589 & - & - & 4257 & 4.54 & 0.45 & 1.23 \\
  5511414 & 8.7259 & 0.0344 & 9.5192 & 0.0379 & 4873 & 4.52 & 1.58 & 0.90 \\
  5511496 & 20.6987 & 0.1045 & - & - & 5260 & 4.61 & 0.58 & 0.84 \\
  5511659 & 16.3311 & 0.2130 & 19.7788 & 0.1767 & 5662 & 4.49 & 0.45 & 0.70 \\
  5511752 & 8.3572 & 0.0131 & 9.6221 & 0.0349 & 5746 & 4.32 & 1.66 & 0.66 \\
  5511883 & 38.6976 & 0.2367 & - & - & 4953 & 4.39 & 0.31 & 0.97 \\
  5512161 & 34.9037 & 0.2659 & - & - & 4254 & 4.70 & 0.73 & 1.23 \\
  5512406 & 24.7234 & 0.4588 & 18.3514 & 0.1397 & 5328 & 4.63 & 0.67 & 0.74 \\
  5512409 & 31.7873 & 0.1230 & - & - & 4119 & 4.53 & 2.36 & 1.32 \\
  5512501 & 19.5614 & 0.1012 & 15.2144 & 0.2141 & 4525 & 4.81 & 1.10 & 1.11 \\
  5512513 & 0.7753 & 0.0000 & - & - & 4582 & 4.37 & 3.38 & 0.98 \\
  5512558 & 9.1287 & 0.0188 & 8.5172 & 0.0209 & 5458 & 4.36 & 1.99 & 0.75 \\
  5513085 & 25.4298 & 0.2567 & 20.9422 & 0.1829 & 4324 & 4.75 & 0.40 & 1.21 \\
  5513094 & 10.9208 & 0.0447 & - & - & 5367 & 4.63 & 0.61 & 0.76 \\
  5513266 & 5.2510 & 0.0025 & 4.9310 & 0.0145 & 4051 & 4.59 & 8.12 & 1.13 \\
  5513586 & 7.2954 & 0.0109 & 6.5205 & 0.0140 & 5482 & 4.37 & 1.10 & 0.74 \\
  5513611 & 42.3830 & 0.4734 & - & - & 4132 & 4.59 & 0.44 & 1.30 \\
  5513612 & 14.7115 & 0.0903 & 18.7378 & 0.1278 & 5312 & 4.18 & 0.53 & 0.77 \\
  5513769 & 24.3848 & 0.2131 & 18.5426 & 0.1721 & 3813 & 4.57 & 0.40 & 1.46 \\
  5513892 & 8.0547 & 0.0368 & 9.3689 & 0.0404 & 5563 & 4.55 & 0.55 & 0.69 \\
  5513897 & 24.7234 & 0.0742 & - & - & 5264 & 4.61 & 0.95 & 0.79 \\
  5513906 & 25.0717 & 0.3424 & 21.1915 & 0.2018 & 4953 & 4.19 & 0.87 & 0.90 \\
  5514184 & 43.4168 & 0.6322 & - & - & 5487 & 4.49 & 0.55 & 0.74 \\
  5514252 & 8.7689 & 0.0282 & 9.5704 & 0.0388 & 5057 & 4.30 & 0.71 & 0.84 \\
  5514807 & 19.3488 & 0.0755 & 14.4723 & 0.2130 & 5404 & 4.44 & 0.32 & 0.80 \\
  5515000 & 20.6987 & 0.0492 & 17.8009 & 0.1070 & 3719 & 4.62 & 0.81 & 1.48 \\
  5515133 & 19.3488 & 0.1054 & 13.6930 & 0.0494 & 4010 & 4.45 & 0.63 & 1.40 \\
  5515466 & 12.3617 & 0.0369 & - & - & 5255 & 4.54 & 0.53 & 0.82 \\
  5515881 & 26.9710 & 0.2882 & 21.1915 & 0.1888 & 5043 & 4.31 & 0.44 & 0.90 \\
  5516027 & 15.6148 & 0.0367 & - & - & 3852 & 4.47 & 1.51 & 1.45 \\
  5516520 & 34.9037 & 0.3202 & - & - & 4596 & 4.62 & 0.82 & 1.10 \\
  5516671 & 2.5430 & 0.0003 & 2.6101 & 0.0092 & 3818 & 4.40 & 6.12 & 1.42 \\
  5517480 & 27.8139 & 0.2245 & 22.8216 & 0.2801 & 4191 & 4.58 & 0.63 & 1.28 \\
  5517635 & 21.9764 & 0.1732 & 16.1826 & 0.0944 & 5045 & 4.67 & 0.95 & 0.87 \\
  5520622 & 37.0852 & 1.4949 & - & - & 4657 & 4.68 & 0.37 & 1.09 \\
  5520736 & 18.5426 & 0.0528 & 15.6148 & 0.0944 & 4812 & 4.77 & 1.28 & 0.97 \\
  5520881 & 26.5685 & 0.0643 & - & - & 4697 & 4.22 & 1.26 & 1.10 \\
  5520896 & 13.2842 & 0.0191 & 16.3311 & 0.2586 & 4036 & 4.51 & 1.43 & 1.38 \\
  5520966 & 37.0852 & 0.4109 & - & - & 5638 & 4.74 & 0.41 & 0.71 \\
  5520985 & 35.6018 & 0.2464 & - & - & 4282 & 4.71 & 0.66 & 1.19 \\
  5521874 & 30.6912 & 0.2069 & 23.1180 & 0.1548 & 5146 & 4.84 & 0.61 & 0.84 \\
  5522339 & 9.8894 & 0.0102 & 8.6834 & 0.0310 & 4147 & 4.47 & 5.42 & 1.29 \\
  5522519 & 15.4790 & 0.0997 & 12.8064 & 0.0649 & 5967 & 4.55 & 0.38 & 0.61 \\
  5522608 & 23.4222 & 0.0925 & 19.3488 & 0.1247 & 4977 & 4.48 & 1.58 & 0.94 \\
  5522757 & 26.1778 & 0.1810 & - & - & 4615 & 4.50 & 0.42 & 1.10 \\
  5522955 & 31.2296 & 0.4304 & - & - & 4611 & 4.49 & 0.31 & 1.11 \\
  5523471 & 5.0285 & 0.0029 & 4.7724 & 0.0045 & 5378 & 4.23 & 6.58 & 0.76 \\
  5523571 & 20.9422 & 0.1274 & 14.9587 & 0.0811 & 5800 & 4.50 & 0.65 & 0.70 \\
  5523873 & 17.8009 & 0.0503 & - & - & 5307 & 4.50 & 2.27 & 0.78 \\
  5523937 & 12.1924 & 0.0385 & 10.4099 & 0.0718 & 4261 & 4.71 & 2.75 & 1.23 \\
  5524810 & 12.0276 & 0.0243 & 14.3555 & 0.0876 & 5782 & 4.74 & 0.79 & 0.68 \\
  5524851 & 7.5748 & 0.0388 & 7.0082 & 0.0218 & 5100 & 4.02 & 0.98 & 0.78 \\
  5524879 & 12.0276 & 0.0224 & 13.7991 & 0.1017 & 6044 & 4.24 & 0.37 & 0.54 \\
  5524945 & 10.3493 & 0.0190 & 11.8673 & 0.0861 & 5279 & 4.59 & 1.01 & 0.82 \\
  5525210 & 2.5836 & 0.0015 & 2.4186 & 0.0026 & 6602 & 4.14 & 0.47 & 0.41 \\
  5525577 & 15.4790 & 0.0310 & 18.1642 & 0.1495 & 5804 & 4.62 & 1.71 & 0.67 \\
  5525655 & 17.4518 & 0.0974 & 14.2407 & 0.1126 & 5737 & 4.46 & 0.39 & 0.67 \\
  5525733 & 19.5614 & 0.1224 & 24.0552 & 0.2134 & 5434 & 4.55 & 0.38 & 0.75 \\
  5525754 & 27.8139 & 0.2038 & 21.9764 & 0.1319 & 5277 & 4.61 & 0.95 & 0.81 \\
  5526020 & 11.1955 & 0.0408 & 9.4185 & 0.0504 & 5851 & 4.45 & 0.36 & 0.63 \\
  5526527 & 9.4185 & 0.0108 & 10.2304 & 0.0431 & 4399 & 4.28 & 4.01 & 1.16 \\
  5526772 & 23.7345 & 0.1242 & 17.4518 & 0.0918 & 4650 & 4.63 & 3.01 & 1.09 \\
  5527107 & 18.7378 & 0.2215 & 15.2144 & 0.1342 & 5806 & 4.44 & 0.33 & 0.68 \\
  5528061 & 3.7634 & 0.0021 & 3.9382 & 0.0046 & 5424 & 4.57 & 1.93 & 0.76 \\
  5528100 & 13.0889 & 0.0308 & 10.9882 & 0.0425 & 5585 & 4.66 & 0.92 & 0.75 \\
  5528183 & 29.6681 & 0.1834 & - & - & 4848 & 4.66 & 1.71 & 1.00 \\
  5528318 & 6.6421 & 0.0122 & 7.0638 & 0.0172 & 5829 & 4.40 & 1.49 & 0.67 \\
  5528477 & 16.0368 & 0.0974 & 13.5885 & 0.0572 & 5223 & 4.78 & 1.79 & 0.85 \\
  5528867 & 24.7234 & 0.0447 & - & - & 4671 & 4.56 & 0.85 & 1.05 \\
  5528897 & 20.0010 & 0.1034 & 25.0717 & 0.2066 & 4765 & 4.64 & 0.63 & 0.98 \\
  5528922 & 18.3514 & 0.0207 & 15.7530 & 0.0167 & 5262 & 4.78 & 1.89 & 0.79 \\
  5529047 & 16.7933 & 0.0216 & 13.7991 & 0.0408 & 4026 & 4.65 & 0.98 & 1.35 \\
  5529084 & 9.8894 & 0.0157 & 12.7149 & 0.0723 & 5232 & 4.59 & 5.45 & 0.78 \\
  5529408 & 5.3137 & 0.0054 & 6.0547 & 0.0125 & 5495 & 4.35 & 3.26 & 0.77 \\
  5529415 & 18.9371 & 0.1659 & 16.1826 & 0.0507 & 5670 & 4.57 & 0.69 & 0.73 \\
  5529426 & 23.1180 & 0.2359 & 19.3488 & 0.1003 & 5337 & 4.87 & 0.55 & 0.77 \\
  5529894 & 5.4106 & 0.0105 & 4.4952 & 0.0128 & 5397 & 4.56 & 1.16 & 0.79 \\
  5530330 & 4.3630 & 0.0062 & 5.1747 & 0.0175 & 6484 & 4.32 & 0.55 & 0.50 \\
  5530576 & 10.1719 & 0.0535 & 9.0821 & 0.0490 & 6037 & 4.36 & 0.59 & 0.58 \\
  5530623 & 20.2283 & 0.1455 & 17.2824 & 0.3837 & 5702 & 4.59 & 0.37 & 0.73 \\
  5530683 & 5.6154 & 0.0108 & 5.8943 & 0.0174 & 5786 & 4.46 & 1.13 & 0.65 \\
  5530713 & 14.5909 & 0.0534 & 11.7111 & 0.0682 & 4809 & 4.39 & 0.43 & 0.95 \\
  5530734 & 20.0010 & 0.0891 & 17.1162 & 0.1039 & 4623 & 4.58 & 2.46 & 1.04 \\
  5530809 & 23.4222 & 0.1519 & 17.8009 & 0.1857 & 4615 & 4.65 & 0.32 & 1.11 \\
  5531152 & 15.3456 & 0.0531 & 13.2842 & 0.0351 & 5025 & 4.70 & 1.61 & 0.93 \\
  5531281 & 10.0005 & 0.0101 & 9.1757 & 0.0250 & 4896 & 4.33 & 10.69 & 0.97 \\
  5531576 & 37.0852 & 0.3665 & - & - & 4817 & 4.75 & 0.76 & 1.00 \\
  5531826 & 5.1747 & 0.0067 & 5.7795 & 0.0102 & 5600 & 4.68 & 1.63 & 0.74 \\
  5531953 & 24.0552 & 0.0541 & 30.1710 & 0.2557 & 3741 & 4.57 & 1.01 & 1.46 \\
  5534656 & 23.7345 & 0.2323 & 16.6363 & 0.0962 & 3999 & 4.43 & 0.66 & 1.39 \\
  5534814 & 12.3617 & 0.0635 & 14.7115 & 0.1071 & 5794 & 4.47 & 0.58 & 0.70 \\
  5534914 & 22.8216 & 0.1919 & - & - & 5534 & 4.96 & 0.48 & 0.75 \\
  5535083 & 20.4608 & 0.1967 & 25.4298 & 0.2791 & 4153 & 4.60 & 0.58 & 1.29 \\
  5535404 & 19.7788 & 0.1056 & 24.7234 & 0.1370 & 4956 & 4.64 & 0.79 & 0.87 \\
  5535547 & 28.7111 & 0.2966 & - & - & 4642 & 4.73 & 1.44 & 1.03 \\
  5535735 & 13.7991 & 0.0484 & 16.1826 & 0.0508 & 5549 & 4.82 & 1.33 & 0.71 \\
  5535786 & 16.4823 & 0.0858 & 19.7788 & 0.1434 & 4215 & 4.59 & 0.98 & 1.23 \\
  5535947 & 13.1858 & 0.0148 & 17.1162 & 0.0238 & 5737 & 4.46 & 0.41 & 0.70 \\
  5536250 & 4.4391 & 0.0091 & 4.2894 & 0.0069 & 6037 & 4.66 & 1.02 & 0.59 \\
  5536266 & 5.0002 & 0.0067 & 4.7343 & 0.0071 & 5438 & 4.38 & 2.07 & 0.71 \\
  5536388 & 20.0010 & 0.0764 & - & - & 4490 & 4.62 & 1.12 & 1.09 \\
  5536977 & 13.2842 & 0.0669 & 9.3198 & 0.0633 & 5798 & 4.41 & 0.31 & 0.62 \\
  5537064 & 20.4608 & 0.1506 & 16.0368 & 0.1099 & 3920 & 4.57 & 0.37 & 1.36 \\
  5537188 & 2.1842 & 0.0009 & - & - & 6932 & 4.20 & 12.20 & 0.42 \\
  5541836 & 0.5658 & 0.0001 & 0.4511 & 0.0001 & 7177 & 4.07 & 0.56 & 0.43 \\
  5541881 & 31.2296 & 0.1245 & - & - & 4622 & 4.69 & 0.45 & 1.08 \\
  5541919 & 9.5704 & 0.0081 & 10.3493 & 0.0395 & 4759 & 4.66 & 2.24 & 0.95 \\
  5541981 & 26.9710 & 0.0864 & 21.1915 & 0.1406 & 4504 & 4.65 & 2.37 & 1.11 \\
  5542059 & 11.5590 & 0.0433 & 12.8992 & 0.0535 & 5366 & 4.52 & 0.92 & 0.78 \\
  5542211 & 0.8192 & 0.0003 & - & - & 6561 & 4.24 & 0.41 & 0.50 \\
  5542491 & 6.8996 & 0.0171 & 7.4794 & 0.0140 & 5097 & 4.46 & 1.49 & 0.89 \\
  5542496 & 15.7530 & 0.0921 & - & - & 5363 & 4.55 & 0.64 & 0.78 \\
  5542557 & 21.7084 & 0.2259 & 17.1162 & 0.1110 & 5326 & 4.44 & 0.78 & 0.78 \\
  5542732 & 14.1277 & 0.0408 & 12.0276 & 0.0757 & 5359 & 4.44 & 1.49 & 0.80 \\
  5542787 & 29.1818 & 0.1510 & 20.4608 & 0.1630 & 5182 & 4.53 & 0.75 & 0.79 \\
  5543056 & 13.2842 & 0.0180 & 11.4108 & 0.0671 & 5307 & 4.66 & 1.43 & 0.87 \\
  5543332 & 4.0183 & 0.0050 & 4.1591 & 0.0052 & 5365 & 4.48 & 1.88 & 0.81 \\
  5543337 & 11.1255 & 0.0303 & 8.7259 & 0.0213 & 5329 & 4.64 & 1.11 & 0.79 \\
  5543483 & 12.7149 & 0.0419 & 14.5909 & 0.0630 & 5341 & 4.87 & 2.38 & 0.78 \\
  5543575 & 0.5253 & 0.0003 & - & - & 4184 & 4.48 & 0.34 & 1.28 \\
  5543638 & 30.1710 & 0.3565 & 21.4468 & 0.2301 & 4852 & 4.70 & 0.72 & 0.94 \\
  5543652 & 25.7984 & 0.1795 & 19.5614 & 0.1879 & 3932 & 4.65 & 0.46 & 1.34 \\
  5543693 & 14.5909 & 0.0513 & 16.6363 & 0.0864 & 4064 & 4.46 & 0.50 & 1.40 \\
  5543840 & 0.8110 & 0.0001 & 0.8241 & 0.0004 & 6288 & 4.58 & 1.12 & 0.50 \\
  5543966 & 22.8216 & 0.0581 & 18.7378 & 0.1473 & 4837 & 4.65 & 2.13 & 1.01 \\
  5544060 & 19.3488 & 0.0504 & - & - & 5852 & 4.57 & 0.32 & 0.68 \\
  5544227 & 1.7660 & 0.0010 & 1.8183 & 0.0017 & 6242 & 4.51 & 0.89 & 0.53 \\
  5544408 & 25.0717 & 0.2098 & 19.1407 & 0.1077 & 5414 & 4.58 & 1.01 & 0.82 \\
  5544539 & 10.3493 & 0.0177 & 11.5590 & 0.0625 & 5550 & 4.53 & 1.07 & 0.77 \\
  5544637 & 15.4790 & 0.1145 & - & - & 4762 & 4.48 & 1.01 & 1.03 \\
  5544711 & 16.1826 & 0.0544 & 19.1407 & 0.1361 & 4902 & 4.59 & 1.09 & 0.99 \\
  5544866 & 9.0360 & 0.0136 & 9.8894 & 0.0348 & 5601 & 4.66 & 1.67 & 0.73 \\
  5544985 & 17.6246 & 0.1352 & 15.6148 & 0.0758 & 5400 & 4.57 & 0.84 & 0.81 \\
  5545794 & 17.9807 & 0.0348 & - & - & 4738 & 4.33 & 1.98 & 1.07 \\
  5545866 & 2.0844 & 0.0014 & 1.9934 & 0.0023 & 7011 & 4.17 & 13.66 & 0.38 \\
  5545902 & 20.0010 & 0.0535 & - & - & 5677 & 4.34 & 1.70 & 0.72 \\
  5545946 & 8.4766 & 0.0151 & 9.3198 & 0.0354 & 4944 & 4.53 & 1.57 & 0.94 \\
  5546055 & 12.5358 & 0.0116 & 16.0368 & 0.0610 & 5832 & 4.62 & 0.60 & 0.68 \\
  5546338 & 23.1180 & 0.0846 & 19.1407 & 0.1179 & 4600 & 4.52 & 1.51 & 1.00 \\
  5546464 & 29.6681 & 0.2241 & - & - & 4333 & 4.60 & 0.43 & 1.23 \\
  5546502 & 9.7807 & 0.0334 & 12.1094 & 0.0653 & 5369 & 4.95 & 1.97 & 0.77 \\
  5546539 & 7.4794 & 0.0062 & 8.3966 & 0.0262 & 5350 & 4.57 & 2.05 & 0.78 \\
  5546767 & 1.9161 & 0.0010 & 1.7625 & 0.0018 & 6724 & 4.22 & 0.42 & 0.47 \\
  5547424 & 30.6912 & 0.1850 & - & - & 4158 & 4.65 & 0.88 & 1.30 \\
  5547482 & 8.8123 & 0.0109 & 7.5748 & 0.0189 & 5056 & 4.70 & 1.67 & 0.89 \\
  5547510 & 26.1778 & 0.1214 & - & - & 5336 & 4.65 & 0.65 & 0.84 \\
  5547525 & 6.2241 & 0.0151 & 6.9535 & 0.0274 & 6061 & 4.47 & 1.45 & 0.64 \\
  5550563 & 19.5614 & 0.0465 & 24.0552 & 0.1828 & 5034 & 4.32 & 2.21 & 0.95 \\
  5550756 & 14.3555 & 0.0783 & 12.7149 & 0.1104 & 5625 & 4.67 & 0.35 & 0.75 \\
  5551222 & 17.1162 & 0.1119 & 14.7115 & 0.0721 & 5496 & 4.48 & 1.20 & 0.75 \\
  5551504 & 9.2713 & 0.0266 & 11.1955 & 0.0482 & 5123 & 4.18 & 1.08 & 0.89 \\
  5551555 & 14.5909 & 0.0300 & 12.7149 & 0.0485 & 5021 & 4.07 & 3.01 & 0.91 \\
  5551698 & 5.0002 & 0.0170 & 5.4271 & 0.0166 & 5949 & 4.68 & 0.92 & 0.62 \\
  5551779 & 14.3555 & 0.0396 & 17.8009 & 0.1220 & 5433 & 4.13 & 2.10 & 0.77 \\
  5551885 & 23.1180 & 0.1463 & 17.9807 & 0.1201 & 4113 & 4.62 & 0.33 & 1.33 \\
  5552024 & 25.4298 & 0.0925 & 19.5614 & 0.2336 & 4885 & 3.94 & 0.52 & 0.96 \\
  5552485 & 1.5150 & 0.0004 & 1.5439 & 0.0014 & 6077 & 4.53 & 1.58 & 0.62 \\
  5552488 & 20.4608 & 0.0452 & 15.0855 & 0.1246 & 4911 & 4.57 & 1.15 & 0.95 \\
  5552552 & 7.2954 & 0.0068 & 8.1283 & 0.0214 & 5191 & 4.44 & 2.12 & 0.85 \\
  5552801 & 5.3456 & 0.0076 & 5.0143 & 0.0074 & 5190 & 4.45 & 1.10 & 0.79 \\
  5553330 & 31.7873 & 0.3633 & - & - & 5151 & 4.63 & 0.51 & 0.84 \\
  5553362 & 4.8636 & 0.0077 & 4.5997 & 0.0059 & 5332 & 4.55 & 2.26 & 0.72 \\
  5553445 & 14.4723 & 0.0331 & 12.4482 & 0.0718 & 5474 & 4.63 & 1.22 & 0.75 \\
  5553633 & 13.4855 & 0.0369 & 10.2304 & 0.0385 & 5352 & 4.39 & 0.38 & 0.78 \\
  5553834 & 4.7852 & 0.0030 & 4.4502 & 0.0142 & 5551 & 4.39 & 3.69 & 0.80 \\
  5553959 & 28.7111 & 0.1641 & - & - & 4262 & 4.50 & 0.33 & 1.17 \\
  5554382 & 16.7933 & 0.0960 & 14.3555 & 0.0771 & 4325 & 4.69 & 0.46 & 1.16 \\
  5554798 & 12.3617 & 0.0229 & 14.5909 & 0.0532 & 5355 & 4.62 & 1.83 & 0.82 \\
  5555629 & 20.4608 & 0.1294 & - & - & 5204 & 4.55 & 0.43 & 0.86 \\
  5556265 & 14.4723 & 0.0465 & 18.7378 & 0.1399 & 5086 & 4.33 & 1.32 & 0.89 \\
  5556342 & 23.1180 & 0.1616 & - & - & 5365 & 4.49 & 0.51 & 0.87 \\
  5556425 & 12.2765 & 0.0259 & - & - & 4335 & 4.62 & 0.99 & 1.24 \\
  5556463 & 8.5172 & 0.0237 & 9.4185 & 0.0502 & 5829 & 4.61 & 0.49 & 0.62 \\
  5556603 & 28.7111 & 0.2758 & 23.4222 & 0.2708 & 5082 & 4.73 & 0.36 & 0.88 \\
  5556704 & 16.6363 & 0.0960 & 13.0889 & 0.0674 & 5828 & 4.52 & 0.46 & 0.70 \\
  5556976 & 21.1915 & 0.1416 & 15.3456 & 0.1114 & 5148 & 4.73 & 1.46 & 0.88 \\
  5557006 & 4.5295 & 0.0168 & 4.0457 & 0.0104 & 6278 & 4.49 & 0.38 & 0.55 \\
  5557145 & 8.9004 & 0.0233 & 8.3182 & 0.0281 & 5271 & 4.55 & 1.55 & 0.83 \\
  5557151 & 10.0005 & 0.0246 & 8.9903 & 0.0327 & 5331 & 4.45 & 1.96 & 0.78 \\
  5557167 & 9.7273 & 0.0326 & 8.9004 & 0.0302 & 5738 & 4.35 & 2.33 & 0.65 \\
  5557222 & 4.1111 & 0.0019 & 3.9382 & 0.0084 & 5113 & 4.61 & 1.43 & 0.81 \\
  5557251 & 7.0359 & 0.0107 & 7.7733 & 0.0146 & 5969 & 4.34 & 0.61 & 0.60 \\
  5557290 & 19.7788 & 0.1037 & 23.7345 & 0.1433 & 4181 & 4.45 & 0.74 & 1.26 \\
  5557472 & 17.9807 & 0.0499 & 21.4468 & 0.3586 & 5214 & 4.68 & 0.83 & 0.81 \\
  5557754 & 3.5745 & 0.0023 & 3.3906 & 0.0044 & 6066 & 4.44 & 1.99 & 0.59 \\
  5557932 & 4.4614 & 0.0064 & 3.4298 & 0.0071 & 5617 & 4.21 & 1.21 & 0.61 \\
  5558152 & 10.5958 & 0.0277 & 13.3841 & 0.1578 & 5108 & 4.67 & 0.67 & 0.90 \\
  5558191 & 4.2383 & 0.0066 & 4.0457 & 0.0077 & 5645 & 4.39 & 1.09 & 0.67 \\
  5558294 & 21.9764 & 0.0680 & 27.8139 & 0.2713 & 5076 & 4.56 & 1.38 & 0.99 \\
  5558350 & 4.4281 & 0.0085 & 4.6356 & 0.0092 & 5701 & 4.58 & 1.19 & 0.69 \\
  5558379 & 0.5394 & 0.0001 & - & - & 6432 & 4.41 & 1.18 & 0.48 \\
  5558498 & 5.3137 & 0.0138 & 5.5628 & 0.0113 & 5867 & 4.58 & 2.34 & 0.69 \\
  5558542 & 4.9723 & 0.0042 & 5.2822 & 0.0196 & 5308 & 4.41 & 3.56 & 0.85 \\
  5558768 & 1.2052 & 0.0005 & 1.2527 & 0.0013 & 6105 & 4.59 & 1.21 & 0.56 \\
  5558914 & 6.9264 & 0.0195 & 6.4263 & 0.0157 & 5800 & 4.60 & 1.43 & 0.67 \\
  5558962 & 23.7345 & 0.0471 & - & - & 5043 & 4.55 & 0.59 & 0.83 \\
  5559056 & 18.1642 & 0.0897 & 15.8936 & 0.0905 & 5364 & 4.64 & 1.61 & 0.81 \\
  5559057 & 16.0368 & 0.0304 & 12.5358 & 0.0774 & 4862 & 4.61 & 2.41 & 0.97 \\
  5559280 & 22.8216 & 0.0809 & 17.2824 & 0.1604 & 4810 & 4.47 & 1.46 & 0.96 \\
  5559671 & 7.2657 & 0.0142 & 8.1655 & 0.0219 & 4250 & 4.71 & 3.65 & 1.24 \\
  5559935 & 4.7724 & 0.0123 & 3.6034 & 0.0059 & 5630 & 4.64 & 0.82 & 0.69 \\
  5560269 & 1.9497 & 0.0007 & 1.9956 & 0.0016 & 5590 & 4.48 & 1.06 & 0.68 \\
  5560273 & 2.2734 & 0.0017 & 2.1267 & 0.0026 & 5771 & 4.62 & 1.54 & 0.68 \\
  5560560 & 28.7111 & 0.2930 & 21.9764 & 0.1047 & 5349 & 4.58 & 0.64 & 0.86 \\
  5560747 & 30.6912 & 0.3250 & 22.5328 & 0.1587 & 4987 & 3.84 & 0.91 & 0.90 \\
  5560830 & 0.8675 & 0.0001 & - & - & 5954 & 4.40 & 0.65 & 0.65 \\
  5560850 & 9.3198 & 0.0113 & 7.7060 & 0.0417 & 4994 & 4.80 & 0.62 & 0.93 \\
  5560853 & 9.2713 & 0.0098 & 8.5995 & 0.0345 & 5071 & 4.65 & 1.57 & 0.88 \\
  5561010 & 34.9037 & 0.2857 & 26.1778 & 0.1056 & 4959 & 3.61 & 1.06 & 0.98 \\
  5561695 & 19.3488 & 0.0500 & 23.4222 & 0.2407 & 5679 & 4.60 & 1.55 & 0.71 \\
  5561755 & 23.1180 & 0.0908 & - & - & 5124 & 4.44 & 0.37 & 0.80 \\
  5561899 & 26.1778 & 0.2251 & - & - & 5218 & 4.66 & 0.61 & 0.81 \\
  5561963 & 2.8619 & 0.0028 & 2.9817 & 0.0033 & 5949 & 4.22 & 1.43 & 0.61 \\
  5562149 & 25.0717 & 0.1936 & 18.5426 & 0.2058 & 5424 & 4.76 & 0.41 & 0.81 \\
  5562396 & 18.1642 & 0.0543 & 22.5328 & 0.2148 & 5213 & 4.38 & 1.16 & 0.84 \\
  5562457 & 2.8851 & 0.0027 & 3.0958 & 0.0046 & 5797 & 4.21 & 1.19 & 0.67 \\
  5562735 & 12.0276 & 0.0350 & 13.5885 & 0.0855 & 5594 & 4.73 & 0.62 & 0.69 \\
  5562776 & 8.2411 & 0.0255 & 7.6728 & 0.0256 & 5889 & 4.32 & 0.96 & 0.63 \\
  5562796 & 24.3848 & 0.0929 & 17.9807 & 0.1331 & 4003 & 4.32 & 1.02 & 1.40 \\
  5562842 & 9.2713 & 0.0330 & - & - & 5617 & 4.40 & 0.45 & 0.67 \\
  5563080 & 16.9532 & 0.0610 & 19.5614 & 0.1750 & 5203 & 4.47 & 0.99 & 0.83 \\
  5563209 & 11.1255 & 0.0549 & - & - & 5791 & 4.13 & 0.51 & 0.62 \\
  5563578 & 12.9933 & 0.0412 & 14.8341 & 0.1319 & 5628 & 4.59 & 0.41 & 0.69 \\
  5563615 & 0.5112 & 0.0001 & - & - & 5494 & 4.37 & 1.55 & 0.75 \\
  5563676 & 41.3974 & 0.2066 & - & - & 5074 & 3.67 & 1.26 & 0.91 \\
  5563780 & 8.5172 & 0.0155 & 9.4185 & 0.0178 & 5307 & 4.60 & 1.69 & 0.80 \\
  5564047 & 19.7788 & 0.0797 & 24.7234 & 0.1940 & 5037 & 4.57 & 1.62 & 0.92 \\
  5564111 & 11.3381 & 0.0647 & 12.6247 & 0.0578 & 5559 & 4.80 & 0.73 & 0.73 \\
  5565315 & 15.8936 & 0.1271 & 19.5614 & 0.1594 & 5459 & 4.42 & 0.84 & 0.78 \\
  5565606 & 16.9532 & 0.0859 & 15.2144 & 0.1228 & 4658 & 4.59 & 2.89 & 1.07 \\
  5565700 & 1.2545 & 0.0003 & 1.1009 & 0.0003 & 6629 & 4.17 & 2.76 & 0.50 \\
  5565731 & 14.2407 & 0.0531 & 12.9933 & 0.0584 & 5182 & 4.31 & 1.57 & 0.85 \\
  5565734 & 24.3848 & 0.1031 & - & - & 5034 & 4.62 & 0.72 & 0.87 \\
  5566277 & 6.9535 & 0.0068 & 7.7733 & 0.0226 & 5344 & 4.47 & 2.20 & 0.84 \\
  5566412 & 28.7111 & 0.5040 & 22.2511 & 0.1748 & 4351 & 4.63 & 0.67 & 1.15 \\
  5566531 & 17.8009 & 0.0479 & - & - & 5900 & 4.57 & 0.36 & 0.62 \\
  5566839 & 22.2511 & 0.1154 & 18.7378 & 0.1146 & 4154 & 4.61 & 1.24 & 1.32 \\
  5567130 & 1.7418 & 0.0012 & 1.2422 & 0.0009 & 6187 & 4.76 & 11.47 & 0.61 \\
  5567165 & 23.7345 & 0.1731 & 17.1162 & 0.0872 & 3733 & 4.38 & 0.57 & 1.46 \\
  5567557 & 31.2296 & 0.2183 & - & - & 5649 & 4.61 & 0.84 & 0.72 \\
  5567685 & 12.6247 & 0.0283 & 14.2407 & 0.0842 & 4963 & 4.53 & 1.53 & 0.99 \\
  5567711 & 1.7981 & 0.0006 & - & - & 8760 & 3.90 & 0.54 & 0.28 \\
  5596373 & 12.7149 & 0.0437 & 10.9208 & 0.0418 & 5509 & 4.29 & 1.43 & 0.74 \\
  5596422 & 34.2325 & 0.1575 & 26.1778 & 0.2593 & 3852 & 4.45 & 0.50 & 1.45 \\
  5596546 & 13.9069 & 0.0585 & 15.4790 & 0.1021 & 5544 & 4.47 & 0.34 & 0.71 \\
  5596701 & 12.1094 & 0.0544 & - & - & 3746 & 4.48 & 2.99 & 1.44 \\
  5596818 & 22.2511 & 0.1197 & 16.4823 & 0.1123 & 4748 & 4.14 & 0.51 & 0.98 \\
  5596941 & 24.7234 & 0.2999 & - & - & 5806 & 4.44 & 0.32 & 0.66 \\
  5597140 & 18.5426 & 0.0897 & 14.5909 & 0.0987 & 5892 & 4.29 & 0.35 & 0.59 \\
  5597401 & 1.6183 & 0.0004 & 1.6391 & 0.0007 & 4288 & 4.52 & 18.01 & 1.20 \\
  5597879 & 15.7530 & 0.0881 & 17.9807 & 0.1196 & 5713 & 4.37 & 0.34 & 0.65 \\
  5598026 & 19.3488 & 0.0990 & 17.1162 & 0.1639 & 5299 & 4.83 & 1.88 & 0.76 \\
  5598061 & 11.5590 & 0.0666 & 13.9069 & 0.0649 & 4771 & 4.32 & 1.22 & 1.07 \\
  5598145 & 23.7345 & 0.1891 & 17.4518 & 0.2073 & 4086 & 4.63 & 0.53 & 1.34 \\
  5598173 & 31.2296 & 0.2244 & 40.4565 & 0.4134 & 5081 & 3.79 & 0.42 & 0.87 \\
  5598360 & 19.1407 & 0.1418 & - & - & 5388 & 4.41 & 0.50 & 0.78 \\
  5598500 & 14.1277 & 0.0540 & - & - & 4157 & 4.57 & 1.41 & 1.29 \\
  5598537 & 5.8556 & 0.0139 & 5.3942 & 0.0125 & 5914 & 4.07 & 0.91 & 0.59 \\
  5598595 & 13.7991 & 0.0212 & 15.6148 & 0.0649 & 4863 & 4.26 & 2.31 & 0.94 \\
  5598971 & 17.4518 & 0.0183 & 14.9587 & 0.0552 & 4410 & 4.45 & 3.75 & 1.08 \\
  5599658 & 12.1094 & 0.0546 & 13.3841 & 0.0845 & 4735 & 4.52 & 0.63 & 1.01 \\
  5599675 & 17.4518 & 0.1285 & 12.9933 & 0.0576 & 3999 & 4.46 & 1.07 & 1.38 \\
  5599683 & 12.8064 & 0.0170 & 14.7115 & 0.0733 & 4317 & 4.51 & 2.63 & 1.14 \\
  5599851 & 6.5686 & 0.0129 & 5.4106 & 0.0145 & 5382 & 4.47 & 1.19 & 0.71 \\
  5600162 & 1.2788 & 0.0007 & 1.3435 & 0.0007 & 6023 & 4.28 & 1.92 & 0.55 \\
  5600675 & 10.9208 & 0.0402 & 9.5192 & 0.0561 & 5581 & 4.32 & 0.61 & 0.68 \\
  5600842 & 25.0717 & 0.0919 & 31.7873 & 0.4464 & 4752 & 3.95 & 1.23 & 1.01 \\
  5600905 & 32.3652 & 0.3366 & - & - & 4914 & 4.56 & 0.38 & 0.96 \\
  5601258 & 17.8009 & 0.0396 & 20.9422 & 0.1658 & 3845 & 4.47 & 1.51 & 1.45 \\
  5601682 & 27.8139 & 0.1535 & - & - & 4755 & 4.47 & 0.44 & 1.03 \\
  5601723 & 22.2511 & 0.1319 & 16.6363 & 0.0968 & 4915 & 4.56 & 0.36 & 0.89 \\
  5601728 & 23.4222 & 0.1671 & 20.4608 & 0.2095 & 5038 & 4.68 & 0.54 & 0.89 \\
  5602666 & 25.4298 & 0.0896 & - & - & 4452 & 4.44 & 0.74 & 1.04 \\
  5602894 & 23.4222 & 0.1773 & - & - & 4901 & 4.65 & 0.57 & 0.90 \\
  5603110 & 13.1858 & 0.0464 & - & - & 5822 & 4.66 & 1.03 & 0.69 \\
  5603238 & 7.7395 & 0.0068 & 9.6744 & 0.0246 & 5565 & 4.51 & 0.83 & 0.74 \\
  5603295 & 25.0717 & 0.2025 & 21.4468 & 0.1790 & 4334 & 4.58 & 0.84 & 1.20 \\
  5603326 & 41.3974 & 0.7919 & - & - & 4799 & 4.30 & 0.46 & 0.97 \\
  5603377 & 22.2511 & 0.1782 & 16.1826 & 0.0896 & 5353 & 4.52 & 0.52 & 0.81 \\
  5603484 & 19.1407 & 0.0801 & 15.8936 & 0.1234 & 3509 & 4.05 & 1.02 & 1.48 \\
  5603605 & 32.3652 & 0.2374 & 24.0552 & 0.4096 & 4790 & 4.70 & 0.46 & 0.97 \\
  5603639 & 30.6912 & 0.2358 & - & - & 4896 & 4.53 & 0.33 & 0.85 \\
  5603674 & 43.4168 & 1.6344 & - & - & 5432 & 4.86 & 0.32 & 0.73 \\
  5606495 & 5.6332 & 0.0126 & 6.1382 & 0.0168 & 5821 & 4.20 & 1.28 & 0.60 \\
  5607145 & 0.9813 & 0.0001 & 0.9711 & 0.0004 & 4679 & 4.42 & 4.02 & 0.92 \\
  5607395 & 6.1171 & 0.0031 & 6.5444 & 0.0198 & 3975 & 4.47 & 5.69 & 1.39 \\
  5607833 & 20.4608 & 0.1326 & 16.9532 & 0.1485 & 4341 & 4.70 & 0.35 & 1.20 \\
  5607906 & 11.7887 & 0.0609 & 13.4855 & 0.0668 & 5878 & 4.70 & 0.81 & 0.64 \\
  5608021 & 39.5575 & 0.3016 & - & - & 3677 & 4.60 & 1.87 & 1.44 \\
  5608037 & 27.8139 & 0.2010 & 21.7084 & 0.1492 & 5434 & 3.80 & 1.51 & 0.72 \\
  5608171 & 25.0717 & 0.1397 & - & - & 5151 & 4.77 & 0.42 & 0.84 \\
  5608176 & 28.2554 & 0.2533 & 20.2283 & 0.1445 & 5093 & 4.42 & 0.34 & 0.90 \\
  5608469 & 23.4222 & 0.1023 & - & - & 5631 & 4.64 & 0.90 & 0.74 \\
  5608865 & 16.4823 & 0.0630 & 19.1407 & 0.1580 & 4702 & 4.78 & 1.50 & 1.01 \\
  5608986 & 7.7060 & 0.0366 & 7.1489 & 0.0171 & 5637 & 4.94 & 1.36 & 0.64 \\
  5609183 & 11.2664 & 0.0200 & 12.7149 & 0.0735 & 5769 & 4.37 & 0.84 & 0.64 \\
  5609753 & 3.2904 & 0.0066 & 3.1450 & 0.0034 & 5076 & 4.39 & 3.90 & 0.76 \\
  5609774 & 14.9587 & 0.0421 & - & - & 4211 & 4.55 & 1.26 & 1.26 \\
  5609982 & 10.2895 & 0.0098 & 11.4844 & 0.0670 & 4431 & 4.47 & 2.51 & 1.09 \\
  5610169 & 29.1818 & 0.2231 & 21.9764 & 0.1225 & 5272 & 4.41 & 0.93 & 0.84 \\
  5610815 & 25.7984 & 0.2922 & - & - & 5680 & 4.63 & 0.64 & 0.70 \\
  5611092 & 14.9587 & 0.0563 & 13.0889 & 0.0566 & 3951 & 4.54 & 0.47 & 1.41 \\
  5611371 & 9.5704 & 0.0161 & 10.5331 & 0.0302 & 4954 & 4.01 & 2.52 & 0.88 \\
  5611497 & 40.4565 & 0.4668 & - & - & 5583 & 4.49 & 0.47 & 0.73 \\
  5611572 & 19.5614 & 0.0785 & 15.6148 & 0.1360 & 4938 & 4.43 & 2.39 & 0.96 \\
  5611966 & 16.7933 & 0.0647 & - & - & 5686 & 4.32 & 0.85 & 0.70 \\
  5612111 & 9.1757 & 0.0384 & 10.2895 & 0.0335 & 5974 & 4.57 & 1.41 & 0.64 \\
  5612248 & 32.9646 & 0.4841 & - & - & 5498 & 4.59 & 0.63 & 0.76 \\
  5612378 & 19.5614 & 0.1372 & 24.3848 & 0.3168 & 5857 & 4.76 & 0.32 & 0.66 \\
  5612448 & 15.2144 & 0.0731 & 12.1924 & 0.0846 & 4802 & 4.37 & 0.36 & 0.99 \\
  5612501 & 31.2296 & 0.1794 & 25.0717 & 0.3482 & 4746 & 4.51 & 0.91 & 1.02 \\
  5612641 & 8.0547 & 0.0113 & 9.0821 & 0.0399 & 5451 & 4.36 & 0.80 & 0.75 \\
  5612865 & 17.6246 & 0.1757 & 21.1915 & 0.2061 & 5900 & 4.40 & 0.32 & 0.68 \\
  5613039 & 16.4823 & 0.0390 & 14.1277 & 0.1381 & 4174 & 4.57 & 0.90 & 1.28 \\
  5613405 & 5.2822 & 0.0094 & 4.9447 & 0.0129 & 5648 & 4.35 & 1.60 & 0.75 \\
  5613532 & 34.2325 & 0.1785 & 25.7984 & 0.3691 & 5077 & 4.30 & 0.42 & 0.82 \\
  5614003 & 4.8636 & 0.0081 & 5.2510 & 0.0114 & 4961 & 4.74 & 3.62 & 0.85 \\
  5614903 & 17.1162 & 0.1230 & 13.6930 & 0.1495 & 4514 & 4.68 & 0.35 & 1.11 \\
  5614968 & 17.6246 & 0.0834 & 14.4723 & 0.1056 & 4228 & 4.59 & 0.49 & 1.25 \\
  5616190 & 10.0570 & 0.0222 & 9.2233 & 0.0289 & 5472 & 4.46 & 1.52 & 0.78 \\
  5616198 & 18.3514 & 0.2891 & - & - & 5819 & 3.84 & 0.51 & 0.62 \\
  5616280 & 17.6246 & 0.0555 & - & - & 3870 & 4.56 & 0.60 & 1.44 \\
  5616412 & 16.4823 & 0.0829 & 20.6987 & 0.1596 & 5553 & 4.71 & 0.68 & 0.74 \\
  5616432 & 4.2586 & 0.0020 & 4.7092 & 0.0112 & 5672 & 4.35 & 1.54 & 0.67 \\
  5616471 & 9.0360 & 0.0051 & 7.6399 & 0.0146 & 4839 & 4.59 & 1.60 & 0.99 \\
  5616494 & 28.2554 & 0.3057 & 23.1180 & 0.2650 & 3872 & 4.58 & 0.45 & 1.35 \\
  5616540 & 6.8465 & 0.0135 & 7.6728 & 0.0541 & 6277 & 4.48 & 0.37 & 0.56 \\
  5617377 & 2.4285 & 0.0026 & 2.2533 & 0.0014 & 5980 & 4.05 & 0.94 & 0.58 \\
  5617378 & 9.3198 & 0.0137 & 8.2795 & 0.0295 & 5873 & 4.39 & 2.56 & 0.66 \\
  5617801 & 13.4855 & 0.0244 & 11.7887 & 0.0450 & 5442 & 4.71 & 2.04 & 0.73 \\
  5617854 & 28.2554 & 0.1462 & - & - & 4106 & 4.58 & 0.61 & 1.32 \\
  5620182 & 23.1180 & 0.0987 & 17.9807 & 0.1009 & 4638 & 4.49 & 0.81 & 1.12 \\
  5620329 & 11.3381 & 0.0403 & 13.5885 & 0.0737 & 4905 & 4.54 & 1.16 & 0.94 \\
  5620470 & 4.2997 & 0.0050 & 4.6599 & 0.0064 & 5746 & 4.56 & 0.63 & 0.66 \\
  5620587 & 23.4222 & 0.1087 & 29.6681 & 0.2258 & 3952 & 4.63 & 0.67 & 1.39 \\
  5620591 & 19.5614 & 0.0896 & 15.8936 & 0.1123 & 5375 & 4.50 & 1.07 & 0.82 \\
  5620711 & 1.3334 & 0.0003 & - & - & 6167 & 4.56 & 0.79 & 0.54 \\
  5620809 & 9.3689 & 0.0262 & 10.2895 & 0.0347 & 5957 & 4.53 & 0.71 & 0.63 \\
  5621105 & 4.9447 & 0.0049 & 5.1448 & 0.0090 & 5441 & 4.51 & 2.50 & 0.67 \\
  5621194 & 18.1642 & 0.0659 & 14.0164 & 0.0939 & 4466 & 4.62 & 1.24 & 1.07 \\
  5621213 & 18.3514 & 0.0729 & - & - & 5329 & 4.53 & 0.61 & 0.77 \\
  5621528 & 15.8936 & 0.0361 & 17.8009 & 0.1401 & 3717 & 4.57 & 2.28 & 1.47 \\
  5621672 & 22.2511 & 0.1654 & 16.3311 & 0.1358 & 5537 & 4.32 & 0.46 & 0.80 \\
  5621950 & 26.5685 & 0.1427 & 20.0010 & 0.1615 & 5098 & 4.72 & 0.76 & 0.82 \\
  5622276 & 30.1710 & 0.2532 & 24.0552 & 0.2532 & 5403 & 4.80 & 0.53 & 0.76 \\
  5622300 & 5.4604 & 0.0273 & 5.9139 & 0.0174 & 6368 & 4.36 & 0.58 & 0.52 \\
  5622640 & 25.7984 & 0.0617 & 19.3488 & 0.4892 & 4297 & 4.64 & 0.90 & 1.22 \\
  5623319 & 11.8673 & 0.0580 & 14.4723 & 0.0574 & 5447 & 4.56 & 0.48 & 0.78 \\
  5623589 & 21.9764 & 0.0840 & - & - & 5226 & 4.44 & 1.62 & 0.83 \\
  5623991 & 21.7084 & 0.1337 & - & - & 5894 & 4.29 & 0.33 & 0.61 \\
  5628536 & 15.8936 & 0.0397 & 18.3514 & 0.1434 & 5803 & 4.40 & 1.15 & 0.72 \\
  5629017 & 37.8742 & 0.3181 & 26.9710 & 0.2285 & 4039 & 4.61 & 1.13 & 1.35 \\
  5629465 & 13.1858 & 0.0153 & 15.4790 & 0.4250 & 5437 & 4.62 & 0.86 & 0.75 \\
  5630274 & 12.8992 & 0.0559 & 11.7111 & 0.0538 & 4990 & 4.76 & 1.04 & 0.92 \\
  5630323 & 14.7115 & 0.0295 & 18.9371 & 0.1394 & 5249 & 4.51 & 1.31 & 0.77 \\
  5630544 & 31.2296 & 0.1547 & 22.8216 & 0.2497 & 4340 & 4.70 & 0.48 & 1.20 \\
  5630611 & 3.7240 & 0.0098 & 3.9037 & 0.0107 & 5624 & 4.83 & 0.65 & 0.64 \\
  5630676 & 9.3689 & 0.0109 & 10.4711 & 0.0372 & 4957 & 4.30 & 1.68 & 0.94 \\
  5630944 & 21.4468 & 0.0447 & - & - & 5354 & 4.55 & 1.43 & 0.83 \\
  5630953 & 23.4222 & 0.1545 & 29.6681 & 0.2523 & 4648 & 4.52 & 1.45 & 1.09 \\
  5631042 & 11.5590 & 0.0371 & 13.9069 & 0.0716 & 5281 & 4.70 & 1.15 & 0.79 \\
  5631073 & 7.2361 & 0.0132 & 7.8074 & 0.0354 & 5420 & 3.62 & 1.78 & 0.70 \\
  5631970 & 15.8936 & 0.0343 & 12.6247 & 0.0830 & 5552 & 4.58 & 1.45 & 0.78 \\
  5632035 & 12.4482 & 0.0340 & - & - & 4406 & 4.66 & 1.34 & 1.13 \\
  5632050 & 17.8009 & 0.0439 & 13.0889 & 0.0760 & 5098 & 4.70 & 2.44 & 0.84 \\
  5632118 & 18.3514 & 0.0892 & - & - & 5116 & 4.06 & 0.58 & 0.88 \\
  5632288 & 16.1826 & 0.0491 & 12.6247 & 0.1525 & 4197 & 4.64 & 0.79 & 1.28 \\
  5632313 & 19.5614 & 0.0422 & 15.4790 & 0.0963 & 3927 & 4.45 & 0.74 & 1.42 \\
  5632377 & 31.2296 & 0.3859 & 23.1180 & 0.2115 & 4949 & 4.48 & 0.38 & 0.95 \\
  5632529 & 34.2325 & 0.1882 & - & - & 4268 & 4.72 & 0.66 & 1.20 \\
  5632939 & 14.3555 & 0.0257 & 12.6247 & 0.0623 & 5349 & 4.55 & 3.03 & 0.75 \\
  5633131 & 16.3311 & 0.1039 & 13.9069 & 0.0695 & 5046 & 4.62 & 0.67 & 0.90 \\
  5633167 & 9.8347 & 0.0225 & 9.1287 & 0.0315 & 4603 & 4.30 & 1.08 & 0.99 \\
  5633179 & 5.5628 & 0.0073 & - & - & 4360 & 4.61 & 0.91 & 1.09 \\
  5633326 & 26.1778 & 0.1947 & 22.2511 & 0.4315 & 5062 & 4.72 & 0.40 & 0.85 \\
  5637094 & 6.7942 & 0.0105 & 7.2068 & 0.0188 & 5830 & 4.64 & 1.60 & 0.70 \\
  5637289 & 22.8216 & 0.1655 & 17.6246 & 0.1671 & 5447 & 4.77 & 0.39 & 0.76 \\
  5637306 & 7.4794 & 0.0424 & - & - & 5903 & 4.58 & 0.45 & 0.66 \\
  5637313 & 5.0285 & 0.0081 & 5.5111 & 0.0097 & 5783 & 4.39 & 0.98 & 0.65 \\
  5637317 & 10.5331 & 0.0176 & 11.5590 & 0.0302 & 4821 & 4.39 & 1.92 & 0.97 \\
  5637468 & 9.2713 & 0.0251 & 8.5581 & 0.0342 & 4595 & 4.88 & 0.88 & 0.96 \\
  5637591 & 5.0571 & 0.0078 & 5.8556 & 0.0217 & 5652 & 4.23 & 0.71 & 0.69 \\
  5637772 & 11.5590 & 0.0155 & 14.3555 & 0.0771 & 5227 & 3.85 & 1.69 & 0.91 \\
  5637805 & 25.7984 & 0.1617 & - & - & 4833 & 4.54 & 0.72 & 1.06 \\
  5637994 & 3.6931 & 0.0031 & 3.8698 & 0.0142 & 6206 & 4.44 & 0.70 & 0.57 \\
  5638257 & 25.4298 & 0.1916 & 32.3652 & 0.2898 & 5219 & 4.57 & 1.72 & 0.86 \\
  5638494 & 20.9422 & 0.1189 & 25.7984 & 0.2849 & 5289 & 4.59 & 1.09 & 0.82 \\
  5638632 & 19.5614 & 0.1164 & 16.0368 & 0.1330 & 4182 & 4.46 & 0.38 & 1.28 \\
  5638654 & 7.5748 & 0.0141 & 7.0638 & 0.0214 & 5060 & 4.21 & 2.39 & 0.87 \\
  5638856 & 38.6976 & 0.6424 & 29.6681 & 0.3513 & 4423 & 4.57 & 1.37 & 1.19 \\
  5639444 & 16.3311 & 0.1022 & - & - & 5580 & 4.85 & 0.39 & 0.69 \\
  5639794 & 7.4481 & 0.0125 & 6.7428 & 0.0224 & 5698 & 3.90 & 0.46 & 0.66 \\
  5639968 & 25.4298 & 0.2384 & 19.3488 & 0.0940 & 4889 & 4.37 & 1.27 & 1.01 \\
  5640085 & 10.5331 & 0.0129 & 9.1757 & 0.0388 & 4264 & 4.55 & 1.84 & 1.19 \\
  5640166 & 9.6744 & 0.0149 & - & - & 5370 & 4.64 & 1.98 & 0.81 \\
  5640438 & 1.1440 & 0.0005 & 1.1931 & 0.0008 & 6653 & 4.34 & 0.69 & 0.49 \\
  5640552 & 23.4222 & 0.1742 & 18.7378 & 0.1461 & 5500 & 4.56 & 0.46 & 0.77 \\
  5641239 & 11.5590 & 0.0560 & 10.5331 & 0.0449 & 4955 & 4.58 & 1.57 & 0.94 \\
  5641273 & 15.3456 & 0.0445 & 12.4482 & 0.0732 & 4420 & 4.65 & 0.61 & 1.21 \\
  5641801 & 13.9069 & 0.0380 & - & - & 5513 & 4.22 & 1.56 & 0.70 \\
  5641933 & 3.7397 & 0.0021 & 3.5460 & 1.4591 & 5279 & 3.65 & 1.50 & 0.77 \\
  5643574 & 33.5866 & 0.4468 & - & - & 6214 & 4.34 & 0.39 & 0.54 \\
  5643711 & 7.7060 & 0.0222 & 8.4364 & 0.0218 & 6073 & 4.29 & 0.64 & 0.58 \\
  5643801 & 6.6174 & 0.0209 & 6.2459 & 0.0149 & 6148 & 4.61 & 0.71 & 0.57 \\
  5643917 & 14.5909 & 0.0808 & 17.2824 & 0.1752 & 4460 & 4.64 & 0.55 & 1.05 \\
  5644133 & 9.7807 & 0.0139 & 11.1955 & 0.0685 & 4648 & 4.10 & 0.80 & 1.06 \\
  5644966 & 5.0427 & 0.0040 & 5.9936 & 0.0222 & 5626 & 4.39 & 0.60 & 0.70 \\
  5645372 & 17.4518 & 0.0614 & 13.9069 & 0.0590 & 5269 & 4.55 & 0.71 & 0.76 \\
  5645796 & 8.4766 & 0.0444 & 6.3348 & 0.0206 & 6160 & 4.51 & 0.31 & 0.57 \\
  5645927 & 15.2144 & 0.0438 & 11.1255 & 0.0585 & 5215 & 4.63 & 1.87 & 0.86 \\
  5646001 & 9.9446 & 0.0193 & - & - & 4647 & 4.61 & 1.88 & 0.21 \\
  5646176 & 1.0017 & 0.0002 & 1.0137 & 0.0004 & 6052 & 4.24 & 3.41 & 0.58 \\
  5646300 & 14.2407 & 0.0412 & 17.9807 & 0.1522 & 4247 & 4.71 & 1.57 & 1.26 \\
  5646350 & 11.1955 & 0.0699 & - & - & 5464 & 4.71 & 0.48 & 0.74 \\
  5647010 & 0.7213 & 0.0003 & 0.6187 & 0.0002 & 7070 & 4.08 & 0.93 & 0.39 \\
  5647107 & 5.1005 & 0.0075 & 4.6599 & 0.0088 & 5930 & 3.95 & 0.80 & 0.60 \\
  5647463 & 1.5280 & 0.0005 & 1.5642 & 0.0008 & 4835 & 4.17 & 3.72 & 0.88 \\
  5647711 & 24.7234 & 0.1233 & 20.6987 & 0.1442 & 5034 & 4.83 & 1.59 & 0.90 \\
  5647960 & 11.4108 & 0.0281 & 9.9446 & 0.0415 & 5004 & 4.60 & 0.62 & 1.12 \\
  5648350 & 13.6930 & 0.0416 & 16.6363 & 0.1032 & 4912 & 4.15 & 0.65 & 0.97 \\
  5648400 & 6.8465 & 0.0114 & 6.4496 & 0.0131 & 4312 & 4.54 & 1.13 & 1.14 \\
  5648491 & 2.7218 & 0.0035 & 2.6294 & 0.0032 & 6079 & 4.40 & 0.73 & 0.60 \\
  5648509 & 18.3514 & 0.0559 & 15.2144 & 0.1236 & 3816 & 4.41 & 1.07 & 1.52 \\
  5648562 & 1.1979 & 0.0007 & 0.9009 & 0.0005 & 6552 & 3.83 & 0.56 & 0.59 \\
  5648616 & 18.9371 & 0.0771 & 15.3456 & 0.0808 & 5376 & 4.59 & 1.18 & 0.85 \\
  5649114 & 14.9587 & 0.1269 & 18.1642 & 0.2467 & 5652 & 4.67 & 0.44 & 0.75 \\
  5649271 & 3.9734 & 0.0060 & - & - & 5272 & 4.50 & 1.79 & 0.77 \\
  5649301 & 9.1757 & 0.0140 & 8.4364 & 0.0253 & 5599 & 4.07 & 1.69 & 0.77 \\
  5649757 & 10.0005 & 0.0236 & - & - & 4362 & 4.81 & 2.27 & 1.12 \\
  5649849 & 24.0552 & 0.1316 & 20.2283 & 0.1030 & 4970 & 4.72 & 0.95 & 0.89 \\
  5649926 & 31.2296 & 0.1880 & - & - & 4904 & 4.82 & 0.56 & 0.92 \\
  5650200 & 8.0547 & 0.0166 & 9.4185 & 0.0175 & 5444 & 4.51 & 1.73 & 0.76 \\
  5650341 & 0.7451 & 0.0002 & 0.7216 & 0.0001 & 6238 & 4.24 & 2.64 & 0.57 \\
  5650483 & 1.4050 & 0.0007 & 1.3506 & 0.0015 & 6204 & 4.47 & 0.56 & 0.58 \\
  5650888 & 8.5581 & 0.0293 & 7.1778 & 0.0312 & 5242 & 4.37 & 0.73 & 0.75 \\
  5651233 & 1.0743 & 0.0007 & 1.0577 & 0.0007 & 5749 & 4.47 & 0.54 & 0.75 \\
  5651496 & 26.9710 & 0.1107 & - & - & 4173 & 4.63 & 1.39 & 1.32 \\
  5651627 & 11.0564 & 0.0349 & 13.1858 & 0.0687 & 4840 & 4.42 & 1.68 & 1.07 \\
  5652411 & 9.4686 & 0.0079 & 8.3182 & 0.0388 & 4332 & 4.61 & 3.92 & 1.13 \\
  5652439 & 11.1255 & 0.0431 & 12.9933 & 0.0696 & 5580 & 3.79 & 1.78 & 0.67 \\
  5652678 & 0.9325 & 0.0002 & 0.9458 & 0.0006 & 6636 & 4.28 & 0.43 & 0.44 \\
  5652704 & 19.5614 & 0.0800 & 13.9069 & 0.1611 & 3985 & 4.58 & 0.62 & 1.38 \\
  5652786 & 2.8033 & 0.0029 & 2.7177 & 0.0030 & 5541 & 4.52 & 2.25 & 0.79 \\
  5653629 & 9.3689 & 0.0167 & 10.7884 & 0.0541 & 4863 & 4.47 & 1.95 & 0.95 \\
  5653693 & 31.7873 & 0.2907 & 25.7984 & 0.2216 & 4985 & 4.49 & 0.70 & 0.86 \\
  5653796 & 10.2304 & 0.0474 & 8.1283 & 0.0263 & 4824 & 4.59 & 1.04 & 0.97 \\
  5653884 & 28.7111 & 0.1240 & 22.8216 & 0.2052 & 4296 & 4.47 & 1.79 & 1.24 \\
  5682476 & 0.7696 & 0.0001 & - & - & 4554 & 4.45 & 8.07 & 1.01 \\
  5682521 & 7.0638 & 0.0128 & 6.1382 & 0.0255 & 5211 & 4.71 & 0.80 & 0.76 \\
  5682522 & 16.6363 & 0.0987 & 12.5358 & 0.1825 & 3872 & 4.47 & 0.61 & 1.43 \\
  5682633 & 9.6221 & 0.0232 & 8.8562 & 0.0269 & 5329 & 4.36 & 1.90 & 0.80 \\
  5682841 & 21.7084 & 0.0369 & - & - & 4319 & 4.60 & 1.22 & 1.25 \\
  5682876 & 14.0164 & 0.0312 & 11.8673 & 0.0349 & 4025 & 4.47 & 2.70 & 1.37 \\
  5682921 & 18.7378 & 0.1721 & - & - & 5753 & 4.38 & 0.55 & 0.65 \\
  5683346 & 16.0368 & 0.0356 & - & - & 5887 & 4.35 & 0.47 & 0.61 \\
  5683390 & 21.1915 & 0.1085 & 16.7933 & 0.1226 & 4814 & 4.34 & 1.20 & 0.96 \\
  5685194 & 15.7530 & 0.0736 & 12.9933 & 0.1595 & 5455 & 4.83 & 0.61 & 0.72 \\
  5685339 & 8.5995 & 0.0240 & 7.5748 & 0.0306 & 5819 & 4.16 & 0.49 & 0.63 \\
  5685509 & 10.2895 & 0.0244 & - & - & 5254 & 4.26 & 0.84 & 0.82 \\
  5685704 & 0.5130 & 0.0000 & - & - & 3957 & 4.51 & 13.38 & 1.36 \\
  5685799 & 13.4855 & 0.0276 & 10.8542 & 0.0554 & 5332 & 4.56 & 2.92 & 0.74 \\
  5685898 & 9.3198 & 0.0224 & 10.4099 & 0.0359 & 4961 & 4.43 & 2.66 & 0.93 \\
  5685924 & 27.8139 & 0.1853 & 20.0010 & 0.1547 & 5204 & 4.84 & 0.96 & 0.78 \\
  5686072 & 17.1162 & 0.0709 & - & - & 5565 & 4.63 & 0.42 & 0.73 \\
  5686578 & 7.0638 & 0.0126 & 6.6174 & 0.0184 & 5208 & 4.65 & 1.97 & 0.72 \\
  5686724 & 29.1818 & 0.2395 & - & - & 4891 & 4.65 & 0.43 & 0.91 \\
  5686800 & 22.8216 & 0.1730 & 17.2824 & 0.1193 & 5975 & 4.25 & 0.42 & 0.58 \\
  5687528 & 13.3841 & 0.0343 & - & - & 5349 & 4.66 & 2.10 & 0.76 \\
  5687665 & 32.3652 & 0.1216 & 24.0552 & 0.1522 & 4321 & 4.64 & 0.99 & 1.18 \\
  5687723 & 23.4222 & 0.0722 & - & - & 4168 & 4.46 & 0.55 & 1.28 \\
  5687809 & 15.8936 & 0.0386 & 19.3488 & 0.1907 & 4705 & 4.81 & 2.02 & 0.93 \\
  5687909 & 12.5358 & 0.0115 & 14.0164 & 0.0577 & 5269 & 4.47 & 2.41 & 0.81 \\
  5688032 & 8.2032 & 0.0148 & 9.4185 & 0.0378 & 5677 & 3.89 & 1.06 & 0.66 \\
  5688298 & 18.5426 & 0.1187 & 14.2407 & 0.1649 & 5831 & 4.46 & 0.40 & 0.66 \\
  5688683 & 12.9933 & 0.0136 & 10.2304 & 0.0350 & 4216 & 4.70 & 1.37 & 1.25 \\
  5688775 & 20.2283 & 0.1481 & - & - & 5039 & 4.38 & 0.83 & 0.91 \\
  5689016 & 23.1180 & 0.1189 & 17.6246 & 0.1437 & 5332 & 4.39 & 1.32 & 0.80 \\
  5689219 & 1.0108 & 0.0002 & 0.9711 & 0.0003 & 6342 & 4.10 & 0.66 & 0.45 \\
  5689764 & 19.3488 & 0.0930 & 15.4790 & 0.0755 & 5405 & 4.50 & 0.40 & 0.71 \\
  5689849 & 14.5909 & 0.0250 & 12.8992 & 0.0629 & 5368 & 4.39 & 1.53 & 0.79 \\
  5689996 & 1.2159 & 0.0001 & 1.2302 & 0.0005 & 4545 & 4.38 & 9.68 & 0.97 \\
  5690057 & 11.4108 & 0.0149 & 10.0570 & 0.0691 & 5274 & 4.27 & 1.63 & 0.80 \\
  5690085 & 10.1141 & 0.0148 & 8.6412 & 0.0399 & 5828 & 4.53 & 3.10 & 0.63 \\
  5690106 & 24.0552 & 0.1201 & 18.9371 & 0.1614 & 4568 & 4.60 & 1.36 & 0.98 \\
  5690315 & 25.0717 & 0.1952 & 20.4608 & 0.0697 & 5377 & 4.45 & 0.98 & 0.80 \\
  5693155 & 4.7852 & 0.0076 & 5.0285 & 0.0087 & 5608 & 4.61 & 2.52 & 0.70 \\
  5693196 & 8.7689 & 0.0078 & 8.0913 & 0.0172 & 4928 & 4.39 & 3.19 & 0.93 \\
  5693289 & 26.9710 & 0.1076 & 21.1915 & 0.1438 & 3739 & 4.56 & 0.67 & 1.47 \\
  5693353 & 26.5685 & 0.2089 & 21.1915 & 0.1984 & 5360 & 4.28 & 0.54 & 0.82 \\
  5693438 & 19.5614 & 0.0743 & 24.3848 & 0.2146 & 5480 & 4.51 & 1.69 & 0.76 \\
  5693603 & 19.7788 & 0.1226 & 23.4222 & 0.1611 & 5551 & 5.06 & 0.59 & 0.74 \\
  5693740 & 15.3456 & 0.1052 & - & - & 5398 & 4.94 & 0.52 & 0.75 \\
  5693804 & 15.3456 & 0.0662 & 19.1407 & 0.1072 & 4862 & 4.87 & 0.80 & 0.94 \\
  5693894 & 16.6363 & 0.0311 & 14.5909 & 0.0979 & 5075 & 4.76 & 1.44 & 0.82 \\
  5693926 & 0.5705 & 0.0000 & - & - & 4365 & 4.51 & 4.82 & 1.04 \\
  5694104 & 29.6681 & 0.0943 & 24.7234 & 0.4882 & 4085 & 4.61 & 0.59 & 1.34 \\
  5694127 & 2.0992 & 0.0003 & 2.0603 & 0.0022 & 4149 & 4.60 & 8.83 & 1.26 \\
  5694392 & 15.7530 & 0.0612 & - & - & 4102 & 4.57 & 0.47 & 1.33 \\
  5694839 & 14.2407 & 0.0262 & 16.7933 & 0.1483 & 5636 & 4.50 & 1.64 & 0.67 \\
  5694957 & 21.9764 & 0.0812 & 15.8936 & 0.0924 & 5631 & 4.52 & 0.64 & 0.69 \\
  5695085 & 20.0010 & 0.0727 & - & - & 5184 & 4.74 & 1.28 & 0.84 \\
  5695091 & 22.2511 & 0.2519 & 17.1162 & 0.1348 & 5505 & 4.54 & 0.46 & 0.77 \\
  5695600 & 22.2511 & 0.0835 & 17.9807 & 0.1012 & 4194 & 4.48 & 1.85 & 1.25 \\
  5695673 & 14.5909 & 0.0460 & 18.1642 & 0.1124 & 5424 & 4.23 & 1.28 & 0.73 \\
  5695850 & 17.4518 & 0.0681 & 12.3617 & 0.0801 & 3962 & 4.54 & 0.61 & 1.42 \\
  5696303 & 12.1924 & 0.0532 & 10.2895 & 0.0698 & 5825 & 4.61 & 0.53 & 0.63 \\
  5696316 & 27.8139 & 0.1166 & 21.9764 & 0.1735 & 3584 & 4.16 & 0.50 & 1.46 \\
  5696518 & 10.2895 & 0.0085 & 12.1924 & 0.0601 & 4449 & 4.42 & 2.69 & 1.03 \\
  5696568 & 27.3860 & 0.2106 & 19.7788 & 0.0793 & 3737 & 4.55 & 7.60 & 1.47 \\
  5696614 & 28.2554 & 0.1299 & - & - & 5058 & 4.75 & 1.33 & 0.87 \\
  5696777 & 30.6912 & 0.2492 & 22.2511 & 0.1471 & 4265 & 4.62 & 0.31 & 1.19 \\
  5696797 & 13.4855 & 0.0288 & 12.1924 & 0.0449 & 4632 & 4.48 & 1.47 & 1.08 \\
  5697161 & 5.2356 & 0.0075 & 4.9723 & 0.0129 & 5387 & 4.59 & 2.05 & 0.74 \\
  5697225 & 2.3926 & 0.0017 & 2.2391 & 0.0033 & 6272 & 4.04 & 0.96 & 0.49 \\
  5697489 & 5.8749 & 0.0045 & 6.7173 & 0.0222 & 6009 & 4.40 & 0.42 & 0.64 \\
  5697553 & 44.5022 & 0.5228 & - & - & 3923 & 4.64 & 0.74 & 1.40 \\
  5698015 & 14.7115 & 0.0605 & 16.4823 & 0.0987 & 5233 & 4.69 & 3.61 & 0.80 \\
  5698607 & 12.3617 & 0.0210 & 11.1955 & 0.0560 & 4252 & 4.62 & 1.50 & 1.23 \\
  5698707 & 32.9646 & 0.2642 & 23.4222 & 0.2412 & 4692 & 4.38 & 0.78 & 1.03 \\
  5698775 & 33.5866 & 0.3009 & 24.0552 & 0.3172 & 5407 & 4.95 & 0.54 & 0.79 \\
  5699086 & 11.5590 & 0.0124 & 13.6930 & 0.0359 & 4448 & 4.70 & 1.05 & 1.05 \\
  5699396 & 5.7422 & 0.0067 & 6.3802 & 0.0116 & 5417 & 4.38 & 1.60 & 0.75 \\
  5699411 & 20.2283 & 0.1017 & 16.0368 & 0.0996 & 4812 & 4.26 & 1.10 & 0.97 \\
  5699595 & 1.9779 & 0.0002 & 1.9433 & 0.8259 & 6248 & 4.04 & 0.70 & 0.48 \\
  5699890 & 12.1094 & 0.0163 & 14.0164 & 0.0607 & 4078 & 4.44 & 1.66 & 1.35 \\
  5699934 & 27.3860 & 0.0904 & - & - & 3988 & 4.34 & 0.95 & 1.42 \\
  5700025 & 23.4222 & 0.2059 & 19.3488 & 0.1273 & 5080 & 4.65 & 0.52 & 0.77 \\
  5700158 & 16.9532 & 0.0754 & - & - & 5305 & 4.67 & 0.67 & 0.80 \\
  5700200 & 8.4364 & 0.0470 & 9.2713 & 0.0694 & 5731 & 4.65 & 0.42 & 0.69 \\
  5700315 & 15.3456 & 0.0432 & 18.5426 & 0.0916 & 4847 & 4.57 & 2.18 & 0.92 \\
  5700336 & 27.8139 & 0.3747 & 19.7788 & 0.0709 & 4096 & 4.60 & 1.19 & 1.32 \\
  5701405 & 7.0082 & 0.0187 & 8.9004 & 0.0189 & 5515 & 4.31 & 0.85 & 0.62 \\
  5701440 & 12.0276 & 0.0677 & 10.3493 & 0.1494 & 5837 & 4.53 & 1.16 & 0.64 \\
  5701892 & 4.8904 & 0.0075 & 5.1005 & 0.0096 & 6009 & 4.48 & 1.50 & 0.64 \\
  5701925 & 8.7689 & 0.0148 & 10.8542 & 0.0394 & 5138 & 4.66 & 2.09 & 0.87 \\
  5702188 & 15.3456 & 0.1126 & 17.9807 & 0.1145 & 4851 & 4.66 & 1.42 & 0.98 \\
  5702228 & 19.5614 & 0.0978 & 15.2144 & 0.1092 & 4877 & 4.81 & 0.86 & 0.89 \\
  5702236 & 4.7343 & 0.0045 & 4.2484 & 0.0055 & 5079 & 4.60 & 2.53 & 0.78 \\
  5702405 & 11.7887 & 0.0427 & 13.6930 & 0.0905 & 4190 & 4.59 & 0.60 & 1.27 \\
  5702461 & 9.3689 & 0.0320 & 8.5581 & 0.0293 & 5877 & 4.58 & 0.35 & 0.61 \\
  5702483 & 12.9933 & 0.0734 & 11.7111 & 0.0347 & 4020 & 4.53 & 1.71 & 1.39 \\
  5703182 & 44.5022 & 0.5644 & - & - & 5317 & 4.57 & 0.35 & 0.80 \\
  5703216 & 24.0552 & 0.0596 & 17.6246 & 0.1608 & 4204 & 4.62 & 1.10 & 1.27 \\
  5703234 & 21.1915 & 0.0939 & 16.7933 & 0.0870 & 4931 & 4.68 & 0.91 & 0.94 \\
  5703256 & 16.4823 & 0.1123 & 20.6987 & 0.1609 & 5756 & 4.45 & 0.52 & 0.62 \\
  5705590 & 31.2296 & 0.1507 & 25.0717 & 0.1803 & 5239 & 4.57 & 1.37 & 0.88 \\
  5706047 & 15.7530 & 0.0329 & - & - & 4097 & 4.56 & 1.08 & 1.31 \\
  5706079 & 4.2282 & 0.0025 & 4.7343 & 0.0104 & 10680 & 4.03 & 0.88 & 0.05 \\
  5706167 & 26.5685 & 0.2791 & - & - & 5337 & 4.77 & 0.62 & 0.74 \\
  5706841 & 16.1826 & 0.0470 & 12.8992 & 0.0458 & 5632 & 4.48 & 0.80 & 0.72 \\
  5706866 & 0.6603 & 0.0002 & 0.6344 & 0.0002 & 6795 & 4.16 & 0.48 & 0.43 \\
  5706921 & 10.5331 & 0.0309 & 9.6221 & 0.0339 & 5476 & 4.50 & 1.80 & 0.75 \\
  5706988 & 1.1167 & 0.0005 & 0.9190 & 0.0003 & 7323 & 4.03 & 6.59 & 0.41 \\
  5707094 & 18.5426 & 0.1271 & 16.4823 & 0.1185 & 4768 & 4.72 & 0.40 & 1.05 \\
  5707147 & 23.4222 & 0.0795 & - & - & 4380 & 4.56 & 2.06 & 1.20 \\
  5707412 & 20.2283 & 0.0593 & 16.1826 & 0.3459 & 5231 & 4.73 & 2.91 & 0.83 \\
  5707580 & 3.8614 & 0.0014 & 3.5319 & 0.0049 & 6077 & 4.47 & 2.83 & 0.66 \\
  5708178 & 34.2325 & 0.3382 & - & - & 4993 & 4.57 & 0.52 & 0.91 \\
  5708183 & 10.5331 & 0.0211 & 12.6247 & 0.0659 & 4834 & 4.38 & 1.06 & 0.94 \\
  5708550 & 0.9384 & 0.0003 & 0.8986 & 0.0004 & 7160 & 4.03 & 1.32 & 0.35 \\
  5708923 & 44.5022 & 0.4798 & - & - & 4022 & 4.57 & 0.41 & 1.35 \\
  5709012 & 30.6912 & 0.1910 & 22.2511 & 0.3210 & 5413 & 4.80 & 0.58 & 0.74 \\
  5709069 & 28.7111 & 0.3298 & - & - & 4967 & 4.69 & 0.49 & 0.88 \\
  5709103 & 5.7608 & 0.0127 & 5.4772 & 0.0090 & 6196 & 4.42 & 1.13 & 0.53 \\
  5709127 & 10.2304 & 0.0253 & 11.7111 & 0.0580 & 5085 & 4.81 & 0.96 & 0.81 \\
  5709193 & 13.9069 & 0.0255 & 10.7884 & 0.0735 & 3940 & 4.52 & 1.47 & 1.43 \\
  5709283 & 14.9587 & 0.0742 & - & - & 3846 & 4.37 & 0.96 & 1.42 \\
  5709521 & 15.4790 & 0.0342 & 13.0889 & 0.0739 & 5734 & 4.58 & 0.71 & 0.68 \\
  5709582 & 4.6116 & 0.0059 & 4.9585 & 0.0095 & 5501 & 4.47 & 2.13 & 0.75 \\
  5709611 & 8.5581 & 0.0183 & 7.8765 & 0.0250 & 6020 & 4.34 & 1.13 & 0.59 \\
  5709889 & 22.2511 & 0.1556 & 17.6246 & 0.1509 & 4100 & 4.48 & 0.32 & 1.32 \\
  5710228 & 8.9452 & 0.0116 & 10.7234 & 0.0369 & 5643 & 4.43 & 1.42 & 0.74 \\
  5714912 & 6.4263 & 0.0089 & 6.7942 & 0.0143 & 4779 & 4.55 & 1.24 & 0.93 \\
  5715314 & 23.1180 & 0.1305 & - & - & 5363 & 4.38 & 0.41 & 0.83 \\
  5715408 & 19.5614 & 0.1541 & 15.6148 & 0.0952 & 5431 & 4.89 & 0.30 & 0.74 \\
  5715597 & 10.3493 & 0.0858 & 9.4185 & 0.0417 & 5455 & 4.69 & 0.74 & 0.80 \\
  5715630 & 6.3348 & 0.0131 & 6.7173 & 0.0110 & 5295 & 4.26 & 2.11 & 0.78 \\
  5715640 & 11.7111 & 0.0326 & 13.7991 & 0.0752 & 5550 & 4.68 & 1.81 & 0.74 \\
  5715725 & 16.1826 & 0.0389 & 14.0164 & 0.0539 & 4918 & 4.18 & 2.27 & 0.98 \\
  5715763 & 5.8556 & 0.0053 & 6.4032 & 0.0110 & 5594 & 4.73 & 1.50 & 0.72 \\
  5715938 & 17.6246 & 0.0874 & 14.8341 & 0.1456 & 5634 & 4.69 & 0.70 & 0.75 \\
  5716131 & 14.3555 & 0.0266 & 16.4823 & 0.1671 & 5911 & 4.59 & 0.93 & 0.69 \\
  5716224 & 17.4518 & 0.1841 & 21.4468 & 0.1873 & 4185 & 4.70 & 1.08 & 1.30 \\
  5716285 & 14.2407 & 0.0663 & 11.7887 & 0.0559 & 5365 & 4.64 & 1.72 & 0.84 \\
  5716461 & 17.1162 & 0.0942 & 12.8064 & 0.0554 & 5537 & 3.77 & 0.34 & 0.69 \\
  5716472 & 0.6071 & 0.0001 & 0.7120 & 0.0002 & 6398 & 4.10 & 1.13 & 0.54 \\
  5716734 & 12.6247 & 0.0084 & 10.6592 & 0.0481 & 4689 & 4.61 & 4.74 & 0.92 \\
  5716781 & 31.2296 & 0.3967 & - & - & 4603 & 4.62 & 0.40 & 1.04 \\
  5717017 & 12.5358 & 0.0231 & 11.3381 & 0.0588 & 5448 & 4.44 & 2.99 & 0.76 \\
  5717218 & 44.5022 & 1.0700 & - & - & 4348 & 4.57 & 0.33 & 1.18 \\
  5717638 & 23.1180 & 0.0756 & 28.7111 & 0.2982 & 4807 & 4.58 & 1.94 & 1.04 \\
  5717844 & 8.5172 & 0.0330 & - & - & 5330 & 4.94 & 0.36 & 0.70 \\
  5718054 & 5.5282 & 0.0072 & 4.8904 & 0.0044 & 5179 & 4.73 & 1.59 & 0.84 \\
  5718262 & 32.3652 & 0.2388 & 25.0717 & 0.9594 & 4357 & 4.65 & 0.50 & 1.19 \\
  5718325 & 25.0717 & 0.0645 & 19.5614 & 0.1508 & 5281 & 3.76 & 0.81 & 0.83 \\
  5721447 & 23.4222 & 0.1166 & 16.6363 & 0.1103 & 5596 & 4.54 & 0.64 & 0.73 \\
  5721610 & 2.4723 & 0.0008 & 2.4219 & 0.0033 & 6340 & 4.27 & 0.61 & 0.54 \\
  5721805 & 25.0717 & 0.1471 & 17.8009 & 0.1439 & 5402 & 4.74 & 0.59 & 0.80 \\
  5722234 & 24.3848 & 0.2720 & 19.5614 & 0.2797 & 4937 & 4.65 & 0.32 & 0.95 \\
  5722327 & 10.0005 & 0.0147 & 12.0276 & 0.0159 & 4889 & 4.36 & 1.12 & 0.96 \\
  5722394 & 12.5358 & 0.0334 & 15.0855 & 0.0589 & 5117 & 4.41 & 1.92 & 0.90 \\
  5722668 & 13.1858 & 0.0368 & 16.4823 & 0.1255 & 4055 & 4.39 & 1.39 & 1.34 \\
  5723318 & 2.5036 & 0.0023 & 2.7470 & 0.0056 & 6201 & 4.21 & 0.33 & 0.60 \\
  5724158 & 2.4655 & 0.0023 & 2.5687 & 0.0022 & 5199 & 4.64 & 3.10 & 0.83 \\
  5724212 & 5.8749 & 0.0078 & - & - & 5126 & 4.57 & 0.68 & 0.88 \\
  5724286 & 20.9422 & 0.1487 & 16.7933 & 0.1358 & 5461 & 4.37 & 0.39 & 0.80 \\
  5724813 & 9.3689 & 0.0139 & 8.3182 & 0.0287 & 5818 & 4.66 & 1.57 & 0.66 \\
  5724836 & 7.9468 & 0.0145 & 8.4766 & 0.0271 & 5074 & 4.29 & 1.68 & 0.88 \\
  5724837 & 7.2954 & 0.0172 & 6.6174 & 0.0102 & 5311 & 4.67 & 1.35 & 0.74 \\
  5725370 & 6.6921 & 0.0084 & 5.8364 & 0.0210 & 5843 & 4.04 & 1.98 & 0.68 \\
  5725440 & 1.6621 & 0.0001 & 2.0137 & 0.9393 & 6345 & 4.40 & 0.53 & 0.51 \\
  5725611 & 26.1778 & 0.2682 & 21.1915 & 0.2805 & 5353 & 4.39 & 0.70 & 0.75 \\
  5725977 & 10.6592 & 0.0187 & 9.6744 & 0.0190 & 4206 & 4.53 & 3.68 & 1.26 \\
  5726484 & 10.7884 & 0.0762 & 9.7273 & 0.0346 & 5946 & 4.07 & 0.69 & 0.64 \\
  5726498 & 3.6552 & 0.0029 & 3.9912 & 0.0065 & 5545 & 4.45 & 0.82 & 0.68 \\
  5726557 & 16.7933 & 0.0420 & 14.8341 & 0.0804 & 5257 & 4.66 & 2.04 & 0.83 \\
  5726723 & 2.0967 & 0.0020 & 2.1421 & 0.0037 & 6244 & 4.49 & 0.65 & 0.61 \\
  5727211 & 16.4823 & 0.0801 & 13.7991 & 0.1005 & 5298 & 4.65 & 0.31 & 0.76 \\
  5727964 & 0.8151 & 0.0001 & - & - & 7940 & 4.04 & 0.80 & 0.31 \\
  5728073 & 26.9710 & 0.2646 & 21.1915 & 0.1753 & 5587 & 4.58 & 0.58 & 0.76 \\
  5728079 & 14.9587 & 0.0609 & 13.0889 & 0.0442 & 5377 & 4.57 & 1.78 & 0.73 \\
  5728231 & 6.1382 & 0.0058 & 6.4730 & 0.0118 & 5287 & 4.96 & 2.12 & 0.76 \\
  5729397 & 18.3514 & 0.0356 & 15.6148 & 0.0749 & 5198 & 4.43 & 2.58 & 0.85 \\
  5729898 & 44.5022 & 1.5884 & - & - & 4117 & 4.61 & 1.18 & 1.25 \\
  5730380 & 2.7135 & 0.0027 & 2.8077 & 0.0053 & 5851 & 4.20 & 0.97 & 0.58 \\
  5730530 & 21.7084 & 0.1363 & 18.1642 & 0.1062 & 5452 & 4.64 & 1.38 & 0.74 \\
  5730566 & 8.0913 & 0.0095 & 7.4481 & 0.0331 & 5767 & 4.63 & 2.18 & 0.69 \\
  5731633 & 11.3381 & 0.0505 & 13.0889 & 0.0952 & 5773 & 4.10 & 0.41 & 0.70 \\
  5731960 & 14.3555 & 0.0315 & 16.6363 & 0.2301 & 6051 & 4.55 & 0.39 & 0.55 \\
  5731978 & 19.3488 & 0.1269 & 15.7530 & 0.0744 & 4849 & 4.45 & 2.13 & 0.97 \\
  5732553 & 10.0570 & 0.0317 & 11.4108 & 0.0596 & 5086 & 4.50 & 0.95 & 0.85 \\
  5732672 & 30.6912 & 0.2808 & - & - & 4908 & 4.53 & 0.46 & 0.88 \\
  5732782 & 8.6412 & 0.0189 & 9.2713 & 0.0357 & 5726 & 4.06 & 1.36 & 0.67 \\
  5732812 & 10.9208 & 0.0224 & 9.0360 & 0.0295 & 4801 & 4.72 & 1.59 & 0.99 \\
  5733090 & 12.9933 & 0.0463 & 10.9882 & 0.0448 & 5405 & 4.85 & 0.60 & 0.78 \\
  5733223 & 12.6247 & 0.0511 & - & - & 4102 & 4.54 & 0.82 & 1.31 \\
  5733828 & 8.7689 & 0.0414 & 7.5748 & 0.0315 & 5351 & 4.68 & 1.27 & 0.78 \\
  5733906 & 0.7186 & 0.0000 & - & - & 5241 & 3.69 & 14.78 & 0.75 \\
  5733972 & 2.7053 & 0.0017 & 2.7857 & 0.0043 & 5853 & 4.27 & 2.14 & 0.64 \\
  5734129 & 24.0552 & 0.0746 & 19.1407 & 0.1566 & 4783 & 4.00 & 1.75 & 1.02 \\
  5734151 & 6.0138 & 0.0147 & 5.6691 & 0.0156 & 5476 & 4.55 & 1.07 & 0.72 \\
  5734417 & 23.7345 & 0.2309 & - & - & 5354 & 4.65 & 0.42 & 0.89 \\
  5734690 & 5.9336 & 0.0201 & 6.3348 & 0.0161 & 5738 & 4.60 & 1.41 & 0.72 \\
  5735063 & 10.2895 & 0.0236 & 11.7887 & 0.0483 & 5576 & 4.47 & 1.57 & 0.72 \\
  5735286 & 13.5885 & 0.0471 & 12.1094 & 0.0476 & 4933 & 4.53 & 0.75 & 0.93 \\
  5735717 & 12.5358 & 0.0180 & 14.0164 & 0.0815 & 4354 & 4.69 & 2.21 & 1.16 \\
  5735725 & 14.3555 & 0.0543 & 10.8542 & 0.0845 & 5454 & 4.64 & 0.80 & 0.79 \\
  5736112 & 2.0046 & 0.0004 & 2.0699 & 1.5091 & 5772 & 4.47 & 0.43 & 0.68 \\
  5736188 & 10.7884 & 0.0150 & 12.0276 & 0.0685 & 5434 & 4.43 & 2.37 & 0.78 \\
  5736425 & 8.9452 & 0.0229 & 7.9115 & 0.0251 & 5675 & 4.50 & 0.92 & 0.70 \\
  5736643 & 31.2296 & 0.2147 & - & - & 5012 & 4.42 & 0.66 & 0.91 \\
  5736728 & 9.9446 & 0.0215 & 12.1924 & 0.0489 & 5354 & 4.65 & 1.36 & 0.80 \\
  5736868 & 11.0564 & 0.0223 & - & - & 5402 & 4.57 & 2.44 & 0.80 \\
  5738138 & 42.3830 & 0.1795 & - & - & 3842 & 4.58 & 1.04 & 1.42 \\
  5738669 & 27.8139 & 0.3122 & 20.6987 & 0.1830 & 5488 & 4.68 & 0.31 & 0.77 \\
  5739054 & 10.5958 & 0.0668 & 9.5192 & 0.0314 & 5632 & 4.78 & 0.56 & 0.70 \\
  5739204 & 1.8109 & 0.0002 & 1.8370 & 0.0014 & 8861 & 4.04 & 3.19 & 0.26 \\
  5739251 & 9.4686 & 0.0129 & 10.4099 & 0.0284 & 3813 & 4.65 & 3.78 & 1.44 \\
  5767489 & 3.3906 & 0.0037 & 3.5673 & 0.0051 & 5685 & 4.56 & 0.72 & 0.64 \\
  5767509 & 26.1778 & 0.1986 & 19.7788 & 0.1831 & 4771 & 4.72 & 0.57 & 0.96 \\
  5767580 & 5.6154 & 0.0040 & 5.8749 & 0.0078 & 4644 & 4.47 & 7.29 & 0.98 \\
  5767592 & 35.6018 & 0.4880 & - & - & 4307 & 4.68 & 0.57 & 1.25 \\
  5767689 & 17.1162 & 0.0309 & 14.3555 & 0.0832 & 5067 & 4.59 & 3.77 & 0.88 \\
  5768008 & 17.4518 & 0.0899 & - & - & 5412 & 4.44 & 1.04 & 0.76 \\
  5768082 & 36.3283 & 0.4782 & - & - & 4991 & 4.26 & 0.59 & 0.93 \\
  5768459 & 7.7060 & 0.0067 & 6.5929 & 0.0205 & 5580 & 4.95 & 0.44 & 0.65 \\
  5768601 & 21.9764 & 0.2023 & 18.5426 & 0.2497 & 5163 & 4.95 & 0.70 & 0.80 \\
  5768816 & 16.3311 & 0.0467 & 13.4855 & 0.0751 & 5423 & 4.41 & 1.94 & 0.75 \\
  5769151 & 31.2296 & 0.1234 & - & - & 5582 & 4.46 & 0.41 & 0.70 \\
  5769267 & 6.8996 & 0.0164 & 6.3802 & 0.0166 & 4205 & 4.39 & 0.74 & 1.25 \\
  5769476 & 20.4608 & 0.0945 & 25.0717 & 0.1382 & 5227 & 4.66 & 0.68 & 0.83 \\
  5769480 & 21.4468 & 0.1082 & 18.1642 & 0.1188 & 5318 & 4.91 & 0.76 & 0.76 \\
  5769712 & 13.3841 & 0.0307 & 15.0855 & 0.1119 & 4955 & 4.20 & 1.69 & 0.95 \\
  5770018 & 30.6912 & 0.2742 & 23.4222 & 0.2842 & 5262 & 4.54 & 0.84 & 0.74 \\
  5770648 & 39.5575 & 0.4525 & - & - & 4849 & 4.45 & 0.63 & 0.96 \\
  5770769 & 1.2217 & 0.0010 & 1.2085 & 0.0004 & 4533 & 4.47 & 4.13 & 1.00 \\
  5771149 & 13.0889 & 0.0157 & 14.8341 & 0.0782 & 4463 & 4.49 & 26.40 & 1.08 \\
  5771150 & 18.5426 & 0.1060 & 13.7991 & 0.1676 & 4003 & 4.50 & 0.47 & 1.39 \\
  5771719 & 16.1826 & 0.0670 & - & - & 5425 & 4.22 & 1.14 & 0.79 \\
  5772419 & 11.1255 & 0.0196 & - & - & 4681 & 4.58 & 1.50 & 0.99 \\
  5772578 & 16.9532 & 0.0953 & 14.4723 & 0.0609 & 4381 & 4.62 & 0.85 & 1.15 \\
  5772911 & 0.8804 & 0.0002 & - & - & 6302 & 4.23 & 1.26 & 0.53 \\
  5772927 & 20.9422 & 0.0828 & 25.7984 & 0.2608 & 4779 & 4.47 & 1.57 & 0.94 \\
  5773035 & 20.2283 & 0.1290 & 17.2824 & 0.1120 & 5347 & 4.85 & 0.30 & 0.73 \\
  5773086 & 4.4838 & 0.0111 & 4.3101 & 0.0054 & 6080 & 4.45 & 1.24 & 0.61 \\
  5773121 & 16.3311 & 0.0558 & 20.9422 & 0.2861 & 5194 & 4.50 & 1.98 & 0.89 \\
  5773135 & 30.6912 & 0.1850 & - & - & 4989 & 4.50 & 0.62 & 0.93 \\
  5773403 & 20.0010 & 0.1391 & - & - & 5361 & 4.38 & 0.49 & 0.79 \\
  5773489 & 7.4170 & 0.0169 & 7.8765 & 0.0305 & 5641 & 4.22 & 1.27 & 0.67 \\
  5773502 & 12.3617 & 0.0375 & 11.1955 & 0.0689 & 5807 & 4.40 & 0.36 & 0.67 \\
  5773784 & 6.3802 & 0.0115 & 7.3255 & 0.0153 & 5658 & 4.54 & 1.14 & 0.65 \\
  5773914 & 6.1809 & 0.0056 & - & - & 6002 & 4.42 & 0.98 & 0.64 \\
  5774525 & 6.6421 & 0.0102 & 7.2068 & 0.0191 & 5600 & 4.49 & 2.58 & 0.71 \\
  5774743 & 4.0734 & 0.0027 & - & - & 7989 & 3.86 & 1.35 & 0.26 \\
  5774937 & 8.9903 & 0.0330 & 7.8765 & 0.0246 & 5741 & 4.48 & 0.60 & 0.66 \\
  5774944 & 25.0717 & 0.0572 & 19.3488 & 0.3437 & 5059 & 4.37 & 0.86 & 0.90 \\
  5775128 & 1.9141 & 0.0007 & 2.4862 & 0.0033 & 11327 & 6.08 & 2.19 & -0.06 \\
  5775290 & 42.3830 & 0.7128 & 30.1710 & 0.2751 & 4559 & 4.33 & 0.37 & 1.14 \\
  5775294 & 20.2283 & 0.0685 & 16.9532 & 0.0849 & 4104 & 4.42 & 0.81 & 1.28 \\
  5778943 & 19.5614 & 0.0626 & 16.7933 & 0.0915 & 4256 & 4.47 & 0.69 & 1.22 \\
  5779130 & 11.9469 & 0.0197 & 15.2144 & 0.1249 & 5147 & 4.93 & 3.07 & 0.81 \\
  5779190 & 27.3860 & 0.3444 & - & - & 4948 & 4.97 & 0.32 & 0.91 \\
  5779298 & 18.9371 & 0.1670 & 16.3311 & 0.0608 & 4965 & 4.59 & 1.50 & 0.94 \\
  5779510 & 16.3311 & 0.0927 & 14.2407 & 0.1731 & 5470 & 4.39 & 1.04 & 0.76 \\
  5779809 & 24.3848 & 0.1797 & 31.2296 & 0.2143 & 4188 & 4.51 & 0.61 & 1.28 \\
  5779914 & 19.3488 & 0.1307 & 14.0164 & 0.0979 & 4845 & 4.12 & 0.73 & 0.95 \\
  5779962 & 7.3863 & 0.0252 & 8.9004 & 0.0523 & 5154 & 4.71 & 1.00 & 0.79 \\
  5780084 & 10.9208 & 0.0386 & 12.5358 & 0.0986 & 4835 & 4.38 & 0.74 & 0.99 \\
  5780123 & 14.0164 & 0.0216 & 16.3311 & 0.0993 & 4094 & 4.61 & 0.61 & 1.34 \\
  5780169 & 29.6681 & 0.2820 & 21.1915 & 0.2145 & 5333 & 5.02 & 0.30 & 0.78 \\
  5780194 & 28.2554 & 0.2954 & - & - & 5295 & 4.91 & 0.42 & 0.80 \\
  5780269 & 8.0913 & 0.0167 & 8.9004 & 0.0461 & 5100 & 4.96 & 1.68 & 0.79 \\
  5780381 & 19.1407 & 0.0481 & 24.3848 & 0.2184 & 4824 & 4.97 & 1.23 & 0.92 \\
  5780930 & 14.3555 & 0.0216 & 17.1162 & 0.1236 & 4598 & 4.10 & 1.24 & 1.12 \\
  5781077 & 0.5626 & 0.0001 & 0.5684 & 0.0001 & 7038 & 4.01 & 1.55 & 0.39 \\
  5781516 & 24.0552 & 0.1616 & 19.3488 & 0.2093 & 4412 & 4.58 & 0.31 & 1.15 \\
  5781559 & 22.2511 & 0.1070 & 28.7111 & 0.4500 & 4790 & 4.66 & 1.52 & 0.97 \\
  5781749 & 14.3555 & 0.0537 & 17.6246 & 0.1523 & 5915 & 4.44 & 0.49 & 0.62 \\
  5781851 & 11.4844 & 0.0414 & 12.7149 & 0.0403 & 4977 & 4.26 & 1.41 & 0.92 \\
  5781991 & 16.0368 & 0.0511 & - & - & 5539 & 4.46 & 0.65 & 0.72 \\
  5782434 & 8.7259 & 0.0363 & 8.0547 & 0.0261 & 5623 & 4.66 & 0.90 & 0.67 \\
  5782535 & 26.5685 & 0.2207 & 20.2283 & 0.1832 & 5141 & 4.46 & 0.39 & 0.85 \\
  5782660 & 28.7111 & 0.1279 & 22.8216 & 0.2211 & 5136 & 4.96 & 0.91 & 0.86 \\
  5782933 & 6.6921 & 0.0258 & - & - & 5733 & 4.69 & 1.32 & 0.70 \\
  5783181 & 25.0717 & 0.1166 & 19.5614 & 0.1576 & 4221 & 4.59 & 1.24 & 1.25 \\
  5783628 & 32.3652 & 0.2239 & 26.1778 & 0.3355 & 5015 & 4.37 & 0.45 & 0.92 \\
  5783802 & 30.1710 & 0.3023 & - & - & 3714 & 4.43 & 0.31 & 1.53 \\
  5784065 & 10.0005 & 0.0216 & 8.6834 & 0.0271 & 5442 & 4.76 & 0.98 & 0.72 \\
  5784101 & 8.1283 & 0.0240 & 7.3557 & 0.0258 & 6143 & 4.26 & 0.39 & 0.57 \\
  5784153 & 23.7345 & 0.3332 & 20.4608 & 0.3318 & 5711 & 4.71 & 0.30 & 0.73 \\
  5784220 & 4.2894 & 0.0064 & 4.0273 & 0.0046 & 5983 & 4.26 & 1.21 & 0.59 \\
  5784225 & 4.5997 & 0.0061 & 4.8770 & 0.0105 & 4205 & 4.57 & 5.07 & 1.29 \\
  5784256 & 3.5180 & 0.0030 & 3.3587 & 0.0024 & 4843 & 4.92 & 6.94 & 0.92 \\
  5784457 & 10.4711 & 0.0700 & 9.6221 & 0.0473 & 5607 & 4.44 & 0.57 & 0.70 \\
  5784777 & 6.4967 & 0.0050 & - & - & 4891 & 4.35 & 7.60 & 0.92 \\
  5785806 & 8.2032 & 0.0115 & 6.2241 & 0.0256 & 3925 & 4.61 & 2.02 & 1.43 \\
  5785906 & 7.7395 & 0.0092 & 8.2795 & 0.0167 & 4751 & 3.66 & 7.35 & 0.95 \\
  5785910 & 11.1955 & 0.0297 & 12.7149 & 0.0598 & 4278 & 4.81 & 2.24 & 1.22 \\
  5785926 & 17.2824 & 0.0986 & 20.0010 & 0.2483 & 3852 & 4.55 & 0.55 & 1.47 \\
  5786072 & 14.4723 & 0.0802 & 13.0889 & 0.0715 & 4730 & 4.33 & 0.53 & 1.05 \\
  5786132 & 16.9532 & 0.0617 & 20.0010 & 0.1794 & 5556 & 4.96 & 1.29 & 0.74 \\
  5786268 & 8.1655 & 0.0360 & 8.8562 & 0.0613 & 5541 & 4.47 & 0.35 & 0.72 \\
  5786369 & 18.1642 & 0.1536 & 15.0855 & 0.1169 & 5792 & 4.52 & 0.33 & 0.67 \\
  5786382 & 1.5201 & 0.0003 & 1.4984 & 0.0005 & 4790 & 4.07 & 11.99 & 0.88 \\
  5786510 & 12.7149 & 0.0241 & 11.1255 & 0.0469 & 4153 & 4.48 & 1.00 & 1.27 \\
  5787054 & 6.6174 & 0.0233 & 6.0342 & 0.0213 & 6018 & 4.43 & 0.39 & 0.58 \\
  5787337 & 21.9764 & 0.0906 & - & - & 5240 & 4.82 & 0.60 & 0.81 \\
  5787692 & 23.7345 & 0.2030 & - & - & 4870 & 4.78 & 0.31 & 0.91 \\
  5787868 & 14.4723 & 0.0215 & 18.3514 & 0.1798 & 5237 & 4.71 & 2.75 & 0.80 \\
  5787950 & 17.6246 & 0.0295 & 14.8341 & 0.0988 & 5178 & 4.41 & 0.41 & 0.88 \\
  5788010 & 19.3488 & 0.1916 & 16.1826 & 0.0985 & 5527 & 4.57 & 0.50 & 0.73 \\
  5788095 & 12.1094 & 0.0368 & 9.9446 & 0.0368 & 5231 & 4.76 & 0.91 & 0.83 \\
  5788323 & 14.5909 & 0.0256 & 12.9933 & 0.0584 & 5526 & 4.97 & 1.10 & 0.70 \\
  5788426 & 15.7530 & 0.0821 & - & - & 5680 & 4.62 & 0.96 & 0.67 \\
  5788623 & 1.2439 & 0.0006 & 1.2881 & 0.0010 & 7036 & 4.08 & 4.09 & 0.35 \\
  5790645 & 31.7873 & 0.2958 & - & - & 5301 & 4.59 & 0.60 & 0.79 \\
  5791190 & 19.7788 & 0.1088 & 16.6363 & 0.1048 & 5326 & 4.55 & 0.79 & 0.74 \\
  5791308 & 23.7345 & 0.1968 & - & - & 5547 & 4.91 & 0.36 & 0.76 \\
  5791390 & 11.2664 & 0.0234 & 13.2842 & 0.0712 & 5030 & 4.64 & 1.72 & 0.91 \\
  5791529 & 0.6487 & 0.0001 & - & - & 4429 & 4.50 & 0.73 & 1.09 \\
  5791714 & 8.8562 & 0.0347 & 9.5704 & 0.0526 & 5159 & 4.68 & 0.77 & 0.79 \\
  5791720 & 0.7663 & 0.0001 & - & - & 3533 & 4.13 & 3.16 & 1.44 \\
  5791769 & 17.4518 & 0.0388 & 15.2144 & 0.0868 & 4278 & 4.56 & 0.70 & 1.20 \\
  5791940 & 11.2664 & 0.0494 & 8.8123 & 0.0557 & 5860 & 4.23 & 0.35 & 0.60 \\
  5791986 & 29.6681 & 0.1908 & - & - & 5236 & 4.56 & 0.55 & 0.82 \\
  5792079 & 23.4222 & 0.1062 & - & - & 5389 & 4.63 & 0.36 & 0.79 \\
  5792108 & 13.3841 & 0.0278 & 15.4790 & 0.2004 & 5189 & 4.30 & 2.67 & 0.78 \\
  5792202 & 15.0855 & 0.0340 & 12.5358 & 0.0496 & 5226 & 4.66 & 3.19 & 0.90 \\
  5792242 & 12.6247 & 0.0370 & 10.3493 & 0.0516 & 5366 & 4.58 & 0.69 & 0.81 \\
  5792243 & 10.7884 & 0.0460 & 12.3617 & 0.0925 & 5891 & 4.49 & 0.84 & 0.66 \\
  5792307 & 13.1858 & 0.0591 & 11.0564 & 0.0824 & 5750 & 4.52 & 0.61 & 0.69 \\
  5792311 & 34.2325 & 0.5700 & - & - & 4610 & 4.53 & 0.54 & 1.04 \\
  5792430 & 15.4790 & 0.0405 & 17.8009 & 0.1004 & 4732 & 4.47 & 1.72 & 1.01 \\
  5792656 & 0.7307 & 0.0002 & 0.6672 & 0.0002 & 7100 & 3.89 & 0.42 & 0.38 \\
  5792764 & 34.2325 & 0.4085 & 24.0552 & 0.2482 & 5101 & 4.86 & 0.60 & 0.86 \\
  5793299 & 2.5466 & 0.0018 & 2.4896 & 0.0024 & 4096 & 4.53 & 2.56 & 1.30 \\
  5793322 & 18.9371 & 0.1527 & 14.9587 & 0.0826 & 4977 & 4.82 & 0.37 & 0.86 \\
  5793463 & 20.2283 & 0.1088 & - & - & 5566 & 4.59 & 0.55 & 0.76 \\
  5793552 & 13.4855 & 0.0339 & 11.5590 & 0.0419 & 4416 & 4.66 & 1.47 & 1.14 \\
  5794238 & 12.9933 & 0.0128 & 10.5958 & 1.2054 & 5755 & 4.41 & 0.66 & 0.72 \\
  5794265 & 14.4723 & 0.0532 & 12.2765 & 0.0466 & 5725 & 4.53 & 1.99 & 0.71 \\
  5794339 & 15.6148 & 0.1029 & 19.5614 & 0.1936 & 5833 & 4.42 & 0.44 & 0.70 \\
  5794379 & 21.9764 & 0.1184 & - & - & 4497 & 4.52 & 0.71 & 1.06 \\
  5794519 & 5.4437 & 0.0066 & 6.2901 & 0.0164 & 5394 & 4.61 & 1.76 & 0.71 \\
  5794566 & 17.9807 & 0.0405 & 20.9422 & 0.1283 & 4613 & 4.73 & 1.96 & 1.02 \\
  5794570 & 6.0138 & 0.0074 & 7.0082 & 0.0157 & 5479 & 4.92 & 1.94 & 0.67 \\
  5794625 & 21.9764 & 0.0547 & 26.5685 & 0.2179 & 4735 & 4.62 & 4.30 & 1.04 \\
  5794687 & 22.2511 & 0.1116 & - & - & 4722 & 4.65 & 0.39 & 0.97 \\
  5794739 & 19.1407 & 0.1057 & 14.7115 & 0.1055 & 4881 & 4.77 & 0.45 & 0.97 \\
  5794792 & 9.8347 & 0.0275 & 10.8542 & 0.0419 & 5038 & 4.68 & 1.25 & 0.88 \\
  5795237 & 21.7084 & 0.1401 & 17.8009 & 0.1372 & 5300 & 4.55 & 0.78 & 0.79 \\
  5795259 & 10.0005 & 0.0349 & 12.1094 & 0.0746 & 4945 & 4.69 & 1.03 & 0.92 \\
  5795447 & 34.2325 & 0.2349 & 26.9710 & 0.4217 & 4573 & 4.59 & 1.05 & 1.02 \\
  5795551 & 12.3617 & 0.0445 & 9.3198 & 0.0730 & 4548 & 4.58 & 0.74 & 1.12 \\
  5795615 & 21.9764 & 0.1169 & 17.1162 & 0.0600 & 5170 & 4.66 & 0.63 & 0.84 \\
  5795920 & 12.2765 & 0.0248 & 11.0564 & 0.0406 & 4364 & 4.68 & 1.62 & 1.16 \\
  5795922 & 11.4108 & 0.0326 & 13.6930 & 0.0433 & 5500 & 4.90 & 0.71 & 0.73 \\
  5795961 & 12.1094 & 0.1039 & - & - & 3728 & 4.55 & 1.52 & 1.48 \\
  5795968 & 11.7887 & 0.0311 & 9.9446 & 0.0308 & 5287 & 4.97 & 0.75 & 0.75 \\
  5796208 & 20.6987 & 0.1170 & - & - & 5378 & 4.85 & 0.73 & 0.79 \\
  5801273 & 10.0005 & 0.0372 & 8.5581 & 0.0233 & 5429 & 4.70 & 1.04 & 0.76 \\
  5801455 & 17.1162 & 0.0747 & 14.5909 & 0.0917 & 5359 & 4.69 & 0.58 & 0.77 \\
  5801556 & 0.8954 & 0.0004 & 0.9162 & 0.0005 & 6657 & 4.29 & 1.23 & 0.50 \\
  5801599 & 9.8894 & 0.0283 & 9.0821 & 0.0230 & 5596 & 4.54 & 2.22 & 0.73 \\
  5801643 & 6.6174 & 0.0142 & 5.8556 & 0.0160 & 6278 & 4.47 & 0.76 & 0.57 \\
  5801747 & 13.5885 & 0.0492 & 15.4790 & 0.0715 & 5616 & 4.72 & 1.10 & 0.72 \\
  5801876 & 10.0005 & 0.0136 & 11.0564 & 0.0465 & 5363 & 4.51 & 3.51 & 0.76 \\
  5802147 & 15.7530 & 0.0570 & - & - & 5520 & 4.65 & 1.19 & 0.77 \\
  5802426 & 8.2411 & 0.0155 & 7.6072 & 0.0235 & 5327 & 4.72 & 0.54 & 0.77 \\
  5802438 & 10.5331 & 0.0170 & - & - & 5157 & 4.56 & 1.75 & 0.86 \\
  5802478 & 6.4263 & 0.0080 & 7.0920 & 0.0237 & 5892 & 4.48 & 1.33 & 0.63 \\
  5802784 & 2.6333 & 0.0024 & 2.5687 & 0.0015 & 4464 & 4.32 & 4.67 & 1.07 \\
  5802921 & 1.0848 & 0.0004 & 1.1050 & 0.0002 & 5480 & 4.59 & 4.88 & 0.72 \\
  5803144 & 17.4518 & 0.0476 & 15.2144 & 0.0669 & 3900 & 4.42 & 0.92 & 1.46 \\
  5803334 & 14.2407 & 0.1684 & 17.4518 & 0.1371 & 5593 & 4.83 & 0.49 & 0.74 \\
  5803540 & 16.3311 & 0.1056 & 19.1407 & 0.1377 & 4455 & 4.68 & 0.69 & 1.19 \\
  5806573 & 12.4482 & 0.0599 & 9.7807 & 0.0500 & 5841 & 4.65 & 0.67 & 0.65 \\
  5806765 & 17.2824 & 0.0682 & 22.2511 & 0.1293 & 5205 & 4.64 & 0.86 & 0.84 \\
  5806861 & 16.0368 & 0.0545 & 12.1094 & 0.0564 & 4805 & 4.43 & 0.97 & 0.99 \\
  5807262 & 18.9371 & 0.1125 & 16.3311 & 0.1074 & 4817 & 4.54 & 0.32 & 0.97 \\
  5807464 & 11.3381 & 0.0457 & 8.0547 & 0.0636 & 4804 & 4.59 & 0.54 & 0.95 \\
  5807795 & 15.4790 & 0.0583 & 19.5614 & 0.1589 & 4718 & 4.59 & 1.45 & 1.07 \\
  5808113 & 7.3255 & 0.0246 & - & - & 5454 & 4.72 & 0.70 & 0.72 \\
  5808142 & 19.1407 & 0.1066 & - & - & 4289 & 4.59 & 1.00 & 1.21 \\
  5808236 & 19.3488 & 0.1378 & 16.7933 & 0.1039 & 5599 & 4.64 & 0.34 & 0.70 \\
  5808396 & 5.7422 & 0.0091 & 5.4271 & 0.0114 & 5992 & 4.52 & 2.15 & 0.62 \\
  5808416 & 36.3283 & 0.3506 & 27.3860 & 0.3631 & 4260 & 4.64 & 1.04 & 1.24 \\
  5808421 & 18.7378 & 0.1118 & - & - & 5430 & 4.71 & 0.65 & 0.77 \\
  5808667 & 15.7530 & 0.1088 & - & - & 5951 & 4.55 & 0.59 & 0.65 \\
  5808975 & 5.2356 & 0.0183 & 5.4772 & 0.0183 & 5981 & 4.66 & 0.62 & 0.63 \\
  5809018 & 3.1674 & 0.0019 & 3.2722 & 0.0038 & 6039 & 4.41 & 1.19 & 0.63 \\
  5809111 & 33.5866 & 0.5130 & 25.4298 & 0.1616 & 4105 & 4.38 & 0.34 & 1.35 \\
  5809367 & 21.1915 & 0.1317 & 17.2824 & 0.2255 & 4055 & 4.47 & 0.52 & 1.34 \\
  5809564 & 21.9764 & 0.1291 & - & - & 5447 & 4.77 & 0.33 & 0.71 \\
  5809695 & 27.8139 & 0.1756 & - & - & 5345 & 3.77 & 3.63 & 0.81 \\
  5809758 & 10.6592 & 0.0217 & 9.8894 & 0.0312 & 6134 & 4.32 & 0.77 & 0.55 \\
  5809890 & 27.3860 & 0.0649 & 19.7788 & 2.4440 & 4894 & 4.40 & 0.67 & 0.91 \\
  5810112 & 9.3198 & 0.0295 & 7.6728 & 0.0398 & 5563 & 4.36 & 1.03 & 0.77 \\
  5810184 & 5.2049 & 0.0062 & 5.5282 & 0.0047 & 5593 & 4.56 & 2.34 & 0.76 \\
  5810197 & 1.4934 & 0.0015 & 1.6257 & 0.0012 & 7487 & 3.98 & 0.42 & 0.36 \\
  5810383 & 15.7530 & 0.0715 & - & - & 4208 & 4.50 & 1.13 & 1.28 \\
  5810714 & 12.9933 & 0.0309 & - & - & 5494 & 4.37 & 1.54 & 0.73 \\
  5811262 & 2.4186 & 0.0009 & 2.3577 & 0.0018 & 5369 & 4.66 & 6.26 & 0.76 \\
  5811270 & 34.9037 & 0.2474 & 25.7984 & 0.2621 & 5015 & 4.69 & 0.61 & 0.89 \\
  5811352 & 18.9371 & 0.0356 & 16.3311 & 0.1083 & 5057 & 4.61 & 1.07 & 0.89 \\
  5812016 & 35.6018 & 0.2641 & - & - & 3825 & 4.53 & 0.82 & 1.45 \\
  5812654 & 8.5581 & 0.0280 & 10.0570 & 0.0564 & 5458 & 4.39 & 0.59 & 0.76 \\
  5812785 & 7.8765 & 0.0293 & 10.1719 & 0.0589 & 6100 & 4.15 & 0.45 & 0.63 \\
  5812868 & 12.5358 & 0.0258 & - & - & 5240 & 4.38 & 0.65 & 0.85 \\
  5812960 & 12.3617 & 0.0414 & 15.4790 & 0.0944 & 5117 & 4.41 & 0.92 & 0.87 \\
  5813286 & 1.3725 & 0.0010 & 1.3983 & 0.0013 & 6090 & 4.56 & 1.01 & 0.61 \\
  5814391 & 33.5866 & 0.3656 & - & - & 5546 & 4.71 & 0.41 & 0.70 \\
  5814596 & 20.0010 & 0.1230 & 24.7234 & 0.2586 & 4432 & 4.68 & 0.84 & 1.14 \\
  5814635 & 3.8698 & 0.0013 & - & - & 7681 & 4.13 & 1.82 & 0.29 \\
  5815118 & 13.5885 & 0.0692 & 12.0276 & 0.0631 & 5566 & 4.48 & 0.51 & 0.75 \\
  5816144 & 5.3617 & 0.0071 & 6.0547 & 0.0220 & 5913 & 4.44 & 1.55 & 0.65 \\
  5816179 & 14.7115 & 0.0167 & - & - & 5013 & 4.80 & 1.98 & 0.87 \\
  5816474 & 5.3942 & 0.0050 & 4.9174 & 0.0140 & 5315 & 4.78 & 2.49 & 0.79 \\
  5816667 & 9.4686 & 0.0265 & 11.1255 & 0.0241 & 5353 & 4.65 & 1.20 & 0.80 \\
  5816706 & 15.4790 & 0.1124 & 13.5885 & 0.0735 & 5554 & 4.61 & 0.87 & 0.71 \\
  5817197 & 12.8064 & 0.0460 & 10.9882 & 0.0414 & 5229 & 4.29 & 1.58 & 0.81 \\
  5817274 & 2.3118 & 0.0017 & 2.1922 & 0.0019 & 6476 & 4.11 & 0.53 & 0.49 \\
  5817457 & 16.4823 & 0.1794 & 19.5614 & 0.1464 & 5402 & 4.82 & 0.63 & 0.74 \\
  5817657 & 6.4496 & 0.0031 & 7.3557 & 0.0101 & 5228 & 4.34 & 0.44 & 0.81 \\
  5817841 & 5.2049 & 0.0148 & 5.5454 & 0.0283 & 5410 & 4.53 & 0.31 & 0.82 \\
  5818017 & 11.8673 & 0.0533 & 10.6592 & 0.0592 & 5525 & 4.38 & 0.52 & 0.80 \\
  5818042 & 20.9422 & 0.0873 & - & - & 3690 & 4.51 & 0.69 & 1.60 \\
  5818415 & 5.2202 & 0.0042 & 4.9862 & 0.0101 & 5528 & 4.89 & 1.80 & 0.73 \\
  5818573 & 22.8216 & 0.0984 & - & - & 5374 & 4.49 & 0.40 & 0.78 \\
  5819004 & 4.0002 & 0.0039 & 4.8372 & 0.0088 & 5631 & 4.49 & 0.96 & 0.70 \\
  5819013 & 7.6399 & 0.0084 & 8.2032 & 0.0169 & 6061 & 4.32 & 0.47 & 0.59 \\
  5819256 & 8.9004 & 0.0165 & 10.1141 & 0.0629 & 5268 & 4.53 & 0.76 & 0.84 \\
  5819458 & 44.5022 & 0.3960 & - & - & 3824 & 4.29 & 0.66 & 1.45 \\
  5820068 & 27.8139 & 0.5816 & - & - & 4691 & 4.55 & 1.05 & 1.12 \\
  5820540 & 34.2325 & 0.0632 & - & - & 5539 & 4.59 & 0.74 & 0.76 \\
  5820605 & 10.4711 & 0.0218 & 9.4185 & 0.0406 & 5799 & 4.51 & 2.29 & 0.69 \\
  5820612 & 0.9190 & 0.0003 & 0.9096 & 0.0008 & 6519 & 4.20 & 0.46 & 0.52 \\
  5820666 & 22.2511 & 0.1513 & - & - & 4580 & 4.67 & 0.31 & 1.06 \\
  5822286 & 5.6691 & 0.0038 & 6.1382 & 0.0232 & 5348 & 4.38 & 2.35 & 0.79 \\
  5822633 & 1.2396 & 0.0005 & 1.5188 & 0.0014 & 6193 & 4.01 & 8.85 & 0.63 \\
  5823237 & 5.5454 & 0.0085 & 5.1448 & 0.0103 & 5634 & 4.44 & 0.95 & 0.67 \\
  5823825 & 13.7991 & 0.0280 & 16.4823 & 0.2408 & 4464 & 4.80 & 1.67 & 1.08 \\
  5823958 & 3.0018 & 0.0034 & 2.8077 & 0.0036 & 5911 & 4.61 & 0.85 & 0.62 \\
  5824155 & 25.7984 & 0.1730 & 20.6987 & 0.2123 & 4942 & 4.69 & 0.31 & 0.85 \\
  5824221 & 28.7111 & 0.2793 & 20.4608 & 0.3350 & 5370 & 4.74 & 0.39 & 0.79 \\
  5853270 & 22.8216 & 0.0478 & - & - & 4598 & 4.46 & 1.79 & 1.11 \\
  5853603 & 16.4823 & 0.0478 & - & - & 5140 & 4.34 & 2.23 & 0.84 \\
  5853829 & 18.3514 & 0.0874 & 14.9587 & 0.0871 & 5509 & 3.78 & 0.53 & 0.73 \\
  5854163 & 9.3689 & 0.0183 & 8.3182 & 0.0423 & 5313 & 3.99 & 2.69 & 0.80 \\
  5854567 & 8.2411 & 0.0184 & 7.4481 & 0.0218 & 4830 & 3.75 & 2.44 & 0.93 \\
  5854943 & 0.8199 & 0.0002 & - & - & 6210 & 4.07 & 0.95 & 0.52 \\
  5855096 & 12.7149 & 0.0372 & - & - & 4022 & 4.43 & 1.10 & 1.37 \\
  5855128 & 11.7111 & 0.0224 & 10.4711 & 0.0371 & 5146 & 4.16 & 3.71 & 0.89 \\
  5855253 & 24.0552 & 0.2527 & - & - & 5630 & 4.30 & 0.61 & 0.64 \\
  5855258 & 24.0552 & 0.2115 & - & - & 5596 & 4.32 & 0.71 & 0.66 \\
  5855611 & 12.5358 & 0.0224 & 10.9208 & 0.0521 & 5251 & 4.39 & 3.52 & 0.84 \\
  5855808 & 18.1642 & 0.1130 & 15.4790 & 0.0559 & 3731 & 4.49 & 0.63 & 1.48 \\
  5855841 & 21.9764 & 0.0281 & - & - & 5520 & 4.41 & 1.18 & 0.76 \\
  5855851 & 31.2296 & 0.1830 & 22.5328 & 0.3365 & 3504 & 4.01 & 1.12 & 1.50 \\
  5856013 & 17.1162 & 0.1314 & 14.5909 & 0.0477 & 5094 & 4.38 & 1.34 & 0.90 \\
  5856143 & 6.7942 & 0.0162 & 7.2361 & 0.0142 & 5182 & 4.34 & 3.90 & 0.81 \\
  5856480 & 32.9646 & 0.1542 & - & - & 3740 & 4.37 & 1.27 & 1.45 \\
  5856571 & 6.2024 & 0.0105 & 6.6174 & 0.0171 & 5263 & 3.95 & 2.20 & 0.76 \\
  5856823 & 19.3488 & 0.0897 & 16.0368 & 0.0942 & 4975 & 4.62 & 1.35 & 0.94 \\
  5857267 & 25.0717 & 0.1947 & 32.3652 & 0.3278 & 5118 & 4.28 & 0.45 & 0.88 \\
  5857501 & 1.8738 & 0.0012 & 1.8351 & 0.0023 & 6275 & 4.35 & 0.44 & 0.53 \\
  5857537 & 3.6034 & 0.0042 & 3.4835 & 0.0043 & 5943 & 4.37 & 1.02 & 0.65 \\
  5857622 & 11.3381 & 0.0712 & 12.5358 & 0.0390 & 5693 & 4.32 & 1.58 & 0.73 \\
  5857836 & 0.5556 & 0.0002 & 0.5079 & 0.0001 & 6257 & 4.29 & 0.49 & 0.50 \\
  5858266 & 18.3514 & 0.1138 & - & - & 5458 & 4.34 & 0.77 & 0.78 \\
  5858361 & 20.9422 & 0.0342 & 15.2144 & 0.1321 & 3636 & 4.29 & 1.91 & 1.47 \\
  5858738 & 16.0368 & 0.1179 & 13.3841 & 0.0799 & 4714 & 4.43 & 0.32 & 1.11 \\
  5858897 & 12.6247 & 0.0487 & - & - & 5313 & 4.42 & 0.30 & 0.77 \\
  5859067 & 13.7991 & 0.0305 & 11.9469 & 0.1095 & 5576 & 4.28 & 0.40 & 0.70 \\
  5859089 & 25.0717 & 0.1519 & 18.9371 & 0.0983 & 4962 & 3.73 & 0.62 & 0.95 \\
  5859365 & 9.6221 & 0.0122 & 10.4099 & 0.0386 & 3808 & 4.63 & 2.28 & 1.47 \\
  5859371 & 16.6363 & 0.0496 & 13.7991 & 0.0650 & 5065 & 4.10 & 1.63 & 0.92 \\
  5859537 & 23.4222 & 0.0437 & 17.1162 & 0.1712 & 5018 & 4.52 & 0.57 & 0.95 \\
  5859556 & 9.0821 & 0.0212 & 7.9825 & 0.0298 & 5220 & 4.23 & 1.00 & 0.83 \\
  5859728 & 28.2554 & 1.2671 & - & - & 5085 & 4.69 & 0.58 & 0.85 \\
  5860163 & 12.9933 & 0.0464 & 11.6346 & 0.0384 & 5920 & 4.17 & 0.47 & 0.63 \\
  5860349 & 13.9069 & 0.0401 & 10.0570 & 0.0729 & 4216 & 4.55 & 0.76 & 1.22 \\
  5860441 & 2.9134 & 0.0036 & 2.8255 & 0.0032 & 5709 & 4.17 & 4.31 & 0.64 \\
  5860847 & 20.2283 & 0.0945 & - & - & 4850 & 4.62 & 1.26 & 0.90 \\
  5860848 & 1.5739 & 0.0005 & 1.5979 & 0.0006 & 5305 & 4.45 & 12.25 & 0.75 \\
  5865654 & 14.5909 & 0.0502 & 11.7111 & 0.0834 & 4807 & 4.19 & 0.33 & 0.99 \\
  5865937 & 9.4686 & 0.0366 & 7.9825 & 0.0199 & 5244 & 4.86 & 1.52 & 0.78 \\
  5866655 & 6.3802 & 0.0080 & 5.5978 & 0.0096 & 5522 & 4.41 & 0.94 & 0.73 \\
  5867131 & 34.2325 & 0.1911 & 25.7984 & 0.1737 & 4718 & 4.57 & 1.28 & 1.05 \\
  5867278 & 25.4298 & 0.1328 & - & - & 5192 & 4.51 & 0.48 & 0.88 \\
  5867472 & 26.5685 & 0.1591 & 21.7084 & 0.1270 & 5120 & 4.48 & 1.48 & 0.90 \\
  5867742 & 32.3652 & 0.1985 & - & - & 3690 & 4.51 & 0.57 & 1.46 \\
  5868105 & 3.4767 & 0.0028 & 3.6107 & 0.0063 & 5679 & 4.39 & 1.21 & 0.69 \\
  5868418 & 14.4723 & 0.1333 & 10.7884 & 0.1150 & 5285 & 4.71 & 0.58 & 0.80 \\
  5868669 & 7.2068 & 0.0335 & 6.5929 & 0.0236 & 5439 & 4.67 & 0.65 & 0.77 \\
  5869160 & 6.4496 & 0.0112 & 6.0962 & 0.0176 & 5491 & 3.87 & 1.68 & 0.75 \\
  5869314 & 8.2032 & 0.0294 & 8.8123 & 0.0240 & 3943 & 4.54 & 0.46 & 1.42 \\
  5869658 & 24.7234 & 0.2087 & - & - & 5437 & 4.45 & 0.79 & 0.80 \\
  5870102 & 6.6174 & 0.0146 & 7.8074 & 0.0256 & 5821 & 3.85 & 1.01 & 0.63 \\
  5870541 & 5.0715 & 0.0081 & - & - & 4300 & 4.43 & 1.32 & 1.14 \\
  5870568 & 13.2842 & 0.0338 & 15.8936 & 0.1174 & 4306 & 4.63 & 1.13 & 1.17 \\
  5870707 & 3.5531 & 0.0028 & 3.8952 & 0.0072 & 5949 & 4.29 & 0.40 & 0.61 \\
  5871245 & 7.3863 & 0.0091 & 7.8418 & 0.0160 & 5038 & 4.51 & 2.39 & 0.89 \\
  5871463 & 9.0360 & 0.0129 & 8.2795 & 0.0281 & 5936 & 3.79 & 0.71 & 0.54 \\
  5871510 & 10.0570 & 0.0272 & 11.7111 & 0.0770 & 4145 & 4.57 & 0.65 & 1.29 \\
  5871957 & 5.9535 & 0.0120 & - & - & 6064 & 4.06 & 0.31 & 0.54 \\
  5871985 & 24.3848 & 0.1421 & - & - & 4308 & 4.54 & 0.72 & 1.16 \\
  5872023 & 10.4099 & 0.0260 & 11.6346 & 0.0475 & 5991 & 4.39 & 2.27 & 0.66 \\
  5872074 & 12.5358 & 0.0447 & 10.9882 & 0.0340 & 5452 & 4.38 & 0.76 & 0.81 \\
  5872283 & 21.7084 & 0.1171 & 16.6363 & 0.2963 & 4204 & 4.63 & 0.58 & 1.24 \\
  5872292 & 26.1778 & 0.1983 & 33.5866 & 0.3714 & 4303 & 4.58 & 0.45 & 1.17 \\
  5872521 & 16.0368 & 0.1147 & 12.6247 & 0.0805 & 5864 & 4.45 & 0.35 & 0.65 \\
  5872544 & 16.7933 & 0.1072 & 14.7115 & 0.0901 & 4304 & 4.64 & 0.87 & 1.22 \\
  5872666 & 30.6912 & 0.2602 & 23.7345 & 0.2118 & 4859 & 4.39 & 0.84 & 0.99 \\
  5872720 & 17.1162 & 0.0790 & 13.9069 & 0.0705 & 4671 & 4.49 & 0.69 & 1.07 \\
  5872733 & 1.9370 & 0.0015 & 1.6544 & 0.0011 & 7055 & 4.03 & 1.32 & 0.41 \\
  5872905 & 14.8341 & 0.0412 & 18.3514 & 0.2967 & 5668 & 4.15 & 1.29 & 0.69 \\
  5873158 & 5.0427 & 0.0143 & 4.6844 & 0.0141 & 5970 & 4.35 & 0.88 & 0.59 \\
  5873470 & 25.7984 & 0.1662 & 20.6987 & 0.2164 & 5346 & 4.54 & 0.78 & 0.80 \\
  5873642 & 34.2325 & 0.2561 & 27.8139 & 0.7208 & 4914 & 4.43 & 0.47 & 0.98 \\
  5873644 & 18.3514 & 0.1052 & 15.0855 & 0.1149 & 3794 & 4.58 & 0.46 & 1.49 \\
  5875933 & 10.8542 & 0.0150 & 9.1757 & 0.0312 & 5372 & 4.46 & 1.13 & 0.80 \\
  5875951 & 34.2325 & 0.2086 & - & - & 4670 & 4.19 & 0.50 & 1.06 \\
  5876243 & 14.3555 & 0.0851 & 11.1255 & 0.0494 & 5827 & 4.73 & 0.83 & 0.72 \\
  5876359 & 20.6987 & 0.0368 & 15.7530 & 1.1132 & 5197 & 4.07 & 1.28 & 0.82 \\
  5876377 & 10.9208 & 0.0520 & 12.9933 & 0.1111 & 5000 & 3.99 & 0.84 & 0.95 \\
  5876629 & 17.4518 & 0.0676 & 20.9422 & 0.1762 & 4908 & 4.38 & 1.87 & 0.99 \\
  5876831 & 22.2511 & 0.1288 & 16.6363 & 0.1201 & 5036 & 4.57 & 0.93 & 0.87 \\
  5877337 & 32.3652 & 0.6650 & 23.7345 & 0.2813 & 4345 & 4.49 & 0.38 & 1.13 \\
  5877510 & 8.7259 & 0.0117 & 7.9825 & 0.0263 & 5843 & 4.75 & 0.46 & 0.66 \\
  5877741 & 7.8765 & 0.0055 & 8.4364 & 0.0286 & 5269 & 4.09 & 2.24 & 0.84 \\
  5877758 & 1.2492 & 0.0004 & 1.4050 & 0.0011 & 6687 & 4.20 & 0.60 & 0.46 \\
  5878143 & 15.4790 & 0.0694 & 20.0010 & 0.1412 & 4844 & 4.40 & 0.75 & 1.00 \\
  5878421 & 7.3255 & 0.0083 & 7.9825 & 0.0260 & 5454 & 4.71 & 2.56 & 0.73 \\
  5878531 & 39.5575 & 0.6083 & - & - & 4786 & 4.10 & 0.39 & 1.01 \\
  5879274 & 13.9069 & 0.0247 & 11.1255 & 0.0420 & 5128 & 4.92 & 2.07 & 0.84 \\
  5879323 & 22.5328 & 0.0853 & 17.4518 & 0.1496 & 3742 & 4.48 & 0.80 & 1.56 \\
  5879535 & 9.4686 & 0.0280 & 8.2795 & 0.0294 & 5346 & 4.49 & 1.05 & 0.80 \\
  5879574 & 10.5958 & 0.0401 & 11.9469 & 0.0435 & 5510 & 4.58 & 1.40 & 0.76 \\
  5879641 & 0.8299 & 0.0002 & 0.8469 & 0.0003 & 6884 & 4.08 & 1.23 & 0.46 \\
  5879661 & 37.0852 & 0.5383 & 28.7111 & 0.6611 & 3843 & 4.58 & 0.38 & 1.44 \\
  5879844 & 42.3830 & 0.4994 & 30.6912 & 0.4289 & 5184 & 4.60 & 0.33 & 0.80 \\
  5880107 & 9.4185 & 0.0183 & 8.3966 & 0.0487 & 5812 & 4.22 & 1.58 & 0.64 \\
  5880374 & 18.3514 & 0.1052 & - & - & 3934 & 4.46 & 0.45 & 1.42 \\
  5880444 & 23.4222 & 0.1682 & 30.1710 & 0.1911 & 4586 & 4.69 & 1.62 & 1.08 \\
  5880537 & 8.1283 & 0.0110 & 8.6834 & 0.0249 & 5008 & 4.54 & 2.84 & 0.91 \\
  5880666 & 9.6221 & 0.0173 & 11.5590 & 0.0498 & 5300 & 4.42 & 4.88 & 0.78 \\
  5880843 & 10.2895 & 0.0211 & 11.4844 & 0.0406 & 4743 & 3.88 & 1.06 & 1.04 \\
  5881031 & 36.3283 & 0.2361 & 26.5685 & 0.1898 & 4634 & 4.62 & 0.71 & 0.99 \\
  5881211 & 6.1171 & 0.0114 & 5.7983 & 0.0124 & 5374 & 4.42 & 2.16 & 0.72 \\
  5881384 & 15.6148 & 0.0858 & 19.1407 & 0.2170 & 5726 & 4.94 & 0.30 & 0.66 \\
  5881665 & 7.0920 & 0.0178 & - & - & 5829 & 4.49 & 1.25 & 0.64 \\
  5881893 & 11.0564 & 0.0218 & 13.3841 & 0.1319 & 4389 & 4.49 & 1.12 & 1.12 \\
  5882164 & 22.8216 & 0.1141 & 19.7788 & 0.2894 & 4897 & 4.05 & 0.38 & 1.06 \\
  5882306 & 0.8575 & 0.0003 & 0.8307 & 0.0003 & 6621 & 4.23 & 0.41 & 0.47 \\
  5887519 & 17.6246 & 0.0473 & - & - & 3972 & 4.55 & 0.96 & 1.46 \\
  5887692 & 5.0002 & 0.0069 & 5.6872 & 0.0095 & 5797 & 4.59 & 1.34 & 0.67 \\
  5887742 & 12.4482 & 0.0341 & 14.5909 & 0.0659 & 4624 & 4.62 & 3.71 & 1.01 \\
  5887983 & 0.6126 & 0.0001 & 0.5729 & 0.0002 & 6736 & 4.16 & 2.32 & 0.40 \\
  5888009 & 24.7234 & 0.2018 & 20.0010 & 0.1703 & 4910 & 4.53 & 0.33 & 0.97 \\
  5888187 & 11.3381 & 0.0315 & - & - & 5281 & 3.92 & 0.72 & 0.87 \\
  5888258 & 30.6912 & 0.1432 & - & - & 4535 & 4.70 & 0.58 & 1.01 \\
  5888355 & 15.2144 & 0.0482 & 18.7378 & 0.1268 & 5611 & 4.60 & 1.28 & 0.80 \\
  5888474 & 28.2554 & 0.2481 & - & - & 5278 & 4.30 & 0.58 & 0.80 \\
  5891243 & 7.9825 & 0.0101 & 8.6834 & 0.0318 & 5223 & 4.91 & 1.40 & 0.83 \\
  5891396 & 7.9115 & 0.0068 & 8.7259 & 0.0422 & 5277 & 4.59 & 3.12 & 0.85 \\
  5891785 & 15.3456 & 0.0228 & 18.9371 & 0.1575 & 5555 & 4.29 & 3.54 & 0.77 \\
  5891914 & 26.9710 & 0.1572 & 21.7084 & 0.1637 & 5189 & 4.52 & 0.47 & 0.98 \\
  5892011 & 18.9371 & 0.0640 & - & - & 4015 & 4.61 & 0.70 & 1.37 \\
  5892096 & 15.3456 & 0.0821 & 19.5614 & 0.1625 & 5653 & 4.19 & 1.89 & 0.73 \\
  5892439 & 6.8203 & 0.0093 & 7.5109 & 0.0235 & 5538 & 4.62 & 1.49 & 0.73 \\
  5892675 & 10.5331 & 0.0355 & - & - & 5381 & 4.80 & 0.63 & 0.79 \\
  5892953 & 7.8074 & 0.0172 & 8.9004 & 0.0228 & 5413 & 4.57 & 1.17 & 0.79 \\
  5893210 & 32.9646 & 0.4781 & - & - & 5338 & 4.52 & 0.42 & 0.80 \\
  5893500 & 8.9004 & 0.0122 & 8.1655 & 0.0212 & 5129 & 4.46 & 3.07 & 0.92 \\
  5893570 & 14.3555 & 0.0788 & 11.9469 & 0.0608 & 5636 & 4.50 & 0.65 & 0.75 \\
  5894141 & 11.0564 & 0.0452 & 13.5885 & 0.1462 & 5318 & 4.56 & 0.97 & 0.81 \\
  5894155 & 3.6328 & 0.0019 & 3.4700 & 0.0074 & 4373 & 4.54 & 12.81 & 1.07 \\
  5894184 & 2.1267 & 0.0027 & 2.0771 & 0.0023 & 6021 & 4.51 & 0.51 & 0.64 \\
  5894341 & 28.2554 & 0.0909 & 21.7084 & 0.1184 & 3596 & 4.30 & 1.40 & 1.42 \\
  5894407 & 7.1489 & 0.0120 & 8.5581 & 0.0461 & 5157 & 4.27 & 1.89 & 0.86 \\
  5895158 & 6.5205 & 0.0084 & 6.1382 & 0.0132 & 5608 & 4.63 & 2.23 & 0.72 \\
  5895623 & 15.3456 & 0.0684 & 12.8064 & 0.0766 & 4729 & 4.59 & 0.58 & 1.20 \\
  5895712 & 6.6174 & 0.0152 & 7.5748 & 0.0318 & 5858 & 4.56 & 0.54 & 0.67 \\
  5895761 & 7.4481 & 0.0093 & 7.9825 & 0.0217 & 5631 & 4.43 & 2.08 & 0.71 \\
  5895809 & 15.8936 & 0.0798 & 18.7378 & 0.1823 & 5124 & 4.58 & 1.09 & 0.90 \\
  5895891 & 3.4101 & 0.0027 & 3.5817 & 0.0050 & 6061 & 4.47 & 0.80 & 0.60 \\
  5895919 & 18.7378 & 0.0327 & 22.8216 & 0.2677 & 3813 & 4.69 & 0.41 & 1.45 \\
  5895924 & 6.5444 & 0.0152 & 6.0754 & 0.0145 & 5873 & 4.47 & 1.27 & 0.70 \\
  5896095 & 26.1778 & 0.2502 & - & - & 5215 & 4.48 & 0.42 & 0.85 \\
  5896291 & 25.7984 & 0.1912 & - & - & 5190 & 4.53 & 0.39 & 0.87 \\
  5896387 & 10.7884 & 0.0352 & - & - & 5560 & 4.37 & 1.31 & 0.69 \\
  5896585 & 11.4108 & 0.0154 & 13.3841 & 0.0764 & 4365 & 4.60 & 1.12 & 1.18 \\
  5896684 & 9.3198 & 0.0300 & - & - & 4644 & 4.02 & 2.48 & 1.08 \\
  5897056 & 7.0359 & 0.0138 & 6.4730 & 0.0099 & 4881 & 4.61 & 7.83 & 0.97 \\
  5897218 & 21.1915 & 0.0898 & - & - & 5382 & 4.67 & 0.88 & 0.84 \\
  5897530 & 9.6221 & 0.0239 & 10.9882 & 0.0689 & 5525 & 4.24 & 0.59 & 0.74 \\
  5897583 & 21.7084 & 0.1342 & 15.4790 & 0.0998 & 5448 & 4.22 & 0.37 & 0.76 \\
  5897804 & 8.3182 & 0.0212 & 9.2713 & 0.0398 & 6033 & 4.63 & 0.50 & 0.64 \\
  5898374 & 26.1778 & 0.1218 & - & - & 4648 & 4.39 & 0.53 & 1.06 \\
  5898578 & 20.0010 & 0.2889 & 24.3848 & 0.2607 & 5773 & 4.37 & 0.52 & 0.76 \\
  5898706 & 0.5908 & 0.0001 & - & - & 5041 & 4.62 & 0.47 & 0.85 \\
  5898763 & 11.6346 & 0.0228 & 10.5958 & 0.0461 & 5158 & 4.55 & 1.07 & 0.85 \\
  5898953 & 2.2763 & 0.0018 & 2.3453 & 0.0029 & 6207 & 3.93 & 0.50 & 0.62 \\
  5898983 & 9.9446 & 0.0103 & 10.7884 & 0.0339 & 5656 & 4.44 & 3.80 & 0.67 \\
  5899436 & 9.1757 & 0.0313 & 7.9825 & 0.0199 & 5538 & 4.43 & 0.74 & 0.78 \\
  5899902 & 6.5686 & 0.0107 & 6.0138 & 0.0253 & 5065 & 4.57 & 1.27 & 0.88 \\
  5900212 & 38.6976 & 0.3370 & - & - & 4718 & 4.24 & 0.43 & 1.05 \\
  5900261 & 10.5958 & 0.0201 & - & - & 5244 & 4.64 & 0.98 & 0.84 \\
  5900518 & 15.2144 & 0.0619 & 11.4108 & 0.1117 & 4778 & 4.47 & 1.05 & 1.05 \\
  5900600 & 14.5909 & 0.0161 & 12.4482 & 0.0228 & 3950 & 4.56 & 0.68 & 1.41 \\
  5900909 & 0.7328 & 0.0001 & - & - & 5060 & 4.61 & 0.39 & 0.91 \\
  5900994 & 7.9825 & 0.0115 & 7.4170 & 0.0229 & 5447 & 4.53 & 1.22 & 0.75 \\
  5902029 & 6.5686 & 0.0156 & 5.2665 & 0.0128 & 5618 & 4.43 & 0.60 & 0.74 \\
  5902301 & 2.2969 & 0.0012 & 2.4186 & 0.0015 & 5574 & 4.37 & 4.55 & 0.72 \\
  5902488 & 16.0368 & 0.0613 & 12.8992 & 0.0627 & 5400 & 4.44 & 0.76 & 0.79 \\
  5902629 & 28.7111 & 0.1029 & - & - & 4238 & 4.65 & 2.40 & 1.25 \\
  5903162 & 9.6221 & 0.0214 & 10.6592 & 0.0517 & 5965 & 4.49 & 0.93 & 0.64 \\
  5903649 & 19.3488 & 0.0500 & 15.2144 & 0.0680 & 5091 & 4.87 & 3.05 & 0.90 \\
  5903749 & 19.1407 & 0.1192 & 13.7991 & 0.0927 & 5299 & 4.41 & 1.73 & 0.85 \\
  5904275 & 15.0855 & 0.0655 & - & - & 3608 & 4.36 & 1.43 & 1.47 \\
  5904478 & 8.4766 & 0.0232 & 7.7060 & 0.0200 & 5401 & 4.28 & 1.89 & 0.79 \\
  5904654 & 4.0922 & 0.0048 & 4.3311 & 0.0071 & 5871 & 3.82 & 0.59 & 0.71 \\
  5905093 & 7.9115 & 0.0119 & 9.2233 & 0.0274 & 5271 & 4.61 & 2.89 & 0.85 \\
  5905140 & 11.8673 & 0.0304 & 10.6592 & 0.0504 & 5580 & 4.48 & 2.32 & 0.69 \\
  5905179 & 8.8123 & 0.0187 & 11.0564 & 0.0499 & 5408 & 3.83 & 1.27 & 0.79 \\
  5905382 & 34.9037 & 0.1976 & 27.8139 & 0.3657 & 3751 & 4.47 & 1.03 & 1.44 \\
  5905418 & 25.4298 & 0.0987 & 32.3652 & 1.0119 & 5036 & 4.37 & 0.53 & 0.87 \\
  5905644 & 10.2895 & 0.0325 & - & - & 5352 & 4.07 & 1.13 & 0.79 \\
  5905728 & 9.1287 & 0.0144 & 11.1955 & 0.0667 & 5231 & 3.90 & 1.06 & 0.77 \\
  5905768 & 4.1786 & 0.0053 & 4.4614 & 0.0057 & 5474 & 4.44 & 2.23 & 0.71 \\
  5906103 & 18.7378 & 0.0412 & 16.0368 & 0.1300 & 5514 & 4.44 & 1.64 & 0.80 \\
  5906557 & 19.1407 & 0.1169 & 14.5909 & 0.0659 & 5285 & 4.45 & 0.88 & 0.86 \\
  5906694 & 7.8418 & 0.0048 & 8.6412 & 0.0297 & 4378 & 4.58 & 8.97 & 1.15 \\
  5906771 & 3.0429 & 0.0057 & 3.1731 & 0.0062 & 5967 & 4.42 & 0.42 & 0.65 \\
  5907373 & 16.0368 & 0.0723 & 19.3488 & 0.0990 & 5102 & 4.40 & 1.36 & 0.80 \\
  5907636 & 11.0564 & 0.0410 & 8.7689 & 0.0322 & 5580 & 4.29 & 0.62 & 0.74 \\
  5907690 & 11.4108 & 0.0157 & 12.8064 & 0.0673 & 4609 & 3.90 & 2.49 & 1.13 \\
  5936645 & 20.9422 & 0.0522 & - & - & 4538 & 4.46 & 0.91 & 1.11 \\
  5937017 & 21.1915 & 0.1477 & - & - & 5476 & 4.43 & 0.33 & 0.77 \\
  5937190 & 35.6018 & 0.3189 & - & - & 4909 & 4.68 & 0.56 & 0.91 \\
  5937213 & 20.4608 & 0.0974 & - & - & 3811 & 4.42 & 0.69 & 1.47 \\
  5937224 & 6.6421 & 0.0059 & 7.7733 & 0.0191 & 5715 & 4.46 & 2.47 & 0.69 \\
  5937264 & 15.2144 & 0.0411 & - & - & 3930 & 4.50 & 0.50 & 1.42 \\
  5937679 & 34.9037 & 0.2073 & - & - & 4223 & 4.55 & 0.51 & 1.24 \\
  5938531 & 14.8341 & 0.0258 & 10.7234 & 0.0717 & 3874 & 4.65 & 1.38 & 1.41 \\
  5938970 & 19.5614 & 0.1584 & 15.3456 & 0.1277 & 4224 & 4.59 & 0.39 & 1.24 \\
  5939072 & 11.6346 & 0.0225 & 13.0889 & 0.0486 & 4434 & 4.61 & 1.54 & 1.16 \\
  5939623 & 15.2144 & 0.2348 & 17.8009 & 0.0892 & 5447 & 4.22 & 0.85 & 0.76 \\
  5939919 & 16.7933 & 0.0631 & 13.2842 & 0.0675 & 5567 & 4.35 & 0.78 & 0.75 \\
  5940100 & 42.3830 & 0.1304 & - & - & 3635 & 4.24 & 0.42 & 1.49 \\
  5940165 & 16.0368 & 0.0388 & 12.6247 & 0.0765 & 4310 & 4.58 & 1.21 & 1.19 \\
  5940173 & 15.0855 & 0.0189 & 17.8009 & 0.1001 & 5353 & 4.59 & 2.29 & 0.80 \\
  5940176 & 6.9807 & 0.0066 & 7.6399 & 0.0277 & 5548 & 4.43 & 1.63 & 0.70 \\
  5941062 & 18.7378 & 0.0599 & - & - & 5563 & 4.64 & 1.21 & 0.70 \\
  5941136 & 32.3652 & 0.2641 & - & - & 4288 & 4.62 & 0.31 & 1.24 \\
  5941226 & 16.7933 & 0.1168 & 13.5885 & 0.1027 & 3819 & 4.39 & 0.68 & 1.43 \\
  5941354 & 17.2824 & 0.0684 & 13.6930 & 0.0715 & 3938 & 4.55 & 0.39 & 1.41 \\
  5941661 & 16.1826 & 0.0432 & 13.4855 & 0.0614 & 5423 & 4.53 & 0.65 & 0.73 \\
  5941844 & 0.7637 & 0.0001 & 0.8477 & 0.0002 & 11443 & 4.32 & 3.84 & -0.07 \\
  5941911 & 25.0717 & 0.1153 & - & - & 4584 & 4.63 & 0.62 & 0.98 \\
  5941978 & 2.5576 & 0.0087 & 2.4758 & 0.0022 & 6448 & 4.46 & 0.39 & 0.48 \\
  5941980 & 27.8139 & 0.1997 & 20.4608 & 0.1267 & 5197 & 4.20 & 0.76 & 0.81 \\
  5942172 & 12.9933 & 0.0380 & 16.0368 & 0.0733 & 4769 & 4.49 & 0.87 & 1.03 \\
  5942176 & 8.8562 & 0.0445 & 7.0359 & 0.0259 & 5700 & 4.17 & 0.49 & 0.65 \\
  5942346 & 6.3124 & 0.0116 & 5.9535 & 0.0101 & 5414 & 4.31 & 2.18 & 0.73 \\
  5942605 & 1.2797 & 0.0001 & - & - & 11250 & 6.11 & 2.19 & -0.04 \\
  5942891 & 9.7273 & 0.0115 & 10.5958 & 0.0276 & 3934 & 4.55 & 8.07 & 1.41 \\
  5942949 & 24.3848 & 0.0793 & 17.6246 & 0.1429 & 4646 & 4.53 & 0.65 & 1.04 \\
  5942985 & 6.1171 & 0.0046 & - & - & 4759 & 4.15 & 0.52 & 0.89 \\
  5943174 & 14.1277 & 0.0735 & - & - & 4927 & 4.36 & 0.68 & 0.94 \\
  5943307 & 15.2144 & 0.0829 & 19.3488 & 0.1986 & 4309 & 4.67 & 0.32 & 1.15 \\
  5943359 & 43.4168 & 0.2789 & - & - & 4155 & 4.42 & 0.45 & 1.27 \\
  5943616 & 26.9710 & 0.1821 & 20.4608 & 0.2432 & 5301 & 4.62 & 0.43 & 0.78 \\
  5943863 & 20.0010 & 0.0989 & 25.4298 & 0.1663 & 5231 & 4.46 & 0.63 & 0.76 \\
  5944041 & 1.0968 & 0.0008 & - & - & 4110 & 4.64 & 0.46 & 1.31 \\
  5944337 & 3.5745 & 0.0058 & 3.8614 & 0.0094 & 5946 & 4.40 & 1.78 & 0.61 \\
  5944731 & 13.9069 & 0.0487 & 12.1924 & 0.0886 & 4632 & 4.54 & 0.54 & 1.04 \\
  5946568 & 6.8729 & 0.0326 & 7.3557 & 0.0191 & 5289 & 4.64 & 1.30 & 0.76 \\
  5946671 & 31.2296 & 0.2038 & 25.7984 & 0.3358 & 5093 & 4.47 & 0.59 & 0.87 \\
  5946806 & 21.9764 & 0.0970 & 27.3860 & 0.5038 & 3522 & 4.21 & 0.44 & 1.45 \\
  5949718 & 30.1710 & 0.2446 & 25.0717 & 0.8859 & 4473 & 4.73 & 0.53 & 1.14 \\
  5949967 & 11.3381 & 0.0414 & 12.6247 & 0.0391 & 4735 & 4.18 & 1.03 & 1.04 \\
  5950024 & 14.1277 & 0.0557 & - & - & 3921 & 4.55 & 0.62 & 1.42 \\
  5950226 & 37.8742 & 0.4192 & - & - & 4871 & 4.23 & 0.64 & 1.02 \\
  5950320 & 32.9646 & 0.1178 & - & - & 4470 & 4.54 & 0.46 & 1.14 \\
  5950459 & 29.6681 & 0.2802 & 22.5328 & 0.1975 & 4803 & 4.72 & 0.50 & 0.97 \\
  5950533 & 21.1915 & 0.0650 & 16.3311 & 0.1180 & 3654 & 4.36 & 1.29 & 1.46 \\
  5950605 & 14.5909 & 0.0406 & 12.6247 & 0.0539 & 4419 & 4.55 & 1.18 & 1.09 \\
  5950611 & 16.4823 & 0.0315 & 13.6930 & 0.1090 & 3813 & 4.38 & 0.76 & 1.48 \\
  5950833 & 20.0010 & 0.1425 & 14.8341 & 0.1597 & 5305 & 4.84 & 1.33 & 0.80 \\
  5950914 & 1.6376 & 0.0011 & 1.7034 & 0.0026 & 5872 & 4.47 & 0.65 & 0.60 \\
  5950936 & 28.7111 & 0.3509 & - & - & 4774 & 4.67 & 0.64 & 0.96 \\
  5950982 & 10.8542 & 0.0257 & - & - & 5009 & 4.74 & 1.00 & 0.89 \\
  5951140 & 5.1448 & 0.0040 & - & - & 3710 & 4.50 & 2.56 & 1.46 \\
  5951259 & 15.8936 & 0.0731 & 13.1858 & 0.0861 & 5939 & 4.40 & 0.61 & 0.64 \\
  5951459 & 12.0276 & 0.0476 & 10.0570 & 0.0477 & 5481 & 4.55 & 0.83 & 0.81 \\
  5951750 & 13.1858 & 0.0328 & 11.6346 & 0.0467 & 5921 & 4.42 & 1.05 & 0.67 \\
  5951951 & 16.7933 & 0.0795 & - & - & 5837 & 4.47 & 0.39 & 0.69 \\
  5952244 & 5.9139 & 0.0110 & 6.4496 & 0.0210 & 5554 & 4.68 & 0.77 & 0.70 \\
  5952534 & 7.9115 & 0.0326 & 7.2068 & 0.0356 & 5961 & 3.98 & 0.73 & 0.63 \\
  5952853 & 12.1924 & 0.0405 & - & - & 4157 & 4.38 & 1.26 & 1.26 \\
  5952987 & 21.4468 & 0.1063 & 16.1826 & 0.1666 & 5641 & 4.44 & 0.61 & 0.72 \\
  5953007 & 22.8216 & 0.1192 & 16.7933 & 0.1255 & 4928 & 4.22 & 0.85 & 0.93 \\
  5953179 & 12.6247 & 0.0302 & 14.9587 & 0.1585 & 4939 & 4.69 & 1.80 & 0.96 \\
  5953297 & 12.8064 & 0.0138 & 10.3493 & 1.2116 & 4692 & 4.11 & 0.79 & 1.04 \\
  5953422 & 8.2411 & 0.0395 & 8.8123 & 0.0355 & 5520 & 4.48 & 0.88 & 0.76 \\
  5953430 & 1.8998 & 0.0002 & 1.9519 & 1.3430 & 5582 & 4.28 & 0.43 & 0.78 \\
  5953596 & 5.5978 & 0.0052 & 5.3942 & 0.0167 & 5161 & 4.37 & 4.73 & 0.76 \\
  5954222 & 16.7933 & 0.0568 & 19.5614 & 0.1365 & 4935 & 4.32 & 2.00 & 0.93 \\
  5954264 & 0.5435 & 0.0001 & 0.5301 & 0.0001 & 6722 & 4.15 & 0.41 & 0.35 \\
  5954552 & 15.0855 & 0.0412 & 13.3841 & 0.0687 & 3929 & 4.59 & 1.73 & 1.40 \\
  5954624 & 18.5426 & 0.0718 & 21.7084 & 0.1778 & 5405 & 4.48 & 1.01 & 0.76 \\
  5954795 & 3.5460 & 0.0063 & 3.7476 & 0.0096 & 5773 & 3.86 & 0.68 & 0.70 \\
  5955175 & 9.6744 & 0.0310 & - & - & 5385 & 4.68 & 0.71 & 0.72 \\
  5955427 & 29.1818 & 0.7361 & - & - & 4369 & 4.54 & 0.57 & 1.15 \\
  5955621 & 11.5590 & 0.0282 & - & - & 5785 & 4.45 & 1.11 & 0.61 \\
  5955641 & 29.6681 & 0.1808 & - & - & 4975 & 4.53 & 0.40 & 0.86 \\
  5956062 & 8.9452 & 0.0179 & 8.1655 & 0.0333 & 5382 & 4.39 & 1.11 & 0.82 \\
  5956125 & 22.8216 & 0.1621 & - & - & 5078 & 4.41 & 0.76 & 0.90 \\
  5956142 & 9.1757 & 0.0193 & - & - & 3965 & 4.50 & 0.50 & 1.40 \\
  5956305 & 1.4711 & 0.0009 & 1.1043 & 0.0005 & 7057 & 4.12 & 3.07 & 0.41 \\
  5956339 & 32.3652 & 0.5012 & - & - & 5251 & 4.75 & 0.65 & 0.77 \\
  5956587 & 12.8064 & 0.0457 & - & - & 4748 & 4.72 & 0.74 & 0.95 \\
  5956680 & 33.5866 & 0.0750 & - & - & 4362 & 4.60 & 0.53 & 1.16 \\
  5956717 & 24.3848 & 0.1323 & - & - & 5439 & 4.22 & 1.55 & 0.76 \\
  5956727 & 5.8364 & 0.0155 & 6.2241 & 0.0127 & 5425 & 3.85 & 1.67 & 0.78 \\
  5956957 & 14.8341 & 0.0437 & 18.9371 & 0.2172 & 3964 & 4.54 & 0.90 & 1.39 \\
  5957137 & 13.3841 & 0.0425 & 15.2144 & 0.0786 & 5658 & 3.99 & 1.78 & 0.69 \\
  5957181 & 19.5614 & 0.1168 & - & - & 4070 & 4.57 & 0.86 & 1.33 \\
  5959491 & 19.7788 & 0.2197 & 16.3311 & 0.0902 & 4769 & 4.61 & 0.37 & 1.02 \\
  5960062 & 3.6477 & 0.0021 & 3.7874 & 0.0123 & 5545 & 4.66 & 0.50 & 0.71 \\
  5960420 & 18.7378 & 0.1757 & 15.8936 & 0.1148 & 5059 & 4.41 & 1.18 & 0.88 \\
  5960713 & 7.0920 & 0.0165 & 7.8765 & 0.0239 & 5617 & 4.60 & 0.65 & 0.74 \\
  5960718 & 13.1858 & 0.0260 & 15.7530 & 0.1016 & 4470 & 4.65 & 1.32 & 1.11 \\
  5960896 & 26.1778 & 0.2010 & - & - & 5332 & 4.78 & 0.53 & 0.77 \\
  5961146 & 26.5685 & 0.1884 & - & - & 4727 & 4.72 & 0.56 & 0.98 \\
  5961866 & 20.6987 & 0.0862 & 17.2824 & 0.0785 & 5152 & 4.71 & 0.71 & 0.85 \\
  5962129 & 17.2824 & 0.0342 & 14.3555 & 0.1076 & 5019 & 4.32 & 3.63 & 0.97 \\
  5962157 & 10.2895 & 0.0148 & 12.1924 & 0.0133 & 4815 & 4.49 & 1.41 & 0.99 \\
  5962223 & 13.3841 & 0.0563 & 11.9469 & 0.0337 & 5085 & 4.74 & 1.04 & 0.88 \\
  5962532 & 2.0532 & 0.0010 & 2.1141 & 0.0024 & 4909 & 4.61 & 2.33 & 0.87 \\
  5962587 & 36.3283 & 0.1863 & 28.2554 & 0.2679 & 4872 & 4.67 & 0.70 & 0.87 \\
  5962674 & 20.0010 & 0.1110 & - & - & 5318 & 4.97 & 1.01 & 0.82 \\
  5962682 & 5.9139 & 0.0160 & 6.2241 & 0.0161 & 5398 & 4.40 & 0.93 & 0.78 \\
  5962877 & 0.6002 & 0.0000 & - & - & 5646 & 4.26 & 0.91 & 0.65 \\
  5962956 & 1.4016 & 0.0002 & 1.3864 & 0.0010 & 3695 & 4.20 & 6.66 & 1.49 \\
  5963253 & 7.6072 & 0.0137 & 7.1204 & 0.0169 & 5372 & 4.21 & 1.22 & 0.75 \\
  5963456 & 14.3555 & 0.0460 & 18.5426 & 0.1097 & 5281 & 4.45 & 0.49 & 0.81 \\
  5963726 & 8.6834 & 0.0322 & 7.5748 & 0.0279 & 5955 & 4.31 & 1.30 & 0.62 \\
  5963742 & 13.0889 & 0.0265 & 14.8341 & 0.1204 & 4807 & 4.71 & 1.64 & 0.93 \\
  5963915 & 2.3830 & 0.0030 & 2.2223 & 0.0024 & 6465 & 4.49 & 0.38 & 0.51 \\
  5964024 & 3.7476 & 0.0050 & 3.9470 & 0.0060 & 5895 & 4.18 & 1.28 & 0.57 \\
  5964346 & 25.7984 & 0.1499 & 20.6987 & 0.1610 & 5264 & 4.47 & 0.39 & 0.78 \\
  5964656 & 11.3381 & 0.0288 & 12.7149 & 0.0520 & 5269 & 4.56 & 1.45 & 0.79 \\
  5964675 & 15.4790 & 0.0320 & - & - & 5244 & 4.47 & 1.12 & 0.86 \\
  5964734 & 18.3514 & 0.0762 & 15.2144 & 0.1200 & 4531 & 4.36 & 1.54 & 1.10 \\
  5965012 & 9.6221 & 0.0108 & 10.7234 & 0.0555 & 5006 & 4.57 & 3.36 & 0.91 \\
  5965047 & 12.4482 & 0.0258 & 14.3555 & 0.0813 & 5481 & 4.60 & 1.24 & 0.84 \\
  5965471 & 12.9933 & 0.0532 & 11.5590 & 0.0463 & 6023 & 4.51 & 0.75 & 0.62 \\
  5965500 & 25.4298 & 0.2744 & 20.0010 & 0.1259 & 5098 & 4.74 & 0.42 & 0.85 \\
  5965629 & 20.9422 & 0.0794 & - & - & 5658 & 4.57 & 0.43 & 0.73 \\
  5965662 & 24.7234 & 0.1672 & - & - & 5269 & 4.56 & 0.62 & 0.75 \\
  5965897 & 7.5427 & 0.0126 & 7.1204 & 0.0342 & 5654 & 4.55 & 0.55 & 0.66 \\
  5966043 & 7.7733 & 0.0145 & 8.4766 & 0.0296 & 5677 & 4.50 & 1.09 & 0.74 \\
  5966302 & 16.3311 & 0.0562 & 13.4855 & 0.0753 & 3840 & 4.47 & 0.62 & 1.51 \\
  5966652 & 35.6018 & 0.3397 & - & - & 4317 & 4.64 & 0.33 & 1.20 \\
  5966824 & 5.5978 & 0.0123 & 6.9807 & 0.0166 & 5986 & 4.77 & 0.55 & 0.58 \\
  5966921 & 5.1597 & 0.0015 & 4.9585 & 0.0138 & 3831 & 4.29 & 17.12 & 1.43 \\
  5966966 & 25.4298 & 0.1692 & 20.6987 & 0.1187 & 5442 & 4.91 & 0.69 & 0.74 \\
  5967447 & 8.5995 & 0.0359 & - & - & 5979 & 4.39 & 0.33 & 0.63 \\
  5975314 & 1.3334 & 0.0004 & - & - & 4249 & 4.50 & 0.51 & 1.24 \\
  5975663 & 5.0427 & 0.0129 & 5.9139 & 0.0185 & 5518 & 4.22 & 1.20 & 0.72 \\
  5976189 & 18.3514 & 0.1567 & 15.4790 & 0.0859 & 5545 & 4.52 & 0.40 & 0.75 \\
  5976379 & 1.2598 & 0.0005 & 1.2946 & 0.0006 & 6074 & 4.37 & 0.97 & 0.56 \\
  5976621 & 20.4608 & 0.1111 & 17.8009 & 0.1648 & 4270 & 4.70 & 0.41 & 1.22 \\
  5977073 & 7.3863 & 0.0140 & 8.2795 & 0.0169 & 5793 & 4.70 & 1.94 & 0.72 \\
  5977477 & 31.2296 & 0.4225 & 24.3848 & 0.1815 & 4290 & 4.63 & 0.83 & 1.24 \\
  5977646 & 2.0820 & 0.0018 & 1.9141 & 0.0014 & 7198 & 4.18 & 6.90 & 0.42 \\
  5977859 & 24.3848 & 0.1469 & 18.5426 & 0.1038 & 4213 & 4.56 & 0.36 & 1.27 \\
  5977899 & 37.0852 & 0.3317 & 26.9710 & 0.2445 & 3804 & 4.51 & 1.58 & 1.51 \\
  5977935 & 8.6834 & 0.0196 & 7.8765 & 0.0379 & 3811 & 4.60 & 0.55 & 1.44 \\
  5978209 & 12.5358 & 0.0502 & 8.9452 & 0.0415 & 5505 & 4.30 & 0.31 & 0.68 \\
  5978395 & 30.6912 & 0.2976 & - & - & 5429 & 4.67 & 0.76 & 0.76 \\
  5978423 & 5.3617 & 0.0186 & 5.5978 & 0.0142 & 5729 & 4.68 & 0.69 & 0.72 \\
  5978436 & 4.5066 & 0.0045 & 4.8241 & 0.0160 & 5941 & 4.19 & 0.60 & 0.55 \\
  5978549 & 13.5885 & 0.0647 & 15.4790 & 0.0775 & 5557 & 4.25 & 0.84 & 0.78 \\
  5978777 & 5.6332 & 0.0094 & 5.9734 & 0.0079 & 5550 & 4.70 & 1.08 & 0.71 \\
  5978815 & 19.3488 & 0.0502 & 15.2144 & 0.1274 & 5122 & 4.40 & 1.04 & 0.91 \\
  5978913 & 1.1734 & 0.0003 & - & - & 6429 & 4.24 & 0.65 & 0.54 \\
  5978947 & 37.8742 & 0.1666 & - & - & 4058 & 4.49 & 0.72 & 1.35 \\
  5979001 & 8.5995 & 0.0155 & 9.6221 & 0.0508 & 5159 & 4.50 & 1.02 & 0.85 \\
  5979251 & 5.8556 & 0.0039 & 6.2024 & 0.0104 & 5089 & 4.46 & 7.49 & 0.89 \\
  5979488 & 12.1924 & 0.0229 & - & - & 4422 & 4.63 & 1.79 & 1.14 \\
  5979561 & 9.8894 & 0.0424 & 11.7887 & 0.0610 & 5944 & 4.02 & 0.63 & 0.66 \\
  5980208 & 15.2144 & 0.0380 & 13.2842 & 0.0718 & 4110 & 4.55 & 1.41 & 1.33 \\
  5980361 & 21.1915 & 0.0906 & 26.1778 & 0.3216 & 5030 & 4.27 & 1.83 & 0.95 \\
  5980410 & 12.4482 & 0.0258 & - & - & 4099 & 4.58 & 0.62 & 1.34 \\
  5980555 & 0.5371 & 0.0001 & 0.6092 & 0.0002 & 6869 & 4.72 & 1.89 & 0.44 \\
  5980882 & 13.3841 & 0.0678 & 15.2144 & 0.0712 & 4812 & 4.58 & 1.09 & 0.99 \\
  5981224 & 7.9468 & 0.0214 & 8.9903 & 0.0485 & 5266 & 4.31 & 0.93 & 0.80 \\
  5981295 & 21.9764 & 0.1787 & 17.1162 & 0.1484 & 5498 & 4.83 & 0.80 & 0.71 \\
  5981515 & 11.1955 & 0.0173 & 13.3841 & 0.0828 & 4945 & 4.57 & 1.37 & 0.91 \\
  5981636 & 9.1757 & 0.0144 & 8.5581 & 0.0304 & 5551 & 4.50 & 2.84 & 0.72 \\
  5982132 & 12.5358 & 0.0147 & 11.1255 & 0.0372 & 4256 & 4.49 & 0.76 & 1.19 \\
  5982557 & 7.7733 & 0.0265 & 7.0082 & 0.0305 & 5470 & 4.55 & 0.86 & 0.74 \\
  5982901 & 9.5704 & 0.0233 & 10.7884 & 0.0287 & 6105 & 4.18 & 0.65 & 0.60 \\
  5983143 & 13.3841 & 0.0151 & 10.8542 & 0.0646 & 4300 & 4.62 & 1.50 & 1.20 \\
  5983256 & 17.2824 & 0.0727 & 21.9764 & 0.1210 & 5213 & 4.60 & 0.66 & 0.87 \\
  5983447 & 30.1710 & 0.2056 & 21.7084 & 0.1829 & 4945 & 4.69 & 0.64 & 0.94 \\
  5983532 & 15.2144 & 0.0919 & 19.7788 & 0.1338 & 4298 & 4.62 & 0.37 & 1.20 \\
  5983877 & 17.1162 & 0.0547 & 21.9764 & 0.2288 & 5456 & 4.55 & 1.05 & 0.78 \\
  5983969 & 14.4723 & 0.0273 & 17.1162 & 0.1087 & 4964 & 4.13 & 3.84 & 0.89 \\
  5984356 & 8.8123 & 0.0236 & 7.9468 & 0.0261 & 5198 & 4.38 & 0.85 & 0.83 \\
  5985197 & 11.5590 & 0.0238 & 13.2842 & 0.0600 & 5800 & 4.40 & 0.86 & 0.66 \\
  5985363 & 3.9823 & 0.0062 & 3.8447 & 0.0084 & 5519 & 4.66 & 1.37 & 0.72 \\
  5986246 & 21.1915 & 0.0893 & 17.4518 & 0.1719 & 4326 & 4.72 & 1.72 & 1.14 \\
  5987383 & 6.1595 & 0.0136 & 6.5444 & 0.0119 & 5804 & 4.44 & 2.60 & 0.70 \\
  5987529 & 4.8241 & 0.0037 & 5.1898 & 0.0141 & 5605 & 4.82 & 2.44 & 0.70 \\
  5987983 & 17.4518 & 0.0487 & 15.0855 & 0.0630 & 4384 & 4.55 & 1.48 & 1.14 \\
  5988255 & 14.8341 & 0.0555 & 13.0889 & 0.0852 & 5458 & 3.76 & 1.12 & 0.72 \\
  5988330 & 37.8742 & 0.3054 & 29.6681 & 0.3754 & 4504 & 4.60 & 0.55 & 0.97 \\
  5989099 & 42.3830 & 0.6838 & - & - & 6126 & 4.26 & 0.62 & 0.55 \\
  5989187 & 8.1655 & 0.0072 & 9.1757 & 0.0407 & 4944 & 4.34 & 1.40 & 0.93 \\
  5989323 & 8.6412 & 0.0218 & - & - & 5376 & 4.68 & 1.04 & 0.75 \\
  5989401 & 12.6247 & 0.0291 & 10.4711 & 0.0663 & 4108 & 4.58 & 0.87 & 1.32 \\
  5989694 & 2.7556 & 0.0021 & 2.6809 & 0.0039 & 5519 & 4.52 & 1.09 & 0.67 \\
  5990218 & 0.8905 & 0.0004 & 1.0502 & 0.0007 & 6110 & 4.51 & 1.12 & 0.63 \\
  5990313 & 0.7965 & 0.0003 & 0.7559 & 0.0002 & 6077 & 4.19 & 2.89 & 0.60 \\
  5990487 & 14.4723 & 0.0551 & 12.2765 & 0.0563 & 4366 & 4.71 & 1.25 & 1.17 \\
  5990915 & 1.2643 & 0.0004 & 1.3599 & 0.0008 & 6968 & 3.79 & 2.13 & 0.46 \\
  5991070 & 14.0164 & 0.0404 & 11.5590 & 0.0809 & 5552 & 4.19 & 1.20 & 0.72 \\
  5991079 & 2.9570 & 0.0032 & - & - & 6093 & 4.42 & 0.32 & 0.57 \\
  5991422 & 20.0010 & 0.1297 & 14.0164 & 0.0669 & 5380 & 4.82 & 0.72 & 0.76 \\
  5991479 & 22.8216 & 0.0751 & 28.7111 & 0.3996 & 5260 & 4.19 & 0.55 & 0.86 \\
  5991528 & 10.1141 & 0.0191 & 12.2765 & 0.0791 & 5803 & 4.33 & 1.13 & 0.70 \\
  5991932 & 6.7173 & 0.0105 & 7.7060 & 0.0155 & 5422 & 4.34 & 2.31 & 0.76 \\
  6019406 & 44.5022 & 0.7516 & - & - & 4358 & 4.51 & 0.76 & 1.10 \\
  6019796 & 20.2283 & 0.0739 & - & - & 4399 & 4.54 & 0.92 & 1.18 \\
  6019999 & 44.5022 & 0.3998 & 31.2296 & 0.3388 & 3707 & 4.49 & 0.83 & 1.51 \\
  6020045 & 10.7884 & 0.0458 & 12.5358 & 0.1142 & 5690 & 4.67 & 0.53 & 0.64 \\
  6020153 & 18.7378 & 0.0294 & 15.7530 & 0.0705 & 5330 & 4.24 & 1.38 & 0.80 \\
  6020256 & 20.2283 & 0.1052 & 16.1826 & 0.1820 & 3842 & 4.59 & 0.52 & 1.49 \\
  6020456 & 2.7012 & 0.0007 & 2.8619 & 0.0028 & 6012 & 4.45 & 0.88 & 0.63 \\
  6020636 & 10.5958 & 0.0274 & - & - & 4967 & 4.48 & 1.04 & 0.93 \\
  6021387 & 16.3311 & 0.0713 & 20.6987 & 0.1838 & 5160 & 4.16 & 2.41 & 0.90 \\
  6021431 & 13.5885 & 0.0146 & - & - & 4262 & 4.44 & 0.88 & 1.17 \\
  6021570 & 15.4790 & 0.0119 & - & - & 3970 & 4.53 & 0.83 & 1.43 \\
  6021728 & 20.4608 & 0.1277 & 14.9587 & 0.0965 & 5218 & 4.98 & 1.32 & 0.82 \\
  6021738 & 21.1915 & 0.1250 & 16.9532 & 0.1482 & 5371 & 4.84 & 0.87 & 0.74 \\
  6021786 & 0.5530 & 0.0000 & - & - & 4218 & 4.61 & 3.34 & 1.26 \\
  6022110 & 2.9867 & 0.0033 & 2.7513 & 0.0046 & 6307 & 4.26 & 0.62 & 0.53 \\
  6022204 & 16.1826 & 0.0667 & 12.8992 & 0.0631 & 4649 & 4.19 & 0.59 & 1.12 \\
  6022651 & 16.0368 & 0.0385 & 12.2765 & 0.0561 & 4889 & 4.63 & 3.07 & 0.93 \\
  6022971 & 12.0276 & 0.0354 & 13.6930 & 0.0879 & 5275 & 4.41 & 1.13 & 0.81 \\
  6023332 & 4.7343 & 0.0036 & - & - & 4307 & 4.39 & 10.97 & 1.17 \\
  6023350 & 15.3456 & 0.1478 & 13.3841 & 0.0743 & 5238 & 4.45 & 1.49 & 0.86 \\
  6023436 & 4.3953 & 0.0035 & 4.2383 & 0.0046 & 6006 & 4.28 & 0.38 & 0.60 \\
  6023441 & 34.2325 & 0.2009 & - & - & 4763 & 4.68 & 0.43 & 1.01 \\
  6023713 & 18.9371 & 0.0349 & 15.7530 & 0.0614 & 4580 & 4.60 & 1.73 & 0.98 \\
  6024170 & 6.5205 & 0.0086 & 5.9734 & 0.0144 & 5833 & 4.57 & 0.99 & 0.61 \\
  6024213 & 26.5685 & 0.0411 & - & - & 4814 & 4.12 & 1.77 & 0.98 \\
  6024238 & 24.7234 & 0.0658 & 18.3514 & 0.1510 & 4109 & 4.46 & 0.99 & 1.31 \\
  6024382 & 11.2664 & 0.0072 & 13.4855 & 0.0726 & 5373 & 4.88 & 1.75 & 0.74 \\
  6024477 & 3.8364 & 0.0007 & - & - & 8424 & 3.88 & 0.79 & 0.19 \\
  6024482 & 2.4351 & 0.0009 & 2.4896 & 0.0028 & 5089 & 4.71 & 1.45 & 0.76 \\
  6024496 & 16.0368 & 0.0294 & - & - & 4346 & 4.55 & 2.06 & 1.16 \\
  6024737 & 19.1407 & 0.0751 & 15.4790 & 0.1025 & 4242 & 4.38 & 2.10 & 1.21 \\
  6024752 & 27.3860 & 0.1237 & - & - & 4673 & 4.08 & 0.99 & 1.11 \\
  6025092 & 7.0920 & 0.0114 & 6.6921 & 0.0108 & 5381 & 4.43 & 6.06 & 0.79 \\
  6025130 & 23.1180 & 0.0908 & 18.1642 & 0.1291 & 4958 & 4.59 & 0.71 & 0.89 \\
  6025177 & 34.9037 & 0.2641 & - & - & 4489 & 4.59 & 0.67 & 1.17 \\
  6025335 & 29.1818 & 0.1455 & - & - & 4813 & 4.53 & 0.69 & 0.91 \\
  6025389 & 6.8996 & 0.0174 & 5.9336 & 0.0197 & 5261 & 4.09 & 1.79 & 0.84 \\
  6025961 & 5.9139 & 0.0083 & 6.5205 & 0.0202 & 4962 & 4.35 & 1.53 & 0.88 \\
  6026059 & 17.1162 & 0.0639 & 13.0889 & 0.0669 & 5187 & 4.76 & 1.14 & 0.81 \\
  6026154 & 29.1818 & 0.2240 & - & - & 4657 & 4.59 & 0.87 & 1.07 \\
  6026438 & 29.6681 & 0.2612 & 22.8216 & 0.2977 & 4484 & 4.59 & 0.41 & 1.13 \\
  6026443 & 37.0852 & 0.2226 & - & - & 4313 & 4.53 & 0.35 & 1.21 \\
  6026831 & 18.5426 & 0.1388 & 15.6148 & 0.1411 & 5475 & 4.30 & 0.53 & 0.81 \\
  6026859 & 25.0717 & 0.0660 & 19.1407 & 0.1890 & 4782 & 4.34 & 1.77 & 1.04 \\
  6026869 & 15.4790 & 0.0363 & 18.9371 & 0.1683 & 4136 & 4.64 & 0.59 & 1.29 \\
  6026981 & 22.5328 & 0.0757 & 18.5426 & 0.1148 & 4848 & 4.33 & 0.93 & 0.98 \\
  6027033 & 23.4222 & 0.1316 & - & - & 5238 & 4.48 & 0.64 & 0.90 \\
  6028942 & 3.5961 & 0.0045 & 3.4232 & 0.0036 & 6099 & 4.28 & 1.55 & 0.56 \\
  6029002 & 9.9446 & 0.0100 & 11.9469 & 0.0910 & 5221 & 4.89 & 3.43 & 0.81 \\
  6029024 & 11.8673 & 0.0405 & 13.2842 & 0.0444 & 5284 & 4.67 & 1.59 & 0.83 \\
  6029239 & 16.6363 & 0.0968 & - & - & 5885 & 3.98 & 0.36 & 0.62 \\
  6029338 & 34.2325 & 0.2254 & 26.9710 & 0.2324 & 4931 & 4.56 & 0.89 & 0.84 \\
  6029563 & 17.1162 & 0.0917 & 12.3617 & 0.0443 & 5451 & 4.34 & 0.35 & 0.76 \\
  6029871 & 17.4518 & 0.1077 & 22.2511 & 0.2372 & 5411 & 4.57 & 0.89 & 0.81 \\
  6032302 & 3.9382 & 0.0105 & 4.1206 & 0.0088 & 6358 & 4.03 & 0.91 & 0.50 \\
  6032448 & 1.2260 & 0.0001 & 1.2101 & 0.0005 & 4327 & 4.53 & 16.06 & 1.13 \\
  6032666 & 34.9037 & 0.3170 & 26.5685 & 0.2256 & 3807 & 4.54 & 0.89 & 1.51 \\
  6032882 & 14.8341 & 0.1161 & 12.8064 & 0.0516 & 4853 & 4.56 & 0.55 & 0.94 \\
  6032907 & 23.1180 & 0.1111 & 17.1162 & 0.0967 & 3938 & 4.50 & 0.78 & 1.43 \\
  6032920 & 3.1844 & 0.0016 & 3.0744 & 0.0054 & 5611 & 4.59 & 0.34 & 0.65 \\
  6032946 & 16.0368 & 0.1135 & 13.6930 & 0.1027 & 4302 & 4.65 & 0.45 & 1.18 \\
  6033031 & 11.8673 & 0.0459 & 8.7259 & 0.0444 & 5544 & 4.65 & 0.91 & 0.76 \\
  6033083 & 11.8673 & 0.0323 & 14.0164 & 0.1060 & 5076 & 4.99 & 1.60 & 0.85 \\
  6033541 & 35.6018 & 0.5257 & 25.4298 & 0.4759 & 6026 & 4.61 & 0.34 & 0.59 \\
  6033699 & 30.6912 & 0.2760 & 23.4222 & 0.3559 & 4648 & 4.34 & 0.61 & 1.06 \\
  6033801 & 14.2407 & 0.0542 & 12.3617 & 0.0595 & 4989 & 4.47 & 1.69 & 0.89 \\
  6033873 & 1.7018 & 0.0014 & 1.7452 & 0.0007 & 5459 & 4.40 & 5.09 & 0.75 \\
  6033907 & 7.9468 & 0.0271 & 8.9903 & 0.0404 & 5931 & 4.64 & 0.36 & 0.64 \\
  6033969 & 21.4468 & 0.1302 & - & - & 5178 & 4.51 & 0.58 & 0.85 \\
  6034120 & 5.7054 & 0.0112 & 6.1809 & 0.0112 & 5407 & 4.65 & 1.93 & 0.75 \\
  6034193 & 10.9208 & 0.0222 & 9.5192 & 0.0267 & 5527 & 4.54 & 1.20 & 0.76 \\
  6034565 & 7.5427 & 0.0067 & 7.0920 & 0.0126 & 5058 & 4.92 & 3.32 & 0.81 \\
  6034587 & 27.3860 & 0.1976 & - & - & 3689 & 4.51 & 0.59 & 1.51 \\
  6034767 & 22.8216 & 0.0438 & 29.1818 & 0.2956 & 4721 & 4.34 & 1.96 & 1.04 \\
  6034933 & 8.0184 & 0.0098 & 8.8123 & 0.0494 & 5105 & 3.94 & 0.66 & 0.87 \\
  6034945 & 17.2824 & 0.0826 & 19.7788 & 0.2050 & 5701 & 4.42 & 1.28 & 0.70 \\
  6035145 & 11.3381 & 0.0313 & - & - & 4022 & 4.48 & 0.70 & 1.38 \\
  6035247 & 17.1162 & 0.0316 & 20.0010 & 0.1278 & 5765 & 4.40 & 2.09 & 0.69 \\
  6035464 & 24.3848 & 0.2112 & - & - & 4852 & 4.39 & 0.39 & 0.95 \\
  6035535 & 0.5731 & 0.0000 & - & - & 4350 & 4.57 & 11.33 & 1.07 \\
  6035716 & 6.8729 & 0.0096 & 6.4967 & 0.0215 & 5270 & 4.69 & 3.11 & 0.86 \\
  6035837 & 16.7933 & 0.0946 & 14.4723 & 0.0755 & 4926 & 4.79 & 1.75 & 0.92 \\
  6035844 & 23.7345 & 0.3155 & 30.6912 & 0.3516 & 4427 & 4.80 & 0.84 & 1.16 \\
  6035912 & 10.2895 & 0.0294 & - & - & 5677 & 4.73 & 0.38 & 0.69 \\
  6035968 & 16.0368 & 0.1087 & 13.4855 & 0.0814 & 5539 & 4.81 & 0.48 & 0.72 \\
  6036770 & 14.8341 & 0.0321 & 17.2824 & 0.1878 & 5380 & 4.35 & 3.43 & 0.77 \\
  6036776 & 10.2304 & 0.0125 & 11.4844 & 0.0620 & 4658 & 4.05 & 1.44 & 1.13 \\
  6036812 & 16.9532 & 0.0503 & 14.0164 & 0.1043 & 4267 & 4.40 & 0.63 & 1.18 \\
  6037036 & 8.0913 & 0.0250 & 8.7259 & 0.0258 & 5797 & 4.51 & 1.84 & 0.63 \\
  6037132 & 17.2824 & 0.0261 & 14.9587 & 0.0906 & 4919 & 4.88 & 3.41 & 0.92 \\
  6037240 & 30.6912 & 0.2035 & 24.3848 & 0.2292 & 5143 & 4.95 & 0.64 & 0.84 \\
  6037581 & 10.0570 & 0.0288 & 10.9208 & 0.0463 & 5776 & 4.53 & 0.50 & 0.63 \\
  6037612 & 12.5358 & 0.0350 & 14.8341 & 0.0589 & 5796 & 3.83 & 0.60 & 0.57 \\
  6038049 & 13.9069 & 0.0525 & 12.1094 & 0.0590 & 4794 & 4.40 & 0.44 & 1.03 \\
  6038153 & 31.2296 & 0.1893 & - & - & 4845 & 4.54 & 0.44 & 0.99 \\
  6038355 & 8.2032 & 0.0295 & 7.6728 & 0.0163 & 5659 & 4.68 & 2.01 & 0.63 \\
  6038431 & 28.7111 & 0.2648 & - & - & 5264 & 4.99 & 0.50 & 0.79 \\
  6038432 & 16.3311 & 0.0897 & - & - & 4093 & 4.50 & 0.46 & 1.35 \\
  6038486 & 16.1826 & 0.0755 & 19.3488 & 0.1590 & 4859 & 4.81 & 1.39 & 0.94 \\
  6038844 & 16.3311 & 0.0726 & 14.2407 & 0.0670 & 5539 & 4.62 & 1.94 & 0.80 \\
  6038860 & 18.9371 & 0.1278 & 22.8216 & 0.3337 & 4141 & 4.67 & 0.68 & 1.32 \\
  6038882 & 9.0360 & 0.0081 & 10.1719 & 0.0167 & 3971 & 4.39 & 3.78 & 1.39 \\
  6038976 & 25.4298 & 0.1401 & 19.1407 & 0.1440 & 5335 & 3.54 & 0.83 & 0.76 \\
  6039091 & 21.9764 & 0.1770 & 17.4518 & 0.1957 & 5410 & 3.86 & 0.52 & 0.70 \\
  6041560 & 13.7991 & 0.0219 & 11.8673 & 0.0606 & 5801 & 4.67 & 1.34 & 0.68 \\
  6041680 & 2.0508 & 0.0007 & - & - & 8291 & 3.87 & 0.33 & 0.25 \\
  6041761 & 25.4298 & 0.0868 & - & - & 4006 & 4.47 & 1.48 & 1.39 \\
  6042068 & 8.0184 & 0.0099 & 9.6744 & 0.0273 & 5741 & 4.49 & 1.33 & 0.72 \\
  6042423 & 38.6976 & 0.2907 & - & - & 4689 & 4.50 & 0.34 & 1.03 \\
  6042883 & 8.3572 & 0.0229 & 7.8765 & 0.0207 & 4761 & 4.08 & 2.73 & 1.00 \\
  6043099 & 9.7273 & 0.0441 & - & - & 5196 & 4.51 & 0.93 & 0.76 \\
  6043153 & 20.2283 & 0.0971 & - & - & 5379 & 4.45 & 1.34 & 0.75 \\
  6043159 & 28.7111 & 0.4145 & - & - & 4782 & 4.49 & 0.62 & 0.87 \\
  6043464 & 20.2283 & 0.1214 & - & - & 5425 & 4.68 & 0.37 & 0.76 \\
  6043538 & 3.0481 & 0.0052 & 3.1450 & 0.0066 & 6030 & 4.52 & 0.38 & 0.64 \\
  6043749 & 27.8139 & 0.2758 & 19.5614 & 0.1679 & 4607 & 4.36 & 0.65 & 1.07 \\
  6043782 & 8.3182 & 0.0171 & 9.7273 & 0.0273 & 5058 & 4.37 & 1.18 & 0.87 \\
  6044049 & 7.9115 & 0.0172 & 9.2233 & 0.0393 & 5004 & 4.84 & 1.16 & 0.88 \\
  6044117 & 17.8009 & 0.0356 & 15.3456 & 0.1038 & 3808 & 4.49 & 1.39 & 1.49 \\
  6044222 & 12.3617 & 0.0488 & 14.7115 & 0.0901 & 5327 & 4.72 & 2.12 & 0.80 \\
  6044597 & 1.5629 & 0.0011 & 1.5994 & 0.0018 & 7004 & 4.24 & 0.37 & 0.38 \\
  6044714 & 12.0276 & 0.0387 & 10.7234 & 0.0472 & 5555 & 4.48 & 0.83 & 0.70 \\
  6044844 & 24.7234 & 0.1827 & 17.6246 & 0.1104 & 5190 & 4.58 & 0.80 & 0.87 \\
  6044882 & 1.2571 & 0.0001 & 1.2276 & 0.0008 & 5917 & 4.39 & 2.05 & 0.66 \\
  6044941 & 25.0717 & 0.1829 & 17.8009 & 0.1098 & 5414 & 4.80 & 0.67 & 0.75 \\
  6045006 & 17.8009 & 0.0211 & 13.3841 & 0.0146 & 4845 & 4.69 & 1.14 & 0.93 \\
  6045030 & 42.3830 & 0.3290 & 30.6912 & 0.4410 & 4307 & 4.52 & 0.38 & 1.23 \\
  6045059 & 11.1255 & 0.0412 & 10.3493 & 0.0260 & 4939 & 4.44 & 8.17 & 0.86 \\
  6045309 & 18.1642 & 0.0760 & 14.5909 & 0.0922 & 5731 & 4.82 & 0.44 & 0.71 \\
  6045384 & 23.1180 & 0.1459 & 16.6363 & 0.1270 & 4679 & 4.51 & 1.06 & 1.03 \\
  6045400 & 9.6744 & 0.0163 & 10.5958 & 0.0351 & 4530 & 4.74 & 0.97 & 1.15 \\
  6045936 & 12.8992 & 0.0299 & 15.6148 & 0.0979 & 5682 & 4.89 & 1.10 & 0.67 \\
  6046541 & 8.7689 & 0.0220 & 10.1719 & 0.0479 & 5392 & 4.38 & 2.00 & 0.81 \\
  6046845 & 12.6247 & 0.0344 & 11.3381 & 0.0590 & 5956 & 4.21 & 0.63 & 0.61 \\
  6047135 & 2.8166 & 0.0027 & 2.9278 & 0.0019 & 5840 & 4.75 & 0.97 & 0.71 \\
  6047142 & 7.0638 & 0.0042 & 7.6728 & 0.0157 & 5838 & 4.59 & 1.73 & 0.63 \\
  6047221 & 29.6681 & 0.2440 & 21.9764 & 0.2470 & 4691 & 4.63 & 0.39 & 1.06 \\
  6047628 & 27.3860 & 0.0944 & 21.7084 & 0.1337 & 3850 & 4.52 & 1.04 & 1.45 \\
  6047644 & 24.7234 & 0.2506 & 20.0010 & 0.1200 & 4977 & 4.75 & 0.79 & 0.86 \\
  6047885 & 34.2325 & 0.2295 & - & - & 5469 & 4.52 & 0.42 & 0.73 \\
  6048011 & 37.8742 & 0.6363 & - & - & 5113 & 4.67 & 0.45 & 0.83 \\
  6048135 & 10.5958 & 0.0791 & 9.2713 & 0.0804 & 5885 & 4.63 & 0.83 & 0.60 \\
  6048255 & 0.7859 & 0.0002 & 0.8004 & 0.0003 & 7065 & 4.18 & 1.56 & 0.43 \\
  6048789 & 36.3283 & 0.4393 & 26.9710 & 0.2383 & 4604 & 4.74 & 0.36 & 1.05 \\
  6049116 & 14.4723 & 0.0351 & 10.6592 & 0.0544 & 6011 & 4.82 & 0.32 & 0.61 \\
  6049200 & 37.0852 & 0.2391 & - & - & 5137 & 3.84 & 0.31 & 0.89 \\
  6050062 & 18.5426 & 0.1502 & 23.4222 & 0.1966 & 4761 & 4.66 & 0.55 & 0.97 \\
  6050088 & 37.8742 & 0.1913 & - & - & 4165 & 4.60 & 0.32 & 1.28 \\
  6050154 & 15.7530 & 0.0375 & 20.2283 & 0.1690 & 4558 & 4.63 & 0.70 & 1.14 \\
  6050594 & 17.4518 & 0.0490 & 14.1277 & 0.0642 & 4315 & 4.43 & 1.00 & 1.16 \\
  6056983 & 2.9039 & 0.0015 & - & - & 5719 & 4.44 & 0.36 & 0.72 \\
  6057020 & 13.5885 & 0.0723 & 9.8894 & 0.0796 & 4912 & 4.55 & 0.33 & 0.97 \\
  6057113 & 17.4518 & 0.0532 & - & - & 5063 & 4.38 & 1.90 & 0.93 \\
  6057293 & 7.0638 & 0.0078 & 6.0138 & 0.0179 & 5791 & 4.65 & 1.18 & 0.60 \\
  6057684 & 10.7884 & 0.0132 & 9.6221 & 0.0413 & 5736 & 4.48 & 1.65 & 0.71 \\
  6058659 & 7.9468 & 0.0418 & 8.7259 & 0.0342 & 6083 & 4.47 & 0.79 & 0.61 \\
  6058830 & 0.9349 & 0.0002 & 0.6849 & 0.0002 & 6418 & 4.17 & 0.33 & 0.48 \\
  6058987 & 10.7884 & 0.0180 & 9.3198 & 0.0344 & 5409 & 4.89 & 2.38 & 0.76 \\
  6059055 & 2.0297 & 0.0007 & 1.9370 & 0.0014 & 5740 & 4.55 & 4.28 & 0.68 \\
  6059649 & 8.5172 & 0.0097 & 7.7060 & 0.0265 & 5241 & 4.28 & 3.13 & 0.85 \\
  6059842 & 10.4099 & 0.0320 & 11.4844 & 0.0406 & 5569 & 4.35 & 1.55 & 0.71 \\
  6059892 & 9.6744 & 0.0257 & 12.4482 & 0.1184 & 5682 & 4.57 & 1.44 & 0.66 \\
  6060010 & 5.7983 & 0.0056 & 5.3296 & 0.0116 & 6017 & 4.52 & 1.70 & 0.59 \\
  6060042 & 34.2325 & 0.2245 & 26.5685 & 0.2109 & 3537 & 4.10 & 1.60 & 1.49 \\
  6060473 & 10.3493 & 0.0367 & 9.2713 & 0.0307 & 4809 & 4.44 & 1.36 & 0.98 \\
  6060845 & 15.8936 & 0.0663 & 11.4108 & 0.1021 & 3733 & 4.56 & 0.84 & 1.48 \\
  6061005 & 42.3830 & 0.8062 & - & - & 5209 & 4.74 & 0.56 & 0.84 \\
  6061047 & 15.3456 & 0.0192 & - & - & 5316 & 4.58 & 0.89 & 0.75 \\
  6061107 & 4.9310 & 0.0113 & 5.8749 & 0.0167 & 5588 & 4.83 & 0.84 & 0.67 \\
  6061773 & 16.3311 & 0.0233 & 19.5614 & 0.2766 & 4948 & 4.19 & 3.62 & 0.88 \\
  6062048 & 8.4766 & 0.0121 & 9.7273 & 0.0367 & 5008 & 4.18 & 1.57 & 0.95 \\
  6062088 & 14.7115 & 0.1441 & 18.1642 & 0.1247 & 5676 & 4.53 & 0.46 & 0.69 \\
  6062157 & 16.0368 & 0.0352 & 20.2283 & 0.2775 & 5335 & 4.36 & 0.75 & 0.77 \\
  6062399 & 11.3381 & 0.0432 & 12.8064 & 0.0470 & 4970 & 4.09 & 0.93 & 0.97 \\
  6062401 & 19.5614 & 0.0897 & 24.7234 & 0.1535 & 4299 & 4.63 & 0.75 & 1.21 \\
  6062495 & 5.3942 & 0.0062 & - & - & 5352 & 4.69 & 1.33 & 0.76 \\
  6063190 & 14.9587 & 0.1149 & 13.0889 & 0.0379 & 5295 & 4.67 & 1.13 & 0.80 \\
  6063217 & 14.1277 & 0.0466 & 12.6247 & 0.0640 & 5074 & 4.70 & 1.05 & 0.88 \\
  6063220 & 32.3652 & 0.2746 & 23.4222 & 0.1806 & 4782 & 4.60 & 0.79 & 1.04 \\
  6063228 & 30.1710 & 0.1205 & - & - & 4904 & 4.31 & 1.48 & 0.89 \\
  6063291 & 43.4168 & 0.7463 & - & - & 5458 & 4.39 & 0.51 & 0.65 \\
  6063326 & 17.9807 & 0.0543 & 13.9069 & 0.1539 & 5191 & 4.75 & 0.69 & 0.87 \\
  6063533 & 24.0552 & 0.0389 & 18.7378 & 0.1622 & 5202 & 4.62 & 0.80 & 0.87 \\
  6064171 & 4.4062 & 0.0037 & 4.6968 & 0.0063 & 5366 & 4.45 & 3.65 & 0.76 \\
  6064473 & 37.8742 & 0.5407 & - & - & 5604 & 4.60 & 0.32 & 0.72 \\
  6064684 & 6.6670 & 0.0092 & 7.2361 & 0.0203 & 5260 & 4.64 & 2.07 & 0.73 \\
  6064844 & 8.4766 & 0.0086 & 9.3198 & 0.0395 & 5441 & 4.64 & 2.95 & 0.79 \\
  6065223 & 1.1812 & 0.0002 & - & - & 6191 & 4.24 & 1.00 & 0.56 \\
  6065339 & 23.7345 & 0.1391 & - & - & 5836 & 4.38 & 0.37 & 0.68 \\
  6065699 & 3.9912 & 0.0031 & - & - & 10900 & 4.12 & 3.91 & -0.04 \\
  6065787 & 8.3572 & 0.0062 & 5.9139 & 0.0511 & 5552 & 4.55 & 0.51 & 0.64 \\
  6065960 & 8.4364 & 0.0124 & 7.4170 & 0.0238 & 4746 & 4.20 & 2.77 & 1.01 \\
  6066483 & 20.4608 & 0.1237 & - & - & 5447 & 4.38 & 0.94 & 0.74 \\
  6066629 & 7.1204 & 0.0071 & 7.9825 & 0.0291 & 5495 & 4.48 & 1.16 & 0.76 \\
  6067029 & 9.9446 & 0.0253 & - & - & 5239 & 4.74 & 1.32 & 0.83 \\
  6067067 & 12.5358 & 0.0445 & 14.9587 & 0.1033 & 5901 & 4.52 & 0.72 & 0.64 \\
  6067087 & 26.1778 & 0.2207 & 20.0010 & 0.1486 & 5345 & 4.26 & 0.51 & 0.80 \\
  6067277 & 3.6552 & 0.0014 & 3.8530 & 0.0066 & 5795 & 4.61 & 1.75 & 0.69 \\
  6067321 & 21.4468 & 0.1427 & - & - & 5142 & 4.09 & 0.64 & 0.82 \\
  6067378 & 11.0564 & 0.0470 & - & - & 5579 & 4.43 & 0.49 & 0.78 \\
  6067634 & 17.4518 & 0.1150 & - & - & 5258 & 4.89 & 1.44 & 0.80 \\
  6067942 & 8.0913 & 0.0096 & 7.4481 & 0.0302 & 5650 & 4.81 & 1.43 & 0.72 \\
  6067956 & 3.6855 & 0.0029 & 3.3906 & 0.0039 & 5459 & 4.94 & 3.06 & 0.70 \\
  6068204 & 1.6528 & 0.0011 & 1.6051 & 0.0014 & 6039 & 4.28 & 0.84 & 0.57 \\
  6068775 & 24.7234 & 0.1388 & 20.0010 & 0.1775 & 4593 & 4.59 & 0.84 & 1.08 \\
  6070129 & 16.9532 & 0.0742 & 13.7991 & 0.0816 & 5341 & 4.55 & 0.40 & 0.82 \\
  6070416 & 2.2533 & 0.0025 & 2.0023 & 0.0019 & 7085 & 3.79 & 2.06 & 0.42 \\
  6070653 & 28.2554 & 0.1265 & 22.2511 & 0.2059 & 4316 & 4.54 & 0.74 & 1.13 \\
  6071394 & 17.4518 & 0.0982 & 14.7115 & 0.1389 & 4944 & 4.26 & 0.36 & 0.93 \\
  6071557 & 1.0440 & 0.0005 & 0.9857 & 0.0008 & 6137 & 4.05 & 0.91 & 0.61 \\
  6071856 & 17.1162 & 0.0830 & 15.0855 & 0.0827 & 4318 & 4.61 & 1.18 & 1.16 \\
  6071903 & 18.3514 & 0.0560 & 15.6148 & 0.0777 & 5120 & 4.16 & 2.15 & 0.84 \\
  6071998 & 7.6399 & 0.0298 & 6.0754 & 0.0206 & 5892 & 4.36 & 0.36 & 0.63 \\
  6072164 & 28.2554 & 0.1648 & 23.1180 & 0.1980 & 4577 & 4.26 & 1.82 & 1.15 \\
  6072268 & 25.4298 & 0.1561 & 18.9371 & 0.2317 & 3920 & 4.42 & 0.57 & 1.46 \\
  6072451 & 2.9326 & 0.0046 & 3.0904 & 0.0088 & 5818 & 4.46 & 0.69 & 0.64 \\
  6072535 & 14.3555 & 0.1273 & 16.3311 & 0.0790 & 5291 & 4.83 & 2.01 & 0.73 \\
  6072647 & 6.6174 & 0.0165 & 7.0359 & 0.0265 & 5244 & 3.80 & 1.02 & 0.90 \\
  6072748 & 40.4565 & 0.5813 & - & - & 5208 & 4.33 & 0.34 & 0.86 \\
  6073090 & 0.5563 & 0.0001 & 0.5857 & 0.0003 & 6189 & 4.44 & 1.82 & 0.61 \\
  6099826 & 6.6421 & 0.0139 & 7.0082 & 0.0163 & 5242 & 4.01 & 1.88 & 0.80 \\
  6099969 & 20.9422 & 0.2120 & - & - & 5138 & 4.18 & 0.63 & 0.88 \\
  6100291 & 9.7273 & 0.0263 & - & - & 4463 & 4.37 & 0.62 & 1.12 \\
  6100469 & 4.5410 & 0.0030 & 4.3737 & 0.0065 & 4765 & 4.45 & 4.84 & 0.96 \\
  6100483 & 15.0855 & 0.0534 & 18.3514 & 0.1029 & 5178 & 4.82 & 0.59 & 0.81 \\
  6101149 & 35.6018 & 0.5522 & - & - & 5315 & 4.27 & 0.44 & 0.82 \\
  6101173 & 26.5685 & 0.1614 & 18.7378 & 0.1693 & 5004 & 4.14 & 1.02 & 0.93 \\
  6101315 & 15.3456 & 0.0864 & 17.8009 & 0.1687 & 4912 & 4.47 & 0.41 & 0.95 \\
  6101513 & 25.4298 & 0.0553 & - & - & 5310 & 4.58 & 0.47 & 0.83 \\
  6101530 & 10.7884 & 0.0392 & 12.2765 & 0.0582 & 5230 & 4.45 & 0.63 & 0.87 \\
  6101661 & 6.7173 & 0.0127 & 7.3863 & 0.0214 & 5916 & 4.40 & 1.08 & 0.66 \\
  6101722 & 21.1915 & 0.0551 & - & - & 4284 & 4.63 & 2.01 & 1.18 \\
  6102338 & 5.2665 & 0.0059 & 4.0734 & 0.0063 & 3624 & 4.19 & 2.32 & 1.51 \\
  6102697 & 10.7884 & 0.0288 & 9.1757 & 0.0424 & 4194 & 4.43 & 1.90 & 1.24 \\
  6103297 & 23.1180 & 0.1405 & 17.9807 & 0.1867 & 5794 & 4.68 & 0.42 & 0.62 \\
  6103873 & 5.0715 & 0.0095 & 4.7724 & 0.0141 & 6276 & 4.31 & 0.61 & 0.53 \\
  6103993 & 18.3514 & 0.1174 & 21.9764 & 0.1091 & 4905 & 4.23 & 1.96 & 0.99 \\
  6104115 & 19.3488 & 0.1043 & 16.3311 & 0.1271 & 5325 & 4.46 & 0.97 & 0.85 \\
  6104247 & 26.9710 & 0.3730 & 20.4608 & 0.1218 & 4855 & 4.13 & 1.23 & 1.04 \\
  6104287 & 15.7530 & 0.0332 & - & - & 3949 & 4.45 & 1.15 & 1.39 \\
  6104322 & 36.3283 & 0.3512 & - & - & 4956 & 4.66 & 0.37 & 0.91 \\
  6104373 & 36.3283 & 0.3081 & - & - & 5596 & 4.36 & 0.34 & 0.75 \\
  6104455 & 27.3860 & 0.2732 & 21.7084 & 0.1366 & 5309 & 4.30 & 0.37 & 0.80 \\
  6104463 & 9.6221 & 0.0082 & 11.4108 & 0.0543 & 4703 & 3.91 & 3.59 & 1.02 \\
  6104771 & 21.1915 & 0.0998 & 26.9710 & 0.2693 & 4205 & 4.57 & 1.16 & 1.23 \\
  6104859 & 16.1826 & 0.0579 & 13.4855 & 0.0822 & 5324 & 4.37 & 3.42 & 0.81 \\
  6105145 & 25.0717 & 0.1745 & 20.6987 & 0.1965 & 5059 & 4.74 & 1.21 & 0.86 \\
  6105203 & 11.7887 & 0.0276 & 13.1858 & 0.0494 & 5095 & 3.72 & 1.77 & 0.89 \\
  6105359 & 26.9710 & 0.3005 & 22.2511 & 0.1767 & 5302 & 4.24 & 0.34 & 0.86 \\
  6105433 & 18.1642 & 0.0571 & 21.4468 & 0.1775 & 3874 & 4.50 & 0.58 & 1.45 \\
  6105540 & 7.3557 & 0.0110 & 6.8996 & 0.0206 & 5767 & 3.94 & 1.15 & 0.63 \\
  6105715 & 4.1206 & 0.0033 & - & - & 5375 & 4.48 & 1.52 & 0.81 \\
  6105749 & 21.9764 & 0.1815 & 27.8139 & 0.2532 & 4168 & 4.58 & 0.43 & 1.28 \\
  6106040 & 12.8064 & 0.0243 & 15.7530 & 0.0974 & 5284 & 4.49 & 1.34 & 0.82 \\
  6106282 & 17.6246 & 0.0272 & 14.7115 & 0.0854 & 3912 & 4.41 & 0.83 & 1.44 \\
  6106306 & 20.2283 & 0.1113 & 15.3456 & 0.1286 & 5770 & 4.43 & 0.37 & 0.70 \\
  6107137 & 13.4855 & 0.0408 & 15.3456 & 0.1371 & 4316 & 4.55 & 0.34 & 1.21 \\
  6107266 & 2.2279 & 0.0032 & 2.1192 & 0.0030 & 6128 & 4.15 & 0.40 & 0.53 \\
  6107350 & 34.2325 & 0.2668 & - & - & 4657 & 4.56 & 0.87 & 1.04 \\
  6107355 & 12.2765 & 0.0128 & 11.1255 & 0.0647 & 5201 & 4.20 & 0.68 & 0.83 \\
  6107421 & 38.6976 & 0.2259 & 29.1818 & 0.3264 & 3821 & 4.63 & 0.80 & 1.44 \\
  6107716 & 31.7873 & 0.1108 & - & - & 4956 & 4.40 & 0.84 & 0.99 \\
  6109590 & 22.8216 & 0.2379 & - & - & 5456 & 4.57 & 0.37 & 0.80 \\
  6109686 & 10.5958 & 0.0333 & 11.5590 & 0.0531 & 5467 & 4.70 & 0.41 & 0.77 \\
  6109799 & 9.4185 & 0.0285 & 8.4364 & 0.0340 & 5875 & 5.09 & 0.96 & 0.66 \\
  6109806 & 16.0368 & 0.1103 & 20.4608 & 0.1500 & 5247 & 4.52 & 1.27 & 0.74 \\
  6109908 & 13.5885 & 0.0540 & 11.4108 & 0.0455 & 5828 & 4.36 & 0.78 & 0.68 \\
  6110207 & 12.1924 & 0.0388 & 14.1277 & 0.0719 & 4875 & 4.43 & 0.62 & 0.98 \\
  6110268 & 19.1407 & 0.0543 & 16.3311 & 0.1173 & 4559 & 3.69 & 1.27 & 1.16 \\
  6110415 & 6.5444 & 0.0120 & 7.8418 & 0.0208 & 5576 & 4.39 & 1.76 & 0.71 \\
  6110816 & 10.6592 & 0.0531 & - & - & 5352 & 4.15 & 0.34 & 0.77 \\
  6111024 & 9.8347 & 0.0178 & 11.0564 & 0.0313 & 4878 & 4.52 & 1.47 & 0.93 \\
  6111127 & 23.1180 & 0.2973 & 18.3514 & 0.1008 & 5598 & 4.49 & 0.63 & 0.74 \\
  6113843 & 5.1448 & 0.0103 & 5.3779 & 0.0112 & 6117 & 4.43 & 1.01 & 0.61 \\
  6113867 & 30.6912 & 0.2440 & - & - & 4597 & 4.40 & 0.62 & 1.13 \\
  6113871 & 7.2361 & 0.0218 & 6.4263 & 0.0227 & 6089 & 4.30 & 0.46 & 0.56 \\
  6113908 & 14.1277 & 0.0343 & 11.1955 & 0.0703 & 5932 & 4.46 & 0.54 & 0.67 \\
  6114020 & 25.7984 & 0.2025 & 19.1407 & 0.2182 & 4919 & 4.56 & 0.36 & 1.03 \\
  6114140 & 0.9334 & 0.0005 & - & - & 6174 & 4.58 & 0.60 & 0.61 \\
  6114233 & 9.2713 & 0.0182 & 10.9208 & 0.0451 & 5603 & 4.76 & 0.65 & 0.69 \\
  6114541 & 14.5909 & 0.0521 & 13.0889 & 0.0476 & 5569 & 4.46 & 0.91 & 0.69 \\
  6115042 & 12.0276 & 0.0350 & 14.4723 & 0.1082 & 5974 & 4.75 & 1.38 & 0.69 \\
  6115379 & 19.5614 & 0.2383 & 22.8216 & 0.2268 & 5414 & 5.07 & 0.37 & 0.74 \\
  6115494 & 20.0010 & 0.2223 & 16.3311 & 0.1200 & 4734 & 4.50 & 0.56 & 1.03 \\
  6116129 & 2.3515 & 0.0013 & - & - & 3852 & 4.42 & 1.17 & 1.44 \\
  6116234 & 6.7428 & 0.0099 & 6.1809 & 0.0211 & 5778 & 3.97 & 1.05 & 0.64 \\
  6116277 & 28.7111 & 0.2168 & - & - & 4325 & 4.63 & 0.54 & 1.16 \\
  6116346 & 22.2511 & 0.1904 & 17.1162 & 0.1264 & 5574 & 4.64 & 0.31 & 0.75 \\
  6117234 & 18.9371 & 0.0602 & - & - & 4759 & 3.96 & 2.44 & 0.99 \\
  6117713 & 38.6976 & 0.6178 & 28.7111 & 0.4843 & 3979 & 4.42 & 0.70 & 1.38 \\
  6117778 & 23.1180 & 0.0528 & 19.7788 & 0.1442 & 5089 & 4.41 & 3.04 & 0.89 \\
  6117832 & 0.6049 & 0.0000 & 0.5986 & 0.0003 & 3961 & 4.53 & 8.04 & 1.36 \\
  6118085 & 44.5022 & 0.6570 & - & - & 5565 & 4.57 & 1.24 & 0.67 \\
  6118166 & 16.7933 & 0.0895 & 20.0010 & 0.1047 & 4875 & 4.38 & 0.82 & 0.99 \\
  6118377 & 9.5704 & 0.0269 & - & - & 5608 & 4.79 & 1.18 & 0.70 \\
  6118601 & 15.0855 & 0.0951 & 12.2765 & 0.1665 & 5228 & 4.44 & 0.45 & 0.85 \\
  6118616 & 5.1448 & 0.0050 & 5.7422 & 0.0355 & 5886 & 4.52 & 2.47 & 0.66 \\
  6119269 & 15.8936 & 0.0755 & 20.0010 & 0.2140 & 5305 & 4.44 & 0.70 & 0.84 \\
  6119510 & 18.7378 & 0.1159 & 22.8216 & 0.2649 & 5568 & 4.56 & 0.42 & 0.73 \\
  6119605 & 6.3802 & 0.0074 & 6.8465 & 0.0369 & 5117 & 4.68 & 1.72 & 0.78 \\
  6119779 & 10.1719 & 0.0466 & 11.1955 & 0.0962 & 6005 & 4.49 & 0.35 & 0.65 \\
  6119940 & 22.8216 & 0.0766 & - & - & 4371 & 4.54 & 2.09 & 1.13 \\
  6119964 & 11.4108 & 0.0289 & - & - & 5991 & 4.15 & 0.40 & 0.56 \\
  6119994 & 5.3137 & 0.0093 & 6.1809 & 0.0200 & 5081 & 4.14 & 0.78 & 0.82 \\
  6122428 & 7.7060 & 0.0171 & 6.6670 & 0.0159 & 5577 & 4.91 & 0.96 & 0.69 \\
  6122954 & 14.5909 & 0.0290 & 11.7887 & 0.0680 & 4867 & 4.55 & 2.39 & 0.95 \\
  6123109 & 24.7234 & 0.1101 & - & - & 5334 & 4.44 & 1.06 & 0.82 \\
  6123144 & 9.3689 & 0.0295 & 8.6834 & 0.0277 & 4973 & 4.65 & 1.35 & 0.91 \\
  6123205 & 4.3953 & 0.0047 & 4.6599 & 0.0102 & 4461 & 4.53 & 4.10 & 1.01 \\
  6123381 & 21.1915 & 0.1377 & 26.9710 & 0.4950 & 5383 & 4.65 & 0.74 & 0.81 \\
  6123570 & 13.5885 & 0.0436 & 11.7887 & 0.1017 & 4302 & 4.68 & 0.48 & 1.22 \\
  6123735 & 3.6477 & 0.0071 & 3.7874 & 0.0054 & 5774 & 4.68 & 1.55 & 0.72 \\
  6123953 & 32.3652 & 0.1725 & - & - & 4070 & 4.50 & 0.34 & 1.34 \\
  6124219 & 6.9807 & 0.0073 & 7.5427 & 0.0386 & 5107 & 4.84 & 2.23 & 0.83 \\
  6124335 & 13.2842 & 0.0513 & 15.2144 & 0.1307 & 5109 & 4.75 & 0.98 & 0.87 \\
  6124382 & 6.4496 & 0.0138 & 6.1595 & 0.0149 & 6049 & 4.60 & 0.96 & 0.65 \\
  6124560 & 15.7530 & 0.0743 & - & - & 5283 & 4.56 & 0.64 & 0.78 \\
  6124836 & 2.1949 & 0.0003 & 2.1370 & 0.0009 & 6356 & 4.52 & 0.65 & 0.55 \\
  6125019 & 15.8936 & 0.0370 & 18.9371 & 0.2051 & 3827 & 4.57 & 0.56 & 1.45 \\
  6125118 & 30.1710 & 0.0985 & - & - & 5346 & 4.39 & 1.61 & 0.82 \\
  6125999 & 17.2824 & 0.0580 & 14.7115 & 0.0516 & 5042 & 4.81 & 2.19 & 0.89 \\
  6126012 & 0.7338 & 0.0001 & 0.6897 & 0.0001 & 6587 & 4.30 & 1.11 & 0.44 \\
  6126115 & 28.2554 & 0.0640 & 21.9764 & 0.6086 & 5041 & 4.57 & 1.36 & 0.95 \\
  6126265 & 15.2144 & 0.0255 & 13.2842 & 0.0782 & 5689 & 4.74 & 0.70 & 0.69 \\
  6126754 & 10.9208 & 0.0408 & 13.4855 & 0.0821 & 4092 & 4.71 & 0.93 & 1.33 \\
  6126855 & 3.0171 & 0.0030 & 2.4519 & 0.0038 & 6950 & 3.87 & 0.36 & 0.38 \\
  6126911 & 17.8009 & 0.0351 & 14.9587 & 0.0648 & 4781 & 4.73 & 1.95 & 1.01 \\
  6127293 & 5.7054 & 0.0131 & 5.3942 & 0.0094 & 6139 & 4.63 & 0.52 & 0.58 \\
  6127506 & 11.4844 & 0.0191 & 10.5958 & 0.0411 & 4287 & 4.39 & 2.10 & 1.14 \\
  6127512 & 17.6246 & 0.0566 & 14.3555 & 0.1512 & 4664 & 4.32 & 0.94 & 1.10 \\
  6127565 & 27.3860 & 0.2552 & 21.9764 & 0.1742 & 5305 & 4.09 & 0.36 & 0.75 \\
  6127813 & 3.6477 & 0.0057 & 4.2688 & 0.0101 & 6124 & 4.49 & 0.82 & 0.61 \\
  6128079 & 12.5358 & 0.0104 & 14.1277 & 0.7192 & 4538 & 4.54 & 0.80 & 1.03 \\
  6128255 & 43.4168 & 0.3896 & - & - & 4721 & 4.26 & 0.95 & 1.06 \\
  6128287 & 19.5614 & 0.1028 & - & - & 5279 & 4.41 & 0.42 & 0.79 \\
  6128360 & 16.1826 & 0.0563 & 12.5358 & 0.0631 & 5516 & 4.59 & 1.00 & 0.71 \\
  6128365 & 20.4608 & 0.1644 & 14.3555 & 0.0837 & 5704 & 4.66 & 0.39 & 0.67 \\
  6128721 & 8.9004 & 0.0106 & - & - & 5411 & 4.68 & 2.07 & 0.75 \\
  6128830 & 4.8372 & 0.0011 & 5.0143 & 0.0113 & 9778 & 4.32 & 0.33 & 0.00 \\
  6128867 & 20.4608 & 0.0706 & - & - & 5401 & 4.64 & 0.84 & 0.80 \\
  6128983 & 16.6363 & 0.0593 & 20.4608 & 0.2181 & 4749 & 4.26 & 0.73 & 1.03 \\
  6129451 & 3.2904 & 0.0009 & 3.1012 & 0.0064 & 3728 & 4.20 & 9.73 & 1.48 \\
  6129528 & 13.3841 & 0.0475 & 12.1094 & 0.0465 & 5599 & 4.45 & 1.15 & 0.82 \\
  6129696 & 4.1111 & 0.0074 & 3.7163 & 0.0081 & 5864 & 4.14 & 0.78 & 0.64 \\
  6129709 & 7.4794 & 0.0082 & 8.4766 & 0.0344 & 5797 & 3.99 & 2.64 & 0.68 \\
  6129801 & 42.3830 & 0.5717 & - & - & 5493 & 4.55 & 1.31 & 0.74 \\
  6130409 & 2.0228 & 0.0006 & 2.1267 & 0.0013 & 5488 & 4.16 & 7.58 & 0.72 \\
  6130876 & 4.6356 & 0.0043 & 4.1206 & 0.0108 & 5796 & 4.57 & 2.37 & 0.64 \\
  6131130 & 21.9764 & 0.1529 & 27.3860 & 0.2697 & 5137 & 4.44 & 0.95 & 0.89 \\
  6131295 & 8.4766 & 0.0148 & 7.8074 & 0.0309 & 4958 & 3.98 & 1.56 & 0.92 \\
  6131552 & 4.9038 & 0.0027 & 5.1597 & 0.1160 & 4794 & 4.47 & 2.91 & 0.95 \\
  6131668 & 18.5426 & 0.0448 & 15.6148 & 0.1134 & 5057 & 4.93 & 2.77 & 0.87 \\
  6132134 & 20.6987 & 0.0915 & 16.1826 & 0.1051 & 5264 & 4.33 & 1.42 & 0.88 \\
  6137794 & 23.4222 & 0.1212 & 17.8009 & 0.1371 & 4653 & 4.64 & 1.10 & 1.01 \\
  6138030 & 29.6681 & 0.1496 & 20.9422 & 0.1770 & 4121 & 4.63 & 1.35 & 1.34 \\
  6138043 & 31.2296 & 0.0997 & - & - & 4418 & 4.62 & 2.32 & 1.20 \\
  6138071 & 32.3652 & 0.6853 & 24.3848 & 0.1536 & 5854 & 4.51 & 0.67 & 0.66 \\
  6138443 & 8.0547 & 0.0147 & - & - & 5688 & 4.54 & 1.22 & 0.72 \\
  6138476 & 12.0276 & 0.0261 & 11.1255 & 0.0516 & 5364 & 4.63 & 3.98 & 0.81 \\
  6138551 & 12.1924 & 0.0222 & 10.7234 & 0.0246 & 4821 & 4.57 & 2.91 & 0.98 \\
  6138714 & 6.8996 & 0.0104 & 6.4496 & 0.0207 & 5413 & 4.41 & 2.31 & 0.76 \\
  6138920 & 24.7234 & 0.2096 & - & - & 5305 & 4.39 & 0.33 & 0.79 \\
  6139032 & 19.1407 & 0.1162 & 16.0368 & 0.1151 & 5343 & 4.30 & 0.33 & 0.85 \\
  6139835 & 10.2895 & 0.0319 & - & - & 6168 & 4.50 & 0.34 & 0.59 \\
  6139865 & 13.7991 & 0.0628 & 12.1924 & 0.0417 & 5366 & 4.64 & 0.80 & 0.79 \\
  6139884 & 13.9069 & 0.0768 & 11.7887 & 0.0540 & 5590 & 4.49 & 0.48 & 0.67 \\
  6139905 & 10.4099 & 0.0723 & 8.5995 & 0.0563 & 5798 & 4.64 & 0.39 & 0.73 \\
  6140259 & 37.8742 & 0.0865 & 26.5685 & 1.3705 & 4899 & 4.57 & 0.37 & 0.95 \\
  6140300 & 2.3208 & 0.0013 & 2.2533 & 0.0020 & 6185 & 4.31 & 2.54 & 0.58 \\
  6140659 & 29.6681 & 0.2093 & 24.3848 & 0.1947 & 5350 & 4.77 & 0.87 & 0.78 \\
  6140892 & 8.5581 & 0.0195 & 9.3198 & 0.0544 & 5946 & 4.40 & 0.71 & 0.59 \\
  6140944 & 32.3652 & 0.2773 & 24.0552 & 0.2851 & 4094 & 4.55 & 0.51 & 1.35 \\
  6141125 & 36.3283 & 0.2379 & - & - & 3995 & 4.86 & 0.33 & 1.38 \\
  6141300 & 5.3617 & 0.0026 & 5.6154 & 0.0096 & 4312 & 4.38 & 4.90 & 1.20 \\
  6142585 & 38.6976 & 0.1302 & - & - & 5139 & 3.69 & 2.05 & 0.87 \\
  6143030 & 13.5885 & 0.0611 & - & - & 5758 & 4.55 & 0.35 & 0.63 \\
  6143040 & 32.3652 & 0.1552 & 22.8216 & 0.1904 & 5303 & 3.66 & 1.33 & 0.85 \\
  6143050 & 10.5958 & 0.0144 & 12.2765 & 0.0484 & 4755 & 4.44 & 2.17 & 1.03 \\
  6143078 & 13.9069 & 0.0280 & 11.3381 & 0.0682 & 4910 & 4.14 & 1.69 & 0.93 \\
  6143158 & 22.2511 & 0.0797 & 17.2824 & 0.1158 & 5473 & 4.51 & 0.77 & 0.81 \\
  6143331 & 12.1094 & 0.0283 & 14.1277 & 0.1069 & 5621 & 4.40 & 0.56 & 0.73 \\
  6143882 & 27.3860 & 0.2148 & - & - & 4906 & 4.52 & 0.66 & 0.91 \\
  6144072 & 9.7807 & 0.0318 & 8.5172 & 0.0354 & 5562 & 4.35 & 0.63 & 0.81 \\
  6144190 & 11.4844 & 0.0381 & 13.0889 & 0.1318 & 4316 & 4.65 & 1.86 & 1.20 \\
  6144404 & 26.5685 & 0.1641 & 20.2283 & 0.1444 & 5056 & 4.63 & 0.73 & 0.92 \\
  6144587 & 40.4565 & 0.3614 & 28.7111 & 0.5350 & 4311 & 4.73 & 0.42 & 1.21 \\
  6145023 & 9.4185 & 0.0185 & 8.6412 & 0.0495 & 5597 & 4.42 & 1.22 & 0.72 \\
  6145098 & 2.0795 & 0.0015 & 2.1242 & 0.0030 & 6346 & 4.35 & 0.36 & 0.51 \\
  6145160 & 30.1710 & 0.1809 & - & - & 5022 & 5.03 & 0.90 & 0.91 \\
  6145290 & 5.8364 & 0.0094 & 5.4106 & 0.0143 & 5613 & 4.56 & 1.88 & 0.71 \\
  6145475 & 44.5022 & 0.2980 & - & - & 4340 & 4.50 & 0.34 & 1.10 \\
  6145754 & 13.2842 & 0.0247 & 15.8936 & 0.1167 & 4267 & 4.68 & 0.92 & 1.23 \\
  6145790 & 17.8009 & 0.0725 & - & - & 3834 & 4.53 & 0.77 & 1.46 \\
  6146008 & 11.7887 & 0.0490 & 14.7115 & 0.1459 & 5404 & 4.61 & 0.75 & 0.82 \\
  6146732 & 42.3830 & 0.7863 & 33.5866 & 0.4074 & 4984 & 4.36 & 0.79 & 0.98 \\
  6146804 & 8.5172 & 0.0157 & 7.9468 & 0.0225 & 4633 & 4.39 & 1.97 & 0.93 \\
  6146983 & 13.6930 & 0.0589 & 12.0276 & 0.0684 & 4220 & 4.73 & 1.03 & 1.27 \\
  6147224 & 15.3456 & 0.0489 & 13.2842 & 0.0635 & 3903 & 4.57 & 0.84 & 1.44 \\
  6147359 & 12.9933 & 0.0258 & 11.4844 & 0.0695 & 5407 & 4.69 & 2.16 & 0.72 \\
  6147636 & 29.6681 & 0.1015 & 21.7084 & 0.3184 & 5140 & 4.70 & 0.40 & 0.83 \\
  6147712 & 32.3652 & 0.1844 & - & - & 4013 & 4.50 & 1.42 & 1.40 \\
  6148249 & 6.3802 & 0.0071 & 5.9734 & 0.0101 & 5540 & 4.43 & 2.20 & 0.72 \\
  6148537 & 2.4452 & 0.0021 & 2.3391 & 0.0025 & 5423 & 4.26 & 1.07 & 0.83 \\
  6148636 & 11.4108 & 0.0601 & 9.9446 & 0.0333 & 5160 & 4.48 & 0.83 & 0.86 \\
  6148782 & 20.9422 & 0.1557 & 26.1778 & 0.2659 & 5294 & 4.20 & 0.86 & 0.83 \\
  6148874 & 31.7873 & 0.3287 & - & - & 5379 & 4.26 & 0.68 & 0.82 \\
  6148974 & 24.0552 & 0.1399 & 20.2283 & 0.2297 & 4677 & 4.56 & 0.56 & 1.05 \\
  6149138 & 2.5001 & 0.0018 & 2.3735 & 0.0023 & 5880 & 4.50 & 2.14 & 0.64 \\
  6149180 & 30.1710 & 0.5073 & 23.7345 & 0.1505 & 5004 & 4.28 & 0.55 & 0.92 \\
  6149501 & 9.3689 & 0.0184 & 10.2895 & 0.0236 & 5225 & 4.20 & 1.42 & 0.90 \\
  6149578 & 16.9532 & 0.0295 & 13.2842 & 0.1398 & 4825 & 4.12 & 1.10 & 0.95 \\
  6149774 & 13.0889 & 0.0632 & 11.5590 & 0.0530 & 4639 & 4.32 & 0.66 & 1.11 \\
  6149885 & 2.3148 & 0.0025 & 2.1949 & 0.0021 & 6184 & 4.52 & 0.51 & 0.56 \\
  6149910 & 35.6018 & 0.2254 & - & - & 4727 & 4.42 & 0.96 & 1.04 \\
  6150002 & 30.6912 & 0.3486 & - & - & 4903 & 4.59 & 0.39 & 0.99 \\
  6150291 & 4.4502 & 0.0102 & 4.2282 & 0.0094 & 5433 & 4.56 & 0.85 & 0.74 \\
  6150355 & 25.4298 & 0.0336 & 19.3488 & 1.0748 & 4309 & 4.66 & 0.73 & 1.21 \\
  6150591 & 15.8936 & 0.0533 & 12.0276 & 0.0636 & 5417 & 4.33 & 0.46 & 0.76 \\
  6151139 & 16.7933 & 0.0361 & 14.8341 & 0.0758 & 3851 & 4.39 & 1.00 & 1.45 \\
  6151368 & 2.6890 & 0.0023 & 2.7641 & 0.0041 & 5662 & 4.41 & 1.00 & 0.74 \\
  6151532 & 17.8009 & 0.0880 & 12.9933 & 0.0839 & 4107 & 4.70 & 0.45 & 1.33 \\
  6152974 & 26.9710 & 0.2646 & 34.2325 & 0.5159 & 5086 & 4.31 & 0.44 & 0.93 \\
  6181800 & 2.5178 & 0.0021 & 2.6139 & 0.0041 & 6107 & 4.12 & 0.39 & 0.50 \\
  6182085 & 31.7873 & 0.1279 & - & - & 4164 & 4.53 & 1.30 & 1.29 \\
  6182131 & 7.8418 & 0.0107 & 8.5581 & 0.0227 & 5518 & 3.70 & 3.61 & 0.73 \\
  6182512 & 28.7111 & 0.1563 & 20.6987 & 0.2658 & 4121 & 4.44 & 1.05 & 1.30 \\
  6182519 & 24.0552 & 0.2158 & 30.1710 & 0.3499 & 4694 & 4.48 & 0.39 & 1.04 \\
  6182700 & 11.9469 & 0.0314 & 13.5885 & 0.0596 & 5369 & 3.96 & 1.10 & 0.77 \\
  6182849 & 3.2016 & 0.0087 & - & - & 5893 & 4.44 & 7.52 & 0.59 \\
  6183098 & 28.2554 & 0.1063 & 20.9422 & 0.2518 & 4668 & 4.43 & 0.95 & 1.03 \\
  6183182 & 23.4222 & 0.1164 & 30.1710 & 0.2063 & 4220 & 4.63 & 1.58 & 1.25 \\
  6183203 & 8.5172 & 0.0222 & 9.2713 & 0.0323 & 4605 & 4.49 & 1.06 & 1.04 \\
  6183511 & 26.9710 & 0.2516 & - & - & 3566 & 4.18 & 0.47 & 1.50 \\
  6183676 & 10.3493 & 0.0201 & - & - & 4984 & 4.17 & 0.51 & 0.90 \\
  6183859 & 29.6681 & 0.1876 & - & - & 3669 & 4.49 & 3.32 & 1.47 \\
  6183934 & 10.0005 & 0.0173 & 10.9208 & 0.0309 & 5344 & 4.42 & 1.95 & 0.81 \\
  6183971 & 25.4298 & 0.1586 & 31.7873 & 0.3159 & 3935 & 4.50 & 0.87 & 1.44 \\
  6184044 & 20.9422 & 0.0305 & - & - & 4135 & 4.57 & 0.52 & 1.31 \\
  6184059 & 7.9825 & 0.0180 & 9.0360 & 0.0377 & 3865 & 4.57 & 0.46 & 1.45 \\
  6184133 & 10.1719 & 0.0455 & 12.7149 & 0.0533 & 5310 & 4.51 & 0.32 & 0.69 \\
  6184293 & 16.4823 & 0.0537 & 13.2842 & 0.1291 & 5484 & 4.29 & 0.37 & 0.70 \\
  6184839 & 19.3488 & 0.1439 & 23.1180 & 0.1743 & 5681 & 4.61 & 0.59 & 0.71 \\
  6184858 & 23.7345 & 0.0825 & 29.1818 & 0.2163 & 4463 & 4.71 & 0.86 & 1.08 \\
  6184874 & 27.8139 & 0.1726 & - & - & 4356 & 4.73 & 0.86 & 1.13 \\
  6184894 & 2.5949 & 0.0007 & 2.6608 & 0.0034 & 5221 & 4.51 & 7.06 & 0.73 \\
  6184944 & 6.5686 & 0.0173 & 6.1382 & 0.0095 & 5261 & 4.39 & 5.48 & 0.75 \\
  6185204 & 28.7111 & 0.1689 & 20.9422 & 0.1899 & 5387 & 3.80 & 0.38 & 0.76 \\
  6185349 & 24.0552 & 0.1743 & 29.6681 & 0.4069 & 5575 & 4.91 & 0.32 & 0.68 \\
  6185416 & 2.0795 & 0.0020 & 2.0461 & 0.0010 & 6636 & 4.16 & 0.54 & 0.42 \\
  6185457 & 26.9710 & 0.3200 & 20.6987 & 0.1954 & 5249 & 4.46 & 0.50 & 0.83 \\
  6185476 & 17.1162 & 0.0537 & 21.4468 & 0.1311 & 4633 & 5.26 & 0.80 & 1.35 \\
  6185481 & 19.1407 & 0.0934 & - & - & 4309 & 4.68 & 0.43 & 1.21 \\
  6185496 & 15.8936 & 0.0950 & - & - & 4756 & 4.44 & 0.36 & 1.03 \\
  6185898 & 7.1204 & 0.0061 & 7.8074 & 0.0328 & 5941 & 4.61 & 0.46 & 0.59 \\
  6185921 & 12.0276 & 0.0334 & 13.5885 & 0.0996 & 4315 & 4.63 & 1.35 & 1.19 \\
  6185976 & 33.5866 & 0.1972 & - & - & 3874 & 4.55 & 0.32 & 1.45 \\
  6186082 & 5.1152 & 0.0018 & 5.4106 & 0.0183 & 3817 & 4.32 & 11.04 & 1.45 \\
  6186119 & 13.0889 & 0.0876 & 16.6363 & 0.1417 & 5226 & 4.38 & 0.39 & 0.80 \\
  6186504 & 13.7991 & 0.0722 & 11.7111 & 0.0543 & 4882 & 4.46 & 1.45 & 1.01 \\
  6187292 & 8.9452 & 0.0249 & 10.1141 & 0.0428 & 5715 & 4.50 & 0.42 & 0.66 \\
  6187531 & 25.4298 & 0.1451 & - & - & 4788 & 4.54 & 0.61 & 1.01 \\
  6187888 & 19.7788 & 0.0854 & 15.3456 & 0.0987 & 4585 & 4.37 & 1.35 & 1.11 \\
  6187942 & 32.9646 & 0.2554 & 25.0717 & 0.2252 & 3691 & 4.29 & 1.43 & 1.50 \\
  6187980 & 6.2459 & 0.0051 & 6.8729 & 0.0224 & 5484 & 4.26 & 1.67 & 0.75 \\
  6188162 & 8.2032 & 0.0280 & 9.3689 & 0.0352 & 4968 & 3.94 & 1.35 & 0.83 \\
  6188789 & 9.0360 & 0.0079 & 8.2032 & 0.0264 & 5803 & 4.19 & 2.10 & 0.65 \\
  6190762 & 32.3652 & 0.2488 & - & - & 5116 & 4.28 & 0.71 & 0.94 \\
  6190835 & 6.9264 & 0.0079 & 6.3575 & 0.0154 & 5422 & 4.42 & 1.71 & 0.77 \\
  6190868 & 22.2511 & 0.1260 & 28.2554 & 0.2898 & 5083 & 4.58 & 2.32 & 0.85 \\
  6191036 & 4.2383 & 0.0043 & 3.9823 & 0.0039 & 5693 & 4.21 & 3.15 & 0.65 \\
  6191218 & 28.2554 & 0.1254 & 22.2511 & 0.1909 & 5051 & 4.48 & 1.35 & 0.94 \\
  6191289 & 14.5909 & 0.0469 & 18.1642 & 0.1104 & 5674 & 4.52 & 1.02 & 0.71 \\
  6191441 & 14.4723 & 0.0917 & 17.1162 & 0.1890 & 4216 & 4.55 & 0.65 & 1.26 \\
  6191539 & 21.4468 & 0.0711 & 16.6363 & 0.1382 & 4740 & 4.45 & 1.15 & 0.96 \\
  6191834 & 27.8139 & 0.0961 & - & - & 4702 & 4.12 & 0.75 & 1.08 \\
  6191854 & 17.9807 & 0.1119 & 21.1915 & 0.1244 & 5227 & 4.28 & 1.85 & 0.83 \\
  6192309 & 21.4468 & 0.0719 & - & - & 3658 & 4.65 & 1.82 & 1.44 \\
  6192336 & 31.7873 & 0.2661 & 25.7984 & 0.2453 & 5079 & 4.41 & 0.35 & 0.88 \\
  6192408 & 31.2296 & 0.5147 & - & - & 5582 & 4.39 & 0.44 & 0.71 \\
  6192578 & 20.6987 & 0.1116 & - & - & 5200 & 4.64 & 0.68 & 0.83 \\
  6195670 & 3.5961 & 0.0101 & - & - & 4820 & 4.68 & 0.52 & 0.93 \\
  6195777 & 20.6987 & 0.1164 & - & - & 4294 & 4.53 & 2.19 & 1.19 \\
  6196543 & 13.4855 & 0.0549 & 16.6363 & 0.0967 & 5598 & 4.42 & 0.95 & 0.68 \\
  6196908 & 16.0368 & 0.0827 & 12.7149 & 0.0768 & 5724 & 4.69 & 0.45 & 0.65 \\
  6197084 & 18.1642 & 0.0445 & 21.4468 & 0.1504 & 4753 & 3.68 & 2.32 & 0.98 \\
  6197136 & 19.1407 & 0.0786 & - & - & 5456 & 4.39 & 0.46 & 0.74 \\
  6197539 & 8.2795 & 0.0336 & 9.2713 & 0.0386 & 6093 & 4.46 & 0.42 & 0.55 \\
  6198533 & 25.4298 & 0.1687 & 19.3488 & 0.1551 & 5641 & 4.02 & 0.31 & 0.71 \\
  6198776 & 7.1489 & 0.0165 & 8.9903 & 0.0353 & 5475 & 4.65 & 1.61 & 0.70 \\
  6198918 & 10.1141 & 0.0163 & 9.2713 & 0.0349 & 5468 & 4.54 & 2.15 & 0.70 \\
  6198999 & 23.1180 & 0.1668 & 17.1162 & 0.2043 & 4667 & 4.38 & 1.27 & 1.06 \\
  6199066 & 31.2296 & 0.2473 & 23.4222 & 0.2892 & 5419 & 4.54 & 0.36 & 0.81 \\
  6199163 & 16.1826 & 0.0959 & 14.1277 & 0.1183 & 5389 & 4.82 & 0.33 & 0.75 \\
  6199740 & 20.6987 & 0.1135 & - & - & 4155 & 4.66 & 0.33 & 1.28 \\
  6199790 & 6.1595 & 0.0046 & 5.7795 & 0.0186 & 5338 & 4.81 & 3.73 & 0.80 \\
  6199864 & 23.7345 & 0.1099 & - & - & 4097 & 4.58 & 1.36 & 1.35 \\
  6200235 & 11.1255 & 0.0230 & 12.8992 & 0.0767 & 5180 & 4.37 & 1.97 & 0.89 \\
  6200401 & 21.9764 & 0.1936 & - & - & 3666 & 4.51 & 0.53 & 1.48 \\
  6200639 & 12.7149 & 0.0390 & 10.9882 & 0.0736 & 5800 & 4.53 & 0.50 & 0.70 \\
  6200968 & 39.5575 & 0.5213 & - & - & 5164 & 4.60 & 0.35 & 0.81 \\
  6201035 & 8.7259 & 0.0139 & 7.6399 & 0.0301 & 5602 & 4.45 & 1.49 & 0.71 \\
  6201064 & 12.8064 & 0.0300 & 15.7530 & 0.1094 & 5842 & 4.49 & 1.51 & 0.67 \\
  6201205 & 9.2233 & 0.0226 & 10.5331 & 0.1048 & 5682 & 4.55 & 0.44 & 0.72 \\
  6203421 & 2.1656 & 0.0006 & 2.0992 & 0.0020 & 5197 & 4.32 & 9.42 & 0.76 \\
  6203481 & 15.6148 & 0.0715 & - & - & 4454 & 4.55 & 0.52 & 1.16 \\
  6203610 & 29.6681 & 0.3543 & 22.2511 & 0.1484 & 5538 & 4.72 & 0.48 & 0.75 \\
  6203696 & 18.3514 & 0.1074 & 22.5328 & 0.3055 & 5924 & 4.45 & 0.54 & 0.67 \\
  6203753 & 20.4608 & 0.1772 & 15.3456 & 0.2254 & 5668 & 4.47 & 0.87 & 0.67 \\
  6204529 & 20.9422 & 0.1332 & - & - & 5832 & 4.56 & 0.37 & 0.63 \\
  6204684 & 23.7345 & 0.1939 & - & - & 5406 & 4.31 & 0.40 & 0.76 \\
  6204699 & 23.7345 & 0.1152 & - & - & 5028 & 4.56 & 0.60 & 0.83 \\
  6204758 & 40.4565 & 0.6783 & 30.6912 & 0.2319 & 4920 & 4.53 & 0.42 & 0.95 \\
  6204976 & 4.5527 & 0.0077 & 4.2997 & 0.0108 & 5829 & 4.75 & 1.87 & 0.67 \\
  6205141 & 20.6987 & 0.3552 & 25.7984 & 0.1273 & 4611 & 4.51 & 0.99 & 1.13 \\
  6205358 & 3.8867 & 0.0040 & 3.7318 & 0.0078 & 6380 & 4.28 & 0.53 & 0.48 \\
  6206195 & 10.9208 & 0.0250 & 9.7273 & 0.0508 & 5495 & 4.47 & 1.00 & 0.80 \\
  6206665 & 1.4195 & 0.0003 & 1.3994 & 0.0006 & 6006 & 4.43 & 1.13 & 0.57 \\
  6207053 & 32.3652 & 0.2223 & 24.3848 & 0.2397 & 4679 & 4.79 & 0.81 & 1.04 \\
  6207355 & 0.7442 & 0.0001 & 0.8713 & 0.0003 & 7172 & 4.27 & 5.09 & 0.39 \\
  6207852 & 19.5614 & 0.1398 & 23.7345 & 0.2781 & 4389 & 4.50 & 1.05 & 1.13 \\
  6208483 & 1.7908 & 0.0005 & 1.8239 & 0.0011 & 5215 & 4.61 & 3.51 & 0.81 \\
  6208655 & 11.6346 & 0.0139 & 13.6930 & 0.0160 & 5901 & 4.37 & 0.40 & 0.61 \\
  6208742 & 8.5995 & 0.0145 & 9.5192 & 0.0641 & 5398 & 4.45 & 0.56 & 0.21 \\
  6208934 & 8.3182 & 0.0091 & 10.0005 & 0.0492 & 5566 & 4.62 & 1.56 & 0.75 \\
  6209153 & 15.7530 & 0.0683 & 17.9807 & 0.0914 & 4936 & 4.63 & 2.84 & 0.96 \\
  6209179 & 12.5358 & 0.0449 & 13.7991 & 0.0647 & 4840 & 4.39 & 0.94 & 0.96 \\
  6209318 & 18.9371 & 0.0962 & - & - & 5315 & 4.97 & 0.55 & 0.76 \\
  6209798 & 10.6592 & 0.0449 & 12.4482 & 0.0652 & 6054 & 4.24 & 0.79 & 0.57 \\
  6209816 & 12.7149 & 0.0241 & 9.1757 & 0.0464 & 4871 & 4.12 & 2.09 & 0.98 \\
  6209934 & 8.4364 & 0.0196 & 7.8074 & 0.0314 & 5438 & 4.34 & 1.64 & 0.77 \\
  6209989 & 25.0717 & 0.1192 & 19.5614 & 0.1157 & 4696 & 4.52 & 1.02 & 1.05 \\
  6210072 & 19.5614 & 0.1308 & 15.3456 & 0.1145 & 5386 & 4.43 & 0.37 & 0.77 \\
  6210969 & 22.5328 & 0.1309 & 16.7933 & 0.1069 & 5170 & 4.69 & 0.90 & 0.80 \\
  6210982 & 43.4168 & 0.3847 & - & - & 4197 & 4.67 & 0.54 & 1.26 \\
  6211103 & 21.1915 & 0.0672 & 17.1162 & 0.1127 & 5127 & 4.62 & 1.12 & 0.78 \\
  6211188 & 43.4168 & 0.4502 & - & - & 4738 & 4.48 & 0.78 & 1.00 \\
  6211370 & 10.0570 & 0.0310 & 12.2765 & 0.0404 & 5633 & 4.36 & 1.30 & 0.73 \\
  6211547 & 3.8614 & 0.0055 & 4.8770 & 0.0072 & 6240 & 4.37 & 0.42 & 0.54 \\
  6211757 & 6.4730 & 0.0033 & 6.0962 & 0.0154 & 5837 & 4.43 & 2.07 & 0.65 \\
  6211942 & 23.4222 & 0.1327 & - & - & 5341 & 4.37 & 0.65 & 0.78 \\
  6211958 & 12.8992 & 0.0204 & 16.3311 & 0.1611 & 4967 & 4.09 & 0.85 & 1.02 \\
  6212430 & 7.2954 & 0.0165 & 7.9825 & 0.0296 & 5895 & 4.41 & 0.71 & 0.61 \\
  6212599 & 14.9587 & 0.0498 & 16.9532 & 0.1054 & 3719 & 4.60 & 0.96 & 1.53 \\
  6213401 & 8.0913 & 0.0095 & 9.5192 & 0.0350 & 4913 & 4.60 & 3.60 & 0.97 \\
  6213405 & 8.9903 & 0.0275 & 10.0005 & 0.0367 & 5115 & 4.38 & 1.24 & 0.83 \\
  6213430 & 7.5748 & 0.0177 & 8.5172 & 0.0305 & 5852 & 4.53 & 1.43 & 0.69 \\
  6213627 & 30.6912 & 0.2585 & - & - & 5226 & 4.40 & 0.52 & 0.82 \\
  6213672 & 10.7884 & 0.0135 & 11.9469 & 0.0519 & 5389 & 4.48 & 2.68 & 0.77 \\
  6213678 & 20.9422 & 0.0764 & 16.4823 & 0.1625 & 5321 & 4.50 & 1.49 & 0.83 \\
  6214028 & 17.4518 & 0.0215 & - & - & 5208 & 4.58 & 2.56 & 0.76 \\
  6214048 & 6.3802 & 0.0126 & 5.1448 & 0.0066 & 5840 & 4.66 & 1.02 & 0.66 \\
  6214118 & 23.1180 & 0.1013 & 18.3514 & 0.1093 & 4903 & 4.71 & 1.17 & 0.83 \\
  6219684 & 1.6437 & 0.0005 & - & - & 9384 & 3.81 & 2.37 & 0.14 \\
  6220038 & 16.3311 & 0.1010 & 14.3555 & 0.0779 & 4001 & 4.67 & 0.60 & 1.39 \\
  6220647 & 12.7149 & 0.0268 & 15.0855 & 0.1549 & 4877 & 4.55 & 0.93 & 0.91 \\
  6221001 & 3.3587 & 0.0080 & 3.4767 & 0.0058 & 5728 & 4.32 & 0.82 & 0.70 \\
  6221004 & 11.4108 & 0.0846 & 13.3841 & 0.0876 & 6011 & 4.21 & 0.39 & 0.60 \\
  6221223 & 37.0852 & 0.2625 & - & - & 4060 & 4.34 & 0.47 & 1.37 \\
  6221260 & 13.4855 & 0.0399 & 11.7111 & 0.0481 & 4018 & 4.46 & 1.46 & 1.37 \\
  6221274 & 13.4855 & 0.0231 & 11.7887 & 0.0676 & 4473 & 4.48 & 2.08 & 1.10 \\
  6221476 & 15.4790 & 0.0448 & 18.5426 & 0.1396 & 5287 & 4.68 & 0.44 & 0.79 \\
  6221648 & 17.6246 & 0.0452 & - & - & 5305 & 4.27 & 1.49 & 0.82 \\
  6222237 & 37.8742 & 0.3407 & - & - & 5425 & 4.55 & 0.43 & 0.79 \\
  6222793 & 17.4518 & 0.1006 & 13.2842 & 0.0646 & 5318 & 4.55 & 0.69 & 0.80 \\
  6222884 & 11.6346 & 0.0079 & - & - & 7359 & 3.67 & 1.42 & 0.44 \\
  6223082 & 15.3456 & 0.0250 & 12.9933 & 0.0698 & 5357 & 4.82 & 1.41 & 0.75 \\
  6223256 & 2.1551 & 0.0014 & 2.0344 & 0.0026 & 5710 & 4.31 & 1.65 & 0.69 \\
  6223408 & 11.2664 & 0.0201 & 12.6247 & 0.0371 & 4664 & 4.56 & 1.38 & 1.23 \\
  6223521 & 31.2296 & 0.0948 & - & - & 4906 & 4.68 & 0.75 & 1.01 \\
  6224062 & 8.5995 & 0.0190 & 9.1287 & 0.0264 & 3830 & 4.49 & 3.23 & 1.45 \\
  6224137 & 44.5022 & 0.7419 & - & - & 6319 & 4.56 & 0.45 & 0.49 \\
  6224216 & 7.6399 & 0.0173 & 8.4766 & 0.0251 & 4975 & 4.30 & 1.25 & 0.84 \\
  6224562 & 12.4482 & 0.0281 & 10.6592 & 0.0421 & 4300 & 4.70 & 0.96 & 1.20 \\
  6225118 & 3.9209 & 0.0035 & 4.1688 & 0.0130 & 5866 & 4.52 & 1.19 & 0.70 \\
  6225396 & 14.9587 & 0.0422 & 17.2824 & 0.1093 & 4986 & 4.57 & 0.77 & 0.99 \\
  6225454 & 14.4723 & 0.0521 & 16.4823 & 0.1077 & 4400 & 4.64 & 1.14 & 1.16 \\
  6225898 & 2.8804 & 0.0030 & 3.1506 & 0.0049 & 6428 & 4.54 & 0.50 & 0.52 \\
  6226251 & 10.0005 & 0.0171 & 11.5590 & 0.0544 & 5368 & 4.40 & 1.42 & 0.98 \\
  6226257 & 7.4794 & 0.0061 & 8.0913 & 0.0091 & 6019 & 4.45 & 1.46 & 0.61 \\
  6226290 & 14.4723 & 0.0712 & 17.9807 & 0.1704 & 5545 & 4.63 & 0.93 & 0.75 \\
  6226464 & 33.5866 & 0.5681 & - & - & 5285 & 4.21 & 0.30 & 0.88 \\
  6226533 & 15.8936 & 0.0197 & - & - & 4589 & 4.57 & 0.62 & 1.11 \\
  6226556 & 9.1287 & 0.0178 & 7.6728 & 0.0272 & 5436 & 4.41 & 1.06 & 0.73 \\
  6227168 & 20.0010 & 0.1396 & 15.6148 & 0.0934 & 5037 & 4.70 & 1.03 & 0.80 \\
  6227213 & 33.5866 & 0.2288 & - & - & 4877 & 4.61 & 0.36 & 0.89 \\
  6227442 & 7.9825 & 0.0225 & 8.6834 & 0.0280 & 4815 & 4.57 & 1.23 & 0.93 \\
  6227651 & 37.8742 & 0.2757 & 27.3860 & 0.3448 & 4813 & 4.24 & 0.42 & 0.98 \\
  6228107 & 13.0889 & 0.0081 & 9.2713 & 0.0277 & 4339 & 4.38 & 1.74 & 1.19 \\
  6228201 & 2.2168 & 0.0006 & - & - & 7746 & 3.66 & 1.77 & 0.35 \\
  6228275 & 17.6246 & 0.0895 & - & - & 5618 & 4.80 & 0.32 & 0.70 \\
  6229374 & 12.4482 & 0.0197 & 10.9882 & 0.0474 & 5556 & 4.71 & 1.23 & 0.72 \\
  6229965 & 0.6092 & 0.0001 & 0.5521 & 0.0002 & 7167 & 4.11 & 3.17 & 0.41 \\
  6230167 & 13.4855 & 0.0791 & 15.3456 & 0.0840 & 4947 & 4.20 & 0.86 & 0.93 \\
  6230245 & 3.6552 & 0.0024 & 3.4972 & 0.0049 & 5679 & 3.98 & 4.22 & 0.66 \\
  6230532 & 0.6501 & 0.0002 & 0.6067 & 0.0002 & 4151 & 4.59 & 0.50 & 1.26 \\
  6230801 & 28.7111 & 0.2749 & - & - & 5551 & 4.50 & 0.83 & 0.74 \\
  6230812 & 13.7991 & 0.0232 & 15.8936 & 0.0686 & 4028 & 4.53 & 1.58 & 1.39 \\
  6231124 & 5.5978 & 0.0137 & 6.3575 & 0.0183 & 5865 & 4.35 & 0.67 & 0.65 \\
  6231301 & 16.6363 & 0.0868 & 12.1924 & 0.0840 & 6144 & 4.04 & 0.42 & 0.58 \\
  6231656 & 4.8904 & 0.0064 & 5.3137 & 0.0132 & 4347 & 4.53 & 1.45 & 1.20 \\
  6232382 & 22.2511 & 0.1735 & - & - & 5418 & 4.23 & 0.66 & 0.78 \\
  6233090 & 3.7714 & 0.0026 & 3.9123 & 0.0077 & 6263 & 4.09 & 0.97 & 0.56 \\
  6233553 & 2.6809 & 0.0013 & 2.5687 & 0.0035 & 5855 & 4.53 & 1.52 & 0.68 \\
  6233648 & 5.0571 & 0.0075 & 4.7596 & 0.0067 & 5802 & 4.07 & 1.42 & 0.66 \\
  6233948 & 19.5614 & 0.1335 & 14.0164 & 0.0793 & 5437 & 4.77 & 0.79 & 0.76 \\
  6234585 & 16.9532 & 0.0905 & - & - & 5168 & 4.36 & 0.86 & 0.83 \\
  6262419 & 23.1180 & 0.0891 & 18.5426 & 0.1686 & 5495 & 4.78 & 0.37 & 0.71 \\
  6262679 & 24.0552 & 0.0989 & - & - & 4596 & 4.48 & 1.09 & 0.95 \\
  6262995 & 6.3575 & 0.0048 & 7.3863 & 0.0175 & 4420 & 4.45 & 2.95 & 1.07 \\
  6263016 & 8.8123 & 0.0118 & 7.9468 & 0.0370 & 4352 & 4.34 & 1.87 & 1.09 \\
  6263166 & 24.3848 & 0.3097 & 19.5614 & 0.1316 & 5249 & 4.46 & 0.31 & 0.83 \\
  6263220 & 26.9710 & 0.2486 & 21.1915 & 0.1375 & 4963 & 4.30 & 0.31 & 0.95 \\
  6263470 & 4.2182 & 0.0154 & 4.0273 & 0.0079 & 6366 & 4.17 & 0.45 & 0.50 \\
  6263593 & 11.9469 & 0.0187 & 14.7115 & 0.0764 & 4462 & 4.70 & 1.24 & 1.07 \\
  6263661 & 1.6730 & 0.0006 & 1.6498 & 0.0008 & 4742 & 4.51 & 3.83 & 0.88 \\
  6263684 & 15.7530 & 0.0219 & 19.1407 & 0.1419 & 5435 & 4.71 & 1.78 & 0.72 \\
  6263801 & 12.9933 & 0.0214 & 11.7887 & 0.0383 & 4616 & 4.51 & 1.78 & 0.97 \\
  6263831 & 17.6246 & 0.0603 & 20.2283 & 0.1265 & 4834 & 4.16 & 1.74 & 0.97 \\
  6263848 & 15.3456 & 0.0703 & 18.9371 & 0.1968 & 5850 & 4.36 & 0.34 & 0.61 \\
  6263957 & 9.1287 & 0.0474 & 10.7234 & 0.0424 & 5996 & 4.39 & 0.32 & 0.58 \\
  6263983 & 15.3456 & 0.0718 & 11.7887 & 0.0502 & 5750 & 4.24 & 0.83 & 0.67 \\
  6264450 & 39.5575 & 0.1785 & 31.7873 & 0.4197 & 4118 & 4.60 & 1.13 & 1.31 \\
  6264551 & 34.2325 & 0.2605 & - & - & 4417 & 4.68 & 0.98 & 1.15 \\
  6264626 & 15.2144 & 0.0342 & 12.8064 & 0.0686 & 5401 & 4.45 & 3.02 & 0.77 \\
  6264857 & 10.8542 & 0.0112 & 12.9933 & 0.0223 & 4766 & 3.84 & 1.04 & 0.98 \\
  6265031 & 6.1595 & 0.0069 & 6.5686 & 0.0155 & 5476 & 4.30 & 4.23 & 0.79 \\
  6265065 & 12.9933 & 0.0410 & - & - & 4866 & 4.58 & 1.03 & 1.02 \\
  6265480 & 18.7378 & 0.1249 & 24.0552 & 0.1731 & 5323 & 4.29 & 0.87 & 0.80 \\
  6265665 & 14.8341 & 0.0691 & 16.9532 & 0.1437 & 4840 & 4.30 & 2.36 & 0.92 \\
  6266194 & 21.9764 & 0.1894 & 18.5426 & 0.1315 & 5474 & 4.84 & 0.31 & 0.72 \\
  6266232 & 20.4608 & 0.0538 & 17.2824 & 0.1493 & 4672 & 4.45 & 1.25 & 0.99 \\
  6266411 & 4.5527 & 0.0087 & - & - & 5308 & 4.42 & 0.57 & 0.78 \\
  6266475 & 18.5426 & 0.0985 & 13.1858 & 0.1027 & 5588 & 4.99 & 0.82 & 0.66 \\
  6266567 & 40.4565 & 0.1340 & - & - & 4139 & 4.57 & 0.37 & 1.28 \\
  6266846 & 14.7115 & 0.0678 & 12.9933 & 0.0448 & 5658 & 4.31 & 1.68 & 0.72 \\
  6267041 & 30.1710 & 0.1500 & 21.4468 & 0.2016 & 4751 & 4.31 & 0.59 & 1.07 \\
  6267144 & 24.0552 & 0.2330 & 19.1407 & 0.1130 & 5283 & 4.66 & 0.67 & 0.75 \\
  6267288 & 19.3488 & 0.0485 & 23.7345 & 0.2362 & 4424 & 4.68 & 1.52 & 1.09 \\
  6267336 & 23.7345 & 0.1357 & - & - & 4551 & 4.58 & 0.43 & 0.95 \\
  6267461 & 7.2361 & 0.0170 & 6.7942 & 0.0196 & 3968 & 4.53 & 0.77 & 1.39 \\
  6268254 & 12.0276 & 0.0215 & 14.9587 & 0.1092 & 5101 & 4.60 & 1.14 & 0.86 \\
  6268357 & 25.0717 & 0.2000 & - & - & 4312 & 4.78 & 0.86 & 1.20 \\
  6268681 & 3.5110 & 0.0032 & 3.7085 & 0.0045 & 5834 & 4.26 & 1.57 & 0.61 \\
  6268785 & 2.5503 & 0.0035 & - & - & 5926 & 4.43 & 0.31 & 0.61 \\
  6268846 & 17.8009 & 0.0936 & - & - & 5409 & 4.89 & 0.35 & 0.74 \\
  6269054 & 43.4168 & 0.4007 & - & - & 4629 & 4.73 & 0.36 & 1.02 \\
  6270949 & 42.3830 & 0.3749 & - & - & 4473 & 4.67 & 0.39 & 1.14 \\
  6270968 & 21.9764 & 0.1149 & - & - & 5316 & 4.66 & 2.18 & 0.69 \\
  6271439 & 12.5358 & 0.0265 & 11.0564 & 0.0638 & 5543 & 4.31 & 0.63 & 0.74 \\
  6271467 & 20.2283 & 0.0924 & 17.2824 & 0.1450 & 4900 & 4.17 & 1.68 & 0.97 \\
  6271530 & 3.0904 & 0.0040 & 3.2904 & 0.0057 & 6281 & 4.32 & 0.68 & 0.50 \\
  6271712 & 23.4222 & 0.0940 & 20.2283 & 0.1917 & 4514 & 4.56 & 1.22 & 1.14 \\
  6272039 & 27.3860 & 0.4266 & 22.5328 & 0.1664 & 4089 & 4.47 & 0.74 & 1.35 \\
  6272567 & 8.7259 & 0.0228 & 9.3198 & 0.0429 & 5046 & 4.47 & 1.39 & 0.89 \\
  6272732 & 28.2554 & 0.1147 & - & - & 3935 & 4.35 & 1.14 & 1.44 \\
  6276477 & 17.1162 & 0.1125 & - & - & 5303 & 4.47 & 0.42 & 0.82 \\
  6276637 & 37.0852 & 0.3202 & 28.7111 & 0.5948 & 4108 & 4.38 & 1.16 & 1.32 \\
  6276707 & 17.4518 & 0.0290 & 12.7149 & 0.1096 & 4081 & 4.58 & 1.20 & 1.35 \\
  6276708 & 12.2765 & 0.0452 & 9.7273 & 0.0682 & 3993 & 4.38 & 0.73 & 1.40 \\
  6276815 & 28.7111 & 0.4513 & 22.2511 & 0.3292 & 5295 & 4.62 & 0.32 & 0.80 \\
  6276938 & 3.5961 & 0.0048 & 3.7874 & 0.0084 & 5932 & 4.42 & 0.95 & 0.61 \\
  6277105 & 18.9371 & 0.0772 & 24.0552 & 0.2097 & 5225 & 4.73 & 1.51 & 0.82 \\
  6277167 & 12.4482 & 0.0723 & 15.4790 & 0.0682 & 5712 & 4.56 & 0.45 & 0.68 \\
  6277256 & 14.5909 & 0.0831 & 11.1255 & 0.0550 & 4251 & 4.47 & 0.34 & 1.22 \\
  6278032 & 15.2144 & 0.0281 & - & - & 6117 & 4.74 & 0.30 & 0.54 \\
  6278105 & 12.0276 & 0.0249 & 14.5909 & 0.0772 & 5030 & 4.52 & 1.90 & 0.91 \\
  6278192 & 20.2283 & 0.1451 & 24.0552 & 0.1499 & 4594 & 4.36 & 1.89 & 1.13 \\
  6278403 & 1.1915 & 0.0004 & - & - & 10687 & 4.01 & 1.07 & -0.05 \\
  6278465 & 7.9825 & 0.0208 & 6.0962 & 0.0111 & 5384 & 4.63 & 1.68 & 0.78 \\
  6278612 & 9.8347 & 0.0567 & 7.3863 & 0.0261 & 4900 & 4.75 & 0.77 & 0.93 \\
  6278670 & 8.8562 & 0.0047 & 8.2032 & 0.0230 & 4920 & 3.81 & 7.03 & 0.92 \\
  6278734 & 18.7378 & 0.1219 & 23.4222 & 0.2553 & 5558 & 4.75 & 0.45 & 0.73 \\
  6278829 & 1.1418 & 0.0007 & 1.1859 & 0.0011 & 6101 & 4.54 & 0.99 & 0.56 \\
  6278992 & 10.2304 & 0.0129 & 9.4686 & 0.0330 & 5178 & 4.24 & 2.18 & 0.81 \\
  6279010 & 21.4468 & 0.1319 & - & - & 4619 & 4.06 & 0.30 & 1.04 \\
  6279118 & 30.1710 & 0.3441 & - & - & 4721 & 4.34 & 0.50 & 1.07 \\
  6279524 & 11.3381 & 0.0147 & 10.2304 & 0.0294 & 4170 & 4.44 & 2.01 & 1.30 \\
  6279692 & 8.5581 & 0.0148 & 7.6072 & 0.0161 & 5952 & 4.55 & 1.84 & 0.66 \\
  6279789 & 14.5909 & 0.0161 & 12.8064 & 0.0421 & 5512 & 4.74 & 1.96 & 0.70 \\
  6280300 & 9.8347 & 0.0194 & 10.7234 & 0.0290 & 5057 & 4.34 & 2.62 & 0.91 \\
  6280503 & 7.6728 & 0.0178 & 8.5172 & 0.0242 & 3836 & 4.45 & 0.46 & 1.47 \\
  6281015 & 20.4608 & 0.0563 & - & - & 5164 & 4.42 & 1.61 & 0.88 \\
  6281030 & 19.3488 & 0.0940 & 23.1180 & 0.1649 & 5335 & 4.89 & 1.25 & 0.78 \\
  6283291 & 11.6346 & 0.0739 & 13.0889 & 0.0842 & 5386 & 4.52 & 1.07 & 0.75 \\
  6283374 & 26.9710 & 0.1135 & 20.9422 & 0.1580 & 5313 & 3.92 & 2.88 & 0.83 \\
  6283694 & 16.4823 & 0.0334 & 12.6247 & 0.0892 & 4287 & 4.52 & 1.25 & 1.22 \\
  6283698 & 20.0010 & 0.0841 & 14.7115 & 0.1282 & 4969 & 4.60 & 1.80 & 0.89 \\
  6284029 & 33.5866 & 0.1390 & 26.5685 & 0.2510 & 4459 & 4.65 & 0.70 & 1.15 \\
  6284221 & 18.1642 & 0.1853 & 23.1180 & 0.1922 & 5164 & 4.61 & 0.77 & 0.77 \\
  6284274 & 18.5426 & 0.0931 & 21.7084 & 0.1412 & 5496 & 4.66 & 1.68 & 0.73 \\
  6284778 & 2.8436 & 0.0019 & 2.7218 & 0.0053 & 6310 & 4.43 & 0.53 & 0.52 \\
  6285677 & 6.9807 & 0.0136 & 7.7733 & 0.0300 & 5847 & 4.13 & 0.86 & 0.56 \\
  6285722 & 10.4711 & 0.0231 & 11.4108 & 0.0428 & 4684 & 4.50 & 2.17 & 1.05 \\
  6285751 & 17.4518 & 0.0779 & - & - & 6015 & 4.41 & 0.44 & 0.66 \\
  6285848 & 9.5192 & 0.0399 & 10.4099 & 0.0319 & 5698 & 4.34 & 1.99 & 0.67 \\
  6285906 & 14.9587 & 0.0448 & - & - & 5342 & 4.71 & 2.97 & 0.77 \\
  6285969 & 6.2901 & 0.0085 & 6.7428 & 0.0176 & 5539 & 4.35 & 2.40 & 0.76 \\
  6286176 & 7.4481 & 0.0200 & 8.2795 & 0.0321 & 5462 & 4.41 & 0.51 & 0.78 \\
  6286185 & 18.5426 & 0.0987 & 16.0368 & 0.0641 & 5452 & 4.60 & 0.55 & 0.80 \\
  6286278 & 18.9371 & 0.0888 & 15.6148 & 0.0856 & 4708 & 4.46 & 1.33 & 1.04 \\
  6286468 & 1.0596 & 0.0003 & - & - & 6874 & 4.06 & 2.71 & 0.44 \\
  6286469 & 20.2283 & 0.1078 & - & - & 4594 & 4.48 & 1.56 & 1.06 \\
  6286592 & 15.4790 & 0.0406 & - & - & 4170 & 4.51 & 0.63 & 1.31 \\
  6286674 & 12.6247 & 0.0302 & 10.6592 & 0.0731 & 4305 & 4.52 & 0.60 & 1.22 \\
  6286686 & 2.6333 & 0.0028 & - & - & 5429 & 4.78 & 1.89 & 0.77 \\
  6286724 & 30.1710 & 0.3599 & 22.5328 & 0.1851 & 5371 & 4.84 & 0.59 & 0.74 \\
  6286866 & 13.3841 & 0.0750 & 11.9469 & 0.0491 & 5712 & 4.65 & 1.16 & 0.70 \\
  6286880 & 18.9371 & 0.1057 & 23.7345 & 0.2560 & 5203 & 4.56 & 1.96 & 0.85 \\
  6287180 & 23.1180 & 0.1353 & 17.4518 & 0.1854 & 5432 & 4.54 & 0.56 & 0.67 \\
  6287242 & 23.1180 & 0.1746 & 17.8009 & 0.1150 & 5584 & 4.57 & 0.58 & 0.73 \\
  6287311 & 24.3848 & 0.1257 & - & - & 5611 & 4.61 & 0.35 & 0.72 \\
  6287600 & 31.2296 & 0.1266 & - & - & 4965 & 4.39 & 0.99 & 0.98 \\
  6287968 & 21.1915 & 0.0943 & 16.4823 & 0.1067 & 5020 & 4.79 & 0.69 & 0.90 \\
  6288106 & 40.4565 & 0.4679 & 29.1818 & 0.2835 & 5356 & 4.42 & 0.35 & 0.77 \\
  6288330 & 8.9004 & 0.0099 & 9.6221 & 0.0346 & 5949 & 4.51 & 2.51 & 0.65 \\
  6288404 & 20.6987 & 0.0992 & 17.6246 & 0.0803 & 5108 & 4.74 & 1.68 & 0.83 \\
  6288701 & 21.7084 & 0.1955 & - & - & 4980 & 4.27 & 0.34 & 0.99 \\
  6288713 & 12.6247 & 0.0428 & - & - & 5285 & 4.48 & 0.75 & 0.88 \\
  6288889 & 16.7933 & 0.1179 & 14.3555 & 0.0738 & 5499 & 4.59 & 0.78 & 0.77 \\
  6288896 & 2.1293 & 0.0002 & 2.2058 & 0.2448 & 6054 & 4.53 & 0.33 & 0.55 \\
  6289181 & 17.4518 & 0.1459 & 20.9422 & 0.1623 & 5852 & 4.72 & 0.35 & 0.66 \\
  6289256 & 44.5022 & 0.1394 & 31.7873 & 0.9193 & 5143 & 4.87 & 0.43 & 0.82 \\
  6289270 & 13.4855 & 0.0628 & 12.1924 & 0.0465 & 6042 & 4.61 & 0.37 & 0.59 \\
  6289344 & 17.4518 & 0.1246 & 14.5909 & 0.0829 & 5124 & 5.03 & 1.25 & 0.83 \\
  6289371 & 18.3514 & 0.1665 & 22.2511 & 0.1799 & 5547 & 4.79 & 0.72 & 0.74 \\
  6289393 & 18.7378 & 0.0211 & 14.3555 & 0.0650 & 4347 & 4.71 & 1.90 & 1.16 \\
  6289471 & 6.3802 & 0.0054 & 6.0138 & 0.0105 & 5822 & 4.29 & 1.14 & 0.63 \\
  6289479 & 9.7273 & 0.0137 & 8.9452 & 0.0226 & 5179 & 4.65 & 1.20 & 0.86 \\
  6289669 & 13.9069 & 0.0537 & 12.4482 & 0.0488 & 4398 & 4.70 & 1.11 & 1.15 \\
  6289713 & 8.7689 & 0.0488 & 8.0913 & 0.0297 & 5930 & 4.46 & 0.76 & 0.68 \\
  6289739 & 5.3779 & 0.0043 & 5.1299 & 0.0068 & 4543 & 4.75 & 4.06 & 1.00 \\
  6289748 & 6.1171 & 0.0050 & 6.7173 & 0.0139 & 5397 & 4.61 & 2.04 & 0.74 \\
  6289956 & 7.2954 & 0.0077 & 8.1283 & 0.0198 & 5816 & 4.53 & 1.13 & 0.76 \\
  6289985 & 23.1180 & 0.1267 & 17.8009 & 0.0817 & 5434 & 4.66 & 0.84 & 0.73 \\
  6290048 & 43.4168 & 0.4298 & - & - & 4769 & 4.48 & 0.31 & 1.01 \\
  6290078 & 5.6154 & 0.0077 & 5.2356 & 0.0110 & 6056 & 4.68 & 0.93 & 0.61 \\
  6290382 & 0.5406 & 0.0001 & 0.5598 & 0.0001 & 7016 & 4.12 & 0.98 & 0.42 \\
  6290770 & 24.7234 & 0.1678 & 19.3488 & 0.1699 & 5239 & 4.72 & 0.72 & 0.79 \\
  6290789 & 7.8418 & 0.0193 & 9.3198 & 0.0347 & 4087 & 4.52 & 3.78 & 1.33 \\
  6290800 & 23.4222 & 0.1424 & 17.9807 & 0.1302 & 5237 & 4.69 & 0.62 & 0.77 \\
  6290811 & 2.8255 & 0.0010 & 2.9039 & 0.0063 & 3689 & 4.55 & 2.38 & 1.44 \\
  6290888 & 10.0005 & 0.0598 & 8.2795 & 0.0346 & 5335 & 4.74 & 0.61 & 0.81 \\
  6290974 & 1.8718 & 0.0008 & 1.8447 & 0.0009 & 4570 & 4.58 & 8.16 & 0.94 \\
  6291154 & 3.2782 & 0.0021 & 3.4767 & 0.0048 & 5307 & 4.51 & 2.82 & 0.77 \\
  6291473 & 0.6771 & 0.0002 & 0.6652 & 0.0002 & 7036 & 4.19 & 0.67 & 0.43 \\
  6291715 & 33.5866 & 0.3170 & 26.1778 & 0.2006 & 4471 & 4.43 & 0.38 & 1.02 \\
  6292264 & 18.9371 & 0.0869 & - & - & 5736 & 4.54 & 0.48 & 0.69 \\
  6292447 & 9.2233 & 0.0279 & 8.0913 & 0.0226 & 5672 & 3.92 & 0.41 & 0.66 \\
  6292574 & 14.7115 & 0.0186 & 13.3841 & 0.0686 & 5121 & 4.76 & 2.38 & 0.83 \\
  6292596 & 22.2511 & 0.2184 & - & - & 5132 & 4.47 & 0.37 & 0.82 \\
  6292673 & 20.9422 & 0.1691 & - & - & 4665 & 4.47 & 0.83 & 1.08 \\
  6292732 & 12.0276 & 0.0259 & 10.4711 & 0.0462 & 5627 & 4.25 & 0.97 & 0.70 \\
  6292949 & 1.7677 & 0.0007 & 1.8127 & 0.0014 & 6359 & 4.33 & 0.81 & 0.52 \\
  6293045 & 1.0571 & 0.0005 & - & - & 6966 & 4.20 & 0.82 & 0.40 \\
  6293204 & 4.8110 & 0.0055 & 6.2024 & 0.0235 & 6032 & 4.41 & 0.76 & 0.59 \\
  6293236 & 20.0010 & 0.0687 & 17.1162 & 0.0671 & 4940 & 4.25 & 1.15 & 0.91 \\
  6293275 & 16.4823 & 0.0796 & 14.0164 & 0.0900 & 5676 & 4.56 & 0.39 & 0.72 \\
  6293695 & 13.3841 & 0.0371 & 11.4108 & 0.0521 & 4912 & 4.09 & 1.56 & 0.89 \\
  6293770 & 7.6399 & 0.0220 & 8.8123 & 0.0357 & 5688 & 4.83 & 1.22 & 0.72 \\
  6293933 & 9.7273 & 0.0237 & 10.7884 & 0.0473 & 5533 & 5.04 & 0.98 & 0.72 \\
  6294018 & 2.0414 & 0.0014 & - & - & 6579 & 4.17 & 0.66 & 0.42 \\
  6294447 & 21.9764 & 0.1036 & - & - & 4504 & 4.60 & 0.78 & 1.11 \\
  6294461 & 7.4170 & 0.0167 & - & - & 5630 & 4.55 & 1.00 & 0.70 \\
  6294922 & 8.8123 & 0.0095 & 9.5192 & 0.0261 & 5376 & 4.60 & 3.60 & 0.83 \\
  6295173 & 17.9807 & 0.0131 & 15.0855 & 0.1521 & 5094 & 4.86 & 1.10 & 0.87 \\
  6295222 & 13.5885 & 0.0375 & 15.4790 & 0.1574 & 5171 & 4.43 & 0.95 & 0.90 \\
  6295350 & 23.7345 & 0.1857 & 30.6912 & 0.1922 & 6559 & 4.11 & 0.38 & 0.05 \\
  6301046 & 23.4222 & 0.2322 & 19.3488 & 0.1067 & 5353 & 4.65 & 0.43 & 0.74 \\
  6301204 & 6.6421 & 0.0150 & 7.4481 & 0.0344 & 5983 & 4.28 & 1.46 & 0.60 \\
  6301428 & 15.6148 & 0.0789 & 13.9069 & 0.0601 & 5717 & 4.67 & 0.58 & 0.68 \\
  6301448 & 38.6976 & 0.4663 & 28.7111 & 0.6420 & 4906 & 4.62 & 0.31 & 0.91 \\
  6301466 & 16.4823 & 0.1071 & 13.6930 & 0.0970 & 5058 & 4.60 & 1.68 & 0.87 \\
  6301749 & 7.0920 & 0.0184 & - & - & 5128 & 4.49 & 2.90 & 0.76 \\
  6302008 & 3.3906 & 0.0039 & 4.1786 & 0.0182 & 5475 & 4.40 & 1.70 & 0.78 \\
  6302033 & 12.6247 & 0.0194 & 14.3555 & 0.0791 & 5273 & 4.59 & 2.27 & 0.82 \\
  6302241 & 17.2824 & 0.0364 & 20.4608 & 0.1751 & 5522 & 4.49 & 0.47 & 0.77 \\
  6302282 & 20.6987 & 0.0948 & 14.8341 & 0.0754 & 4120 & 4.46 & 1.29 & 1.30 \\
  6302347 & 17.4518 & 0.0426 & 20.4608 & 0.0943 & 4651 & 4.38 & 3.27 & 1.07 \\
  6302523 & 21.7084 & 0.0983 & 18.3514 & 0.1090 & 4448 & 4.46 & 1.80 & 1.17 \\
  6303142 & 10.9208 & 0.0293 & 12.1924 & 0.0564 & 4972 & 4.68 & 1.13 & 0.94 \\
  6303460 & 15.0855 & 0.0276 & 18.1642 & 0.2036 & 5793 & 4.36 & 0.72 & 0.69 \\
  6303519 & 1.5851 & 0.0011 & 1.6242 & 0.0016 & 6226 & 4.53 & 0.84 & 0.58 \\
  6303574 & 15.0855 & 0.0690 & 18.1642 & 0.1401 & 4825 & 4.50 & 2.53 & 0.95 \\
  6303842 & 31.7873 & 0.3172 & 23.1180 & 0.1709 & 4804 & 4.54 & 0.42 & 1.04 \\
  6303971 & 36.3283 & 0.2937 & - & - & 4833 & 4.38 & 0.59 & 0.97 \\
  6304528 & 4.8770 & 0.0023 & 5.7795 & 0.0093 & 5537 & 3.68 & 0.77 & 0.75 \\
  6305165 & 15.2144 & 0.0151 & 11.4108 & 0.0589 & 4713 & 4.56 & 0.90 & 1.06 \\
  6305301 & 28.7111 & 0.2535 & 21.9764 & 0.3796 & 4705 & 4.49 & 0.45 & 1.02 \\
  6305531 & 8.0184 & 0.0215 & 7.4170 & 0.0159 & 4922 & 4.44 & 1.52 & 0.96 \\
  6305570 & 17.2824 & 0.0795 & 14.5909 & 0.1040 & 5427 & 4.48 & 0.48 & 0.77 \\
  6305572 & 1.4997 & 0.0003 & 1.4846 & 0.0008 & 9130 & 4.14 & 2.62 & 0.24 \\
  6305665 & 11.2664 & 0.0237 & 13.1858 & 0.1059 & 5742 & 4.13 & 1.73 & 0.64 \\
  6306122 & 3.3971 & 0.0026 & 3.6107 & 0.0125 & 5214 & 4.21 & 6.82 & 0.79 \\
  6306123 & 3.3971 & 0.0019 & 3.6328 & 0.0083 & 5503 & 3.85 & 7.99 & 0.68 \\
  6306269 & 7.5109 & 0.0150 & 8.5581 & 0.0552 & 5772 & 4.33 & 0.81 & 0.68 \\
  6306440 & 6.9535 & 0.0159 & 6.2459 & 0.0228 & 4106 & 4.61 & 0.95 & 1.31 \\
  6306482 & 23.1180 & 0.0971 & 18.3514 & 0.1073 & 5103 & 4.47 & 1.02 & 0.84 \\
  6306718 & 14.2407 & 0.0578 & 12.0276 & 0.0509 & 5896 & 4.40 & 0.47 & 0.67 \\
  6306744 & 9.8347 & 0.0480 & 10.8542 & 0.0605 & 4789 & 4.63 & 0.91 & 0.88 \\
  6306941 & 3.4365 & 0.0083 & 3.1901 & 0.0074 & 6279 & 4.03 & 0.46 & 0.57 \\
  6307013 & 12.8064 & 0.0495 & 10.5331 & 0.0645 & 5896 & 4.41 & 0.37 & 0.64 \\
  6307077 & 2.8851 & 0.0030 & 2.9718 & 0.0027 & 4697 & 3.75 & 4.66 & 1.05 \\
  6307083 & 25.7984 & 0.0948 & - & - & 4992 & 4.55 & 1.69 & 0.89 \\
  6307686 & 13.3841 & 0.0291 & 15.0855 & 0.0700 & 3989 & 4.40 & 1.40 & 1.40 \\
  6308708 & 5.2665 & 0.0066 & 5.5454 & 0.0092 & 4850 & 4.23 & 5.19 & 0.89 \\
  6308786 & 11.1955 & 0.0280 & 9.5704 & 0.0523 & 5306 & 4.44 & 0.62 & 0.80 \\
  6309157 & 2.3330 & 0.0037 & 2.3990 & 0.0047 & 6173 & 4.58 & 0.39 & 0.62 \\
  6309164 & 6.6421 & 0.0134 & 7.4794 & 0.0320 & 5341 & 4.50 & 0.95 & 0.77 \\
  6309641 & 12.7149 & 0.0338 & 14.1277 & 0.0754 & 5795 & 4.31 & 1.10 & 0.66 \\
  6309693 & 33.5866 & 0.2182 & - & - & 5086 & 4.51 & 0.57 & 0.95 \\
  6309715 & 18.3514 & 0.0281 & 14.0164 & 0.0636 & 4758 & 4.02 & 1.90 & 0.99 \\
  6310092 & 32.9646 & 0.3465 & 23.7345 & 0.5385 & 3730 & 4.54 & 0.45 & 1.47 \\
  6310112 & 20.2283 & 0.0633 & 24.3848 & 0.2414 & 5439 & 3.87 & 2.12 & 0.80 \\
  6310258 & 22.8216 & 0.1615 & 18.1642 & 0.1041 & 4900 & 4.53 & 1.14 & 0.96 \\
  6310265 & 4.4838 & 0.0027 & - & - & 3730 & 4.40 & 3.76 & 1.46 \\
  6310279 & 8.1283 & 0.0065 & 8.8123 & 0.0295 & 5038 & 4.53 & 2.83 & 0.90 \\
  6310414 & 9.6221 & 0.0076 & 10.1719 & 0.0199 & 9423 & 4.14 & 1.45 & 0.08 \\
  6310457 & 6.0342 & 0.0191 & 5.6691 & 0.0109 & 5553 & 4.51 & 1.46 & 0.73 \\
  6310665 & 4.8636 & 0.0021 & 5.1747 & 0.0112 & 5211 & 4.51 & 4.04 & 0.84 \\
  6310734 & 19.3488 & 0.1040 & - & - & 4233 & 4.47 & 1.57 & 1.25 \\
  6310790 & 19.1407 & 0.2782 & 15.6148 & 0.1070 & 5881 & 4.45 & 0.32 & 0.64 \\
  6310795 & 10.6592 & 0.0183 & 9.5704 & 0.8477 & 5551 & 4.89 & 0.77 & 0.70 \\
  6311620 & 18.3514 & 0.0800 & 14.0164 & 0.2632 & 4007 & 4.45 & 0.79 & 1.41 \\
  6311645 & 34.2325 & 0.5403 & - & - & 6206 & 4.38 & 0.52 & 0.54 \\
  6311927 & 7.2361 & 0.0189 & - & - & 5812 & 4.39 & 0.33 & 0.66 \\
  6312317 & 7.3557 & 0.0210 & - & - & 5331 & 4.13 & 1.98 & 0.77 \\
  6312738 & 21.9764 & 0.2395 & 18.1642 & 0.0799 & 4262 & 4.47 & 0.66 & 1.21 \\
  6313490 & 0.8756 & 0.0003 & 0.8654 & 0.0003 & 4984 & 4.37 & 3.68 & 0.84 \\
  6313828 & 7.9468 & 0.0110 & 7.0638 & 0.0245 & 5528 & 4.37 & 1.69 & 0.75 \\
  6313843 & 0.8345 & 0.0003 & 0.8591 & 0.0003 & 6611 & 4.20 & 1.44 & 0.49 \\
  6314180 & 7.0638 & 0.0080 & 6.6174 & 0.0173 & 5219 & 3.86 & 2.46 & 0.86 \\
  6314631 & 22.8216 & 0.2284 & - & - & 5518 & 4.25 & 0.38 & 0.71 \\
  6341792 & 14.1277 & 0.0130 & 12.8064 & 0.0000 & 5130 & 4.57 & 3.09 & 0.82 \\
  6342027 & 5.1898 & 0.0047 & 5.5628 & 0.0121 & 5766 & 4.46 & 1.91 & 0.68 \\
  6342154 & 27.8139 & 0.0953 & - & - & 5376 & 4.40 & 0.54 & 0.78 \\
  6342201 & 24.3848 & 0.1291 & 19.7788 & 0.1767 & 4670 & 4.55 & 0.33 & 1.05 \\
  6342263 & 0.9851 & 0.0002 & - & - & 4307 & 4.47 & 2.08 & 1.13 \\
  6342272 & 16.3311 & 0.0769 & 14.3555 & 0.0635 & 4362 & 4.70 & 0.87 & 1.12 \\
  6342486 & 11.2664 & 0.0400 & 10.1719 & 0.0355 & 4757 & 4.17 & 1.22 & 1.03 \\
  6342758 & 29.1818 & 0.2161 & - & - & 4973 & 4.51 & 0.62 & 0.93 \\
  6342767 & 15.8936 & 0.0765 & 13.3841 & 0.1029 & 5094 & 4.43 & 1.24 & 0.88 \\
  6343322 & 35.6018 & 0.2656 & - & - & 4520 & 4.60 & 1.00 & 1.13 \\
  6343492 & 12.5358 & 0.0718 & 14.2407 & 0.0534 & 5262 & 4.47 & 2.08 & 0.86 \\
  6344375 & 6.9535 & 0.0130 & 5.1747 & 0.0157 & 4436 & 4.58 & 2.31 & 1.16 \\
  6344379 & 6.9535 & 0.0077 & 7.4170 & 0.0313 & 5238 & 4.01 & 3.21 & 0.81 \\
  6344453 & 25.7984 & 0.1819 & 19.3488 & 0.1639 & 4408 & 4.58 & 0.91 & 1.16 \\
  6344749 & 31.2296 & 0.2000 & - & - & 3968 & 4.60 & 1.38 & 1.41 \\
  6345048 & 16.4823 & 0.0808 & 14.0164 & 0.0803 & 3736 & 4.71 & 0.33 & 1.48 \\
  6345159 & 15.6148 & 0.0465 & 17.4518 & 0.0959 & 4030 & 4.56 & 1.42 & 1.39 \\
  6345165 & 18.3514 & 0.0432 & 15.8936 & 0.0794 & 5394 & 4.88 & 1.03 & 0.74 \\
  6345550 & 34.9037 & 0.0903 & - & - & 4156 & 4.62 & 0.38 & 1.30 \\
  6345773 & 28.7111 & 0.1763 & 22.5328 & 0.2182 & 4883 & 4.57 & 0.52 & 0.87 \\
  6345787 & 25.7984 & 0.0861 & - & - & 4984 & 4.41 & 0.99 & 0.90 \\
  6345851 & 15.6148 & 0.0349 & 13.6930 & 0.1633 & 4142 & 4.55 & 1.27 & 1.30 \\
  6345853 & 16.3311 & 0.0808 & 12.2765 & 0.0552 & 5296 & 4.37 & 0.47 & 0.78 \\
  6345888 & 25.4298 & 0.3049 & - & - & 5328 & 4.76 & 0.40 & 0.79 \\
  6345910 & 41.3974 & 0.5689 & 31.2296 & 0.4509 & 4069 & 4.68 & 1.15 & 1.34 \\
  6346119 & 18.9371 & 0.1308 & 23.1180 & 0.2264 & 5287 & 4.61 & 0.32 & 0.83 \\
  6346186 & 15.6148 & 0.0736 & 12.7149 & 0.0772 & 5718 & 4.69 & 1.25 & 0.71 \\
  6346550 & 24.7234 & 0.2247 & 19.5614 & 0.1535 & 5187 & 4.43 & 0.81 & 0.86 \\
  6346553 & 12.9933 & 0.0302 & 10.9882 & 0.0499 & 4299 & 4.70 & 1.05 & 1.19 \\
  6346886 & 6.4032 & 0.0077 & 5.7608 & 0.0148 & 5604 & 4.78 & 1.15 & 0.67 \\
  6346894 & 5.0571 & 0.0072 & 4.4726 & 0.0154 & 5639 & 4.53 & 1.40 & 0.64 \\
  6347103 & 11.4108 & 0.0265 & 14.3555 & 0.0867 & 5761 & 4.45 & 0.93 & 0.67 \\
  6347257 & 28.2554 & 0.2184 & 21.4468 & 0.1590 & 5215 & 4.68 & 1.03 & 0.79 \\
  6347423 & 1.6212 & 0.0004 & 1.6793 & 0.0017 & 4805 & 4.18 & 4.89 & 0.97 \\
  6347470 & 4.7596 & 0.0046 & - & - & 5460 & 4.28 & 1.90 & 0.66 \\
  6347477 & 18.1642 & 0.1709 & 15.3456 & 0.1021 & 5240 & 4.51 & 1.64 & 0.82 \\
  6347656 & 14.7115 & 0.1162 & 18.1642 & 0.1164 & 5414 & 4.35 & 0.63 & 0.77 \\
  6347838 & 12.8992 & 0.0700 & 14.7115 & 0.0691 & 5420 & 4.69 & 1.24 & 0.72 \\
  6347880 & 17.1162 & 0.0907 & 20.6987 & 0.2002 & 5173 & 4.34 & 0.66 & 0.88 \\
  6349923 & 12.1924 & 0.0273 & 13.1858 & 0.0648 & 5397 & 4.49 & 2.41 & 0.78 \\
  6349999 & 8.8562 & 0.0099 & 7.8074 & 0.0256 & 4951 & 4.25 & 1.06 & 0.90 \\
  6350563 & 19.7788 & 0.0346 & 14.4723 & 0.1260 & 4249 & 4.54 & 0.59 & 1.23 \\
  6350976 & 12.8064 & 0.0420 & 11.0564 & 0.0469 & 5006 & 4.48 & 0.66 & 0.86 \\
  6351084 & 13.6930 & 0.0601 & 10.2304 & 0.0481 & 5614 & 4.59 & 0.44 & 0.68 \\
  6351368 & 23.4222 & 0.1808 & - & - & 4820 & 4.41 & 0.59 & 0.94 \\
  6351493 & 19.3488 & 0.0888 & 16.4823 & 0.0972 & 4164 & 4.54 & 0.63 & 1.28 \\
  6351499 & 9.2233 & 0.0148 & 8.1283 & 0.0309 & 5162 & 4.40 & 1.28 & 0.80 \\
  6351558 & 32.3652 & 0.2389 & 25.0717 & 0.8439 & 4572 & 4.57 & 0.78 & 1.10 \\
  6351629 & 3.5602 & 0.0050 & 3.7634 & 0.0101 & 5954 & 4.49 & 0.58 & 0.58 \\
  6351838 & 35.6018 & 0.2911 & 25.0717 & 0.1334 & 4210 & 4.53 & 0.73 & 1.22 \\
  6352261 & 25.0717 & 0.1403 & 18.3514 & 0.1014 & 4816 & 4.33 & 0.80 & 1.02 \\
  6352355 & 14.1277 & 0.0420 & 16.6363 & 0.1479 & 3849 & 4.50 & 0.51 & 1.47 \\
  6352430 & 0.7344 & 0.0002 & 0.6586 & 0.0001 & 9438 & 4.18 & 2.63 & -0.01 \\
  6352540 & 40.4565 & 0.1035 & - & - & 4122 & 4.89 & 0.43 & 1.32 \\
  6352768 & 6.1382 & 0.0100 & 5.5802 & 0.0112 & 5618 & 4.80 & 1.22 & 0.70 \\
  6352776 & 9.4185 & 0.0129 & 8.3572 & 0.0461 & 5552 & 4.91 & 1.51 & 0.71 \\
  6352940 & 12.6247 & 0.0246 & 11.3381 & 0.0433 & 4883 & 4.24 & 2.55 & 0.95 \\
  6352951 & 42.3830 & 0.2847 & - & - & 4181 & 4.59 & 1.50 & 1.27 \\
  6353198 & 20.6987 & 0.2636 & 25.4298 & 0.1931 & 5317 & 4.80 & 1.11 & 0.79 \\
  6356144 & 5.3617 & 0.0040 & 5.1299 & 0.0086 & 3863 & 4.34 & 6.47 & 1.46 \\
  6356679 & 28.7111 & 0.1281 & 23.1180 & 0.2154 & 5083 & 4.66 & 1.14 & 0.87 \\
  6356984 & 21.1915 & 0.1250 & - & - & 5327 & 4.75 & 0.42 & 0.76 \\
  6357770 & 38.6976 & 0.3594 & 28.7111 & 0.4628 & 4597 & 4.72 & 0.44 & 1.08 \\
  6357913 & 8.1655 & 0.0183 & - & - & 4060 & 4.53 & 0.33 & 1.34 \\
  6358416 & 8.2411 & 0.0063 & 8.9452 & 0.0223 & 5607 & 4.36 & 1.42 & 0.74 \\
  6358475 & 7.3863 & 0.0057 & 8.5995 & 0.0482 & 5857 & 4.71 & 3.17 & 0.68 \\
  6358735 & 31.2296 & 0.1392 & - & - & 3677 & 4.56 & 0.60 & 1.46 \\
  6358817 & 35.6018 & 0.3315 & 29.1818 & 0.4023 & 4533 & 4.61 & 0.54 & 1.12 \\
  6358894 & 16.4823 & 0.0505 & 13.1858 & 0.0482 & 5399 & 4.71 & 3.51 & 0.78 \\
  6359017 & 7.7733 & 0.0109 & 8.9452 & 0.0361 & 5320 & 4.82 & 1.52 & 0.76 \\
  6359088 & 17.9807 & 0.1591 & - & - & 6647 & 4.23 & 0.32 & 0.46 \\
  6359292 & 17.4518 & 0.1118 & 13.3841 & 0.1462 & 5430 & 4.55 & 0.67 & 0.74 \\
  6359539 & 9.3198 & 0.0200 & 10.3493 & 0.0360 & 5706 & 4.71 & 1.81 & 0.68 \\
  6359846 & 28.2554 & 0.2476 & - & - & 5485 & 4.87 & 0.52 & 0.75 \\
  6359929 & 23.1180 & 0.2580 & 17.9807 & 0.1912 & 5460 & 4.49 & 0.41 & 0.79 \\
  6359981 & 26.9710 & 0.0484 & 21.7084 & 0.5136 & 4958 & 4.61 & 0.48 & 0.93 \\
  6362164 & 36.3283 & 0.2646 & - & - & 5213 & 4.47 & 2.04 & 0.78 \\
  6362324 & 15.8936 & 0.0874 & - & - & 5030 & 4.45 & 0.71 & 0.88 \\
  6362332 & 22.5328 & 0.0463 & - & - & 5668 & 4.61 & 0.66 & 0.71 \\
  6362395 & 14.8341 & 0.0332 & 18.3514 & 0.1954 & 5628 & 4.64 & 2.28 & 0.71 \\
  6362501 & 9.2233 & 0.0233 & 8.6412 & 0.0283 & 5495 & 4.62 & 2.06 & 0.77 \\
  6362530 & 29.1818 & 0.1708 & - & - & 5144 & 4.61 & 0.59 & 0.88 \\
  6362596 & 13.5885 & 0.0584 & 16.6363 & 0.0807 & 4977 & 4.65 & 0.75 & 0.93 \\
  6362601 & 7.9825 & 0.0197 & 8.9452 & 0.0324 & 5723 & 4.52 & 1.10 & 0.69 \\
  6362861 & 37.8742 & 0.4409 & - & - & 5319 & 4.87 & 0.43 & 0.79 \\
  6362879 & 17.9807 & 0.0704 & - & - & 5264 & 4.77 & 0.76 & 0.79 \\
  6362947 & 0.5867 & 0.0001 & 0.5776 & 0.0001 & 6472 & 3.74 & 1.21 & 0.49 \\
  6362964 & 22.8216 & 0.1088 & 16.9532 & 0.1414 & 4777 & 4.61 & 0.55 & 0.97 \\
  6362985 & 7.8074 & 0.0070 & 7.2068 & 0.0190 & 5390 & 4.98 & 1.77 & 0.77 \\
  6363125 & 17.9807 & 0.0699 & 15.7530 & 0.1207 & 3923 & 4.28 & 0.50 & 1.45 \\
  6363233 & 16.4823 & 0.0224 & 14.0164 & 45.6448 & 3889 & 4.45 & 0.45 & 1.43 \\
  6363522 & 9.4185 & 0.0069 & 10.8542 & 0.0356 & 5561 & 4.70 & 0.95 & 0.72 \\
  6363542 & 27.3860 & 0.1212 & 34.2325 & 0.3250 & 4727 & 4.44 & 1.64 & 1.05 \\
  6363613 & 21.9764 & 0.1483 & 27.3860 & 0.1299 & 3876 & 4.59 & 0.77 & 1.17 \\
  6363768 & 11.5590 & 0.0678 & 13.0889 & 0.1138 & 5914 & 4.52 & 0.39 & 0.59 \\
  6363987 & 7.0638 & 0.0165 & 7.6399 & 0.0205 & 5548 & 4.60 & 1.19 & 0.77 \\
  6364161 & 12.7149 & 0.0491 & 9.7273 & 0.0707 & 6017 & 4.56 & 1.01 & 0.63 \\
  6364164 & 20.6987 & 0.0828 & - & - & 5205 & 4.67 & 0.76 & 0.83 \\
  6364195 & 35.6018 & 0.4155 & - & - & 4784 & 4.99 & 0.48 & 0.96 \\
  6364326 & 6.5205 & 0.0118 & 6.9807 & 0.0148 & 5773 & 4.45 & 2.18 & 0.63 \\
  6365076 & 2.6372 & 0.0022 & 2.8436 & 0.0036 & 5362 & 3.89 & 3.27 & 0.76 \\
  6365172 & 22.5328 & 0.1602 & 17.1162 & 0.1889 & 5799 & 4.59 & 0.41 & 0.71 \\
  6365421 & 2.3148 & 0.0016 & 2.5036 & 0.0043 & 6231 & 4.41 & 0.52 & 0.52 \\
  6365804 & 22.5328 & 0.0709 & - & - & 4954 & 4.71 & 1.15 & 0.86 \\
  6365805 & 8.2411 & 0.0345 & 9.3689 & 0.0291 & 5435 & 4.68 & 1.02 & 0.72 \\
  6365934 & 41.3974 & 0.6356 & - & - & 4926 & 4.51 & 0.50 & 0.91 \\
  6366177 & 26.1778 & 0.2248 & 19.5614 & 0.1835 & 4808 & 4.86 & 0.74 & 0.96 \\
  6366224 & 13.7991 & 0.0518 & 9.6744 & 0.0374 & 4423 & 4.66 & 0.35 & 1.12 \\
  6366330 & 16.6363 & 0.0943 & - & - & 3820 & 4.64 & 0.77 & 1.38 \\
  6366374 & 7.6399 & 0.0310 & 6.4730 & 0.0294 & 5976 & 4.49 & 0.95 & 0.63 \\
  6366391 & 16.9532 & 0.0258 & - & - & 5216 & 4.72 & 3.45 & 0.80 \\
  6366603 & 31.2296 & 0.2003 & 23.7345 & 0.2191 & 5026 & 4.60 & 0.79 & 0.93 \\
  6366975 & 7.7733 & 0.0268 & - & - & 4075 & 4.76 & 0.36 & 1.35 \\
  6367079 & 28.2554 & 0.2805 & 23.1180 & 0.1790 & 4706 & 4.80 & 0.77 & 0.95 \\
  6367159 & 1.9038 & 0.0011 & 1.7486 & 0.0019 & 7555 & 3.57 & 1.54 & 0.34 \\
  6367371 & 25.7984 & 0.1504 & - & - & 4869 & 4.42 & 0.56 & 0.84 \\
  6367481 & 23.4222 & 0.0979 & - & - & 5170 & 4.78 & 1.26 & 0.80 \\
  6367509 & 42.3830 & 0.4147 & - & - & 5860 & 4.42 & 0.38 & 0.69 \\
  6367682 & 19.5614 & 0.1113 & 15.0855 & 0.1684 & 5488 & 4.81 & 0.45 & 0.71 \\
  6367829 & 27.8139 & 0.2291 & - & - & 5443 & 3.84 & 0.48 & 0.82 \\
  6368045 & 39.5575 & 0.2701 & 28.2554 & 0.6676 & 3978 & 4.44 & 0.33 & 1.35 \\
  6368086 & 12.8992 & 0.0389 & - & - & 5869 & 5.00 & 1.28 & 0.63 \\
  6368104 & 18.3514 & 0.1007 & - & - & 5214 & 4.31 & 1.27 & 0.85 \\
  6368387 & 15.0855 & 0.0477 & 12.4482 & 0.0626 & 5427 & 4.79 & 0.82 & 0.77 \\
  6368508 & 18.9371 & 0.1467 & 14.5909 & 0.1066 & 4546 & 4.55 & 0.35 & 1.06 \\
  6368534 & 9.5704 & 0.0294 & - & - & 5601 & 4.63 & 0.75 & 0.70 \\
  6368556 & 12.1924 & 0.0499 & 14.7115 & 0.0877 & 5274 & 4.68 & 1.52 & 0.82 \\
  6368626 & 23.1180 & 0.1455 & 19.5614 & 0.1431 & 5567 & 4.54 & 0.35 & 0.73 \\
  6368662 & 19.7788 & 0.0499 & - & - & 5496 & 4.68 & 1.62 & 0.78 \\
  6368988 & 13.1858 & 0.0348 & 11.4108 & 0.0526 & 5161 & 4.40 & 1.55 & 0.82 \\
  6369358 & 6.8465 & 0.0687 & 7.2068 & 0.0118 & 5325 & 4.28 & 2.71 & 0.83 \\
  6369398 & 16.7933 & 0.0537 & 13.1858 & 0.0390 & 5408 & 4.78 & 1.94 & 0.79 \\
  6369404 & 12.8064 & 0.0233 & - & - & 5108 & 4.24 & 1.25 & 0.91 \\
  6369443 & 31.2296 & 0.1034 & 21.9764 & 0.3339 & 4846 & 4.32 & 0.50 & 1.01 \\
  6369928 & 12.8064 & 0.0834 & 15.0855 & 0.0864 & 5593 & 4.74 & 0.45 & 0.71 \\
  6370174 & 14.9587 & 0.0313 & 17.4518 & 0.2971 & 3660 & 4.33 & 5.01 & 1.46 \\
  6370181 & 37.0852 & 0.4622 & - & - & 5561 & 4.48 & 0.48 & 0.74 \\
  6370196 & 4.2484 & 0.0008 & 3.9470 & 2.8538 & 6226 & 3.90 & 0.31 & 0.52 \\
  6370596 & 14.2407 & 0.0697 & 12.8064 & 0.0552 & 4507 & 4.49 & 1.20 & 1.03 \\
  6370674 & 5.9336 & 0.0129 & 6.6670 & 0.0213 & 5312 & 4.49 & 2.88 & 0.77 \\
  6371100 & 30.1710 & 0.1560 & 23.7345 & 0.1110 & 3903 & 4.45 & 1.72 & 1.42 \\
  6371675 & 14.1277 & 0.0204 & - & - & 6083 & 4.02 & 0.41 & 0.60 \\
  6372002 & 29.1818 & 0.3548 & - & - & 5313 & 4.46 & 0.48 & 0.77 \\
  6372674 & 42.3830 & 0.5741 & - & - & 4173 & 4.68 & 0.40 & 1.28 \\
  6373383 & 9.3689 & 0.0793 & 10.3493 & 0.0518 & 5744 & 4.51 & 0.71 & 0.68 \\
  6373680 & 6.6921 & 0.0050 & 5.8749 & 0.0140 & 5673 & 4.61 & 1.82 & 0.70 \\
  6373918 & 7.7733 & 0.0182 & 8.7689 & 0.0455 & 5357 & 4.55 & 1.45 & 0.81 \\
  6374063 & 1.0577 & 0.0004 & - & - & 5904 & 4.29 & 0.52 & 0.64 \\
  6380533 & 9.2713 & 0.0231 & 10.0005 & 0.0397 & 5131 & 4.38 & 2.19 & 0.86 \\
  6380765 & 31.2296 & 0.1918 & 21.9764 & 0.1689 & 4609 & 4.43 & 0.35 & 1.07 \\
  6381035 & 8.1283 & 0.0217 & 7.6728 & 0.0324 & 4293 & 4.47 & 0.34 & 1.16 \\
  6381352 & 9.7273 & 0.0202 & - & - & 5192 & 4.50 & 1.65 & 0.75 \\
  6381393 & 7.3863 & 0.0182 & 8.0184 & 0.0151 & 5297 & 4.70 & 1.91 & 0.82 \\
  6381763 & 9.4185 & 0.0402 & 10.9882 & 0.0515 & 5496 & 4.30 & 0.80 & 0.78 \\
  6381846 & 22.2511 & 0.0884 & - & - & 5437 & 4.57 & 0.68 & 0.77 \\
  6381934 & 21.1915 & 0.0489 & - & - & 4883 & 4.41 & 0.84 & 0.86 \\
  6382217 & 31.2296 & 0.1368 & - & - & 3952 & 4.46 & 1.78 & 1.43 \\
  6382329 & 34.9037 & 0.0737 & - & - & 4328 & 4.64 & 0.33 & 1.18 \\
  6382428 & 1.5098 & 0.0010 & 1.4822 & 0.0017 & 6313 & 4.42 & 0.30 & 0.54 \\
  6382637 & 25.7984 & 0.1492 & - & - & 4747 & 4.51 & 1.41 & 1.06 \\
  6383133 & 7.9468 & 0.0192 & 6.5929 & 0.0143 & 5821 & 4.18 & 0.67 & 0.64 \\
  6383347 & 10.7234 & 0.0900 & 9.2713 & 0.0502 & 6022 & 4.45 & 0.34 & 0.61 \\
  6383413 & 15.8936 & 0.0619 & 12.1094 & 0.0422 & 5177 & 3.96 & 1.85 & 0.84 \\
  6384035 & 2.0869 & 0.0003 & 2.1421 & 0.0040 & 5586 & 3.87 & 0.63 & 0.72 \\
  6384089 & 25.7984 & 0.2144 & 20.9422 & 0.2019 & 5371 & 4.93 & 0.40 & 0.76 \\
  6384132 & 15.3456 & 0.0825 & 13.2842 & 0.0527 & 5369 & 3.82 & 1.55 & 0.79 \\
  6384349 & 8.5581 & 0.0301 & 9.2713 & 0.0386 & 4586 & 4.59 & 1.09 & 1.14 \\
  6384425 & 5.2979 & 0.0093 & 5.6332 & 0.0133 & 5971 & 4.34 & 1.71 & 0.62 \\
  6384496 & 2.8527 & 0.0021 & 2.9668 & 0.0036 & 5830 & 4.21 & 0.64 & 0.48 \\
  6385060 & 40.4565 & 0.4649 & - & - & 3808 & 4.39 & 0.80 & 1.43 \\
  6385370 & 27.8139 & 0.1195 & 19.7788 & 0.1553 & 4941 & 4.57 & 0.74 & 0.90 \\
  6385586 & 31.7873 & 0.0932 & - & - & 3829 & 4.34 & 0.72 & 1.42 \\
  6385779 & 22.8216 & 0.0952 & 20.0010 & 0.1484 & 4533 & 4.70 & 0.94 & 1.12 \\
  6385943 & 11.6346 & 0.0173 & 10.5331 & 0.0381 & 4346 & 4.60 & 1.84 & 1.12 \\
  6385956 & 8.3572 & 0.0358 & 7.7733 & 0.0441 & 6213 & 4.24 & 0.32 & 0.57 \\
  6385972 & 9.2713 & 0.0250 & 8.0184 & 0.0211 & 5351 & 4.47 & 0.82 & 0.74 \\
  6386541 & 35.6018 & 0.2866 & - & - & 5059 & 4.36 & 0.72 & 0.93 \\
  6386695 & 14.0164 & 0.0445 & - & - & 5382 & 4.54 & 3.63 & 0.80 \\
  6386764 & 15.4790 & 0.0546 & 20.0010 & 0.2290 & 5075 & 4.38 & 0.54 & 0.93 \\
  6387330 & 25.7984 & 0.2525 & - & - & 4546 & 4.40 & 0.43 & 1.07 \\
  6387419 & 7.5427 & 0.0295 & - & - & 5029 & 4.56 & 0.82 & 0.81 \\
  6387474 & 9.8894 & 0.0491 & 10.7884 & 0.0500 & 5216 & 4.77 & 0.66 & 0.83 \\
  6387662 & 8.1655 & 0.0209 & - & - & 5474 & 4.81 & 0.86 & 0.70 \\
  6387679 & 17.2824 & 0.1143 & 20.4608 & 0.1544 & 5314 & 4.66 & 1.46 & 0.79 \\
  6387770 & 0.5440 & 0.0001 & 0.5582 & 0.0001 & 7290 & 3.88 & 1.77 & 0.40 \\
  6388011 & 15.8936 & 0.0450 & 13.3841 & 0.0810 & 4876 & 4.45 & 2.56 & 0.91 \\
  6388229 & 32.3652 & 0.2751 & 26.5685 & 0.4870 & 3922 & 4.58 & 0.55 & 1.41 \\
  6388255 & 2.2140 & 0.0010 & 2.2561 & 0.0013 & 5595 & 4.59 & 7.51 & 0.70 \\
  6388398 & 15.3456 & 0.1561 & 13.2842 & 0.0918 & 4663 & 4.56 & 0.32 & 1.09 \\
  6388651 & 20.4608 & 0.1047 & 14.9587 & 0.1365 & 4387 & 4.57 & 0.65 & 1.15 \\
  6388827 & 0.8688 & 0.0003 & 0.8420 & 0.0002 & 6150 & 4.59 & 2.83 & 0.60 \\
  6388864 & 3.3273 & 0.0073 & 2.7814 & 0.0034 & 5811 & 4.35 & 0.79 & 0.66 \\
  6389154 & 11.0564 & 0.0547 & 13.9069 & 0.1004 & 5263 & 4.68 & 0.49 & 0.80 \\
  6389262 & 3.1844 & 0.0042 & 3.3026 & 0.0027 & 5849 & 4.11 & 0.49 & 0.67 \\
  6389314 & 19.3488 & 0.0918 & 15.2144 & 0.1331 & 5201 & 4.72 & 0.70 & 0.80 \\
  6389662 & 28.7111 & 0.2927 & 23.7345 & 0.1719 & 4423 & 4.66 & 0.71 & 1.18 \\
  6389733 & 34.2325 & 0.1981 & 25.0717 & 0.2270 & 3659 & 4.24 & 0.46 & 1.43 \\
  6389755 & 3.1618 & 0.0029 & 3.2965 & 0.0061 & 5596 & 4.36 & 0.72 & 0.72 \\
  6389961 & 29.1818 & 0.1929 & - & - & 5372 & 4.78 & 0.34 & 0.79 \\
  6390122 & 23.1180 & 0.1938 & 17.1162 & 0.1754 & 4160 & 4.42 & 1.15 & 1.29 \\
  6390236 & 10.9882 & 0.0176 & 12.3617 & 0.0428 & 5934 & 4.25 & 0.77 & 0.57 \\
  6390424 & 6.8996 & 0.0127 & 7.3255 & 0.0176 & 5233 & 4.52 & 1.05 & 0.77 \\
  6391248 & 16.9532 & 0.0399 & - & - & 5051 & 4.26 & 1.24 & 0.90 \\
  6391896 & 3.5110 & 0.0024 & 3.6627 & 0.0051 & 5563 & 4.50 & 2.95 & 0.67 \\
  6392670 & 32.3652 & 0.3307 & 22.8216 & 0.3048 & 5312 & 4.62 & 0.35 & 0.78 \\
  6392727 & 7.7060 & 0.0084 & 7.0359 & 0.0257 & 5570 & 4.55 & 3.28 & 0.76 \\
  6392750 & 13.5885 & 0.0387 & 10.1141 & 0.0711 & 4711 & 4.60 & 0.60 & 1.05 \\
  6392858 & 6.9807 & 0.0062 & 7.7733 & 0.0287 & 5699 & 4.33 & 2.72 & 0.74 \\
  6392876 & 36.3283 & 0.2191 & - & - & 4794 & 4.05 & 1.41 & 1.01 \\
  6392963 & 17.4518 & 0.0539 & 14.9587 & 0.1298 & 5434 & 4.41 & 0.93 & 0.75 \\
  6418986 & 8.6412 & 0.0143 & 10.0570 & 0.0348 & 4454 & 4.52 & 2.46 & 1.04 \\
  6419082 & 7.7733 & 0.0104 & 7.2657 & 0.0165 & 4624 & 4.40 & 3.77 & 0.96 \\
  6420895 & 27.8139 & 0.1858 & 22.5328 & 0.1849 & 3905 & 4.58 & 0.74 & 1.42 \\
  6421008 & 8.1283 & 0.0363 & 8.8562 & 0.0275 & 5369 & 4.45 & 1.07 & 0.70 \\
  6421450 & 14.4723 & 0.0284 & 12.6247 & 0.0648 & 4767 & 4.53 & 1.34 & 0.97 \\
  6421480 & 6.0754 & 0.0091 & 6.6421 & 0.0144 & 5683 & 4.41 & 1.26 & 0.65 \\
  6421769 & 20.9422 & 0.0596 & 25.0717 & 0.2764 & 4309 & 4.62 & 1.07 & 1.21 \\
  6422087 & 29.6681 & 0.2203 & 20.9422 & 0.2267 & 5344 & 4.59 & 0.32 & 0.75 \\
  6422155 & 25.4298 & 0.1352 & 19.3488 & 0.1558 & 5355 & 4.39 & 0.50 & 0.79 \\
  6422170 & 14.3555 & 0.0282 & 17.4518 & 0.1323 & 5205 & 4.49 & 0.85 & 0.76 \\
  6423062 & 12.7149 & 0.0249 & - & - & 5174 & 4.47 & 2.08 & 0.87 \\
  6423086 & 25.7984 & 0.2160 & 32.3652 & 0.4372 & 3893 & 4.56 & 1.04 & 1.44 \\
  6423094 & 19.5614 & 0.0640 & 16.1826 & 0.0942 & 5133 & 4.54 & 1.11 & 0.86 \\
  6423203 & 12.7149 & 0.0492 & 14.8341 & 0.1201 & 5383 & 4.38 & 3.55 & 0.70 \\
  6423213 & 34.2325 & 0.2152 & 25.7984 & 0.3693 & 4828 & 4.47 & 0.43 & 1.01 \\
  6423563 & 33.5866 & 0.4414 & 25.4298 & 0.1696 & 3997 & 4.51 & 0.54 & 1.40 \\
  6423596 & 17.4518 & 0.0915 & 22.2511 & 0.1856 & 5754 & 4.48 & 0.44 & 0.64 \\
  6423605 & 28.7111 & 0.2388 & 21.4468 & 0.2382 & 5103 & 4.32 & 0.43 & 0.90 \\
  6423857 & 1.1971 & 0.0003 & - & - & 4196 & 4.50 & 9.26 & 1.20 \\
  6424516 & 34.2325 & 0.2152 & 25.0717 & 0.1704 & 3640 & 4.58 & 1.07 & 1.47 \\
  6424526 & 41.3974 & 0.4294 & - & - & 4289 & 4.80 & 1.22 & 1.16 \\
  6424551 & 11.1955 & 0.0491 & - & - & 6017 & 4.32 & 0.35 & 0.59 \\
  6425024 & 24.3848 & 0.0991 & 20.0010 & 0.1265 & 4321 & 4.48 & 1.31 & 1.20 \\
  6425580 & 8.9004 & 0.0311 & - & - & 5480 & 4.51 & 0.79 & 0.78 \\
  6425783 & 3.9382 & 0.0017 & 4.0828 & 0.0038 & 4952 & 4.33 & 9.31 & 0.85 \\
  6425891 & 0.9509 & 0.0001 & 0.9612 & 0.0004 & 4995 & 4.47 & 9.89 & 0.81 \\
  6425928 & 2.9867 & 0.0025 & 2.3990 & 0.0021 & 3947 & 4.49 & 5.16 & 1.34 \\
  6425941 & 40.4565 & 0.4020 & 29.6681 & 0.2748 & 4316 & 4.67 & 0.53 & 1.21 \\
  6425989 & 15.7530 & 0.0492 & 18.3514 & 0.0731 & 3804 & 4.63 & 1.43 & 1.45 \\
  6425994 & 22.2511 & 0.0996 & - & - & 4917 & 4.40 & 1.61 & 0.95 \\
  6426404 & 11.1955 & 0.0119 & 13.0889 & 0.0688 & 4684 & 4.39 & 2.37 & 1.07 \\
  6426507 & 4.1884 & 0.0021 & 3.9037 & 0.0039 & 5264 & 4.52 & 7.27 & 0.71 \\
  6428426 & 27.3860 & 0.1675 & - & - & 4079 & 4.55 & 0.61 & 1.35 \\
  6428674 & 5.9535 & 0.0118 & 5.4271 & 0.0136 & 6207 & 3.97 & 0.31 & 0.48 \\
  6428698 & 32.3652 & 0.3480 & 23.1180 & 0.2328 & 4367 & 4.69 & 2.00 & 1.13 \\
  6428700 & 15.8936 & 0.0482 & 19.7788 & 0.1241 & 4842 & 4.47 & 0.76 & 0.99 \\
  6428794 & 24.3848 & 0.0836 & 19.5614 & 0.1146 & 5204 & 4.65 & 1.38 & 0.81 \\
  6428962 & 16.6363 & 0.0736 & 14.4723 & 0.0593 & 4799 & 4.07 & 0.99 & 1.05 \\
  6428971 & 9.8894 & 0.0419 & 11.4108 & 0.0740 & 5827 & 4.78 & 0.42 & 0.62 \\
  6429168 & 10.1719 & 0.0182 & 12.7149 & 0.0632 & 4762 & 4.35 & 2.21 & 1.05 \\
  6429185 & 13.9069 & 0.0179 & - & - & 4921 & 4.14 & 0.97 & 0.94 \\
  6429436 & 28.2554 & 0.1666 & 23.1180 & 0.2484 & 5044 & 4.64 & 0.49 & 0.85 \\
  6429762 & 23.4222 & 0.1213 & 16.9532 & 0.1330 & 5107 & 4.91 & 0.69 & 0.81 \\
  6430019 & 23.4222 & 0.1015 & 29.1818 & 0.2896 & 5368 & 4.39 & 0.39 & 0.78 \\
  6430253 & 25.7984 & 0.1583 & 21.1915 & 0.1029 & 5401 & 4.30 & 0.65 & 0.78 \\
  6431171 & 25.4298 & 0.1727 & 31.7873 & 0.4368 & 4029 & 4.55 & 1.09 & 1.39 \\
  6431261 & 29.6681 & 0.2002 & - & - & 5025 & 4.44 & 0.65 & 0.92 \\
  6431380 & 6.8996 & 0.0174 & - & - & 5595 & 4.66 & 0.72 & 0.73 \\
  6431497 & 20.6987 & 0.3102 & 14.9587 & 0.1199 & 4740 & 4.36 & 0.51 & 1.03 \\
  6431515 & 7.8765 & 0.0195 & 6.8996 & 0.0266 & 6194 & 4.01 & 0.32 & 0.54 \\
  6431624 & 21.7084 & 0.1205 & - & - & 4778 & 4.39 & 1.47 & 0.99 \\
  6431753 & 11.5590 & 0.0452 & 10.1719 & 0.0480 & 4783 & 4.57 & 0.84 & 0.90 \\
  6431800 & 30.1710 & 0.0992 & - & - & 4667 & 4.29 & 0.32 & 0.97 \\
  6432226 & 11.0564 & 0.0532 & - & - & 5339 & 4.51 & 0.34 & 0.79 \\
  6432345 & 26.5685 & 0.2769 & 20.2283 & 0.1774 & 5542 & 4.42 & 0.40 & 0.74 \\
  6432467 & 26.9710 & 0.0689 & 20.4608 & 0.1528 & 4004 & 4.49 & 0.57 & 1.40 \\
  6435767 & 12.8992 & 0.0353 & 10.7884 & 0.0772 & 5237 & 4.63 & 2.08 & 0.80 \\
  6435936 & 20.2283 & 0.0678 & 25.7984 & 0.2799 & 3743 & 4.69 & 2.13 & 1.44 \\
  6435979 & 24.3848 & 0.1291 & - & - & 4146 & 4.51 & 1.51 & 1.29 \\
  6436162 & 24.3848 & 0.3800 & 18.3514 & 0.0790 & 5531 & 4.40 & 0.41 & 0.71 \\
  6436420 & 11.7887 & 0.0343 & 10.4711 & 0.0520 & 5546 & 4.56 & 1.20 & 0.74 \\
  6436652 & 26.9710 & 0.1067 & 22.5328 & 0.2065 & 4682 & 4.10 & 0.63 & 1.02 \\
  6436910 & 14.8341 & 0.0959 & 12.2765 & 0.0650 & 5860 & 4.54 & 0.59 & 0.63 \\
  6437385 & 13.5885 & 0.0167 & 12.1094 & 0.1015 & 5401 & 3.71 & 8.10 & 0.66 \\
  6437478 & 21.4468 & 0.1137 & 27.8139 & 0.6737 & 4520 & 4.40 & 1.37 & 1.07 \\
  6437802 & 20.9422 & 0.1134 & - & - & 5316 & 4.72 & 1.02 & 0.81 \\
  6437993 & 16.4823 & 0.0839 & 14.3555 & 0.0865 & 4921 & 4.30 & 3.12 & 0.87 \\
  6438099 & 17.8009 & 0.0454 & 12.6247 & 0.0710 & 5138 & 4.96 & 0.92 & 0.80 \\
  6438216 & 4.3206 & 0.0031 & 4.1301 & 0.0053 & 4547 & 4.54 & 7.92 & 1.00 \\
  6438339 & 20.9422 & 0.1202 & - & - & 4589 & 4.43 & 0.41 & 1.08 \\
  6438439 & 20.0010 & 0.0791 & 15.7530 & 0.0814 & 5544 & 4.53 & 1.35 & 0.73 \\
  6440555 & 21.9764 & 0.0981 & 18.7378 & 0.0952 & 4643 & 4.39 & 1.04 & 1.06 \\
  6440833 & 12.3617 & 0.0320 & 10.7884 & 0.0343 & 5633 & 4.84 & 3.15 & 0.69 \\
  6440881 & 26.9710 & 0.1185 & 34.2325 & 0.4602 & 4949 & 4.55 & 0.78 & 0.89 \\
  6440915 & 8.2795 & 0.0170 & - & - & 5622 & 4.49 & 1.43 & 0.71 \\
  6441208 & 7.2068 & 0.0212 & 7.9115 & 0.0290 & 5581 & 4.68 & 0.77 & 0.73 \\
  6441248 & 25.4298 & 0.0978 & 21.9764 & 0.4341 & 5515 & 4.40 & 0.90 & 0.79 \\
  6441398 & 5.8556 & 0.0040 & 5.4271 & 0.0151 & 5283 & 3.91 & 5.71 & 0.80 \\
  6441436 & 0.5948 & 0.0001 & 0.5160 & 0.0001 & 7158 & 4.20 & 1.35 & 0.40 \\
  6441500 & 20.4608 & 0.1263 & 14.7115 & 0.0618 & 5746 & 4.52 & 0.57 & 0.64 \\
  6441589 & 10.8542 & 0.0232 & 13.1858 & 0.0547 & 4634 & 3.85 & 1.28 & 1.07 \\
  6441871 & 13.1858 & 0.0733 & 11.9469 & 0.0578 & 5986 & 4.61 & 0.49 & 0.60 \\
  6442045 & 38.6976 & 0.3086 & 31.2296 & 0.2195 & 3675 & 4.49 & 0.52 & 1.45 \\
  6442058 & 12.8992 & 0.0542 & 11.6346 & 0.0465 & 4685 & 4.25 & 1.06 & 1.04 \\
  6442094 & 28.7111 & 0.2392 & 21.4468 & 0.2391 & 5428 & 4.77 & 0.43 & 0.75 \\
  6442279 & 22.5328 & 0.1284 & 17.6246 & 0.1587 & 5319 & 4.47 & 0.44 & 0.80 \\
  6442389 & 19.3488 & 0.1054 & 16.1826 & 0.1235 & 5632 & 4.50 & 0.58 & 0.72 \\
  6442683 & 20.0010 & 0.0511 & - & - & 4353 & 4.60 & 1.17 & 1.18 \\
  6442780 & 8.3966 & 0.0111 & 9.1287 & 0.0337 & 5430 & 4.45 & 2.02 & 0.75 \\
  6443090 & 12.9933 & 0.0418 & 9.6221 & 0.0709 & 5728 & 4.31 & 0.65 & 0.63 \\
  6443274 & 24.7234 & 0.1035 & 18.9371 & 0.1804 & 4321 & 4.63 & 0.69 & 1.19 \\
  6443536 & 1.3364 & 0.0008 & 1.0815 & 0.0007 & 7194 & 4.16 & 0.81 & 0.36 \\
  6444773 & 14.4723 & 0.0729 & 17.6246 & 0.1603 & 5692 & 4.48 & 0.81 & 0.70 \\
  6444796 & 16.4823 & 0.0476 & 21.1915 & 0.1123 & 5603 & 4.58 & 1.14 & 0.66 \\
  6444851 & 5.0860 & 0.0148 & 5.8173 & 0.0236 & 6406 & 4.41 & 0.34 & 0.52 \\
  6444981 & 6.3348 & 0.0139 & 5.1747 & 0.0139 & 5358 & 4.42 & 0.70 & 0.81 \\
  6444990 & 6.6670 & 0.0132 & 7.6728 & 0.0257 & 4359 & 4.62 & 1.05 & 1.16 \\
  6445027 & 28.7111 & 0.3126 & 20.6987 & 0.1939 & 5474 & 4.50 & 0.65 & 0.76 \\
  6445116 & 1.5656 & 0.0004 & - & - & 6795 & 4.11 & 0.82 & 0.41 \\
  6445237 & 6.6421 & 0.0049 & 7.1778 & 0.0241 & 5551 & 4.65 & 2.06 & 0.76 \\
  6445537 & 1.6528 & 0.0006 & 1.6730 & 0.0011 & 4729 & 4.47 & 0.45 & 0.96 \\
  6445538 & 15.7530 & 0.0483 & - & - & 5394 & 4.49 & 1.81 & 0.82 \\
  6445584 & 8.2795 & 0.0266 & - & - & 5326 & 4.28 & 0.88 & 0.80 \\
  6446029 & 29.1818 & 0.2255 & 23.7345 & 0.1781 & 4918 & 4.72 & 0.80 & 0.90 \\
  6446128 & 22.8216 & 0.1621 & 27.8139 & 0.2413 & 4655 & 4.87 & 0.68 & 0.94 \\
  6446172 & 9.2713 & 0.0184 & 10.3493 & 0.1025 & 5789 & 4.57 & 0.66 & 0.69 \\
  6446399 & 17.9807 & 0.0833 & - & - & 5348 & 4.71 & 1.46 & 0.75 \\
  6446880 & 10.5331 & 0.0203 & 9.4185 & 0.0320 & 5288 & 4.46 & 1.32 & 0.80 \\
  6447280 & 22.8216 & 0.1162 & - & - & 4208 & 4.66 & 2.17 & 1.25 \\
  6447455 & 34.9037 & 0.2459 & 25.4298 & 0.3628 & 3628 & 4.62 & 0.35 & 1.46 \\
  6447465 & 20.2283 & 0.0749 & 16.6363 & 0.1572 & 5389 & 4.68 & 0.94 & 0.79 \\
  6447481 & 4.4726 & 0.0081 & 4.7724 & 0.0064 & 5017 & 4.58 & 4.90 & 0.88 \\
  6447818 & 19.5614 & 0.1160 & 24.7234 & 0.2103 & 5590 & 4.08 & 0.38 & 0.71 \\
  6448093 & 14.0164 & 0.0360 & - & - & 4616 & 4.60 & 0.88 & 1.07 \\
  6448185 & 9.9446 & 0.0206 & 11.1955 & 0.0394 & 5560 & 4.30 & 2.48 & 0.77 \\
  6448304 & 16.0368 & 0.0366 & 14.0164 & 0.0735 & 5133 & 4.26 & 0.97 & 0.81 \\
  6448449 & 14.5909 & 0.0361 & - & - & 4051 & 4.70 & 0.39 & 1.31 \\
  6448530 & 11.9469 & 0.0330 & 13.6930 & 0.0684 & 5881 & 4.43 & 1.78 & 0.72 \\
  6448651 & 11.5590 & 0.0331 & 10.3493 & 0.0448 & 5160 & 4.46 & 0.83 & 0.81 \\
  6448666 & 0.5036 & 0.0001 & 0.5117 & 0.0001 & 6965 & 3.85 & 0.90 & 0.35 \\
  6448751 & 22.2511 & 0.1693 & - & - & 4120 & 4.66 & 0.73 & 1.32 \\
  6448796 & 20.4608 & 0.1120 & 16.4823 & 0.0811 & 5799 & 4.64 & 0.37 & 0.72 \\
  6448798 & 6.4496 & 0.0522 & 5.9936 & 0.0329 & 6064 & 4.05 & 0.34 & 0.52 \\
  6449065 & 16.4823 & 0.0488 & 14.1277 & 0.0624 & 5170 & 4.43 & 0.96 & 0.83 \\
  6449098 & 9.5192 & 0.0200 & 7.2068 & 0.0198 & 5197 & 4.71 & 0.69 & 0.86 \\
  6449102 & 7.4794 & 0.0197 & 7.9825 & 0.0166 & 5966 & 4.40 & 1.92 & 0.60 \\
  6449433 & 27.3860 & 0.3624 & - & - & 5450 & 4.89 & 0.49 & 0.74 \\
  6449479 & 15.6148 & 0.0534 & - & - & 5451 & 4.49 & 1.20 & 0.70 \\
  6449895 & 11.4108 & 0.0377 & 13.2842 & 0.0661 & 5992 & 4.45 & 0.80 & 0.64 \\
  6450004 & 9.7273 & 0.0184 & 12.6247 & 0.0625 & 5057 & 4.22 & 1.62 & 0.91 \\
  6450156 & 17.8009 & 0.0805 & 13.6930 & 0.1068 & 4291 & 4.51 & 0.62 & 1.15 \\
  6450625 & 5.1005 & 0.0027 & 4.8504 & 0.0051 & 5173 & 4.49 & 6.73 & 0.81 \\
  6450910 & 12.2765 & 0.0212 & 13.5885 & 0.0680 & 4835 & 4.30 & 1.87 & 0.99 \\
  6451160 & 0.7408 & 0.0001 & 0.7527 & 0.0002 & 7062 & 3.97 & 1.04 & 0.36 \\
  6451558 & 4.4952 & 0.0075 & 4.2688 & 0.0050 & 6412 & 4.52 & 0.58 & 0.58 \\
  6451979 & 4.9447 & 0.0101 & 5.2665 & 0.0075 & 5711 & 4.87 & 1.67 & 0.72 \\
  6452015 & 15.8936 & 0.0795 & 11.8673 & 0.0532 & 4484 & 4.53 & 0.40 & 1.09 \\
  6452389 & 19.1407 & 0.1395 & - & - & 3817 & 4.58 & 0.85 & 1.46 \\
  6452635 & 19.1407 & 0.0784 & 15.8936 & 0.0619 & 4710 & 3.72 & 1.98 & 1.07 \\
  6460611 & 2.3118 & 0.0030 & 2.2476 & 0.0031 & 5959 & 4.02 & 0.30 & 0.66 \\
  6461082 & 15.3456 & 0.0538 & 12.2765 & 0.0468 & 5444 & 4.51 & 1.33 & 0.74 \\
  6461113 & 11.5590 & 0.0543 & 9.7273 & 0.0755 & 5585 & 4.47 & 0.55 & 0.66 \\
  6461231 & 11.7887 & 0.0506 & 10.1141 & 0.0592 & 5628 & 4.85 & 0.59 & 0.64 \\
  6462033 & 0.6994 & 0.0003 & - & - & 8387 & 4.32 & 0.36 & 0.15 \\
  6462298 & 31.2296 & 0.3481 & 25.7984 & 0.2606 & 4611 & 4.61 & 1.19 & 1.10 \\
  6463498 & 23.1180 & 0.1474 & 16.4823 & 0.2054 & 4987 & 4.55 & 0.39 & 0.88 \\
  6463555 & 8.9452 & 0.0140 & 7.9115 & 0.0291 & 5097 & 4.48 & 3.13 & 0.89 \\
  6463864 & 5.7795 & 0.0161 & 5.4437 & 0.0177 & 6052 & 4.40 & 0.39 & 0.57 \\
  6464194 & 10.7234 & 0.0397 & 9.5192 & 0.0310 & 5605 & 4.48 & 1.44 & 0.73 \\
  6464396 & 13.1858 & 0.0100 & - & - & 3934 & 4.53 & 2.32 & 1.43 \\
  6464555 & 11.8673 & 0.0306 & - & - & 4700 & 4.56 & 0.66 & 1.03 \\
  6464937 & 23.4222 & 0.1991 & 17.8009 & 0.1830 & 5143 & 4.63 & 0.61 & 0.85 \\
  6465248 & 14.4723 & 0.0598 & 17.9807 & 0.1163 & 5056 & 4.53 & 1.66 & 0.89 \\
  6465597 & 6.3575 & 0.0277 & 6.8465 & 0.0226 & 6059 & 4.43 & 0.67 & 0.59 \\
  6466022 & 14.7115 & 0.0408 & 11.4844 & 0.0747 & 4600 & 4.39 & 1.12 & 1.05 \\
  6466441 & 14.4723 & 0.0582 & 12.4482 & 0.0218 & 5437 & 4.58 & 1.48 & 0.78 \\
  6466852 & 9.6744 & 0.0188 & 8.0913 & 0.0246 & 4886 & 4.50 & 2.18 & 0.96 \\
  6467221 & 7.9468 & 0.0319 & - & - & 4149 & 4.57 & 0.53 & 1.30 \\
  6467234 & 22.2511 & 0.2062 & - & - & 5722 & 4.55 & 0.39 & 0.71 \\
  6467308 & 14.2407 & 0.0383 & 16.7933 & 0.1377 & 5228 & 3.58 & 2.47 & 0.90 \\
  6467339 & 34.2325 & 0.3829 & 24.3848 & 0.2046 & 3929 & 4.47 & 0.40 & 1.41 \\
  6467479 & 12.2765 & 0.0511 & 15.6148 & 0.0888 & 5387 & 4.50 & 1.65 & 0.82 \\
  6467490 & 2.3178 & 0.0006 & 2.4862 & 2.1570 & 6237 & 4.42 & 0.30 & 0.57 \\
  6467639 & 0.7405 & 0.0002 & 0.5757 & 0.0002 & 6783 & 4.08 & 1.92 & 0.42 \\
  6467722 & 32.3652 & 0.3125 & - & - & 4966 & 4.70 & 1.38 & 0.95 \\
  6467856 & 16.0368 & 0.0718 & 12.8064 & 0.0658 & 4830 & 4.59 & 0.53 & 0.21 \\
  6467880 & 2.2419 & 0.0053 & 2.3088 & 0.0018 & 6132 & 4.49 & 0.85 & 0.55 \\
  6468033 & 11.7111 & 0.0667 & 13.1858 & 0.0474 & 5337 & 4.44 & 1.23 & 0.85 \\
  6468101 & 21.1915 & 0.0904 & 16.6363 & 0.1282 & 4240 & 4.69 & 0.46 & 1.25 \\
  6468409 & 22.8216 & 0.0776 & - & - & 5471 & 4.83 & 0.79 & 0.74 \\
  6468687 & 4.7724 & 0.0056 & 4.9862 & 0.0106 & 5426 & 4.32 & 2.15 & 0.75 \\
  6468721 & 6.8996 & 0.0090 & 6.3348 & 0.0154 & 5214 & 4.58 & 2.21 & 0.86 \\
  6468867 & 32.9646 & 0.2258 & - & - & 4300 & 4.78 & 0.57 & 1.23 \\
  6468904 & 5.4772 & 0.0056 & 6.1382 & 0.0127 & 5459 & 4.61 & 2.62 & 0.74 \\
  6468930 & 6.1809 & 0.0163 & 5.8173 & 0.0191 & 6254 & 4.29 & 0.33 & 0.54 \\
  6468987 & 0.5000 & 0.0001 & 0.4917 & 0.0001 & 7085 & 3.97 & 1.24 & 0.42 \\
  6469002 & 13.3841 & 0.0402 & 17.2824 & 0.1900 & 4922 & 4.32 & 1.35 & 0.95 \\
  6469563 & 10.9882 & 0.0149 & - & - & 4749 & 4.25 & 3.40 & 1.05 \\
  6469920 & 18.3514 & 0.0992 & 16.0368 & 0.0910 & 3811 & 4.60 & 0.90 & 1.48 \\
  6470390 & 13.6930 & 0.0154 & 11.9469 & 0.0980 & 5556 & 4.55 & 1.14 & 0.74 \\
  6470514 & 1.6636 & 0.0017 & 1.5412 & 0.0016 & 6176 & 4.62 & 0.58 & 0.53 \\
  6470521 & 2.0795 & 0.0005 & - & - & 6185 & 4.40 & 3.34 & 0.59 \\
  6470598 & 20.4608 & 0.0388 & 16.6363 & 0.1325 & 4746 & 4.69 & 0.62 & 0.92 \\
  6470646 & 22.8216 & 0.0554 & 17.2824 & 0.1349 & 4649 & 4.44 & 2.07 & 1.04 \\
  6470745 & 44.5022 & 0.6227 & - & - & 4746 & 4.65 & 0.35 & 0.96 \\
  6470892 & 6.7684 & 0.0215 & 7.5427 & 0.0138 & 5819 & 3.84 & 0.51 & 0.58 \\
  6471021 & 12.2765 & 0.0439 & 10.9882 & 0.0403 & 5638 & 4.50 & 2.08 & 0.63 \\
  6471174 & 3.0586 & 0.0020 & 3.3398 & 0.0060 & 6222 & 4.19 & 0.78 & 0.54 \\
  6471244 & 3.8281 & 0.0005 & - & - & 7124 & 4.15 & 0.51 & 0.33 \\
  6497003 & 1.3506 & 0.0005 & 1.5073 & 0.0007 & 6858 & 4.10 & 4.99 & 0.38 \\
  6497129 & 23.1180 & 0.2736 & 18.3514 & 0.1388 & 5171 & 4.53 & 0.32 & 0.84 \\
  6497141 & 23.4222 & 0.0869 & 20.2283 & 0.1370 & 3975 & 4.52 & 1.33 & 1.39 \\
  6497250 & 7.9468 & 0.0246 & 8.8562 & 0.0300 & 5399 & 4.34 & 1.35 & 0.80 \\
  6497329 & 13.6930 & 0.0487 & 11.0564 & 0.0628 & 5757 & 4.24 & 1.77 & 0.62 \\
  6497820 & 6.6174 & 0.0093 & 6.2241 & 0.0147 & 4828 & 4.36 & 1.99 & 0.92 \\
  6500065 & 12.3617 & 0.0217 & 10.9208 & 0.0648 & 4431 & 4.45 & 0.85 & 1.12 \\
  6500206 & 19.7788 & 0.1545 & 16.0368 & 0.1180 & 5208 & 4.42 & 0.60 & 0.87 \\
  6500714 & 6.7173 & 0.0049 & 7.2361 & 0.0127 & 5473 & 4.56 & 4.69 & 0.75 \\
  6501273 & 17.1162 & 0.0795 & 21.1915 & 0.1781 & 5252 & 4.42 & 1.05 & 0.86 \\
  6501332 & 18.5426 & 0.1750 & 21.9764 & 0.1852 & 4910 & 4.32 & 1.42 & 0.94 \\
  6501635 & 15.8936 & 0.0216 & 20.0010 & 0.2356 & 5142 & 4.83 & 3.61 & 0.83 \\
  6501709 & 39.5575 & 0.5474 & 28.2554 & 0.3612 & 4796 & 4.54 & 0.60 & 1.04 \\
  6502016 & 24.3848 & 0.1219 & 18.9371 & 0.0989 & 4864 & 4.55 & 1.44 & 0.94 \\
  6502294 & 34.9037 & 0.2757 & 25.7984 & 0.1370 & 3816 & 4.48 & 0.68 & 1.44 \\
  6502466 & 14.7115 & 0.0557 & 12.3617 & 0.0836 & 5195 & 4.86 & 0.37 & 0.75 \\
  6502475 & 14.3555 & 0.0395 & 17.2824 & 0.1475 & 3932 & 4.49 & 0.68 & 1.45 \\
  6502930 & 15.8936 & 0.0849 & 11.7887 & 0.0658 & 4493 & 4.56 & 0.33 & 1.10 \\
  6502944 & 13.1858 & 0.0379 & 11.7887 & 0.0489 & 5072 & 4.48 & 1.65 & 0.89 \\
  6503104 & 29.6681 & 0.1093 & - & - & 3662 & 4.29 & 1.44 & 1.47 \\
  6503367 & 18.3514 & 0.1019 & - & - & 5570 & 4.61 & 0.47 & 0.73 \\
  6503533 & 23.7345 & 0.1158 & 18.1642 & 0.1125 & 4078 & 4.40 & 0.66 & 1.36 \\
  6503539 & 16.6363 & 0.0245 & 13.6930 & 0.1131 & 5024 & 4.73 & 3.26 & 0.87 \\
  6503763 & 43.4168 & 0.0659 & - & - & 5145 & 4.60 & 0.68 & 0.81 \\
  6503862 & 17.1162 & 0.0887 & 12.6247 & 0.0676 & 5716 & 4.55 & 0.35 & 0.66 \\
  6503941 & 24.3848 & 0.1113 & - & - & 4964 & 4.46 & 1.29 & 0.92 \\
  6504214 & 11.1955 & 0.0384 & 12.1924 & 0.0822 & 3833 & 4.45 & 0.37 & 1.46 \\
  6504489 & 41.3974 & 0.0667 & - & - & 5068 & 4.52 & 0.97 & 0.87 \\
  6504558 & 27.8139 & 0.1443 & - & - & 4859 & 4.40 & 1.19 & 1.03 \\
  6504584 & 12.1094 & 0.0162 & 14.2407 & 0.0514 & 5232 & 4.45 & 1.12 & 0.81 \\
  6504604 & 12.5358 & 0.0772 & 14.3555 & 0.0663 & 4081 & 4.65 & 0.59 & 1.35 \\
  6504736 & 36.3283 & 0.1541 & - & - & 3659 & 4.22 & 0.71 & 1.48 \\
  6504806 & 5.9734 & 0.0131 & 7.2657 & 0.0233 & 5473 & 4.55 & 0.63 & 0.71 \\
  6504823 & 24.7234 & 0.2084 & 20.4608 & 0.1333 & 4942 & 4.51 & 0.55 & 0.92 \\
  6505046 & 6.5929 & 0.0157 & 7.2068 & 0.0311 & 5546 & 4.34 & 0.86 & 0.69 \\
  6507095 & 8.3182 & 0.0374 & 9.7807 & 0.0383 & 5038 & 4.41 & 1.66 & 0.93 \\
  6507160 & 13.3841 & 0.0564 & 16.4823 & 0.1038 & 5818 & 4.71 & 0.50 & 0.66 \\
  6507218 & 27.8139 & 0.1115 & - & - & 5377 & 4.50 & 1.13 & 0.85 \\
  6507302 & 42.3830 & 0.7596 & - & - & 5326 & 4.75 & 0.38 & 0.83 \\
  6507334 & 1.8183 & 0.0007 & 1.6969 & 0.0009 & 5996 & 4.44 & 1.43 & 0.63 \\
  6507505 & 17.6246 & 0.1009 & 21.4468 & 0.0848 & 5433 & 4.78 & 1.32 & 0.70 \\
  6507888 & 2.4862 & 0.0014 & 2.4385 & 0.0017 & 4036 & 4.31 & 3.69 & 1.36 \\
  6507982 & 7.8074 & 0.0114 & 8.3966 & 0.0288 & 5648 & 4.38 & 1.77 & 0.73 \\
  6508169 & 10.9208 & 0.0200 & 12.6247 & 0.0636 & 5531 & 4.61 & 1.98 & 0.67 \\
  6508255 & 18.3514 & 0.0466 & 22.8216 & 0.2895 & 4782 & 4.39 & 1.40 & 0.97 \\
  6508436 & 2.1192 & 0.0017 & 2.2363 & 0.0017 & 5486 & 4.87 & 2.45 & 0.71 \\
  6508530 & 12.3617 & 0.0169 & 14.4723 & 0.0925 & 5105 & 4.36 & 2.09 & 0.89 \\
  6508629 & 12.8992 & 0.0154 & 15.0855 & 0.1107 & 4862 & 4.57 & 0.96 & 0.94 \\
  6508734 & 35.6018 & 0.0737 & - & - & 3779 & 4.56 & 1.70 & 1.44 \\
  6509364 & 12.3617 & 0.0280 & 14.0164 & 0.0770 & 5116 & 4.66 & 0.82 & 0.88 \\
  6509788 & 34.2325 & 0.3331 & - & - & 5351 & 4.55 & 0.52 & 0.80 \\
  6510289 & 10.0005 & 0.0522 & 10.9882 & 0.0219 & 5129 & 4.61 & 5.25 & 0.86 \\
  6510314 & 21.9764 & 0.1922 & - & - & 5550 & 4.34 & 0.35 & 0.73 \\
  6510851 & 26.1778 & 0.2435 & - & - & 5205 & 4.65 & 0.59 & 0.79 \\
  6511203 & 23.4222 & 0.1310 & - & - & 4255 & 4.52 & 0.89 & 1.19 \\
  6511362 & 9.9446 & 0.0241 & 11.7887 & 0.0583 & 6124 & 4.54 & 1.18 & 0.60 \\
  6511405 & 19.3488 & 0.0751 & 16.7933 & 0.1276 & 5486 & 4.50 & 1.20 & 0.70 \\
  6511711 & 19.7788 & 0.2192 & 15.3456 & 0.1861 & 5757 & 4.56 & 0.36 & 0.66 \\
  6511808 & 25.4298 & 0.1267 & 17.9807 & 0.1386 & 5344 & 4.65 & 0.62 & 0.78 \\
  6515323 & 25.7984 & 0.1407 & - & - & 4399 & 4.41 & 1.78 & 1.16 \\
  6515630 & 31.2296 & 0.1994 & 22.8216 & 0.1874 & 4816 & 4.46 & 1.20 & 0.96 \\
  6515768 & 9.1287 & 0.0246 & 10.0005 & 0.0434 & 5624 & 4.47 & 1.35 & 0.70 \\
  6516588 & 13.2842 & 0.0407 & - & - & 4129 & 4.45 & 0.76 & 1.29 \\
  6516783 & 25.0717 & 0.2077 & 18.5426 & 0.1631 & 3725 & 4.49 & 5.24 & 1.45 \\
  6516795 & 15.4790 & 0.0163 & 12.8992 & 0.0670 & 5208 & 4.64 & 4.01 & 0.80 \\
  6516825 & 1.3225 & 0.0011 & - & - & 7075 & 4.10 & 0.36 & 0.41 \\
  6516879 & 20.6987 & 0.1313 & 17.6246 & 0.1106 & 5231 & 4.72 & 0.84 & 0.86 \\
  6519865 & 4.1591 & 0.0047 & 3.9209 & 0.0061 & 5855 & 4.56 & 0.79 & 0.68 \\
  6519869 & 0.7423 & 0.0002 & 0.6153 & 0.0002 & 7145 & 3.80 & 2.40 & 0.30 \\
  6520530 & 11.3381 & 0.0447 & 12.5358 & 0.0618 & 4900 & 4.21 & 0.57 & 0.98 \\
  6520533 & 17.6246 & 0.0798 & 14.7115 & 0.0640 & 5632 & 4.05 & 0.63 & 0.72 \\
  6520572 & 0.9550 & 0.0003 & 0.8489 & 0.0002 & 6909 & 4.18 & 1.60 & 0.43 \\
  6520910 & 6.6670 & 0.0063 & 7.4794 & 0.0189 & 5514 & 4.50 & 1.25 & 0.75 \\
  6521246 & 18.7378 & 0.1127 & 15.6148 & 0.0978 & 5573 & 4.67 & 0.74 & 0.75 \\
  6521467 & 17.2824 & 0.0410 & 20.6987 & 0.1779 & 5073 & 4.51 & 3.00 & 0.85 \\
  6521518 & 21.9764 & 0.0442 & - & - & 4758 & 4.30 & 1.34 & 0.97 \\
  6521665 & 7.1489 & 0.0183 & 6.5929 & 0.0241 & 6123 & 4.72 & 1.78 & 0.61 \\
  6521701 & 32.9646 & 0.4271 & 23.4222 & 0.3106 & 5396 & 4.72 & 0.33 & 0.81 \\
  6521729 & 11.4844 & 0.0193 & 9.2713 & 0.0320 & 4455 & 4.49 & 1.49 & 1.07 \\
  6521734 & 32.3652 & 0.3421 & 25.4298 & 0.5937 & 5607 & 4.80 & 0.48 & 0.75 \\
  6521737 & 23.1180 & 0.1147 & 16.7933 & 0.1599 & 5737 & 4.60 & 0.63 & 0.73 \\
  6521819 & 36.3283 & 0.2865 & - & - & 5459 & 3.97 & 0.65 & 0.77 \\
  6521917 & 1.3651 & 0.0006 & 1.3284 & 0.0015 & 5943 & 4.10 & 0.56 & 0.59 \\
  6522011 & 15.4790 & 0.0674 & 12.8064 & 0.0539 & 4080 & 4.48 & 0.73 & 1.32 \\
  6522124 & 11.3381 & 0.0217 & 12.5358 & 0.0547 & 5102 & 4.56 & 1.88 & 0.93 \\
  6522353 & 23.7345 & 0.1561 & 18.9371 & 0.1487 & 5066 & 4.76 & 1.55 & 0.92 \\
  6522487 & 7.1204 & 0.0195 & 7.7395 & 0.0220 & 6170 & 4.35 & 0.75 & 0.54 \\
  6522544 & 15.0855 & 0.0278 & 13.3841 & 0.0739 & 5116 & 4.59 & 5.93 & 0.84 \\
  6522674 & 7.8074 & 0.0125 & 9.2233 & 0.0358 & 5725 & 4.94 & 1.51 & 0.71 \\
  6523074 & 17.8009 & 0.0782 & 21.9764 & 0.1332 & 5353 & 4.40 & 0.76 & 0.79 \\
  6523077 & 23.1180 & 0.1933 & 18.5426 & 0.1816 & 5460 & 4.74 & 0.65 & 0.75 \\
  6523093 & 18.1642 & 0.0242 & 21.1915 & 0.1646 & 5021 & 4.41 & 1.50 & 0.87 \\
  6523229 & 34.9037 & 0.4082 & 26.1778 & 0.1313 & 4990 & 4.08 & 0.32 & 0.94 \\
  6523265 & 1.1188 & 0.0004 & 1.1374 & 0.0009 & 6314 & 4.39 & 1.38 & 0.55 \\
  6523351 & 21.4468 & 0.1514 & 16.3311 & 0.1418 & 5489 & 4.16 & 0.32 & 0.73 \\
  6523373 & 23.4222 & 0.2092 & 16.4823 & 0.1571 & 5468 & 4.44 & 0.35 & 0.78 \\
  6523711 & 9.0360 & 0.0405 & 8.4364 & 0.0261 & 5952 & 4.34 & 0.83 & 0.61 \\
  6525281 & 7.7395 & 0.0066 & 8.3572 & 0.0242 & 6075 & 4.39 & 1.81 & 0.59 \\
  6525282 & 24.7234 & 0.0854 & - & - & 4774 & 4.67 & 0.94 & 0.99 \\
  6525326 & 15.2144 & 0.0403 & 13.4855 & 0.0384 & 5006 & 4.65 & 1.20 & 0.86 \\
  6525409 & 12.8064 & 0.0215 & 15.4790 & 0.0815 & 5248 & 4.72 & 2.41 & 0.84 \\
  6525998 & 22.2511 & 0.1093 & - & - & 5561 & 4.79 & 0.32 & 0.71 \\
  6526113 & 10.2895 & 0.0312 & 12.6247 & 0.0732 & 5843 & 4.63 & 1.15 & 0.65 \\
  6526545 & 1.0552 & 0.0002 & 1.0434 & 0.0002 & 5948 & 4.43 & 0.77 & 0.59 \\
  6526672 & 7.7395 & 0.0147 & 7.2954 & 0.0161 & 5779 & 4.84 & 2.77 & 0.66 \\
  6526880 & 34.2325 & 0.1930 & 43.4168 & 1.0849 & 5137 & 4.50 & 0.43 & 0.87 \\
  6526893 & 28.2554 & 0.3199 & 20.9422 & 0.2185 & 5435 & 4.89 & 0.31 & 0.78 \\
  6526930 & 30.1710 & 0.2842 & 24.0552 & 0.1340 & 3923 & 4.42 & 1.71 & 1.41 \\
  6526967 & 21.7084 & 0.1513 & - & - & 5555 & 4.68 & 0.65 & 0.74 \\
  6526973 & 1.5098 & 0.0017 & 1.4773 & 0.0015 & 6654 & 4.17 & 0.37 & 0.46 \\
  6526987 & 9.5704 & 0.0238 & 8.9004 & 0.0236 & 5100 & 4.66 & 0.83 & 0.87 \\
  6527012 & 6.2459 & 0.0116 & 6.7942 & 0.0178 & 5332 & 4.78 & 2.71 & 0.71 \\
  6527025 & 16.3311 & 0.0989 & 12.6247 & 0.0887 & 6020 & 4.55 & 1.25 & 0.62 \\
  6527050 & 0.8808 & 0.0001 & 0.8633 & 0.0004 & 5460 & 4.91 & 7.99 & 0.78 \\
  6527082 & 20.6987 & 0.0890 & - & - & 5185 & 4.64 & 1.16 & 0.85 \\
  6527090 & 7.2068 & 0.0176 & 5.0715 & 0.0104 & 6108 & 4.28 & 0.86 & 0.56 \\
  6527093 & 10.8542 & 0.0258 & 12.6247 & 0.1126 & 5446 & 4.54 & 1.32 & 0.76 \\
  6527157 & 28.7111 & 0.3186 & - & - & 5177 & 4.81 & 1.20 & 0.88 \\
  6527594 & 23.7345 & 0.1222 & - & - & 4734 & 4.36 & 0.78 & 0.97 \\
  6527653 & 22.8216 & 0.0832 & - & - & 4570 & 4.63 & 1.49 & 1.05 \\
  6527663 & 10.3493 & 0.0196 & 12.5358 & 0.0706 & 5991 & 4.56 & 1.52 & 0.65 \\
  6528060 & 16.1826 & 0.0485 & 13.6930 & 0.0800 & 5347 & 4.18 & 1.40 & 0.73 \\
  6528260 & 8.9004 & 0.0200 & 8.1655 & 0.0356 & 5816 & 4.76 & 1.79 & 0.67 \\
  6528475 & 6.2459 & 0.0052 & 5.5282 & 0.0124 & 5367 & 4.36 & 2.94 & 0.74 \\
  6528494 & 13.5885 & 0.0244 & 12.1094 & 0.0752 & 5265 & 4.54 & 1.61 & 0.84 \\
  6528503 & 1.9161 & 0.0014 & 1.8857 & 0.0011 & 5981 & 4.48 & 1.53 & 0.55 \\
  6528535 & 20.4608 & 0.1698 & - & - & 5598 & 3.91 & 0.49 & 0.67 \\
  6528650 & 25.0717 & 0.2901 & - & - & 5166 & 4.74 & 0.43 & 0.78 \\
  6528811 & 24.0552 & 0.0835 & 17.4518 & 0.1353 & 4865 & 4.77 & 0.95 & 0.93 \\
  6529189 & 12.3617 & 0.0450 & - & - & 4815 & 4.35 & 0.54 & 0.96 \\
  6529534 & 13.7991 & 0.0546 & - & - & 5397 & 4.61 & 0.70 & 0.71 \\
  6529558 & 8.0547 & 0.0156 & 9.6221 & 0.0260 & 5373 & 4.52 & 2.50 & 0.79 \\
  6529713 & 9.6744 & 0.0180 & 10.7884 & 0.0416 & 5403 & 4.86 & 1.52 & 0.72 \\
  6529892 & 8.6834 & 0.0227 & 9.9446 & 0.0522 & 5913 & 4.52 & 1.80 & 0.66 \\
  6530236 & 22.2511 & 0.2855 & - & - & 5938 & 4.44 & 0.38 & 0.61 \\
  6530748 & 16.4823 & 0.0857 & 19.3488 & 0.1440 & 5593 & 4.83 & 2.63 & 0.72 \\
  6531322 & 8.9452 & 0.0173 & 10.1141 & 0.0353 & 6063 & 4.61 & 1.16 & 0.66 \\
  6531339 & 7.7395 & 0.0080 & 7.2068 & 0.0298 & 4874 & 4.58 & 2.14 & 0.95 \\
  6531981 & 22.8216 & 0.1164 & 28.7111 & 0.2829 & 4028 & 4.71 & 0.57 & 1.30 \\
  6534993 & 10.1141 & 0.0228 & 8.3572 & 0.0413 & 5141 & 4.56 & 1.13 & 0.88 \\
  6535050 & 2.4219 & 0.0011 & 2.2763 & 0.0027 & 5793 & 3.91 & 2.09 & 0.65 \\
  6535078 & 20.6987 & 0.1125 & - & - & 5310 & 4.70 & 0.64 & 0.82 \\
  6535166 & 11.7111 & 0.0590 & 13.1858 & 0.0592 & 5399 & 4.79 & 1.75 & 0.74 \\
  6541522 & 17.4518 & 0.0845 & 13.9069 & 0.0618 & 4919 & 3.89 & 0.39 & 0.94 \\
  6541604 & 43.4168 & 0.5630 & 30.6912 & 0.3544 & 4799 & 4.43 & 0.38 & 1.02 \\
  6541829 & 21.1915 & 0.1467 & - & - & 3906 & 4.41 & 0.30 & 1.46 \\
  6542087 & 10.1141 & 0.0094 & 9.1757 & 0.0220 & 4030 & 4.47 & 5.66 & 1.38 \\
  6542224 & 30.6912 & 0.3006 & 22.5328 & 0.1749 & 4989 & 4.67 & 0.61 & 0.88 \\
  6542256 & 8.8562 & 0.0118 & 9.7273 & 0.0399 & 4766 & 4.61 & 1.58 & 1.03 \\
  6542322 & 1.8640 & 0.0016 & 2.0001 & 0.0016 & 6222 & 4.28 & 0.84 & 0.57 \\
  6542487 & 21.1915 & 0.0631 & 17.8009 & 0.0687 & 4701 & 4.38 & 0.85 & 1.01 \\
  6542640 & 15.0855 & 0.0204 & 13.4855 & 0.0840 & 5159 & 4.56 & 1.02 & 0.88 \\
  6542804 & 23.4222 & 0.1160 & 19.7788 & 0.1046 & 4946 & 4.44 & 1.23 & 0.93 \\
  6543441 & 2.7770 & 0.0028 & 2.7135 & 0.0034 & 6158 & 4.39 & 1.05 & 0.56 \\
  6543547 & 16.6363 & 0.0662 & 12.6247 & 0.0876 & 3929 & 4.51 & 0.74 & 1.43 \\
  6543683 & 1.1955 & 0.0005 & - & - & 5774 & 4.27 & 2.82 & 0.66 \\
  6544069 & 7.0920 & 0.0294 & 9.1757 & 0.0334 & 5260 & 4.56 & 2.05 & 0.82 \\
  6544107 & 14.0164 & 0.0448 & 12.4482 & 0.0495 & 5235 & 4.55 & 2.43 & 0.84 \\
  6544160 & 4.8770 & 0.0033 & 5.3779 & 0.0121 & 5692 & 4.20 & 0.77 & 0.61 \\
  6544371 & 14.7115 & 0.0526 & 12.2765 & 0.0700 & 4912 & 4.49 & 1.12 & 0.94 \\
  6544636 & 6.6921 & 0.0084 & 6.2024 & 0.0127 & 5520 & 4.31 & 0.67 & 0.79 \\
  6544841 & 17.8009 & 0.0777 & 15.3456 & 0.0724 & 5370 & 4.92 & 1.39 & 0.77 \\
  6545415 & 5.4604 & 0.0085 & 4.9862 & 0.0127 & 3839 & 4.49 & 4.89 & 1.47 \\
  6545986 & 0.5521 & 0.0002 & 0.5455 & 0.0002 & 6157 & 4.28 & 0.52 & 0.52 \\
  6546398 & 17.8009 & 0.0616 & 14.7115 & 0.0994 & 5214 & 4.65 & 2.00 & 0.82 \\
  6546614 & 2.1922 & 0.0013 & 2.2533 & 0.0016 & 5688 & 4.66 & 1.50 & 0.66 \\
  6546675 & 18.3514 & 0.1278 & 23.4222 & 0.1852 & 4049 & 4.36 & 0.47 & 1.40 \\
  6546881 & 14.9587 & 0.0559 & 12.8992 & 0.0759 & 4122 & 4.52 & 1.27 & 1.32 \\
  6547089 & 15.3456 & 0.0464 & 18.7378 & 0.1160 & 4035 & 4.51 & 0.66 & 1.36 \\
  6547209 & 41.3974 & 0.6940 & - & - & 5789 & 4.00 & 0.30 & 0.70 \\
  6547418 & 40.4565 & 0.3727 & 30.1710 & 0.3984 & 3949 & 4.56 & 0.35 & 1.39 \\
  6547439 & 6.8729 & 0.0210 & 7.6728 & 0.0418 & 6165 & 4.53 & 0.62 & 0.60 \\
  6547575 & 13.6930 & 0.0430 & 15.7530 & 0.1058 & 5362 & 4.46 & 1.89 & 0.82 \\
  6547639 & 18.5426 & 0.1205 & 15.3456 & 0.0849 & 5447 & 4.38 & 0.35 & 0.78 \\
  6547641 & 3.9646 & 0.0052 & 3.7555 & 0.0034 & 4633 & 4.63 & 3.29 & 0.92 \\
  6548343 & 4.0734 & 0.0072 & 3.6328 & 0.0083 & 6274 & 4.51 & 0.41 & 0.57 \\
  6548359 & 5.2822 & 0.0066 & 5.5628 & 0.0131 & 5461 & 3.84 & 0.55 & 0.81 \\
  6548637 & 20.4608 & 0.1020 & 16.0368 & 0.1351 & 4323 & 4.67 & 0.62 & 1.23 \\
  6548898 & 23.7345 & 0.0936 & 18.3514 & 0.0751 & 3665 & 4.28 & 1.56 & 1.45 \\
  6548941 & 9.5704 & 0.0267 & 10.2304 & 0.0434 & 5565 & 4.21 & 1.83 & 0.67 \\
  6549430 & 33.5866 & 0.4339 & - & - & 4765 & 4.53 & 0.72 & 1.07 \\
  6549597 & 3.0638 & 0.0020 & 3.2483 & 0.0041 & 5073 & 4.31 & 2.56 & 0.85 \\
  6549746 & 10.9882 & 0.0157 & 12.0276 & 0.0468 & 5644 & 4.41 & 1.58 & 0.76 \\
  6550074 & 14.4723 & 0.0677 & 16.7933 & 0.1223 & 5594 & 4.48 & 0.59 & 0.77 \\
  6550338 & 8.7259 & 0.0450 & - & - & 5414 & 4.63 & 0.33 & 0.75 \\
  6550346 & 2.1682 & 0.0016 & 2.2251 & 0.0022 & 5747 & 4.42 & 1.52 & 0.72 \\
  6550387 & 5.2510 & 0.0081 & 5.9139 & 0.0189 & 5528 & 4.31 & 0.80 & 0.71 \\
  6550751 & 6.9535 & 0.0100 & 8.1283 & 0.0240 & 5449 & 4.93 & 1.53 & 0.77 \\
  6551102 & 33.5866 & 0.2982 & 26.5685 & 0.8231 & 4345 & 4.77 & 0.45 & 1.16 \\
  6551250 & 7.0359 & 0.0073 & 7.4794 & 0.0153 & 5307 & 4.59 & 2.63 & 0.82 \\
  6551349 & 13.4855 & 0.0912 & 10.0570 & 0.0721 & 5672 & 4.58 & 0.68 & 0.74 \\
  6579424 & 44.5022 & 0.1633 & - & - & 4646 & 4.46 & 0.53 & 1.08 \\
  6579570 & 20.0010 & 0.1604 & 17.8009 & 0.1526 & 4421 & 4.63 & 0.46 & 1.15 \\
  6579645 & 7.9115 & 0.0164 & 9.4185 & 0.0482 & 4858 & 3.96 & 0.44 & 0.96 \\
  6579878 & 15.6148 & 0.0284 & 13.4855 & 0.0732 & 5273 & 4.62 & 2.61 & 0.78 \\
  6579884 & 32.3652 & 0.4144 & 24.3848 & 0.2668 & 3869 & 4.50 & 0.43 & 1.44 \\
  6579934 & 11.0564 & 0.0439 & 10.1141 & 0.0307 & 5160 & 4.43 & 1.27 & 0.85 \\
  6580167 & 6.5686 & 0.0093 & 6.0138 & 0.0160 & 5513 & 4.32 & 1.79 & 0.76 \\
  6580345 & 14.5909 & 0.0664 & 12.3617 & 0.1153 & 4890 & 4.27 & 0.37 & 0.89 \\
  6580503 & 21.7084 & 0.1323 & 18.5426 & 0.0953 & 5223 & 4.90 & 0.54 & 0.73 \\
  6582912 & 12.6247 & 0.0223 & 10.5331 & 0.0533 & 4445 & 4.42 & 1.14 & 1.04 \\
  6583177 & 20.0010 & 0.0839 & 16.7933 & 0.1399 & 3818 & 4.57 & 0.37 & 1.45 \\
  6584042 & 4.7981 & 0.0022 & - & - & 7040 & 4.10 & 1.44 & 0.39 \\
  6584132 & 3.8447 & 0.0051 & 3.6552 & 0.0062 & 6093 & 4.47 & 1.32 & 0.56 \\
  6584196 & 12.5358 & 0.0630 & 10.5331 & 0.0710 & 5926 & 4.75 & 0.40 & 0.63 \\
  6584500 & 34.2325 & 0.3012 & - & - & 3714 & 4.65 & 0.56 & 1.46 \\
  6584908 & 14.3555 & 0.0724 & 11.4108 & 0.0475 & 5282 & 4.41 & 0.74 & 0.85 \\
  6585029 & 27.3860 & 0.3304 & 21.1915 & 0.2398 & 5340 & 4.51 & 0.47 & 0.74 \\
  6585067 & 19.1407 & 0.0427 & 23.7345 & 0.1612 & 3726 & 4.43 & 1.42 & 1.46 \\
  6585104 & 13.1858 & 0.0478 & 15.7530 & 0.1035 & 5503 & 4.42 & 2.30 & 0.77 \\
  6585236 & 20.0010 & 0.0830 & 15.8936 & 0.0740 & 4942 & 4.48 & 0.44 & 0.92 \\
  6585265 & 16.3311 & 0.1017 & - & - & 5821 & 4.53 & 0.45 & 0.65 \\
  6585341 & 2.1735 & 0.0017 & 2.1116 & 0.0027 & 6554 & 4.28 & 0.34 & 0.47 \\
  6585608 & 12.1924 & 0.0140 & 11.0564 & 0.0331 & 4861 & 4.44 & 2.29 & 0.95 \\
  6586004 & 30.1710 & 0.1753 & - & - & 4780 & 4.20 & 0.31 & 0.92 \\
  6586231 & 12.2765 & 0.0199 & 10.7884 & 0.0547 & 4604 & 4.63 & 1.45 & 1.08 \\
  6586313 & 9.7273 & 0.0364 & 12.1094 & 0.0668 & 5729 & 4.60 & 0.75 & 0.69 \\
  6586451 & 29.1818 & 0.2982 & 21.9764 & 0.1903 & 5407 & 4.77 & 0.46 & 0.77 \\
  6586544 & 31.7873 & 0.3236 & 24.3848 & 0.1591 & 5140 & 4.62 & 0.64 & 0.87 \\
  6586694 & 18.5426 & 0.1025 & 15.7530 & 0.0906 & 4318 & 4.59 & 0.38 & 1.20 \\
  6586746 & 23.4222 & 0.0594 & 18.3514 & 0.1137 & 4855 & 4.51 & 2.65 & 0.97 \\
  6586872 & 31.7873 & 0.2639 & - & - & 5029 & 4.32 & 0.38 & 0.96 \\
  6587091 & 14.8341 & 0.0537 & 18.7378 & 0.1369 & 5792 & 4.41 & 1.43 & 0.71 \\
  6587280 & 23.7345 & 0.1867 & - & - & 5033 & 4.63 & 1.79 & 0.92 \\
  6587630 & 11.4844 & 0.0289 & 10.0570 & 0.0664 & 5724 & 4.61 & 0.75 & 0.67 \\
  6587732 & 34.9037 & 0.9186 & 25.7984 & 0.2551 & 5253 & 4.25 & 0.33 & 0.85 \\
  6587796 & 11.7887 & 0.0305 & 10.1141 & 0.0424 & 5610 & 4.62 & 1.88 & 0.66 \\
  6590048 & 14.9587 & 0.0553 & 19.3488 & 0.1607 & 4029 & 4.45 & 0.52 & 1.38 \\
  6590155 & 13.6930 & 0.0268 & 12.1094 & 0.0460 & 5515 & 4.36 & 1.09 & 0.76 \\
  6590179 & 10.0570 & 0.0131 & 8.8123 & 0.0367 & 4313 & 4.55 & 2.11 & 1.15 \\
  6590263 & 22.5328 & 0.1085 & 18.7378 & 0.2784 & 3735 & 4.60 & 0.53 & 1.47 \\
  6590360 & 28.7111 & 0.1666 & 21.1915 & 0.3201 & 5332 & 4.88 & 0.65 & 0.79 \\
  6590466 & 12.1094 & 0.0398 & 15.3456 & 0.1888 & 4459 & 4.55 & 0.39 & 1.12 \\
  6590829 & 10.7234 & 0.0114 & 11.9469 & 0.0529 & 5126 & 4.60 & 2.11 & 0.81 \\
  6591017 & 20.0010 & 0.0838 & 16.9532 & 0.0739 & 4817 & 4.30 & 2.21 & 1.03 \\
  6591189 & 29.1818 & 0.1090 & 24.0552 & 0.1623 & 4224 & 4.55 & 0.98 & 1.25 \\
  6591436 & 27.3860 & 0.0708 & 20.6987 & 0.1946 & 5166 & 4.96 & 0.48 & 0.83 \\
  6591498 & 12.7149 & 0.0360 & 9.4686 & 0.0478 & 5089 & 4.49 & 2.34 & 0.84 \\
  6591649 & 21.9764 & 0.1206 & 17.4518 & 0.1360 & 4244 & 4.65 & 1.05 & 1.22 \\
  6591653 & 34.2325 & 0.2044 & - & - & 4777 & 4.44 & 0.58 & 1.02 \\
  6591775 & 10.2895 & 0.0250 & 11.5590 & 0.0418 & 5176 & 4.49 & 3.43 & 0.81 \\
  6591850 & 24.7234 & 0.1484 & 20.9422 & 0.1789 & 4509 & 4.55 & 0.59 & 1.11 \\
  6591881 & 12.7149 & 0.0364 & 10.7884 & 0.0493 & 5289 & 4.66 & 0.37 & 0.81 \\
  6591903 & 13.4855 & 0.0241 & 11.8673 & 0.0557 & 5592 & 4.50 & 3.17 & 0.75 \\
  6592517 & 26.9710 & 0.2375 & - & - & 5589 & 4.90 & 0.33 & 0.71 \\
  6592742 & 6.2679 & 0.0159 & 5.6511 & 0.0171 & 5266 & 4.56 & 0.85 & 0.80 \\
  6592998 & 15.2144 & 0.0314 & 19.5614 & 0.1711 & 5230 & 4.73 & 2.08 & 0.78 \\
  6593233 & 11.4108 & 0.0363 & 9.2233 & 0.0372 & 4623 & 4.17 & 1.80 & 1.09 \\
  6593559 & 6.1595 & 0.0148 & 5.6154 & 0.0104 & 5818 & 4.41 & 1.56 & 0.63 \\
  6593655 & 12.8992 & 0.0218 & 10.9882 & 0.0424 & 4459 & 4.55 & 1.41 & 1.15 \\
  6593797 & 19.5614 & 0.0462 & 16.4823 & 0.0873 & 5368 & 4.78 & 1.66 & 0.78 \\
  6593968 & 10.8542 & 0.0484 & 9.6744 & 0.0567 & 4285 & 4.58 & 1.91 & 1.23 \\
  6594158 & 26.5685 & 0.1525 & 20.9422 & 0.1650 & 4620 & 4.79 & 0.75 & 1.04 \\
  6594262 & 5.9535 & 0.0183 & 5.5111 & 0.0126 & 5265 & 4.53 & 0.90 & 0.78 \\
  6594498 & 35.6018 & 0.1211 & 25.4298 & 0.6134 & 4885 & 4.54 & 0.39 & 0.91 \\
  6595004 & 15.8936 & 0.0683 & 17.6246 & 0.1627 & 4414 & 4.65 & 0.38 & 1.16 \\
  6595043 & 25.0717 & 0.3314 & 19.5614 & 0.1234 & 5575 & 4.24 & 0.68 & 0.69 \\
  6595167 & 16.4823 & 0.0554 & 14.3555 & 0.0916 & 5993 & 4.36 & 0.34 & 0.58 \\
  6595202 & 12.7149 & 0.0312 & 11.4108 & 0.0381 & 5313 & 4.54 & 2.85 & 0.78 \\
  6595315 & 0.6473 & 0.0002 & 0.6151 & 0.0002 & 7467 & 3.92 & 1.15 & 0.35 \\
  6595429 & 9.9446 & 0.0363 & 11.4844 & 0.0837 & 4934 & 4.61 & 0.80 & 0.90 \\
  6599374 & 4.4614 & 0.0085 & 4.0365 & 0.0036 & 6088 & 4.56 & 1.03 & 0.63 \\
  6599612 & 18.7378 & 0.0573 & 14.7115 & 0.0991 & 4548 & 4.56 & 1.37 & 1.04 \\
  6599881 & 8.3182 & 0.0170 & 9.4686 & 0.0338 & 5786 & 4.48 & 1.33 & 0.68 \\
  6599917 & 17.2824 & 0.0728 & 13.4855 & 0.0879 & 4684 & 4.06 & 0.69 & 1.07 \\
  6599993 & 9.1287 & 0.0210 & 8.3182 & 0.0424 & 5930 & 4.38 & 0.97 & 0.61 \\
  6600477 & 2.5613 & 0.0020 & 2.7513 & 0.0036 & 6306 & 4.26 & 0.83 & 0.50 \\
  6600771 & 13.6930 & 0.0295 & 11.9469 & 0.0469 & 3908 & 4.51 & 2.80 & 1.41 \\
  6603157 & 7.9115 & 0.0263 & 7.2361 & 0.0251 & 5498 & 4.79 & 2.02 & 0.75 \\
  6604578 & 13.5885 & 0.0520 & 16.0368 & 0.1245 & 4228 & 4.51 & 0.69 & 1.24 \\
  6604994 & 31.2296 & 0.3346 & - & - & 4999 & 4.58 & 0.30 & 0.86 \\
  6605121 & 13.4855 & 0.0381 & 15.8936 & 0.1411 & 4389 & 4.59 & 0.91 & 1.17 \\
  6605570 & 32.9646 & 0.5536 & - & - & 4804 & 4.59 & 0.40 & 0.97 \\
  6605595 & 26.9710 & 0.2684 & 20.9422 & 0.0907 & 3516 & 4.04 & 0.92 & 1.46 \\
  6605816 & 28.7111 & 0.2525 & 21.1915 & 0.1411 & 5533 & 4.47 & 0.33 & 0.73 \\
  6605945 & 5.1448 & 0.0078 & 4.7724 & 0.0081 & 5410 & 4.77 & 1.03 & 0.76 \\
  6606000 & 37.0852 & 0.4085 & - & - & 5809 & 4.53 & 0.69 & 0.66 \\
  6606008 & 14.5909 & 0.0940 & 10.2895 & 0.0640 & 5896 & 4.76 & 0.53 & 0.64 \\
  6606063 & 11.6346 & 0.0323 & 13.6930 & 0.0746 & 5534 & 4.66 & 1.30 & 0.78 \\
  6606110 & 16.3311 & 0.0312 & 12.8992 & 0.0959 & 4044 & 4.46 & 0.52 & 1.36 \\
  6606167 & 3.1395 & 0.0015 & 3.2543 & 0.0044 & 4720 & 4.42 & 5.39 & 0.99 \\
  6606186 & 15.2144 & 0.0789 & 19.1407 & 0.1604 & 5070 & 4.66 & 0.89 & 0.87 \\
  6606194 & 22.2511 & 0.0445 & 18.1642 & 0.8751 & 4790 & 4.46 & 1.34 & 0.98 \\
  6606228 & 11.3381 & 0.0200 & - & - & 4774 & 4.81 & 1.36 & 1.00 \\
  6606370 & 3.8281 & 0.0017 & 4.0365 & 0.0053 & 5154 & 4.55 & 1.49 & 0.77 \\
  6606510 & 32.3652 & 0.2325 & 25.4298 & 0.2266 & 4984 & 4.57 & 0.65 & 0.95 \\
  6606574 & 11.8673 & 0.0279 & 14.1277 & 0.0675 & 5771 & 4.72 & 1.21 & 0.66 \\
  6606591 & 0.5667 & 0.0001 & 0.5587 & 0.0003 & 6010 & 4.33 & 23.00 & 0.56 \\
  6606780 & 27.8139 & 0.1705 & 22.5328 & 0.1884 & 4397 & 4.80 & 0.74 & 1.17 \\
  6606867 & 11.2664 & 0.0439 & 9.8347 & 0.0444 & 5178 & 4.68 & 0.90 & 0.75 \\
  6607150 & 4.0002 & 0.0051 & 3.6855 & 0.0081 & 5775 & 4.46 & 1.00 & 0.61 \\
  6607271 & 29.1818 & 0.1882 & 23.7345 & 0.2057 & 4798 & 4.11 & 0.60 & 1.04 \\
  6607403 & 4.1983 & 0.0081 & 4.4171 & 0.0092 & 5535 & 4.32 & 1.64 & 0.69 \\
  6607551 & 25.4298 & 0.3052 & 21.1915 & 0.2279 & 4905 & 4.86 & 1.46 & 0.94 \\
  6607612 & 18.3514 & 0.0544 & 13.9069 & 0.0875 & 3914 & 4.38 & 2.18 & 1.44 \\
  6607637 & 25.7984 & 0.1737 & - & - & 4682 & 4.63 & 0.80 & 1.04 \\
  6607660 & 16.6363 & 0.0256 & 19.5614 & 0.5184 & 3659 & 4.21 & 3.12 & 1.47 \\
  6607696 & 19.7788 & 0.0578 & 23.7345 & 0.2001 & 5614 & 4.97 & 0.99 & 0.69 \\
  6607700 & 1.0236 & 0.0007 & 1.0046 & 0.0010 & 6725 & 4.26 & 0.39 & 0.48 \\
  6607915 & 25.7984 & 0.1588 & 19.1407 & 0.2233 & 4586 & 4.66 & 0.32 & 1.06 \\
  6608081 & 28.7111 & 0.2657 & - & - & 4922 & 4.66 & 0.62 & 0.94 \\
  6608371 & 10.4099 & 0.0218 & 9.3198 & 0.0366 & 5512 & 4.66 & 2.23 & 0.80 \\
  6609906 & 17.8009 & 0.0826 & - & - & 3805 & 4.53 & 0.70 & 1.44 \\
  6610023 & 5.4106 & 0.0129 & 5.0427 & 0.0112 & 5515 & 4.28 & 0.32 & 0.69 \\
  6610064 & 31.2296 & 0.2065 & - & - & 5212 & 4.27 & 0.36 & 0.84 \\
  6610203 & 31.2296 & 0.3933 & - & - & 5161 & 4.61 & 0.58 & 0.87 \\
  6610336 & 12.6247 & 0.0250 & 15.2144 & 0.1149 & 5060 & 4.60 & 1.70 & 0.90 \\
  6610438 & 7.0920 & 0.0227 & - & - & 5790 & 4.67 & 0.61 & 0.65 \\
  6610456 & 9.5704 & 0.0281 & 8.8562 & 0.0341 & 4387 & 4.72 & 1.35 & 1.09 \\
  6610811 & 11.5590 & 0.0210 & 10.7884 & 0.0468 & 4760 & 4.64 & 2.19 & 1.05 \\
  6610837 & 17.4518 & 0.0527 & 20.6987 & 0.2719 & 3640 & 4.26 & 1.86 & 1.47 \\
  6610891 & 4.0002 & 0.0050 & 3.6477 & 0.0030 & 5976 & 4.47 & 2.85 & 0.61 \\
  6611254 & 10.3493 & 0.0163 & 12.7149 & 0.0615 & 4343 & 4.62 & 1.46 & 1.20 \\
  6611426 & 27.8139 & 0.2932 & 21.7084 & 0.1634 & 6023 & 4.58 & 0.33 & 0.62 \\
  6611476 & 7.3863 & 0.0153 & 6.7684 & 0.0149 & 5687 & 4.44 & 1.47 & 0.69 \\
  6611515 & 5.1898 & 0.0063 & 5.9336 & 0.0136 & 5594 & 4.59 & 2.03 & 0.74 \\
  6611558 & 8.5581 & 0.0131 & 10.1141 & 0.0362 & 5526 & 4.91 & 1.42 & 0.77 \\
  6611563 & 28.7111 & 0.1515 & - & - & 5146 & 4.68 & 0.71 & 0.84 \\
  6611650 & 7.8418 & 0.0137 & 7.2361 & 0.0171 & 4840 & 4.27 & 1.38 & 0.94 \\
  6611767 & 9.0821 & 0.0044 & 8.2411 & 0.0107 & 5297 & 4.74 & 1.76 & 0.79 \\
  6611775 & 10.9882 & 0.0652 & 9.5192 & 0.0352 & 5801 & 4.26 & 0.47 & 0.62 \\
  6611779 & 11.8673 & 0.0617 & 10.1141 & 0.0608 & 5753 & 4.24 & 0.82 & 0.64 \\
  6611875 & 25.0717 & 0.0836 & 20.6987 & 0.1160 & 3546 & 4.11 & 1.21 & 1.48 \\
  6612016 & 24.7234 & 0.2515 & - & - & 5233 & 4.35 & 0.38 & 0.79 \\
  6612099 & 6.4967 & 0.0091 & 7.0920 & 0.0281 & 4611 & 4.28 & 1.33 & 1.16 \\
  6612114 & 2.2476 & 0.0025 & 1.8523 & 0.0025 & 6790 & 4.24 & 1.96 & 0.42 \\
  6612117 & 30.1710 & 0.1042 & 23.1180 & 0.2178 & 5480 & 4.39 & 0.44 & 0.76 \\
  6612411 & 8.4766 & 0.0043 & 9.1287 & 0.0264 & 7446 & 4.10 & 1.05 & 0.34 \\
  6612522 & 28.2554 & 0.1955 & 20.9422 & 0.1955 & 4764 & 4.72 & 0.44 & 1.01 \\
  6612620 & 12.8064 & 0.0192 & 11.2664 & 0.0350 & 4899 & 4.68 & 4.21 & 1.02 \\
  6612659 & 18.7378 & 0.1232 & - & - & 5672 & 5.11 & 0.39 & 0.69 \\
  6612766 & 15.0855 & 0.0597 & 19.1407 & 0.0988 & 5691 & 4.79 & 0.90 & 0.71 \\
  6612959 & 14.2407 & 0.0419 & 11.7887 & 0.0741 & 5007 & 4.51 & 1.74 & 0.89 \\
  6613313 & 7.8074 & 0.0286 & 8.4766 & 0.0281 & 5587 & 4.91 & 1.18 & 0.69 \\
  6613488 & 22.5328 & 0.2697 & 29.1818 & 0.2369 & 5571 & 4.47 & 0.33 & 0.71 \\
  6613545 & 10.0570 & 0.0381 & - & - & 5742 & 4.64 & 0.32 & 0.70 \\
  6613747 & 24.3848 & 0.1737 & 19.1407 & 0.1561 & 4651 & 4.10 & 0.46 & 1.09 \\
  6613778 & 24.7234 & 0.1018 & 20.0010 & 0.1099 & 5535 & 4.84 & 0.94 & 0.75 \\
  6613812 & 14.8341 & 0.0573 & 12.8064 & 0.0740 & 5700 & 4.72 & 0.79 & 0.69 \\
  6613928 & 20.0010 & 0.1437 & 16.1826 & 0.1421 & 5256 & 4.78 & 1.13 & 0.82 \\
  6614134 & 14.0164 & 0.0185 & 12.1094 & 0.0684 & 4320 & 4.53 & 1.81 & 1.18 \\
  6614842 & 10.7884 & 0.0399 & 13.2842 & 0.1383 & 5430 & 4.83 & 0.80 & 0.74 \\
  6614892 & 5.2979 & 0.0044 & 5.4772 & 0.0110 & 7675 & 3.97 & 0.77 & 0.31 \\
  6615040 & 15.4790 & 0.1660 & - & - & 5443 & 4.56 & 0.60 & 0.77 \\
  6615161 & 19.1407 & 0.0940 & 23.1180 & 0.1712 & 4294 & 4.52 & 1.31 & 1.22 \\
  6615201 & 7.1778 & 0.0117 & 7.8074 & 0.0306 & 5831 & 4.64 & 2.40 & 0.68 \\
  6615212 & 1.5711 & 0.0006 & 1.5492 & 0.0015 & 5972 & 4.48 & 0.71 & 0.65 \\
  6615432 & 23.4222 & 0.1072 & 18.3514 & 0.1447 & 5374 & 4.00 & 0.37 & 0.80 \\
  6615545 & 12.9933 & 0.0778 & - & - & 5580 & 4.62 & 0.62 & 0.79 \\
  6615567 & 8.8562 & 0.0156 & 7.9825 & 0.0232 & 5279 & 4.80 & 1.92 & 0.84 \\
  6615684 & 4.1206 & 0.0074 & 4.3523 & 0.0131 & 5963 & 4.62 & 0.99 & 0.60 \\
  6615697 & 7.8765 & 0.0262 & 9.8894 & 0.0552 & 5801 & 4.30 & 0.32 & 0.69 \\
  6615772 & 13.2842 & 0.0433 & 15.2144 & 0.0941 & 5699 & 4.71 & 0.78 & 0.72 \\
  6616088 & 7.4794 & 0.0090 & 8.0913 & 0.0175 & 6053 & 4.41 & 0.96 & 0.61 \\
  6616346 & 8.6412 & 0.0227 & - & - & 6061 & 4.68 & 0.36 & 0.57 \\
  6619224 & 9.9446 & 0.0300 & 8.9903 & 0.0369 & 5203 & 5.07 & 1.52 & 0.81 \\
  6619240 & 9.1287 & 0.0189 & 6.4032 & 0.0266 & 5828 & 4.65 & 0.31 & 0.69 \\
  6619377 & 1.2965 & 0.0007 & 1.1750 & 0.0007 & 6384 & 4.63 & 3.76 & 0.50 \\
  6619552 & 22.8216 & 0.0944 & 16.9532 & 0.1534 & 5323 & 4.83 & 0.44 & 0.82 \\
  6619830 & 1.0440 & 0.0002 & - & - & 5380 & 4.43 & 32.07 & 0.76 \\
  6619854 & 5.4437 & 0.0112 & - & - & 5312 & 4.75 & 2.17 & 0.83 \\
  6619975 & 11.4844 & 0.0306 & 10.5331 & 0.0362 & 5698 & 4.77 & 2.40 & 0.69 \\
  6620033 & 40.4565 & 0.3470 & - & - & 4387 & 4.60 & 0.67 & 1.17 \\
  6620154 & 1.7435 & 0.0008 & - & - & 7177 & 4.07 & 0.83 & 0.37 \\
  6620193 & 8.9004 & 0.0222 & 7.9115 & 0.0250 & 5182 & 4.48 & 1.39 & 0.86 \\
  6620250 & 34.2325 & 0.3294 & - & - & 4263 & 4.48 & 0.49 & 1.24 \\
  6620305 & 17.8009 & 0.0720 & 13.7991 & 0.1054 & 5487 & 4.59 & 1.00 & 0.78 \\
  6620510 & 11.7887 & 0.0295 & 10.7234 & 0.0458 & 5128 & 4.20 & 0.89 & 0.89 \\
  6620691 & 7.3557 & 0.0147 & 6.8729 & 0.0207 & 5700 & 4.61 & 0.98 & 0.71 \\
  6621280 & 11.4108 & 0.0443 & 9.9446 & 0.0603 & 5474 & 4.75 & 0.79 & 0.75 \\
  6627063 & 17.2824 & 0.0898 & 19.5614 & 0.3816 & 4566 & 4.55 & 0.76 & 1.16 \\
  6627129 & 43.4168 & 0.8259 & - & - & 4926 & 4.66 & 0.53 & 0.92 \\
  6627541 & 5.0285 & 0.0081 & 5.3617 & 0.0112 & 5955 & 4.31 & 0.58 & 0.59 \\
  6627759 & 6.5929 & 0.0229 & 6.0342 & 0.0100 & 5548 & 4.53 & 1.18 & 0.72 \\
  6627912 & 9.6744 & 0.0125 & 11.1255 & 0.0633 & 4868 & 4.19 & 1.97 & 1.00 \\
  6627944 & 32.3652 & 0.2140 & 25.0717 & 0.2249 & 5254 & 4.61 & 0.61 & 0.83 \\
  6628101 & 12.5358 & 0.0191 & 15.7530 & 0.0756 & 5425 & 4.39 & 2.00 & 0.83 \\
  6628328 & 21.9764 & 0.1512 & 18.3514 & 0.1216 & 5369 & 4.46 & 0.58 & 0.85 \\
  6628338 & 7.5109 & 0.0199 & - & - & 5439 & 4.35 & 0.55 & 0.77 \\
  6629271 & 11.6346 & 0.0237 & 13.7991 & 0.0871 & 5059 & 4.67 & 1.09 & 0.86 \\
  6629456 & 10.9208 & 0.0190 & 12.8064 & 0.0779 & 4975 & 4.66 & 2.47 & 0.80 \\
  6629800 & 3.1450 & 0.0062 & 3.2543 & 0.0065 & 6083 & 4.41 & 0.79 & 0.60 \\
  6630032 & 8.2411 & 0.0137 & 9.5704 & 0.0356 & 5612 & 4.51 & 1.93 & 0.69 \\
  6630715 & 9.6221 & 0.0111 & 8.5995 & 0.0297 & 5251 & 4.32 & 2.46 & 0.85 \\
  6630958 & 11.4108 & 0.0264 & 12.8064 & 0.0710 & 4985 & 4.49 & 1.26 & 0.94 \\
  6630991 & 13.6930 & 0.0395 & 17.8009 & 0.1347 & 5698 & 4.48 & 0.42 & 0.70 \\
  6631015 & 16.7933 & 0.0680 & 13.4855 & 0.0930 & 3918 & 4.32 & 1.39 & 1.43 \\
  6631188 & 5.0285 & 0.0010 & - & - & 7480 & 4.05 & 1.00 & 0.42 \\
  6631948 & 23.4222 & 0.2581 & 16.9532 & 0.1217 & 5244 & 4.74 & 0.35 & 0.83 \\
  6632435 & 1.9956 & 0.0015 & 1.9286 & 0.0023 & 5805 & 4.47 & 0.71 & 0.65 \\
  6632768 & 10.6592 & 0.0289 & 12.1924 & 0.0329 & 5471 & 4.51 & 1.97 & 0.75 \\
  6632948 & 23.1180 & 0.1181 & - & - & 4215 & 4.60 & 1.27 & 1.26 \\
  6633398 & 5.7608 & 0.0086 & 6.1382 & 0.0110 & 5821 & 4.65 & 2.40 & 0.69 \\
  6633420 & 11.1255 & 0.0357 & 8.5995 & 0.0380 & 5786 & 4.65 & 1.01 & 0.66 \\
  6633493 & 20.6987 & 0.2195 & 25.0717 & 0.1766 & 5161 & 4.84 & 1.16 & 0.83 \\
  6633496 & 15.4790 & 0.0491 & 12.1094 & 0.0821 & 5795 & 4.53 & 0.44 & 0.70 \\
  6633724 & 17.1162 & 0.0225 & 19.1407 & 0.2148 & 4884 & 4.99 & 3.02 & 0.92 \\
  6634026 & 6.8996 & 0.0156 & 7.5748 & 0.0240 & 5561 & 4.41 & 1.56 & 0.71 \\
  6634133 & 9.8894 & 0.0208 & 11.4108 & 0.0713 & 5021 & 4.24 & 0.92 & 0.92 \\
  6634240 & 5.8749 & 0.0130 & - & - & 5249 & 4.86 & 0.65 & 0.81 \\
  6634431 & 2.6255 & 0.0034 & 2.7053 & 0.0041 & 5583 & 4.12 & 0.39 & 0.72 \\
  6634472 & 20.4608 & 0.0727 & 16.0368 & 0.1188 & 4198 & 4.54 & 2.40 & 1.27 \\
  6635451 & 2.2251 & 0.0042 & 2.1603 & 0.0058 & 5973 & 4.43 & 2.61 & 0.62 \\
  6635557 & 21.4468 & 0.1089 & 15.8936 & 0.1229 & 5705 & 4.52 & 0.31 & 0.76 \\
  6635717 & 10.1141 & 0.0210 & 11.6346 & 0.0810 & 5484 & 4.80 & 1.69 & 0.76 \\
  6636266 & 18.5426 & 0.0526 & 15.6148 & 0.0861 & 5049 & 4.63 & 2.66 & 0.84 \\
  6636320 & 36.3283 & 0.4016 & - & - & 5217 & 4.83 & 0.41 & 0.82 \\
  6664711 & 27.8139 & 0.1134 & - & - & 4864 & 4.62 & 0.30 & 0.89 \\
  6665171 & 15.4790 & 0.0321 & 13.3841 & 0.1017 & 5188 & 4.55 & 1.08 & 0.83 \\
  6665512 & 17.2824 & 0.0554 & 13.5885 & 0.0677 & 4360 & 4.58 & 0.71 & 1.14 \\
  6665513 & 29.1818 & 0.0938 & 21.9764 & 0.1490 & 4089 & 4.60 & 1.67 & 1.34 \\
  6665734 & 12.7149 & 0.0481 & 9.8894 & 0.0668 & 4789 & 4.24 & 1.01 & 0.97 \\
  6666233 & 23.7345 & 0.0844 & - & - & 3932 & 4.45 & 0.74 & 1.42 \\
  6668608 & 5.2202 & 0.0059 & - & - & 4051 & 4.43 & 1.26 & 1.35 \\
  6668646 & 6.1595 & 0.0029 & 5.8364 & 0.0242 & 3731 & 4.53 & 4.14 & 1.46 \\
  6668936 & 10.4711 & 0.0264 & 11.4108 & 0.0415 & 4310 & 4.33 & 1.35 & 1.12 \\
  6669495 & 18.9371 & 0.1279 & 22.2511 & 0.2068 & 4147 & 4.51 & 0.78 & 1.30 \\
  6669610 & 10.1141 & 0.0216 & 11.9469 & 0.0391 & 5257 & 4.52 & 1.03 & 0.78 \\
  6669790 & 20.6987 & 0.1845 & - & - & 5676 & 4.42 & 0.71 & 0.68 \\
  6669912 & 15.6148 & 0.0426 & 18.7378 & 0.2377 & 4101 & 4.57 & 0.75 & 1.34 \\
  6670128 & 16.7933 & 0.1043 & 19.3488 & 0.1155 & 4849 & 4.27 & 2.08 & 0.97 \\
  6670270 & 16.7933 & 0.0495 & 20.9422 & 0.2009 & 5281 & 4.44 & 2.00 & 0.83 \\
  6670373 & 1.5615 & 0.0003 & 1.5399 & 0.0010 & 6349 & 4.16 & 5.48 & 0.52 \\
  6670603 & 4.0002 & 0.0074 & 4.4062 & 0.0122 & 5942 & 4.44 & 0.91 & 0.59 \\
  6670929 & 26.9710 & 0.2333 & - & - & 5003 & 4.50 & 1.01 & 0.95 \\
  6671560 & 19.5614 & 0.0977 & - & - & 4795 & 3.79 & 0.79 & 0.94 \\
  6671587 & 20.0010 & 0.0622 & 25.7984 & 0.4118 & 3816 & 4.56 & 0.63 & 1.47 \\
  6671697 & 11.1955 & 0.0287 & 13.9069 & 0.0762 & 5698 & 4.48 & 1.01 & 0.69 \\
  6671727 & 15.3456 & 0.0522 & 11.0564 & 0.0779 & 3809 & 4.76 & 0.34 & 1.44 \\
  6671751 & 26.5685 & 0.1654 & - & - & 4751 & 4.36 & 0.72 & 1.06 \\
  6672247 & 23.4222 & 0.1695 & - & - & 4367 & 4.62 & 0.56 & 1.20 \\
  6672416 & 17.9807 & 0.0468 & 14.4723 & 0.0867 & 5295 & 4.28 & 1.54 & 0.85 \\
  6672652 & 16.3311 & 0.0347 & 12.8992 & 0.0532 & 4942 & 4.50 & 2.74 & 0.82 \\
  6672745 & 19.5614 & 0.0740 & 24.3848 & 0.1637 & 5291 & 4.40 & 1.39 & 0.78 \\
  6672803 & 25.7984 & 0.1619 & 20.0010 & 0.0932 & 5182 & 4.51 & 0.59 & 0.80 \\
  6672874 & 9.8894 & 0.0123 & 11.4108 & 0.0818 & 5326 & 4.20 & 1.74 & 0.73 \\
  6672876 & 20.0010 & 0.0987 & 16.0368 & 0.1141 & 4314 & 4.59 & 0.30 & 1.20 \\
  6672887 & 14.3555 & 0.0326 & 10.7234 & 0.0686 & 5620 & 4.49 & 0.87 & 0.68 \\
  6672945 & 18.5426 & 0.0811 & 15.7530 & 0.0878 & 5517 & 4.11 & 0.70 & 0.68 \\
  6674908 & 9.7807 & 0.0308 & 11.0564 & 0.0347 & 3869 & 4.53 & 6.01 & 1.40 \\
  6675318 & 0.5783 & 0.0000 & - & - & 4206 & 4.47 & 13.16 & 1.24 \\
  6675478 & 26.1778 & 0.2393 & - & - & 5542 & 4.64 & 0.52 & 0.76 \\
  6675714 & 6.6174 & 0.0121 & 6.1809 & 0.0598 & 4073 & 4.60 & 2.01 & 1.30 \\
  6675757 & 33.5866 & 0.2796 & 23.7345 & 0.2546 & 5491 & 4.47 & 0.60 & 0.69 \\
  6675936 & 20.0010 & 0.1368 & 24.0552 & 0.2028 & 5357 & 4.51 & 0.55 & 0.75 \\
  6675987 & 13.2842 & 0.0534 & 11.9469 & 0.0512 & 5377 & 4.59 & 2.19 & 0.75 \\
  6676296 & 8.4766 & 0.0219 & 7.8418 & 0.0299 & 5797 & 4.46 & 0.97 & 0.69 \\
  6676626 & 26.1778 & 0.1175 & - & - & 5201 & 4.64 & 0.44 & 0.86 \\
  6676643 & 21.7084 & 0.0500 & 26.5685 & 0.2160 & 5239 & 4.61 & 0.54 & 0.79 \\
  6676725 & 5.9734 & 0.0096 & 5.6154 & 0.0121 & 5972 & 4.65 & 1.12 & 0.62 \\
  6676752 & 14.9587 & 0.0549 & 10.6592 & 0.0619 & 4751 & 4.70 & 0.84 & 1.05 \\
  6677003 & 3.1958 & 0.0024 & 3.2843 & 0.0046 & 5029 & 4.62 & 5.45 & 0.84 \\
  6677267 & 1.5629 & 0.0014 & - & - & 5852 & 4.35 & 0.44 & 0.63 \\
  6677415 & 11.7887 & 0.0238 & 13.9069 & 0.0864 & 4887 & 4.71 & 1.18 & 0.92 \\
  6677616 & 12.6247 & 0.0598 & 14.4723 & 0.0466 & 5750 & 4.46 & 1.20 & 0.69 \\
  6678067 & 21.4468 & 0.1549 & 15.4790 & 0.1165 & 5655 & 4.73 & 0.86 & 0.72 \\
  6678212 & 21.4468 & 0.1470 & - & - & 5368 & 4.70 & 0.51 & 0.73 \\
  6678388 & 7.9825 & 0.0189 & 8.6834 & 0.0257 & 5676 & 4.34 & 1.12 & 0.71 \\
  6678515 & 16.1826 & 0.0406 & 18.3514 & 0.1575 & 3959 & 4.49 & 1.03 & 1.40 \\
  6678644 & 26.1778 & 0.1659 & 22.5328 & 0.3025 & 4892 & 4.54 & 0.43 & 0.95 \\
  6679080 & 8.7259 & 0.0251 & 9.5704 & 0.0452 & 5603 & 4.46 & 1.39 & 0.73 \\
  6679246 & 25.7984 & 0.1838 & 21.1915 & 0.1323 & 4849 & 4.68 & 0.47 & 0.93 \\
  6679286 & 8.7259 & 0.0259 & - & - & 3867 & 4.50 & 2.98 & 1.39 \\
  6679363 & 7.6072 & 0.0243 & 8.0547 & 0.0226 & 5859 & 4.65 & 0.65 & 0.65 \\
  6679442 & 12.5358 & 0.0470 & 11.1255 & 0.0422 & 5956 & 4.47 & 0.43 & 0.62 \\
  6679464 & 7.0082 & 0.0298 & 9.0821 & 0.0620 & 3822 & 4.42 & 1.38 & 1.41 \\
  6680189 & 40.4565 & 0.1939 & - & - & 4909 & 4.57 & 0.57 & 1.17 \\
  6680211 & 44.5022 & 0.3572 & - & - & 4614 & 4.55 & 0.42 & 1.09 \\
  6680536 & 22.2511 & 0.2531 & 28.2554 & 0.2903 & 4314 & 4.60 & 0.81 & 1.22 \\
  6680640 & 22.8216 & 0.0914 & 19.3488 & 0.0763 & 5265 & 4.66 & 7.41 & 0.77 \\
  6680645 & 11.9469 & 0.0350 & - & - & 5720 & 4.70 & 0.96 & 0.70 \\
  6681173 & 17.8009 & 0.1384 & - & - & 5787 & 4.18 & 0.35 & 0.64 \\
  6681452 & 10.7234 & 0.0143 & - & - & 5689 & 4.48 & 1.43 & 0.65 \\
  6681500 & 23.1180 & 0.2433 & 18.3514 & 0.1463 & 5411 & 4.60 & 0.45 & 0.77 \\
  6681516 & 1.1627 & 0.0006 & 1.1238 & 0.0005 & 7178 & 4.16 & 3.52 & 0.40 \\
  6681913 & 8.5995 & 0.0219 & 9.8347 & 0.0356 & 5861 & 4.28 & 1.79 & 0.60 \\
  6681940 & 35.6018 & 0.5963 & - & - & 4229 & 4.58 & 0.32 & 1.25 \\
  6682035 & 12.1924 & 0.0256 & 14.1277 & 0.0858 & 5117 & 4.69 & 1.20 & 0.87 \\
  6685526 & 31.2296 & 0.2778 & 22.8216 & 0.1804 & 5066 & 4.63 & 0.64 & 0.87 \\
  6685629 & 13.9069 & 0.0489 & 17.2824 & 0.1820 & 5617 & 4.44 & 1.68 & 0.71 \\
  6688223 & 8.5172 & 0.0148 & 9.1757 & 0.0249 & 5024 & 4.05 & 2.21 & 0.89 \\
  6688310 & 21.1915 & 0.1231 & - & - & 5809 & 4.48 & 0.69 & 0.69 \\
  6688374 & 13.5885 & 0.0573 & 17.2824 & 0.2250 & 5573 & 4.65 & 0.44 & 0.71 \\
  6688796 & 16.4823 & 0.0638 & 14.3555 & 0.0496 & 4874 & 4.83 & 1.44 & 0.94 \\
  6688977 & 16.3311 & 0.0138 & 14.1277 & 1.0193 & 5128 & 4.65 & 1.01 & 0.87 \\
  6689030 & 10.1141 & 0.0335 & 10.9882 & 0.0326 & 5544 & 4.37 & 1.87 & 0.70 \\
  6689146 & 30.6912 & 0.1731 & - & - & 4885 & 4.43 & 0.43 & 0.96 \\
  6689191 & 10.6592 & 0.0291 & 9.7807 & 0.0325 & 4787 & 4.32 & 0.45 & 0.97 \\
  6689302 & 10.4099 & 0.0528 & 7.6072 & 0.0288 & 3754 & 4.45 & 2.16 & 1.43 \\
  6689772 & 39.5575 & 0.2417 & - & - & 5296 & 3.65 & 1.79 & 0.82 \\
  6689961 & 8.3966 & 0.0172 & 9.4686 & 0.0392 & 5940 & 4.41 & 1.55 & 0.65 \\
  6690107 & 10.0005 & 0.0207 & 11.7111 & 0.0481 & 5710 & 4.59 & 1.57 & 0.71 \\
  6690561 & 41.3974 & 0.7303 & - & - & 5037 & 4.77 & 0.64 & 0.91 \\
  6690836 & 10.4099 & 0.0276 & - & - & 5048 & 4.64 & 1.46 & 0.91 \\
  6690916 & 16.9532 & 0.0787 & - & - & 5883 & 4.54 & 0.51 & 0.65 \\
  6690942 & 17.8009 & 0.1773 & 22.5328 & 0.3047 & 3901 & 4.54 & 0.37 & 1.44 \\
  6691114 & 12.1094 & 0.0092 & 10.6592 & 0.0277 & 5785 & 4.41 & 2.80 & 0.68 \\
  6691339 & 3.5041 & 0.0015 & 3.6034 & 0.0040 & 5621 & 4.48 & 2.96 & 0.71 \\
  6691457 & 13.3841 & 0.0212 & 9.7807 & 0.0346 & 4102 & 4.58 & 1.69 & 1.35 \\
  6691501 & 9.8347 & 0.0217 & 11.5590 & 0.0587 & 5213 & 4.81 & 2.24 & 0.84 \\
  6691549 & 15.0855 & 0.0631 & 12.7149 & 0.0811 & 5011 & 4.52 & 1.17 & 0.90 \\
  6691648 & 35.6018 & 0.1079 & - & - & 4642 & 4.41 & 0.75 & 1.01 \\
  6691930 & 13.5885 & 0.0286 & 12.2765 & 0.0469 & 5348 & 4.49 & 5.61 & 0.78 \\
  6692180 & 5.3456 & 0.0029 & 5.6872 & 0.0151 & 5036 & 4.18 & 10.11 & 0.88 \\
  6692424 & 7.5748 & 0.0150 & 6.8203 & 0.0271 & 5855 & 4.36 & 1.28 & 0.69 \\
  6692460 & 26.1778 & 0.3201 & - & - & 4327 & 4.61 & 0.57 & 1.18 \\
  6692732 & 3.7318 & 0.0040 & 4.2688 & 0.0193 & 6323 & 4.54 & 1.01 & 0.56 \\
  6692940 & 10.5331 & 0.0590 & 12.3617 & 0.1211 & 6076 & 4.49 & 0.61 & 0.60 \\
  6693131 & 18.1642 & 0.2132 & 13.7991 & 0.1125 & 5631 & 4.70 & 0.43 & 0.69 \\
  6693212 & 6.9264 & 0.0159 & 6.4263 & 0.0263 & 6262 & 4.49 & 0.51 & 0.55 \\
  6693439 & 18.7378 & 0.1313 & - & - & 4947 & 4.63 & 1.06 & 0.96 \\
  6694000 & 6.4730 & 0.0058 & 7.0920 & 0.0196 & 5998 & 4.40 & 2.08 & 0.66 \\
  6694043 & 22.5328 & 0.0878 & 27.3860 & 0.3448 & 5462 & 4.72 & 0.46 & 0.73 \\
  6694166 & 22.8216 & 0.1164 & 16.9532 & 0.1047 & 3598 & 4.32 & 0.36 & 1.47 \\
  6694219 & 21.4468 & 0.0979 & 16.9532 & 0.1282 & 5472 & 4.43 & 0.87 & 0.70 \\
  6694227 & 17.2824 & 0.0594 & 13.5885 & 0.0958 & 5111 & 4.28 & 1.74 & 0.93 \\
  6694306 & 11.7887 & 0.0186 & 13.0889 & 0.0626 & 5498 & 4.56 & 4.71 & 0.79 \\
  6694575 & 18.3514 & 0.0944 & 15.3456 & 0.1324 & 5971 & 4.53 & 0.37 & 0.62 \\
  6694694 & 19.5614 & 0.0839 & 13.7991 & 0.0841 & 5431 & 4.92 & 1.16 & 0.69 \\
  6694755 & 43.4168 & 0.0457 & - & - & 4998 & 4.57 & 1.09 & 0.95 \\
  6695363 & 27.8139 & 0.2031 & - & - & 4414 & 4.36 & 0.34 & 1.12 \\
  6695801 & 10.2304 & 0.0369 & 11.1955 & 0.0897 & 5971 & 4.39 & 1.48 & 0.66 \\
  6695918 & 7.3255 & 0.0145 & 7.9468 & 0.0196 & 5605 & 4.62 & 1.24 & 0.74 \\
  6696016 & 21.9764 & 0.0555 & 17.9807 & 0.0000 & 3639 & 4.66 & 0.75 & 1.48 \\
  6696265 & 12.1924 & 0.0365 & 11.0564 & 0.0336 & 5178 & 4.58 & 3.04 & 0.73 \\
  6696289 & 13.2842 & 0.0619 & - & - & 5458 & 4.53 & 0.43 & 0.77 \\
  6696360 & 20.0010 & 0.1498 & 16.6363 & 0.1031 & 5772 & 4.53 & 1.07 & 0.74 \\
  6696689 & 1.0023 & 0.0004 & 0.9862 & 0.0006 & 7127 & 4.02 & 1.28 & 0.42 \\
  6697041 & 16.0368 & 0.0386 & 13.2842 & 0.0542 & 5204 & 4.41 & 3.81 & 0.77 \\
  6697126 & 15.2144 & 0.0323 & 17.9807 & 0.1280 & 5381 & 4.78 & 3.77 & 0.82 \\
  6697447 & 26.1778 & 0.0956 & 20.0010 & 0.1143 & 4355 & 4.68 & 1.87 & 1.14 \\
  6697690 & 11.3381 & 0.0292 & 10.3493 & 0.0352 & 5233 & 4.44 & 1.69 & 0.81 \\
  6698214 & 12.1924 & 0.0413 & 14.4723 & 0.0570 & 5332 & 5.05 & 1.53 & 0.79 \\
  6698804 & 12.1924 & 0.0280 & 13.7991 & 0.0696 & 4402 & 4.86 & 1.47 & 1.07 \\
  6699374 & 18.3514 & 0.0775 & 23.1180 & 0.2498 & 5549 & 4.44 & 0.95 & 0.78 \\
  6699514 & 14.7115 & 0.1247 & 10.4099 & 0.0573 & 5762 & 4.32 & 0.63 & 0.64 \\
  6699560 & 15.6148 & 0.0647 & 13.5885 & 0.0336 & 4598 & 3.58 & 2.66 & 1.07 \\
  6699598 & 16.6363 & 0.0913 & 20.6987 & 0.2062 & 5966 & 4.57 & 0.36 & 0.63 \\
  6699642 & 6.5686 & 0.0058 & 7.5109 & 0.0278 & 5942 & 4.39 & 0.88 & 0.65 \\
  6699759 & 17.1162 & 0.0996 & - & - & 5871 & 4.49 & 0.63 & 0.69 \\
  6700200 & 3.7555 & 0.0052 & 3.6181 & 0.0057 & 5779 & 4.46 & 2.14 & 0.65 \\
  6700225 & 24.3848 & 0.0674 & - & - & 4260 & 4.68 & 0.85 & 1.18 \\
  6700289 & 30.1710 & 0.1168 & - & - & 5379 & 4.48 & 0.38 & 0.79 \\
  6700773 & 19.5614 & 0.0912 & - & - & 5310 & 4.42 & 0.49 & 0.81 \\
  6700873 & 38.6976 & 0.3555 & - & - & 3921 & 4.48 & 0.88 & 1.44 \\
  6701046 & 17.8009 & 0.2081 & 21.1915 & 0.1459 & 5812 & 4.53 & 0.71 & 0.65 \\
  6701384 & 21.1915 & 0.1911 & 16.6363 & 0.1248 & 5307 & 4.26 & 0.35 & 0.78 \\
  6701393 & 40.4565 & 0.2848 & - & - & 4793 & 4.53 & 0.46 & 1.05 \\
  6701414 & 5.6332 & 0.0093 & 6.6921 & 0.0158 & 5552 & 4.43 & 1.10 & 0.76 \\
  6701699 & 26.1778 & 0.3321 & 21.7084 & 0.1316 & 5295 & 4.58 & 0.58 & 0.79 \\
  6701770 & 18.3514 & 0.1689 & - & - & 6266 & 4.33 & 0.43 & 0.55 \\
  6704617 & 16.7933 & 0.0508 & 20.9422 & 0.1593 & 3844 & 4.59 & 1.55 & 1.43 \\
  6704889 & 1.3424 & 0.0004 & 1.3284 & 0.0007 & 5553 & 4.68 & 2.91 & 0.75 \\
  6705003 & 9.3689 & 0.0435 & 7.7060 & 0.0486 & 6000 & 4.62 & 0.46 & 0.62 \\
  6705164 & 12.6247 & 0.0601 & - & - & 5044 & 4.79 & 0.48 & 0.86 \\
  6705181 & 4.4281 & 0.0079 & 4.1591 & 0.0090 & 5634 & 4.89 & 4.02 & 0.70 \\
  6705313 & 11.5590 & 0.0509 & 13.0889 & 0.0640 & 5024 & 4.30 & 0.87 & 0.87 \\
  6705373 & 18.7378 & 0.1198 & 22.8216 & 0.2666 & 5331 & 4.92 & 0.36 & 0.74 \\
  6705508 & 9.5704 & 0.0259 & - & - & 5906 & 4.50 & 1.08 & 0.68 \\
  6705695 & 19.5614 & 0.0847 & 14.4723 & 0.0777 & 3861 & 4.50 & 0.31 & 1.41 \\
  6705706 & 15.7530 & 0.0984 & 11.7111 & 0.0902 & 5710 & 4.29 & 0.57 & 0.60 \\
  6705821 & 5.5111 & 0.0071 & 5.2202 & 0.0088 & 5720 & 4.55 & 2.35 & 0.65 \\
  6705887 & 23.4222 & 0.1390 & 17.6246 & 0.1601 & 5667 & 4.43 & 0.40 & 0.71 \\
  6706164 & 33.5866 & 0.0816 & 25.0717 & 0.2539 & 5194 & 3.51 & 3.75 & 0.90 \\
  6706375 & 39.5575 & 0.4229 & - & - & 4429 & 4.58 & 0.35 & 1.16 \\
  6706506 & 13.5885 & 0.0168 & 15.2144 & 0.0890 & 4191 & 4.68 & 1.17 & 1.29 \\
  6707096 & 12.7149 & 0.0504 & - & - & 5504 & 4.88 & 1.18 & 0.70 \\
  6707390 & 13.1858 & 0.0475 & - & - & 5008 & 4.40 & 1.36 & 0.92 \\
  6707414 & 13.2842 & 0.0559 & 16.9532 & 0.1489 & 5135 & 4.51 & 1.11 & 0.83 \\
  6707552 & 9.9446 & 0.0390 & 12.1094 & 0.0580 & 5424 & 4.48 & 1.09 & 0.76 \\
  6707942 & 12.7149 & 0.0421 & - & - & 4678 & 4.57 & 2.15 & 1.04 \\
  6708110 & 13.0889 & 0.0381 & 11.7887 & 0.0607 & 5654 & 4.50 & 0.75 & 0.70 \\
  6708216 & 11.3381 & 0.0839 & 12.5358 & 0.0692 & 5203 & 4.33 & 0.90 & 0.94 \\
  6708318 & 34.9037 & 0.2030 & 27.3860 & 0.6598 & 4098 & 4.57 & 1.02 & 1.34 \\
  6714721 & 18.1642 & 0.0724 & 16.1826 & 0.1085 & 5049 & 4.67 & 2.37 & 0.92 \\
  6715205 & 16.1826 & 0.0433 & 19.3488 & 0.2191 & 4632 & 4.46 & 1.97 & 1.03 \\
  6715283 & 16.4823 & 0.0879 & 14.1277 & 0.0937 & 5158 & 4.70 & 0.82 & 0.90 \\
  6715577 & 5.1152 & 0.0082 & 4.8636 & 0.0126 & 5770 & 4.06 & 1.70 & 0.61 \\
  6715677 & 32.9646 & 0.3186 & 23.7345 & 0.1677 & 5074 & 4.62 & 0.44 & 0.91 \\
  6715809 & 4.1983 & 0.0019 & - & - & 8114 & 4.00 & 1.83 & 0.29 \\
  6715866 & 29.6681 & 0.3825 & - & - & 5403 & 4.66 & 0.45 & 0.78 \\
  6715926 & 11.2664 & 0.0236 & 10.0005 & 0.0322 & 4790 & 4.66 & 1.81 & 0.99 \\
  6716021 & 2.1788 & 0.0029 & 2.2391 & 0.0017 & 6195 & 4.40 & 1.16 & 0.56 \\
  6716115 & 5.2049 & 0.0157 & 4.9447 & 0.0080 & 6117 & 4.52 & 0.71 & 0.57 \\
  6716137 & 14.9587 & 0.1091 & 17.2824 & 0.1148 & 5353 & 4.49 & 0.47 & 0.83 \\
  6716635 & 26.5685 & 0.1149 & - & - & 4264 & 4.50 & 0.86 & 1.22 \\
  6716981 & 20.9422 & 0.2040 & - & - & 5607 & 4.30 & 0.38 & 0.70 \\
  6717216 & 4.2586 & 0.0050 & 4.1111 & 0.0035 & 4032 & 4.36 & 3.57 & 1.35 \\
  6717248 & 21.1915 & 0.1069 & 18.5426 & 0.1223 & 4816 & 4.22 & 1.06 & 1.02 \\
  6717252 & 8.5172 & 0.0276 & 7.2361 & 0.0210 & 5431 & 4.34 & 0.48 & 0.75 \\
  6717567 & 10.6592 & 0.0412 & 9.7807 & 0.0426 & 5421 & 4.74 & 1.56 & 0.78 \\
  6717610 & 11.3381 & 0.0222 & 12.8064 & 0.0531 & 5443 & 4.67 & 3.73 & 0.79 \\
  6717965 & 34.2325 & 0.2087 & - & - & 4162 & 4.56 & 0.44 & 1.28 \\
  6719225 & 42.3830 & 1.7670 & - & - & 5528 & 3.96 & 0.34 & 0.72 \\
  6719243 & 15.7530 & 0.1010 & 18.9371 & 0.1730 & 5314 & 4.39 & 0.30 & 0.82 \\
  6719464 & 5.6872 & 0.0046 & 5.9936 & 0.0178 & 4841 & 4.51 & 7.16 & 0.95 \\
  6719944 & 12.4482 & 0.0666 & - & - & 4529 & 4.49 & 0.44 & 1.02 \\
  6719971 & 4.7596 & 0.0102 & - & - & 5643 & 3.61 & 1.00 & 0.76 \\
  6720029 & 16.7933 & 0.0498 & 13.0889 & 0.0748 & 5202 & 4.24 & 1.19 & 0.83 \\
  6720216 & 25.7984 & 0.2101 & 32.3652 & 0.2826 & 4312 & 4.53 & 0.93 & 1.20 \\
  6720359 & 16.6363 & 0.0965 & 19.7788 & 0.1452 & 5347 & 4.29 & 0.86 & 0.73 \\
  6720765 & 40.4565 & 0.1436 & - & - & 3706 & 4.33 & 1.04 & 1.51 \\
  6721044 & 3.8782 & 0.0044 & 3.7085 & 0.0026 & 5347 & 3.93 & 6.04 & 0.84 \\
  6721401 & 29.6681 & 0.3837 & - & - & 4423 & 4.74 & 0.45 & 1.06 \\
  6721586 & 14.5909 & 0.0776 & 12.8992 & 0.0397 & 5321 & 4.30 & 0.90 & 0.75 \\
  6721633 & 1.4195 & 0.0016 & 1.2527 & 0.0012 & 6189 & 4.34 & 0.45 & 0.59 \\
  6750802 & 32.3652 & 0.3126 & - & - & 4740 & 4.38 & 0.64 & 0.99 \\
  6751156 & 40.4565 & 0.2902 & 30.6912 & 0.3873 & 3680 & 4.24 & 0.73 & 1.41 \\
  6751242 & 10.8542 & 0.0135 & 9.6744 & 0.0067 & 5033 & 4.48 & 1.32 & 0.84 \\
  6751266 & 16.0368 & 0.0262 & 13.2842 & 0.1022 & 5408 & 4.79 & 2.19 & 0.73 \\
  6751295 & 12.8992 & 0.0324 & 10.8542 & 0.0612 & 5401 & 4.84 & 1.15 & 0.74 \\
  6751784 & 12.8064 & 0.0461 & 11.5590 & 0.0735 & 5003 & 4.49 & 0.36 & 0.82 \\
  6751950 & 24.7234 & 0.2100 & 19.5614 & 0.1329 & 5142 & 4.49 & 0.80 & 0.89 \\
  6752002 & 31.2296 & 0.3961 & - & - & 4809 & 4.42 & 0.42 & 0.95 \\
  6752030 & 9.6744 & 0.0322 & - & - & 5080 & 4.66 & 1.87 & 0.85 \\
  6752462 & 14.8341 & 0.0454 & - & - & 4087 & 4.57 & 0.88 & 1.33 \\
  6752672 & 18.1642 & 0.0538 & 22.2511 & 0.1602 & 5199 & 4.91 & 0.47 & 0.79 \\
  6752730 & 1.2134 & 0.0002 & 1.1995 & 0.0005 & 4590 & 4.79 & 8.66 & 0.97 \\
  6753213 & 34.2325 & 0.3212 & - & - & 5140 & 4.45 & 0.66 & 0.86 \\
  6753253 & 0.9059 & 0.0002 & - & - & 4238 & 4.60 & 5.70 & 1.16 \\
  6755437 & 34.9037 & 0.5437 & 25.7984 & 0.6741 & 4326 & 4.61 & 0.38 & 1.21 \\
  6755882 & 1.2285 & 0.0003 & 1.2109 & 0.0005 & 5071 & 4.36 & 5.63 & 0.93 \\
  6756044 & 8.9903 & 0.0039 & 10.6592 & 1.3064 & 5297 & 4.50 & 1.08 & 0.79 \\
  6756111 & 5.7422 & 0.0092 & 6.0754 & 0.0133 & 5676 & 4.43 & 1.75 & 0.66 \\
  6756192 & 24.0552 & 0.1179 & - & - & 4814 & 4.60 & 0.40 & 0.98 \\
  6756202 & 15.8936 & 0.0812 & - & - & 5055 & 4.58 & 0.86 & 0.83 \\
  6757167 & 16.4823 & 0.0258 & 19.1407 & 0.1180 & 4017 & 4.56 & 0.81 & 1.37 \\
  6757959 & 44.5022 & 0.7225 & - & - & 4514 & 4.55 & 1.42 & 1.16 \\
  6758178 & 12.5358 & 0.0560 & - & - & 5884 & 4.59 & 0.52 & 0.59 \\
  6758299 & 16.0368 & 0.0456 & 18.5426 & 0.1192 & 3950 & 4.54 & 1.43 & 1.39 \\
  6758733 & 7.9825 & 0.0242 & - & - & 5750 & 4.36 & 0.41 & 0.68 \\
  6758989 & 44.5022 & 0.7655 & - & - & 3903 & 4.57 & 0.34 & 1.43 \\
  6761075 & 13.0889 & 0.0203 & 15.7530 & 0.1121 & 4726 & 4.07 & 1.20 & 0.96 \\
  6761498 & 7.0920 & 0.0105 & 6.5444 & 0.0160 & 5392 & 4.04 & 1.66 & 0.73 \\
  6761792 & 12.8064 & 0.0605 & 10.8542 & 0.2165 & 5644 & 4.46 & 1.27 & 0.72 \\
  6762445 & 12.7149 & 0.0501 & 11.0564 & 0.0559 & 4876 & 4.10 & 0.50 & 0.99 \\
  6762592 & 12.8992 & 0.0297 & 15.7530 & 0.1379 & 4888 & 4.43 & 1.16 & 0.92 \\
  6762594 & 24.3848 & 0.1772 & 19.1407 & 0.1545 & 5462 & 4.42 & 0.45 & 0.72 \\
  6762624 & 30.6912 & 0.0870 & - & - & 5271 & 4.47 & 0.44 & 0.79 \\
  6762923 & 4.3630 & 0.0037 & 4.5997 & 0.0109 & 4107 & 4.45 & 5.47 & 1.30 \\
  6763067 & 3.0018 & 0.0021 & 2.9182 & 0.0063 & 3846 & 4.62 & 2.99 & 1.46 \\
  6763155 & 23.1180 & 0.1441 & 17.8009 & 0.1644 & 5140 & 4.75 & 0.38 & 0.85 \\
  6763358 & 7.2068 & 0.0093 & 7.8074 & 0.0315 & 5504 & 4.60 & 2.12 & 0.70 \\
  6763400 & 14.1277 & 0.0464 & 16.6363 & 0.0513 & 4935 & 4.23 & 1.11 & 0.88 \\
  6763402 & 29.1818 & 0.1101 & 37.0852 & 0.7417 & 5079 & 4.61 & 0.78 & 0.88 \\
  6763616 & 39.5575 & 0.5827 & 27.8139 & 0.3704 & 4646 & 4.59 & 0.37 & 1.04 \\
  6763859 & 20.4608 & 0.0424 & 16.1826 & 0.0988 & 4398 & 4.44 & 1.24 & 1.16 \\
  6763988 & 20.9422 & 0.1475 & 26.9710 & 0.4336 & 4874 & 4.38 & 0.34 & 1.00 \\
  6764302 & 19.3488 & 0.0810 & 24.0552 & 0.2331 & 4649 & 4.39 & 1.46 & 1.06 \\
  6764335 & 22.5328 & 0.2155 & - & - & 5593 & 4.35 & 0.33 & 0.69 \\
  6764347 & 19.7788 & 0.0581 & 23.7345 & 0.1796 & 5301 & 4.55 & 0.67 & 0.79 \\
  6764479 & 35.6018 & 0.3097 & - & - & 5314 & 4.79 & 0.43 & 0.81 \\
  6764530 & 4.3206 & 0.0066 & 4.7852 & 0.0124 & 5883 & 4.37 & 0.94 & 0.58 \\
  6764598 & 26.5685 & 0.4887 & 20.9422 & 0.2009 & 5433 & 4.61 & 0.36 & 0.78 \\
  6764812 & 0.9813 & 0.0002 & 0.6913 & 0.0003 & 6527 & 4.05 & 0.85 & 0.42 \\
  6764928 & 39.5575 & 0.6617 & 28.7111 & 0.2595 & 5292 & 4.88 & 0.81 & 0.78 \\
  6764934 & 3.5961 & 0.0055 & 3.0222 & 0.0042 & 5954 & 4.28 & 0.55 & 0.55 \\
  6764977 & 16.1826 & 0.0447 & 20.9422 & 0.2206 & 5410 & 4.94 & 1.06 & 0.73 \\
  6765121 & 12.7149 & 0.0723 & 10.4099 & 0.0407 & 5537 & 4.73 & 0.55 & 0.71 \\
  6765310 & 22.5328 & 0.0634 & 17.9807 & 0.1508 & 4993 & 4.82 & 0.64 & 0.83 \\
  6765508 & 9.8894 & 0.0319 & 9.0821 & 0.0259 & 5945 & 4.31 & 1.61 & 0.59 \\
  6766015 & 35.6018 & 0.2693 & - & - & 4935 & 4.33 & 0.36 & 0.95 \\
  6766182 & 19.1407 & 0.1172 & 23.1180 & 0.2037 & 5525 & 4.68 & 0.68 & 0.74 \\
  6766578 & 26.5685 & 0.1701 & 20.6987 & 0.1384 & 4987 & 4.65 & 0.66 & 0.90 \\
  6766615 & 10.0005 & 0.0499 & 7.6399 & 0.0234 & 6007 & 4.80 & 0.42 & 0.60 \\
  6766663 & 14.4723 & 0.1088 & 17.2824 & 0.1053 & 3903 & 4.50 & 1.10 & 1.42 \\
  6767424 & 30.6912 & 0.2477 & 24.3848 & 0.1939 & 3747 & 4.61 & 0.74 & 1.45 \\
  6767651 & 21.7084 & 0.1224 & 15.6148 & 0.0871 & 5530 & 4.80 & 0.55 & 0.75 \\
  6767897 & 20.2283 & 0.1584 & 15.4790 & 0.0895 & 5423 & 4.28 & 1.74 & 0.76 \\
  6767913 & 10.2304 & 0.0334 & - & - & 4881 & 4.61 & 1.55 & 0.87 \\
  6767962 & 18.7378 & 0.0824 & 14.7115 & 0.0756 & 5357 & 4.36 & 1.55 & 0.76 \\
  6768036 & 41.3974 & 0.2250 & 32.9646 & 0.6211 & 3673 & 4.62 & 0.53 & 1.38 \\
  6768085 & 20.9422 & 0.0505 & - & - & 5454 & 4.48 & 1.54 & 0.76 \\
  6768125 & 6.1595 & 0.0107 & 6.7173 & 0.0351 & 6366 & 4.20 & 0.59 & 0.52 \\
  6768341 & 12.6247 & 0.0694 & 14.1277 & 0.3153 & 4816 & 4.48 & 0.71 & 0.94 \\
  6773862 & 24.7234 & 0.1577 & 20.0010 & 0.1827 & 4015 & 4.47 & 1.13 & 1.38 \\
  6774015 & 2.7901 & 0.0025 & 2.8851 & 0.0024 & 6156 & 4.64 & 1.38 & 0.62 \\
  6774408 & 10.5958 & 0.0347 & 11.6346 & 0.0433 & 5703 & 4.45 & 1.60 & 0.63 \\
  6774537 & 27.3860 & 0.1013 & 20.6987 & 0.2391 & 4825 & 4.49 & 1.17 & 0.99 \\
  6774679 & 1.4675 & 0.0002 & 1.4402 & 0.0006 & 4780 & 4.24 & 6.84 & 0.95 \\
  6774726 & 16.1826 & 0.0365 & 14.1277 & 0.1987 & 4049 & 4.47 & 0.90 & 1.34 \\
  6774920 & 16.3311 & 0.0427 & 14.4723 & 0.0587 & 5232 & 4.51 & 3.60 & 0.78 \\
  6774948 & 14.3555 & 0.0465 & 11.0564 & 0.0357 & 5125 & 4.52 & 1.23 & 0.86 \\
  6775103 & 20.2283 & 0.0658 & 16.1826 & 0.0836 & 3790 & 4.90 & 0.90 & 1.42 \\
  6775632 & 32.3652 & 0.5109 & - & - & 5490 & 4.66 & 0.41 & 0.74 \\
  6775689 & 29.6681 & 0.1364 & - & - & 3919 & 4.38 & 1.28 & 1.42 \\
  6775869 & 18.7378 & 0.0838 & - & - & 4321 & 4.61 & 1.17 & 1.20 \\
  6776202 & 34.2325 & 0.4216 & 26.5685 & 0.3070 & 4334 & 4.76 & 0.81 & 1.16 \\
  6776401 & 21.7084 & 0.0615 & 27.8139 & 0.3637 & 5160 & 4.41 & 1.35 & 0.85 \\
  6776600 & 12.9933 & 0.0515 & 14.5909 & 0.1043 & 5930 & 4.65 & 0.84 & 0.65 \\
  6776613 & 23.7345 & 0.1341 & 29.6681 & 0.2533 & 4577 & 4.49 & 1.64 & 1.10 \\
  6776746 & 21.4468 & 0.1780 & 17.9807 & 0.1079 & 5671 & 4.72 & 0.40 & 0.67 \\
  6776936 & 23.4222 & 0.0876 & 18.9371 & 0.1565 & 3853 & 4.52 & 0.80 & 1.45 \\
  6777171 & 15.7530 & 0.0559 & 19.7788 & 0.2815 & 5211 & 4.33 & 1.61 & 0.80 \\
  6777669 & 1.1217 & 0.0005 & 1.0319 & 0.0004 & 7082 & 4.24 & 1.46 & 0.39 \\
  6777679 & 3.4232 & 0.0035 & 3.2016 & 0.0096 & 6000 & 4.59 & 0.96 & 0.54 \\
  6777707 & 8.3966 & 0.0265 & 9.7807 & 0.0393 & 6229 & 4.59 & 0.37 & 0.53 \\
  6777781 & 19.1407 & 0.0939 & 24.3848 & 0.3748 & 4416 & 4.51 & 1.31 & 1.13 \\
  6777853 & 12.6247 & 0.0670 & 14.2407 & 0.0739 & 5241 & 4.75 & 0.96 & 0.78 \\
  6777975 & 4.5997 & 0.0042 & 5.0285 & 0.0255 & 6066 & 4.23 & 1.39 & 0.52 \\
  6778019 & 21.1915 & 0.1484 & 16.9532 & 0.1669 & 5849 & 4.50 & 0.67 & 0.69 \\
  6778099 & 13.0889 & 0.0653 & 11.4844 & 0.0707 & 5286 & 4.68 & 0.70 & 0.85 \\
  6778113 & 0.9674 & 0.0004 & 0.9889 & 0.0004 & 5867 & 4.25 & 1.44 & 0.51 \\
  6778739 & 16.4823 & 0.0634 & 13.4855 & 0.0896 & 5467 & 5.05 & 0.60 & 0.72 \\
  6778890 & 6.5686 & 0.0039 & 7.2361 & 0.0162 & 4833 & 4.56 & 15.30 & 1.00 \\
  6778974 & 37.0852 & 0.3603 & 29.1818 & 0.2379 & 4901 & 4.60 & 0.40 & 0.88 \\
  6779003 & 11.4108 & 0.0149 & - & - & 5850 & 4.64 & 2.29 & 0.68 \\
  6779113 & 19.1407 & 0.1212 & 16.6363 & 0.0797 & 4956 & 4.91 & 1.73 & 0.86 \\
  6779260 & 6.0754 & 0.0207 & 6.4730 & 0.0134 & 5162 & 4.11 & 2.00 & 0.77 \\
  6779538 & 20.4608 & 0.1543 & 26.1778 & 0.2795 & 5482 & 4.66 & 0.74 & 0.77 \\
  6779613 & 0.7627 & 0.0002 & - & - & 5513 & 3.70 & 3.63 & 0.68 \\
  6779680 & 16.0368 & 0.0755 & 19.5614 & 0.0906 & 4778 & 4.39 & 0.56 & 1.00 \\
  6779966 & 7.6399 & 0.0114 & 9.4185 & 0.0489 & 5493 & 4.50 & 1.60 & 0.70 \\
  6780052 & 3.1731 & 0.0029 & 3.2662 & 0.0045 & 5075 & 4.07 & 4.33 & 0.81 \\
  6780263 & 23.7345 & 0.2723 & 17.2824 & 0.2129 & 5680 & 4.66 & 0.33 & 0.67 \\
  6780796 & 20.2283 & 0.1271 & - & - & 5457 & 4.69 & 1.39 & 0.75 \\
  6780893 & 4.8636 & 0.0066 & 4.5643 & 0.0070 & 5274 & 4.32 & 5.29 & 0.82 \\
  6780922 & 23.4222 & 0.1196 & 19.5614 & 0.1676 & 5376 & 4.41 & 0.60 & 0.81 \\
  6781111 & 36.3283 & 0.3952 & 26.9710 & 0.1804 & 5395 & 4.43 & 0.45 & 0.81 \\
  6781352 & 6.4032 & 0.0209 & 5.2510 & 0.0198 & 6224 & 4.24 & 0.33 & 0.55 \\
  6781383 & 5.7054 & 0.0180 & 6.4730 & 0.0142 & 5610 & 4.24 & 1.60 & 0.73 \\
  6782035 & 6.2241 & 0.0108 & - & - & 4215 & 4.63 & 0.70 & 1.25 \\
  6782068 & 42.3830 & 0.6658 & - & - & 5142 & 4.32 & 0.31 & 0.82 \\
  6782360 & 0.7095 & 0.0002 & 0.8203 & 0.0002 & 7052 & 4.37 & 2.67 & 0.38 \\
  6782383 & 13.6930 & 0.0706 & 11.7111 & 0.0689 & 5280 & 4.88 & 0.38 & 0.82 \\
  6782515 & 6.6421 & 0.0074 & 7.7733 & 0.0280 & 5769 & 4.27 & 1.98 & 0.66 \\
  6782577 & 9.0360 & 0.0076 & 10.9882 & 0.0718 & 4661 & 4.51 & 2.32 & 0.92 \\
  6782860 & 39.5575 & 0.3309 & 30.6912 & 0.3727 & 3550 & 4.20 & 0.77 & 1.43 \\
  6783369 & 30.1710 & 0.2916 & 22.2511 & 0.1352 & 3677 & 4.30 & 0.94 & 1.46 \\
  6783373 & 10.0570 & 0.0198 & 12.5358 & 0.0431 & 5547 & 4.50 & 2.41 & 0.73 \\
  6783662 & 3.2602 & 0.0030 & 3.4232 & 0.0069 & 6240 & 4.20 & 1.19 & 0.52 \\
  6783673 & 27.3860 & 0.3679 & 22.2511 & 0.1547 & 5191 & 4.94 & 0.46 & 0.82 \\
  6784170 & 1.0704 & 0.0006 & 1.1203 & 0.0005 & 7049 & 3.86 & 0.56 & 0.44 \\
  6784274 & 2.9086 & 0.0064 & 2.8166 & 0.0024 & 5450 & 3.74 & 5.18 & 0.68 \\
  6784466 & 17.9807 & 0.1174 & 12.8992 & 0.1572 & 5456 & 4.51 & 0.58 & 0.73 \\
  6784587 & 3.4101 & 0.0027 & 3.7555 & 0.0070 & 6084 & 4.20 & 1.01 & 0.54 \\
  6784590 & 3.7555 & 0.0034 & 3.4972 & 0.0061 & 6051 & 4.22 & 0.97 & 0.56 \\
  6784787 & 27.8139 & 0.2762 & 23.4222 & 0.2191 & 4907 & 4.14 & 0.94 & 0.93 \\
  6784907 & 17.1162 & 0.0387 & 14.7115 & 0.0512 & 5579 & 4.42 & 0.97 & 0.69 \\
  6785304 & 14.4723 & 0.0407 & - & - & 5596 & 4.94 & 1.16 & 0.69 \\
  6785813 & 22.2511 & 0.0922 & 18.5426 & 0.1327 & 5509 & 4.85 & 0.68 & 0.75 \\
  6786006 & 15.3456 & 0.0326 & - & - & 5305 & 4.54 & 0.42 & 0.83 \\
  6786267 & 5.5802 & 0.0135 & 6.5686 & 0.0244 & 5841 & 4.39 & 1.04 & 0.64 \\
  6786275 & 9.3198 & 0.0520 & 8.3572 & 0.0220 & 5408 & 4.37 & 1.25 & 0.72 \\
  6786431 & 16.1826 & 0.1625 & 12.2765 & 0.0644 & 5549 & 4.46 & 0.53 & 0.71 \\
  6786443 & 22.2511 & 0.0544 & - & - & 5141 & 4.31 & 1.78 & 0.79 \\
  6790080 & 34.2325 & 0.2475 & - & - & 5079 & 4.61 & 0.34 & 0.94 \\
  6790250 & 6.3575 & 0.0126 & 7.6728 & 0.0261 & 5942 & 4.41 & 1.22 & 0.69 \\
  6790311 & 17.9807 & 0.1085 & - & - & 5883 & 4.70 & 0.48 & 0.72 \\
  6790374 & 2.5650 & 0.0021 & 2.6809 & 0.0039 & 6276 & 4.60 & 0.78 & 0.59 \\
  6790378 & 24.0552 & 0.1879 & 18.7378 & 0.1776 & 5424 & 4.64 & 0.56 & 0.76 \\
  6790575 & 28.2554 & 0.4143 & 22.8216 & 0.2637 & 5683 & 4.72 & 0.33 & 0.73 \\
  6790798 & 22.5328 & 0.1319 & 19.3488 & 0.1387 & 5109 & 4.71 & 0.86 & 0.89 \\
  6791755 & 16.1826 & 0.0946 & 12.1094 & 0.0624 & 5758 & 4.53 & 0.42 & 0.69 \\
  6792245 & 6.2459 & 0.0107 & 6.6174 & 0.0135 & 5152 & 4.32 & 1.57 & 0.83 \\
  6792288 & 18.1642 & 0.1206 & 15.6148 & 0.0490 & 3810 & 4.48 & 0.97 & 1.46 \\
  6792545 & 20.0010 & 0.1035 & - & - & 5120 & 4.55 & 1.48 & 0.85 \\
  6792806 & 15.8936 & 0.0316 & 13.3841 & 0.0909 & 5659 & 4.80 & 1.11 & 0.71 \\
  6793075 & 31.7873 & 0.1804 & 22.5328 & 0.2401 & 4225 & 4.63 & 1.03 & 1.24 \\
  6793728 & 6.2024 & 0.0071 & 6.8465 & 0.0204 & 5610 & 4.46 & 2.90 & 0.73 \\
  6793755 & 27.8139 & 0.0503 & - & - & 4949 & 4.36 & 0.73 & 0.96 \\
  6793927 & 14.9587 & 0.0805 & 12.5358 & 0.0634 & 5703 & 4.52 & 1.02 & 0.70 \\
  6794259 & 12.6247 & 0.0213 & 14.3555 & 0.0962 & 4145 & 4.64 & 1.36 & 1.30 \\
  6794650 & 1.7908 & 0.0012 & 1.8239 & 0.0008 & 5220 & 4.57 & 10.08 & 0.78 \\
  6801278 & 19.7788 & 0.1750 & - & - & 5283 & 4.44 & 0.60 & 0.81 \\
  6801296 & 24.0552 & 0.1523 & 30.6912 & 0.4484 & 4612 & 4.09 & 1.98 & 1.08 \\
  6801566 & 1.4834 & 0.0009 & 1.5795 & 0.0032 & 6425 & 4.30 & 0.36 & 0.53 \\
  6801698 & 26.5685 & 0.1622 & 18.9371 & 0.1777 & 5154 & 4.60 & 0.69 & 0.86 \\
  6801812 & 11.5590 & 0.0409 & 13.2842 & 0.0649 & 4185 & 4.59 & 0.75 & 1.30 \\
  6802536 & 36.3283 & 0.3534 & 26.9710 & 0.2996 & 4951 & 4.32 & 0.30 & 0.92 \\
  6803306 & 32.9646 & 0.1981 & - & - & 3727 & 4.38 & 0.41 & 1.48 \\
  6803358 & 10.1141 & 0.0121 & 8.6412 & 0.0468 & 5496 & 4.88 & 1.71 & 0.72 \\
  6803555 & 21.1915 & 0.0889 & - & - & 3696 & 4.60 & 1.08 & 1.40 \\
  6803724 & 11.6346 & 0.0211 & 13.2842 & 0.0874 & 4975 & 4.21 & 1.30 & 0.96 \\
  6803785 & 17.8009 & 0.0561 & 15.0855 & 0.1132 & 4152 & 4.54 & 0.35 & 1.29 \\
  6803898 & 6.1809 & 0.0195 & 6.7428 & 0.0173 & 5931 & 4.30 & 0.63 & 0.60 \\
  6804013 & 19.1407 & 0.0616 & 24.7234 & 0.1916 & 4411 & 4.56 & 1.66 & 1.08 \\
  6804152 & 15.7530 & 0.0446 & 17.4518 & 0.1195 & 5565 & 4.45 & 0.91 & 0.73 \\
  6804729 & 21.9764 & 0.1411 & 18.5426 & 0.1011 & 5384 & 4.49 & 0.68 & 0.82 \\
  6804793 & 14.3555 & 0.0487 & 17.8009 & 0.0952 & 5623 & 3.85 & 0.59 & 0.77 \\
  6805252 & 9.4686 & 0.0253 & - & - & 5720 & 4.48 & 1.70 & 0.72 \\
  6805922 & 3.6403 & 0.0023 & 3.4835 & 0.0073 & 6201 & 3.84 & 1.86 & 0.65 \\
  6806005 & 0.5317 & 0.0002 & 0.5511 & 0.0002 & 6508 & 4.24 & 0.95 & 0.52 \\
  6806695 & 7.2068 & 0.0123 & 6.5205 & 0.0242 & 5234 & 4.55 & 1.80 & 0.77 \\
  6806738 & 7.8765 & 0.0207 & - & - & 5376 & 4.63 & 1.24 & 0.81 \\
  6836201 & 20.0010 & 0.0455 & 16.9532 & 0.1235 & 4527 & 4.53 & 1.08 & 1.11 \\
  6836342 & 20.6987 & 0.0613 & 16.6363 & 0.1074 & 4741 & 4.94 & 1.68 & 0.96 \\
  6836589 & 0.7263 & 0.0002 & - & - & 5409 & 4.23 & 8.90 & 0.75 \\
  6836691 & 17.6246 & 0.1527 & 20.9422 & 0.6166 & 4539 & 4.56 & 0.38 & 1.09 \\
  6836871 & 13.6930 & 0.0702 & 12.3617 & 0.0428 & 5288 & 4.62 & 2.33 & 0.75 \\
  6836955 & 28.2554 & 0.2461 & 22.5328 & 0.1483 & 5344 & 4.61 & 3.00 & 0.76 \\
  6837709 & 5.7422 & 0.0186 & 4.7852 & 0.0149 & 5863 & 4.63 & 0.78 & 0.64 \\
  6837969 & 38.6976 & 0.0801 & 28.7111 & 0.1986 & 5001 & 4.47 & 9.17 & 0.82 \\
  6838270 & 18.3514 & 0.0327 & 21.7084 & 0.1610 & 4356 & 4.49 & 1.74 & 1.11 \\
  6838367 & 23.4222 & 0.1702 & 18.7378 & 0.2007 & 5654 & 4.43 & 0.34 & 0.69 \\
  6838434 & 18.9371 & 0.0276 & 22.2511 & 0.2385 & 3906 & 4.45 & 1.04 & 1.43 \\
  6838446 & 13.4855 & 0.0237 & 11.8673 & 0.0595 & 5716 & 4.50 & 2.43 & 0.65 \\
  6838659 & 1.0533 & 0.0001 & - & - & 5281 & 4.65 & 2.03 & 0.79 \\
  6839317 & 15.4790 & 0.0611 & 13.5885 & 0.0680 & 4003 & 4.49 & 0.51 & 1.38 \\
  6841465 & 12.6247 & 0.0434 & - & - & 5809 & 4.64 & 0.41 & 0.66 \\
  6841909 & 34.2325 & 0.3595 & 25.4298 & 0.2191 & 4359 & 4.38 & 0.88 & 1.09 \\
  6842079 & 7.4794 & 0.0092 & 6.8203 & 0.0273 & 5260 & 4.40 & 2.22 & 0.79 \\
  6842409 & 32.3652 & 0.1842 & 25.0717 & 0.2102 & 4958 & 4.70 & 0.41 & 0.88 \\
  6842564 & 15.7530 & 0.0312 & 13.7991 & 0.0726 & 5364 & 4.82 & 2.48 & 0.74 \\
  6842569 & 8.3182 & 0.0153 & - & - & 4983 & 4.39 & 0.89 & 0.89 \\
  6842578 & 11.7887 & 0.0369 & 10.7884 & 0.0421 & 5435 & 4.59 & 0.87 & 0.77 \\
  6842620 & 24.3848 & 0.2203 & 20.2283 & 0.1391 & 4817 & 4.31 & 1.12 & 0.96 \\
  6842697 & 26.5685 & 0.1522 & - & - & 5152 & 4.54 & 0.55 & 0.87 \\
  6842741 & 23.1180 & 0.0694 & 28.2554 & 0.4471 & 4045 & 4.58 & 0.57 & 1.37 \\
  6843123 & 20.2283 & 0.0599 & 17.4518 & 0.1404 & 5134 & 4.59 & 1.48 & 0.84 \\
  6843185 & 5.5802 & 0.0164 & 5.8556 & 0.0382 & 4147 & 4.43 & 3.46 & 1.26 \\
  6843426 & 24.7234 & 0.1219 & - & - & 5384 & 4.65 & 1.09 & 0.75 \\
  6843454 & 20.4608 & 0.0571 & 17.6246 & 0.1126 & 5064 & 4.55 & 3.34 & 0.89 \\
  6843500 & 10.6592 & 0.0610 & 11.8673 & 0.0567 & 5544 & 4.80 & 1.04 & 0.74 \\
  6843533 & 19.7788 & 0.1294 & 14.2407 & 0.1128 & 5626 & 4.56 & 0.45 & 0.71 \\
  6843766 & 18.5426 & 0.0579 & 21.9764 & 0.2117 & 3810 & 4.48 & 0.61 & 1.44 \\
  6844101 & 2.6063 & 0.0013 & 2.4153 & 0.0031 & 5317 & 4.52 & 5.19 & 0.71 \\
  6846224 & 19.1407 & 0.0947 & - & - & 5380 & 4.34 & 1.72 & 0.76 \\
  6846346 & 34.9037 & 0.1907 & 25.0717 & 0.2043 & 3874 & 4.49 & 0.54 & 1.41 \\
  6846385 & 9.4686 & 0.0092 & 11.1255 & 0.0795 & 5897 & 4.61 & 1.75 & 0.63 \\
  6846460 & 18.7378 & 0.0637 & 23.4222 & 0.2209 & 5400 & 4.41 & 2.27 & 0.80 \\
  6846550 & 28.7111 & 0.2051 & 21.9764 & 0.1631 & 5330 & 4.40 & 0.74 & 0.78 \\
  6846570 & 4.1301 & 0.0023 & 3.8199 & 0.0078 & 3913 & 4.46 & 4.89 & 1.37 \\
  6846583 & 9.0821 & 0.0302 & 10.5958 & 0.0775 & 5082 & 4.47 & 1.27 & 0.87 \\
  6846595 & 0.9961 & 0.0005 & 1.0120 & 0.0007 & 6513 & 4.34 & 0.30 & 0.45 \\
  6847094 & 21.9764 & 0.1869 & 17.9807 & 0.1773 & 5391 & 4.61 & 0.35 & 0.76 \\
  6847698 & 29.1818 & 0.2583 & 22.2511 & 0.0913 & 5295 & 4.69 & 0.63 & 0.79 \\
  6848271 & 12.8992 & 0.0617 & 16.6363 & 0.1170 & 5739 & 4.77 & 0.50 & 0.68 \\
  6848592 & 1.6513 & 0.0003 & 1.6227 & 0.0013 & 5378 & 4.44 & 1.37 & 0.72 \\
  6848654 & 19.7788 & 0.1321 & 16.4823 & 0.0692 & 5488 & 4.68 & 1.25 & 0.73 \\
  6849305 & 17.8009 & 0.1135 & 13.0889 & 0.0705 & 5167 & 4.55 & 0.47 & 0.90 \\
  6849658 & 16.6363 & 0.0787 & 14.1277 & 0.0947 & 5325 & 4.67 & 0.93 & 0.80 \\
  6849816 & 15.0855 & 0.0635 & 17.1162 & 0.1501 & 4946 & 4.42 & 0.56 & 0.96 \\
  6849821 & 17.1162 & 0.0445 & 14.2407 & 0.0962 & 4635 & 4.51 & 0.80 & 1.06 \\
  6849873 & 2.2734 & 0.0011 & 2.3926 & 0.0025 & 6215 & 4.27 & 1.16 & 0.56 \\
  6850118 & 13.6930 & 0.0513 & 11.4108 & 0.0686 & 3810 & 4.49 & 2.15 & 1.41 \\
  6850310 & 12.4482 & 0.0422 & 14.0164 & 0.0657 & 5666 & 4.59 & 1.96 & 0.73 \\
  6850360 & 23.1180 & 0.1485 & 17.9807 & 0.0921 & 5182 & 4.51 & 1.31 & 0.86 \\
  6850802 & 20.2283 & 0.0526 & 23.1180 & 0.2157 & 5162 & 4.71 & 2.38 & 0.84 \\
  6851380 & 12.0276 & 0.0458 & 14.7115 & 0.0838 & 4797 & 4.07 & 0.67 & 1.01 \\
  6851483 & 21.1915 & 0.0542 & 16.7933 & 0.1096 & 4095 & 4.38 & 0.60 & 1.31 \\
  6851603 & 18.5426 & 0.1005 & 16.3311 & 0.0755 & 4810 & 4.50 & 2.06 & 1.04 \\
  6851708 & 10.4099 & 0.0117 & 11.5590 & 0.0335 & 5336 & 4.81 & 1.86 & 0.71 \\
  6851742 & 25.7984 & 0.1717 & 20.6987 & 0.1506 & 4392 & 4.60 & 0.96 & 1.18 \\
  6851890 & 27.8139 & 0.1411 & 22.5328 & 0.2352 & 5268 & 4.59 & 0.84 & 0.81 \\
  6851910 & 19.5614 & 0.0755 & 24.7234 & 0.2019 & 5352 & 4.91 & 1.10 & 0.77 \\
  6851944 & 7.8074 & 0.0038 & 8.4364 & 0.0201 & 4517 & 4.39 & 10.35 & 1.03 \\
  6852071 & 19.1407 & 0.0448 & 24.7234 & 0.2475 & 5529 & 4.65 & 1.29 & 0.78 \\
  6852153 & 14.4723 & 0.0508 & 17.1162 & 0.1379 & 4957 & 4.39 & 3.15 & 0.86 \\
  6852201 & 5.0571 & 0.0062 & 4.7596 & 0.0049 & 5819 & 4.56 & 2.30 & 0.70 \\
  6852279 & 15.8936 & 0.0878 & 13.4855 & 0.0941 & 4420 & 4.72 & 0.59 & 1.17 \\
  6852489 & 8.8562 & 0.0127 & 10.1141 & 0.0493 & 5698 & 4.26 & 1.13 & 0.69 \\
  6852587 & 11.7111 & 0.0197 & 14.2407 & 0.0800 & 5437 & 4.68 & 3.48 & 0.78 \\
  6853007 & 8.8562 & 0.0093 & - & - & 5604 & 4.68 & 2.11 & 0.72 \\
  6853131 & 18.5426 & 0.0853 & 13.5885 & 0.1575 & 4277 & 4.53 & 0.46 & 1.27 \\
  6853151 & 10.7884 & 0.0315 & 10.0005 & 0.0437 & 4556 & 4.61 & 0.90 & 1.04 \\
  6853239 & 23.4222 & 0.1132 & - & - & 4073 & 4.56 & 1.25 & 1.34 \\
  6853248 & 23.1180 & 0.4447 & 17.6246 & 0.1430 & 5379 & 4.68 & 0.41 & 0.75 \\
  6853356 & 24.0552 & 0.1434 & - & - & 4757 & 4.40 & 1.28 & 1.02 \\
  6853936 & 7.2361 & 0.0047 & 7.8765 & 0.0388 & 5536 & 4.46 & 2.32 & 0.69 \\
  6854344 & 29.1818 & 0.2526 & 21.1915 & 0.2335 & 5268 & 4.74 & 1.05 & 0.81 \\
  6854373 & 27.8139 & 0.2408 & 22.2511 & 0.3695 & 4792 & 4.59 & 0.32 & 0.97 \\
  6854461 & 0.9555 & 0.0003 & 0.9349 & 0.0006 & 6534 & 4.07 & 0.31 & 0.43 \\
  6859453 & 17.9807 & 0.1557 & - & - & 5757 & 4.86 & 0.31 & 0.65 \\
  6859516 & 42.3830 & 0.2542 & - & - & 5175 & 4.70 & 0.44 & 0.86 \\
  6861326 & 18.5426 & 0.0911 & 14.4723 & 0.0582 & 4763 & 4.43 & 0.77 & 1.03 \\
  6861478 & 24.0552 & 0.1734 & 19.1407 & 0.1163 & 4992 & 4.62 & 0.65 & 0.89 \\
  6861540 & 10.2895 & 0.0367 & 9.3689 & 0.0225 & 5809 & 4.34 & 1.74 & 0.70 \\
  6862296 & 16.4823 & 0.1518 & - & - & 3899 & 4.39 & 0.43 & 1.45 \\
  6862332 & 15.0855 & 0.0661 & 11.9469 & 0.0749 & 5546 & 4.70 & 0.85 & 0.77 \\
  6862721 & 9.2233 & 0.0158 & 10.7884 & 0.0491 & 5357 & 4.61 & 4.25 & 0.87 \\
  6863063 & 37.0852 & 0.3930 & 27.3860 & 0.5829 & 5367 & 4.68 & 0.54 & 0.77 \\
  6863158 & 17.4518 & 0.0445 & - & - & 3927 & 4.39 & 0.93 & 1.43 \\
  6863276 & 13.5885 & 0.0275 & 12.1094 & 0.0566 & 5428 & 4.93 & 1.82 & 0.74 \\
  6863390 & 13.4855 & 0.0637 & 17.1162 & 0.1006 & 5220 & 4.36 & 1.60 & 0.80 \\
  6863403 & 37.0852 & 0.3121 & 30.1710 & 0.3533 & 4335 & 4.85 & 0.49 & 1.17 \\
  6863598 & 23.1180 & 0.1095 & - & - & 4910 & 4.55 & 0.73 & 0.94 \\
  6863602 & 11.7887 & 0.0805 & 12.9933 & 0.0699 & 5370 & 4.70 & 0.66 & 0.76 \\
  6863726 & 22.8216 & 0.0574 & - & - & 3671 & 4.37 & 0.39 & 1.46 \\
  6863987 & 1.5254 & 0.0005 & 1.4971 & 0.0008 & 4725 & 4.47 & 6.49 & 0.94 \\
  6863998 & 10.2304 & 0.0476 & 12.6247 & 0.0725 & 5059 & 4.52 & 0.61 & 0.90 \\
  6864069 & 11.6346 & 0.0472 & 12.7149 & 0.0625 & 5228 & 4.49 & 1.32 & 0.83 \\
  6864181 & 11.9469 & 0.0579 & 13.2842 & 0.0653 & 5648 & 4.51 & 1.21 & 0.67 \\
  6864276 & 0.5232 & 0.0001 & 0.4482 & 0.0001 & 7057 & 4.21 & 1.58 & 0.41 \\
  6864569 & 2.3239 & 0.0005 & 2.3640 & 0.0012 & 10894 & 4.03 & 2.65 & -0.01 \\
  6864604 & 8.2795 & 0.0093 & 7.6072 & 0.0231 & 5185 & 5.04 & 2.97 & 0.83 \\
  6864830 & 7.5748 & 0.0217 & - & - & 5225 & 4.86 & 1.92 & 0.80 \\
  6864891 & 29.1818 & 0.1626 & 21.9764 & 0.1231 & 3900 & 4.58 & 1.63 & 1.44 \\
  6865136 & 30.1710 & 0.1365 & 23.4222 & 0.3059 & 5327 & 4.66 & 1.14 & 0.80 \\
  6865180 & 35.6018 & 0.5205 & 25.4298 & 0.2845 & 4726 & 4.50 & 0.80 & 1.07 \\
  6865416 & 3.2965 & 0.0024 & 3.4431 & 0.0032 & 5222 & 4.44 & 7.35 & 0.78 \\
  6865484 & 10.2895 & 0.0490 & 11.7111 & 0.0536 & 5688 & 4.36 & 0.94 & 0.65 \\
  6865828 & 15.7530 & 0.0832 & 18.7378 & 0.1571 & 5891 & 4.62 & 1.18 & 0.69 \\
  6866122 & 3.6477 & 0.0050 & 3.8199 & 0.0037 & 5591 & 4.63 & 2.20 & 0.67 \\
  6866144 & 27.3860 & 0.2168 & 19.7788 & 0.1266 & 4944 & 4.44 & 0.92 & 0.96 \\
  6866242 & 4.9585 & 0.0051 & 4.6599 & 0.0111 & 6062 & 4.41 & 1.71 & 0.62 \\
  6866346 & 34.2325 & 0.2660 & - & - & 5230 & 4.92 & 0.59 & 0.80 \\
  6866518 & 32.9646 & 0.1631 & 26.5685 & 0.2670 & 3950 & 4.49 & 1.41 & 1.43 \\
  6867026 & 26.5685 & 0.1508 & 18.7378 & 0.2232 & 5531 & 4.61 & 0.88 & 0.73 \\
  6867155 & 26.5685 & 0.1218 & 21.4468 & 0.1881 & 4118 & 4.52 & 1.81 & 1.31 \\
  6867420 & 44.5022 & 0.0674 & - & - & 5292 & 4.61 & 0.43 & 0.80 \\
  6867535 & 40.4565 & 0.4403 & - & - & 5250 & 4.70 & 1.22 & 0.89 \\
  6867551 & 28.7111 & 0.3166 & 24.0552 & 0.3166 & 5288 & 4.85 & 0.56 & 0.77 \\
  6867627 & 37.0852 & 0.3182 & - & - & 4886 & 4.78 & 0.52 & 0.92 \\
  6867704 & 7.5427 & 0.0205 & 7.0082 & 0.0130 & 5457 & 4.87 & 1.28 & 0.70 \\
  6867706 & 22.8216 & 0.1702 & 28.7111 & 0.5858 & 5648 & 4.99 & 0.32 & 0.70 \\
  6868006 & 2.0844 & 0.0011 & 2.0461 & 0.0023 & 4423 & 4.69 & 3.51 & 1.08 \\
  6868860 & 19.7788 & 0.1100 & - & - & 5043 & 4.16 & 1.52 & 0.92 \\
  6869038 & 13.6930 & 0.0603 & 16.6363 & 0.1417 & 5540 & 4.25 & 0.38 & 0.70 \\
  6869184 & 19.5614 & 0.0793 & 14.8341 & 0.0779 & 5403 & 4.74 & 0.74 & 0.76 \\
  6869221 & 21.7084 & 0.2172 & 18.3514 & 0.1465 & 5757 & 4.43 & 0.31 & 0.70 \\
  6869661 & 16.6363 & 0.0701 & - & - & 4288 & 4.66 & 0.54 & 1.18 \\
  6869823 & 20.6987 & 0.1373 & 16.6363 & 0.2642 & 5645 & 4.60 & 0.33 & 0.70 \\
  6870010 & 5.6872 & 0.0069 & 6.0754 & 0.0117 & 5806 & 4.53 & 1.21 & 0.63 \\
  6870042 & 22.2511 & 0.1440 & 17.2824 & 0.3191 & 5310 & 4.58 & 0.43 & 0.75 \\
  6870149 & 17.6246 & 0.0617 & - & - & 5571 & 4.36 & 0.37 & 0.73 \\
  6870327 & 1.0230 & 0.0001 & 1.0367 & 0.0005 & 5393 & 4.51 & 8.52 & 0.74 \\
  6870369 & 7.6399 & 0.0261 & 6.6921 & 0.0258 & 5712 & 4.21 & 0.52 & 0.67 \\
  6870444 & 13.6930 & 0.0549 & 10.6592 & 0.0428 & 5156 & 4.31 & 2.23 & 0.84 \\
  6870449 & 20.4608 & 0.1145 & 26.1778 & 0.4065 & 5516 & 4.59 & 0.56 & 0.74 \\
  6870503 & 22.5328 & 0.1338 & 17.4518 & 0.1723 & 5648 & 4.38 & 0.50 & 0.77 \\
  6870866 & 8.9004 & 0.0323 & 8.1655 & 0.0314 & 5341 & 5.02 & 1.23 & 0.76 \\
  6870888 & 8.2411 & 0.0332 & - & - & 5598 & 4.34 & 0.40 & 0.65 \\
  6870964 & 17.6246 & 0.0762 & 14.8341 & 0.0772 & 5195 & 4.84 & 0.96 & 0.78 \\
  6871027 & 8.1283 & 0.0134 & - & - & 5416 & 4.55 & 1.53 & 0.70 \\
  6871224 & 4.4838 & 0.0047 & 4.6844 & 0.0058 & 4477 & 4.45 & 3.86 & 1.01 \\
  6871390 & 0.6523 & 0.0001 & 0.5554 & 0.0003 & 3920 & 4.62 & 3.41 & 1.36 \\
  6871612 & 7.1204 & 0.0167 & 6.6174 & 0.0136 & 5525 & 4.41 & 2.03 & 0.76 \\
  6871713 & 26.5685 & 0.1200 & - & - & 4803 & 4.61 & 0.73 & 0.84 \\
  6871865 & 21.1915 & 0.1257 & 16.0368 & 0.1163 & 5700 & 4.50 & 0.38 & 0.68 \\
  6871896 & 14.0164 & 0.0291 & 15.8936 & 0.0603 & 3969 & 4.54 & 3.34 & 1.38 \\
  6875207 & 23.1180 & 0.0680 & - & - & 4730 & 4.35 & 1.09 & 0.99 \\
  6875322 & 1.2085 & 0.0007 & 1.2536 & 0.0007 & 6033 & 4.40 & 0.46 & 0.53 \\
  6875394 & 14.9587 & 0.1151 & 12.0276 & 0.0675 & 5926 & 4.39 & 0.35 & 0.63 \\
  6875640 & 18.1642 & 0.0251 & 13.2842 & 0.0786 & 5216 & 4.54 & 2.00 & 0.86 \\
  6875646 & 13.0889 & 0.0662 & 16.3311 & 0.2830 & 5267 & 4.57 & 0.43 & 0.80 \\
  6876199 & 31.2296 & 0.1330 & 24.7234 & 0.2640 & 5303 & 4.81 & 0.54 & 0.83 \\
  6876367 & 14.0164 & 0.0677 & 16.3311 & 0.0798 & 5026 & 4.60 & 1.27 & 0.88 \\
  6876614 & 21.4468 & 0.1505 & - & - & 5158 & 4.60 & 0.59 & 0.83 \\
  6876635 & 10.4099 & 0.0497 & 11.7111 & 0.0730 & 5350 & 4.68 & 1.18 & 0.79 \\
  6876668 & 5.8173 & 0.0115 & 5.1597 & 0.0108 & 5986 & 4.60 & 0.38 & 0.61 \\
  6876709 & 6.6921 & 0.0128 & 7.8418 & 0.0228 & 6053 & 4.66 & 0.69 & 0.61 \\
  6876921 & 12.6247 & 0.0208 & - & - & 5045 & 4.30 & 2.07 & 0.81 \\
  6877139 & 18.1642 & 0.1330 & 15.8936 & 0.1204 & 4213 & 4.50 & 0.35 & 1.27 \\
  6877250 & 2.4758 & 0.0034 & 2.4219 & 0.0027 & 6218 & 4.63 & 0.74 & 0.59 \\
  6877258 & 0.5646 & 0.0001 & 0.6010 & 0.0002 & 7282 & 3.96 & 1.92 & 0.43 \\
  6877292 & 3.2424 & 0.0024 & - & - & 8950 & 3.88 & 1.44 & 0.10 \\
  6877404 & 2.1318 & 0.0006 & 2.0160 & 0.0020 & 5917 & 4.34 & 3.27 & 0.59 \\
  6877490 & 11.0564 & 0.0438 & 12.0276 & 0.0616 & 5520 & 4.39 & 1.17 & 0.79 \\
  6877800 & 12.5358 & 0.0312 & 14.3555 & 0.0922 & 4268 & 4.65 & 0.78 & 1.22 \\
  6877861 & 25.0717 & 0.3138 & 19.1407 & 0.1775 & 5399 & 4.64 & 0.46 & 0.82 \\
  6878185 & 9.4185 & 0.0081 & 7.9468 & 0.0277 & 5744 & 4.55 & 0.75 & 0.66 \\
  6878203 & 3.5180 & 0.0062 & - & - & 5568 & 4.60 & 0.66 & 0.68 \\
  6878288 & 3.0377 & 0.0006 & - & - & 10668 & 3.95 & 1.35 & -0.08 \\
  6878514 & 10.9882 & 0.0260 & 12.9933 & 0.0771 & 5653 & 4.47 & 1.39 & 0.72 \\
  6878647 & 23.1180 & 0.1925 & - & - & 5398 & 4.78 & 0.69 & 0.80 \\
  6878696 & 12.5358 & 0.0372 & 11.2664 & 0.0390 & 4158 & 4.70 & 1.34 & 1.28 \\
  6878706 & 12.0276 & 0.0159 & 13.9069 & 0.0747 & 4256 & 4.72 & 1.55 & 1.20 \\
  6878738 & 17.1162 & 0.1261 & 20.4608 & 0.0890 & 3625 & 4.66 & 1.36 & 1.45 \\
  6879198 & 12.8992 & 0.0734 & 14.7115 & 0.0655 & 5550 & 4.46 & 1.26 & 0.75 \\
  6879625 & 25.4298 & 0.2616 & 21.1915 & 0.2312 & 5143 & 4.43 & 0.39 & 0.90 \\
  6879639 & 17.4518 & 0.0721 & 14.9587 & 0.0824 & 4402 & 4.54 & 0.71 & 1.09 \\
  6879770 & 17.2824 & 0.0386 & 14.3555 & 0.1305 & 4766 & 4.34 & 1.31 & 1.04 \\
  6879836 & 13.4855 & 0.0314 & 15.2144 & 0.0984 & 6013 & 4.40 & 0.51 & 0.63 \\
  6879865 & 12.0276 & 0.0243 & - & - & 5635 & 4.59 & 0.58 & 0.71 \\
  6880179 & 5.0715 & 0.0085 & 5.8173 & 0.0148 & 5646 & 4.86 & 0.71 & 0.68 \\
  6880288 & 14.3555 & 0.0297 & 10.4711 & 0.0449 & 5050 & 4.50 & 1.82 & 0.92 \\
  6880336 & 5.9535 & 0.0047 & 6.6421 & 0.0161 & 5111 & 4.38 & 2.18 & 0.88 \\
  6880588 & 9.7273 & 0.0521 & 8.5995 & 0.0223 & 4363 & 4.69 & 1.68 & 1.12 \\
  6880862 & 9.4185 & 0.0247 & 10.9882 & 0.0481 & 5342 & 4.55 & 1.15 & 0.84 \\
  6880906 & 3.8447 & 0.0049 & 4.3311 & 0.0085 & 5420 & 4.45 & 1.87 & 0.80 \\
  6880959 & 6.9807 & 0.0155 & 7.6072 & 0.0362 & 5647 & 4.40 & 2.71 & 0.70 \\
  6881138 & 21.1915 & 0.1172 & 18.3514 & 0.1814 & 3986 & 4.41 & 0.43 & 1.41 \\
  6887030 & 7.1204 & 0.0071 & 7.8418 & 0.0224 & 5351 & 4.58 & 3.65 & 0.77 \\
  6888020 & 14.8341 & 0.0445 & 12.6247 & 0.0841 & 5264 & 4.59 & 1.77 & 0.84 \\
  6888153 & 41.3974 & 0.4415 & - & - & 5093 & 4.59 & 0.41 & 0.94 \\
  6888300 & 8.5581 & 0.0191 & 10.1719 & 0.0515 & 5171 & 4.54 & 1.17 & 0.81 \\
  6888613 & 5.2049 & 0.0116 & - & - & 5438 & 4.85 & 1.03 & 0.76 \\
  6888641 & 19.1407 & 0.1221 & 13.4855 & 0.0868 & 5493 & 4.69 & 0.70 & 0.73 \\
  6888947 & 31.7873 & 0.1795 & - & - & 4299 & 4.68 & 0.39 & 1.22 \\
  6889932 & 14.9587 & 0.0472 & - & - & 4055 & 4.45 & 0.92 & 1.37 \\
  6891637 & 27.8139 & 0.2523 & 20.9422 & 0.1652 & 4340 & 4.60 & 0.87 & 1.16 \\
  6921817 & 20.9422 & 0.0864 & 17.9807 & 0.1055 & 3737 & 4.66 & 1.45 & 1.44 \\
  6921821 & 34.2325 & 0.1768 & 24.3848 & 0.1650 & 3607 & 4.23 & 0.67 & 1.44 \\
  6921944 & 13.6930 & 0.0464 & 11.4108 & 0.0619 & 4061 & 4.43 & 0.73 & 1.35 \\
  6922010 & 40.4565 & 0.2381 & 31.2296 & 0.6356 & 3816 & 4.64 & 0.97 & 1.39 \\
  6922059 & 11.8673 & 0.0320 & 10.4099 & 0.0596 & 5832 & 4.34 & 0.81 & 0.60 \\
  6922183 & 27.3860 & 0.2214 & 20.9422 & 0.1648 & 3924 & 4.42 & 1.45 & 1.42 \\
  6922203 & 19.5614 & 0.0403 & - & - & 5705 & 4.39 & 0.60 & 0.68 \\
  6922301 & 14.5909 & 0.0446 & 12.9933 & 0.0535 & 5654 & 4.11 & 0.95 & 0.63 \\
  6922375 & 22.2511 & 0.1192 & - & - & 4814 & 4.51 & 0.86 & 1.01 \\
  6922454 & 17.4518 & 0.0301 & 14.1277 & 0.1864 & 4037 & 4.46 & 0.74 & 1.37 \\
  6922486 & 22.5328 & 0.2195 & 16.6363 & 0.1328 & 5598 & 4.61 & 0.32 & 0.69 \\
  6922550 & 7.1489 & 0.0080 & 8.1283 & 0.0269 & 5370 & 4.53 & 1.87 & 0.73 \\
  6922710 & 14.2407 & 0.0660 & 12.0276 & 0.0518 & 5912 & 4.28 & 0.55 & 0.58 \\
  6922774 & 27.3860 & 0.1315 & - & - & 5024 & 4.48 & 1.28 & 0.87 \\
  6922821 & 9.8347 & 0.0157 & 8.5581 & 0.0284 & 5344 & 4.50 & 1.61 & 0.78 \\
  6922830 & 19.3488 & 0.0772 & - & - & 7070 & 4.03 & 0.91 & 0.39 \\
  6922860 & 25.4298 & 0.2753 & 19.7788 & 0.1633 & 5429 & 4.58 & 0.72 & 0.75 \\
  6923466 & 28.7111 & 0.2901 & 21.7084 & 0.2023 & 4871 & 4.69 & 0.46 & 0.93 \\
  6923582 & 42.3830 & 0.5415 & - & - & 5387 & 4.43 & 0.91 & 0.75 \\
  6923590 & 28.2554 & 0.2151 & - & - & 4680 & 4.50 & 0.33 & 1.00 \\
  6923749 & 11.7887 & 0.0371 & 13.0889 & 0.0682 & 5436 & 4.50 & 2.64 & 0.75 \\
  6923995 & 5.3942 & 0.0179 & - & - & 3893 & 4.47 & 0.47 & 1.45 \\
  6924050 & 1.2724 & 0.0003 & 1.2974 & 0.0008 & 4584 & 4.70 & 2.13 & 0.96 \\
  6924320 & 4.1301 & 0.0050 & 4.4391 & 0.0075 & 5317 & 4.68 & 3.16 & 0.76 \\
  6924644 & 43.4168 & 0.5725 & 32.3652 & 0.4803 & 4095 & 4.56 & 0.45 & 1.21 \\
  6925119 & 20.0010 & 0.0637 & 25.0717 & 0.5892 & 5276 & 4.62 & 0.68 & 0.81 \\
  6925135 & 16.3311 & 0.1130 & - & - & 4636 & 4.27 & 0.54 & 1.05 \\
  6927556 & 9.6744 & 0.0059 & - & - & 5850 & 4.36 & 1.15 & 0.63 \\
  6927711 & 12.9933 & 0.0628 & - & - & 5318 & 4.50 & 0.50 & 0.75 \\
  6927845 & 26.1778 & 0.1697 & - & - & 5019 & 4.42 & 2.14 & 0.97 \\
  6927938 & 22.8216 & 0.0461 & 27.3860 & 0.3150 & 3929 & 4.51 & 0.63 & 1.41 \\
  6928206 & 8.0913 & 0.0557 & 10.1141 & 0.0652 & 3832 & 4.33 & 0.34 & 1.44 \\
  6928582 & 26.9710 & 0.0856 & 21.9764 & 0.1667 & 4848 & 4.56 & 0.86 & 0.96 \\
  6929160 & 31.7873 & 0.1033 & - & - & 4810 & 4.64 & 0.31 & 0.93 \\
  6929217 & 26.9710 & 0.2971 & - & - & 5677 & 4.49 & 0.31 & 0.70 \\
  6929334 & 16.7933 & 0.0652 & 14.8341 & 0.0683 & 5533 & 4.52 & 0.91 & 0.70 \\
  6929580 & 11.8673 & 0.0553 & - & - & 5876 & 4.26 & 1.07 & 0.61 \\
  6929655 & 13.4855 & 0.0255 & - & - & 4313 & 4.59 & 1.60 & 1.18 \\
  6929841 & 15.2144 & 0.0338 & 13.2842 & 0.0568 & 4901 & 4.24 & 1.15 & 0.99 \\
  6932118 & 19.3488 & 0.0872 & 15.4790 & 0.0733 & 4739 & 4.26 & 0.64 & 1.00 \\
  6932125 & 3.6703 & 0.0028 & 3.8782 & 0.0045 & 5745 & 4.36 & 1.38 & 0.68 \\
  6932164 & 23.1180 & 0.0964 & 17.9807 & 0.1238 & 5500 & 5.00 & 1.48 & 0.75 \\
  6932209 & 30.6912 & 0.0685 & - & - & 4766 & 4.42 & 0.50 & 0.94 \\
  6932281 & 30.6912 & 0.2120 & 24.0552 & 0.3265 & 4836 & 4.62 & 0.35 & 0.97 \\
  6932503 & 9.5704 & 0.0279 & 8.9004 & 0.0332 & 6072 & 4.20 & 0.49 & 0.55 \\
  6932624 & 30.1710 & 0.5118 & 22.5328 & 0.4236 & 5100 & 4.64 & 0.47 & 0.87 \\
  6932641 & 9.8894 & 0.0644 & 11.5590 & 0.0780 & 6075 & 4.41 & 0.38 & 0.61 \\
  6932987 & 40.4565 & 0.4544 & - & - & 5559 & 4.64 & 0.32 & 0.76 \\
  6933305 & 30.6912 & 0.3591 & - & - & 5472 & 4.62 & 0.99 & 0.77 \\
  6933371 & 24.0552 & 0.1699 & - & - & 4256 & 4.48 & 0.61 & 1.23 \\
  6933492 & 28.7111 & 0.1691 & - & - & 4473 & 4.44 & 0.31 & 1.08 \\
  6933498 & 41.3974 & 0.5429 & - & - & 4188 & 4.47 & 0.33 & 1.28 \\
  6933526 & 10.1141 & 0.0147 & 10.9882 & 0.0537 & 5243 & 4.59 & 2.56 & 0.79 \\
  6933968 & 29.6681 & 0.1731 & 37.8742 & 0.5224 & 4825 & 4.38 & 0.49 & 1.00 \\
  6934291 & 28.2554 & 0.2167 & 22.2511 & 0.1928 & 4927 & 4.64 & 0.44 & 0.91 \\
  6934362 & 11.3381 & 0.0332 & 12.8992 & 0.0734 & 5708 & 4.53 & 0.91 & 0.69 \\
  6934412 & 21.4468 & 0.1544 & 18.7378 & 0.1415 & 4913 & 4.66 & 0.41 & 0.95 \\
  6934521 & 8.1283 & 0.0244 & 7.2657 & 0.0249 & 5956 & 4.41 & 1.50 & 0.62 \\
  6934779 & 23.4222 & 0.0868 & 17.1162 & 0.1009 & 5649 & 4.58 & 1.31 & 0.72 \\
  6935653 & 37.0852 & 0.3549 & 28.7111 & 0.2120 & 4086 & 4.52 & 1.16 & 1.32 \\
  6935821 & 16.3311 & 0.0412 & 18.7378 & 0.1730 & 5447 & 4.47 & 0.53 & 0.75 \\
  6936046 & 13.4855 & 0.0473 & 11.3381 & 0.0746 & 3900 & 4.33 & 0.37 & 1.43 \\
  6936115 & 0.5274 & 0.0000 & - & - & 6458 & 4.12 & 93.72 & 0.45 \\
  6937073 & 17.2824 & 0.1084 & 20.6987 & 0.1518 & 5140 & 4.63 & 1.67 & 0.86 \\
  6937096 & 24.7234 & 0.1176 & 29.1818 & 0.3975 & 5027 & 4.40 & 0.74 & 0.94 \\
  6937118 & 12.6247 & 0.0332 & 11.1955 & 0.0329 & 4822 & 4.47 & 2.87 & 0.98 \\
  6937199 & 5.0002 & 0.0123 & 4.7217 & 0.0083 & 5816 & 4.66 & 1.56 & 0.69 \\
  6937870 & 12.8064 & 0.0113 & 11.5590 & 0.0373 & 4029 & 4.49 & 1.05 & 1.36 \\
  6938077 & 34.9037 & 0.1755 & - & - & 3902 & 4.41 & 0.34 & 1.45 \\
  6938132 & 9.7273 & 0.0243 & 8.7259 & 0.0602 & 5989 & 4.61 & 0.98 & 0.60 \\
  6938264 & 13.7991 & 0.0312 & - & - & 4339 & 4.59 & 1.39 & 1.14 \\
  6938365 & 43.4168 & 0.8638 & 31.7873 & 0.2799 & 5327 & 4.48 & 1.15 & 0.84 \\
  6938635 & 6.4032 & 0.0097 & 7.0920 & 0.0300 & 5950 & 4.41 & 0.75 & 0.60 \\
  6938756 & 4.7724 & 0.0104 & 5.4941 & 0.0181 & 5813 & 4.74 & 2.03 & 0.69 \\
  6939025 & 4.1016 & 0.0062 & 3.7397 & 0.0171 & 6126 & 4.45 & 1.04 & 0.58 \\
  6939026 & 22.5328 & 0.1621 & 17.4518 & 0.1092 & 4537 & 4.55 & 0.46 & 1.07 \\
  6939203 & 0.7498 & 0.0004 & 0.5397 & 0.0002 & 7476 & 3.89 & 0.37 & 0.33 \\
  6939552 & 11.5590 & 0.0451 & 10.0570 & 0.0437 & 4769 & 4.28 & 0.98 & 1.03 \\
  6939715 & 26.5685 & 0.1643 & 32.9646 & 0.5587 & 4672 & 4.27 & 0.60 & 1.07 \\
  6939837 & 6.3802 & 0.0098 & 7.0082 & 0.0368 & 5923 & 4.17 & 0.51 & 0.55 \\
  6939874 & 40.4565 & 0.3959 & - & - & 5150 & 4.45 & 0.34 & 0.85 \\
  6939913 & 12.8992 & 0.0364 & 11.5590 & 0.0451 & 5770 & 4.53 & 2.28 & 0.68 \\
  6940035 & 14.1277 & 0.0662 & 17.1162 & 0.1093 & 4058 & 4.56 & 0.60 & 1.35 \\
  6940255 & 9.8347 & 0.0254 & 8.9004 & 0.0229 & 5553 & 4.32 & 1.08 & 0.73 \\
  6940386 & 20.9422 & 0.0772 & 15.8936 & 0.1352 & 4890 & 4.67 & 1.93 & 0.93 \\
  6940652 & 14.2407 & 0.0490 & 11.4108 & 0.0763 & 4722 & 4.45 & 0.93 & 1.01 \\
  6940818 & 30.6912 & 0.3080 & - & - & 5539 & 4.65 & 0.65 & 0.69 \\
  6941248 & 30.6912 & 0.7260 & 22.8216 & 0.2291 & 5270 & 4.66 & 0.57 & 0.81 \\
  6945041 & 41.3974 & 0.3516 & - & - & 3820 & 4.61 & 1.14 & 1.39 \\
  6945219 & 15.3456 & 0.1097 & 13.2842 & 0.0620 & 5354 & 4.72 & 0.43 & 0.75 \\
  6945320 & 31.2296 & 0.3294 & - & - & 5568 & 4.69 & 0.49 & 0.73 \\
  6945362 & 0.5355 & 0.0001 & 0.6261 & 0.0002 & 6446 & 4.08 & 0.33 & 0.45 \\
  6945591 & 19.1407 & 0.0944 & 16.1826 & 0.0977 & 4689 & 3.99 & 1.22 & 1.07 \\
  6945652 & 11.7887 & 0.0614 & 13.2842 & 0.0456 & 5520 & 4.37 & 1.60 & 0.74 \\
  6945655 & 18.3514 & 0.0453 & 16.1826 & 0.0767 & 5136 & 4.47 & 1.83 & 0.87 \\
  6945816 & 31.7873 & 0.4667 & - & - & 5069 & 4.70 & 0.58 & 0.92 \\
  6946486 & 18.9371 & 0.1815 & 15.6148 & 0.1078 & 6111 & 4.52 & 0.35 & 0.63 \\
  6946573 & 6.0962 & 0.0256 & 7.0359 & 0.0221 & 6018 & 4.20 & 0.35 & 0.57 \\
  6946682 & 23.4222 & 0.1757 & 30.1710 & 0.3546 & 4086 & 4.41 & 1.34 & 1.34 \\
  6946700 & 33.5866 & 0.2050 & 24.3848 & 0.2354 & 4714 & 4.23 & 0.38 & 1.10 \\
  6946702 & 32.3652 & 0.3321 & 22.8216 & 0.1597 & 4396 & 4.64 & 0.86 & 1.16 \\
  6946831 & 0.8381 & 0.0003 & 0.9209 & 0.0003 & 6952 & 4.08 & 1.48 & 0.41 \\
  6946839 & 25.4298 & 0.2248 & 18.5426 & 0.2071 & 4518 & 4.60 & 0.56 & 1.14 \\
  6947015 & 24.7234 & 0.2096 & 31.2296 & 0.2744 & 5668 & 4.35 & 0.54 & 0.68 \\
  6947058 & 9.8347 & 0.0319 & 8.6412 & 0.0285 & 5741 & 4.48 & 1.50 & 0.70 \\
  6947065 & 17.1162 & 0.0970 & - & - & 4688 & 4.24 & 1.23 & 1.06 \\
  6947195 & 0.8954 & 0.0004 & 0.9680 & 0.0005 & 6970 & 4.05 & 1.73 & 0.40 \\
  6947712 & 26.1778 & 0.1645 & 19.3488 & 0.3189 & 5405 & 4.61 & 0.36 & 0.79 \\
  6947858 & 39.5575 & 0.5440 & 29.1818 & 0.3189 & 3707 & 4.46 & 0.42 & 1.46 \\
  6948054 & 20.6987 & 0.0862 & 17.1162 & 0.1121 & 5085 & 4.45 & 1.96 & 0.90 \\
  6948098 & 0.5667 & 0.0001 & 0.5587 & 0.0003 & 5830 & 4.42 & 57.11 & 0.65 \\
  6948662 & 23.4222 & 0.1068 & 18.1642 & 0.1467 & 4775 & 4.39 & 0.91 & 1.00 \\
  6949035 & 28.7111 & 0.2368 & 22.8216 & 0.2947 & 5537 & 4.80 & 0.43 & 0.75 \\
  6949198 & 16.0368 & 0.0690 & 12.6247 & 0.1493 & 5714 & 4.59 & 0.53 & 0.66 \\
  6949326 & 15.0855 & 0.0443 & - & - & 3942 & 4.36 & 0.75 & 1.43 \\
  6949355 & 34.9037 & 0.3031 & - & - & 5978 & 4.46 & 0.36 & 0.65 \\
  6949412 & 1.6406 & 0.0026 & 1.6699 & 0.0066 & 3848 & 4.44 & 2.54 & 1.44 \\
  6949446 & 43.4168 & 0.4254 & - & - & 5477 & 4.47 & 0.43 & 0.78 \\
  6949494 & 2.5724 & 0.0015 & 2.4553 & 0.0015 & 5459 & 4.57 & 7.61 & 0.74 \\
  6949580 & 13.3841 & 0.0597 & 11.1255 & 0.0502 & 5780 & 4.49 & 2.88 & 0.71 \\
  6949607 & 17.6246 & 0.0959 & 13.4855 & 0.1130 & 4590 & 4.29 & 1.63 & 1.12 \\
  6949768 & 43.4168 & 0.3990 & - & - & 5523 & 4.61 & 0.32 & 0.79 \\
  6949872 & 17.1162 & 0.0817 & 12.2765 & 0.0481 & 5017 & 4.96 & 1.20 & 0.88 \\
  6949873 & 43.4168 & 0.4069 & - & - & 6359 & 4.52 & 0.33 & 0.59 \\
  6950597 & 10.4711 & 0.0297 & 12.4482 & 0.0375 & 5523 & 4.77 & 3.48 & 0.72 \\
  6950934 & 10.5958 & 0.0311 & 11.7887 & 0.0434 & 5274 & 4.37 & 1.94 & 0.87 \\
  6950960 & 5.0427 & 0.0047 & 5.4437 & 0.0067 & 5450 & 4.23 & 2.84 & 0.70 \\
  6951047 & 9.4185 & 0.0386 & 8.6834 & 0.0159 & 4662 & 3.67 & 1.35 & 1.04 \\
  6951246 & 21.4468 & 0.1315 & 15.2144 & 0.1572 & 4542 & 4.73 & 0.38 & 1.14 \\
  6951365 & 30.1710 & 0.2647 & 23.1180 & 0.2914 & 5284 & 4.73 & 0.34 & 0.90 \\
  6951370 & 24.7234 & 0.1697 & 31.7873 & 0.4376 & 5515 & 4.77 & 0.36 & 0.80 \\
  6951424 & 14.4723 & 0.0875 & 12.7149 & 0.0403 & 5305 & 4.77 & 2.58 & 0.80 \\
  6951461 & 9.8347 & 0.0215 & 11.4844 & 0.0539 & 5218 & 4.84 & 1.88 & 0.82 \\
  6951568 & 15.7530 & 0.1179 & 18.3514 & 0.1128 & 4721 & 4.33 & 0.85 & 1.03 \\
  6951641 & 31.2296 & 0.3964 & - & - & 5113 & 4.54 & 0.49 & 0.83 \\
  6951668 & 8.8562 & 0.0091 & - & - & 5150 & 4.43 & 0.79 & 0.85 \\
  6951763 & 27.8139 & 0.4376 & 21.7084 & 0.1709 & 5068 & 4.74 & 0.74 & 0.89 \\
  6951851 & 6.9807 & 0.0086 & 6.5444 & 0.0148 & 5273 & 4.47 & 2.41 & 0.78 \\
  6952259 & 0.6672 & 0.0001 & 0.4941 & 0.0001 & 6767 & 4.20 & 0.48 & 0.44 \\
  6952424 & 32.3652 & 0.9668 & - & - & 4851 & 4.10 & 0.55 & 1.01 \\
  6952489 & 6.0962 & 0.0066 & 6.5929 & 0.0153 & 5413 & 4.32 & 1.99 & 0.79 \\
  6952581 & 2.3640 & 0.0023 & - & - & 5172 & 4.63 & 0.51 & 0.86 \\
  6952649 & 25.0717 & 0.1869 & - & - & 4683 & 4.75 & 0.64 & 1.03 \\
  6952775 & 7.7060 & 0.0087 & 8.2411 & 0.0335 & 5609 & 4.42 & 0.90 & 0.71 \\
  6953047 & 3.4365 & 0.0004 & - & - & 10333 & 3.77 & 1.47 & 0.13 \\
  6953103 & 0.7767 & 0.0002 & 0.8963 & 0.0004 & 7154 & 4.34 & 11.09 & 0.36 \\
  6953188 & 42.3830 & 0.5681 & - & - & 5393 & 4.97 & 1.87 & 0.73 \\
  6953213 & 29.1818 & 0.4000 & 24.0552 & 0.2913 & 4800 & 4.57 & 0.35 & 0.83 \\
  6953747 & 2.3178 & 0.0011 & 2.3926 & 0.0024 & 6039 & 4.38 & 1.57 & 0.57 \\
  6954115 & 19.3488 & 0.0891 & 15.4790 & 0.1091 & 5360 & 4.22 & 0.92 & 0.82 \\
  6954726 & 44.5022 & 0.6256 & - & - & 16764 & 4.81 & 10.07 & -0.05 \\
  6954837 & 20.6987 & 0.1797 & - & - & 5223 & 4.97 & 1.00 & 0.77 \\
  6954861 & 10.2895 & 0.0119 & 9.3689 & 0.0264 & 5742 & 4.49 & 1.86 & 0.67 \\
  6955009 & 17.9807 & 0.0418 & 14.8341 & 0.0692 & 4733 & 4.59 & 3.42 & 1.00 \\
  6955132 & 7.6399 & 0.0126 & 6.3348 & 0.0234 & 5566 & 4.52 & 1.00 & 0.68 \\
  6955274 & 28.7111 & 0.1398 & 21.4468 & 0.1872 & 3863 & 4.60 & 0.59 & 1.42 \\
  6955353 & 11.0564 & 0.0079 & 9.3198 & 0.0162 & 4412 & 4.54 & 1.59 & 1.15 \\
  6955397 & 1.4884 & 0.0007 & 1.4094 & 0.0014 & 6493 & 4.15 & 0.53 & 0.48 \\
  6955459 & 14.3555 & 0.0923 & - & - & 5767 & 4.14 & 0.52 & 0.65 \\
  6955481 & 22.8216 & 0.1747 & 17.6246 & 0.1103 & 5689 & 4.44 & 0.57 & 0.68 \\
  6955484 & 30.6912 & 0.2427 & - & - & 5484 & 4.63 & 0.54 & 0.75 \\
  6955916 & 17.4518 & 0.1290 & 14.7115 & 0.0553 & 5025 & 4.61 & 1.18 & 0.86 \\
  6956226 & 16.6363 & 0.0298 & - & - & 5270 & 4.32 & 2.25 & 0.81 \\
  6956283 & 16.4823 & 0.0958 & 13.4855 & 0.0641 & 5374 & 3.96 & 1.16 & 0.75 \\
  6956357 & 20.6987 & 0.1541 & 16.6363 & 0.1281 & 5609 & 4.64 & 0.35 & 0.68 \\
  6956396 & 12.4482 & 0.0594 & 15.3456 & 0.0960 & 5662 & 4.33 & 1.66 & 0.70 \\
  6957021 & 9.6744 & 0.0211 & 11.0564 & 0.0539 & 5770 & 4.03 & 1.75 & 0.63 \\
  6957185 & 1.4909 & 0.0001 & 1.6841 & 0.5601 & 6514 & 4.09 & 0.31 & 0.47 \\
  6960242 & 15.2144 & 0.0759 & 10.9208 & 0.0656 & 5336 & 4.36 & 0.63 & 0.80 \\
  6960252 & 24.3848 & 0.1359 & 19.7788 & 0.0619 & 5384 & 4.55 & 0.62 & 0.80 \\
  6960254 & 29.1818 & 0.1745 & - & - & 4092 & 4.49 & 1.48 & 1.32 \\
  6960268 & 28.2554 & 0.1704 & - & - & 4824 & 4.55 & 1.18 & 0.98 \\
  6960292 & 15.8936 & 0.0555 & 14.3555 & 0.1070 & 5723 & 4.49 & 0.90 & 0.66 \\
  6960413 & 13.3841 & 0.0202 & - & - & 4050 & 4.56 & 1.20 & 1.33 \\
  6960913 & 17.1162 & 0.0697 & 14.3555 & 0.0813 & 4050 & 4.62 & 0.39 & 1.37 \\
  6960977 & 3.4972 & 0.0048 & 3.3273 & 0.0038 & 5940 & 4.60 & 0.86 & 0.65 \\
  6961315 & 2.3830 & 0.0009 & 2.4519 & 0.0021 & 5669 & 4.45 & 2.67 & 0.75 \\
  6961406 & 20.6987 & 0.0519 & 16.6363 & 0.2153 & 5980 & 4.74 & 0.47 & 0.63 \\
  6961441 & 5.9139 & 0.0157 & 6.3575 & 0.0216 & 5586 & 4.84 & 1.21 & 0.68 \\
  6961499 & 17.8009 & 0.0516 & 14.0164 & 0.0764 & 5260 & 4.72 & 1.41 & 0.82 \\
  6962536 & 9.4686 & 0.0224 & 10.3493 & 0.0288 & 4975 & 4.31 & 1.74 & 0.93 \\
  6962786 & 16.1826 & 0.0571 & 11.8673 & 0.0583 & 5355 & 4.37 & 0.81 & 0.77 \\
  6963092 & 18.7378 & 0.1285 & 23.4222 & 0.2952 & 5652 & 4.37 & 0.31 & 0.76 \\
  6963244 & 21.9764 & 0.2155 & 17.8009 & 0.1625 & 5661 & 4.75 & 0.38 & 0.73 \\
  6963687 & 4.6721 & 0.0137 & 4.1494 & 0.0157 & 6065 & 4.59 & 0.39 & 0.58 \\
  6963815 & 9.7807 & 0.0188 & 12.1094 & 0.0579 & 4466 & 4.49 & 1.06 & 0.98 \\
  6963869 & 19.5614 & 0.0864 & - & - & 4840 & 4.30 & 1.98 & 0.95 \\
  6964021 & 16.1826 & 0.0337 & 19.3488 & 0.1312 & 4155 & 4.52 & 1.10 & 1.31 \\
  6964067 & 10.1141 & 0.0171 & 11.5590 & 0.0917 & 4781 & 4.41 & 2.20 & 0.98 \\
  6964594 & 7.7395 & 0.0161 & 9.1757 & 0.0542 & 5772 & 4.38 & 1.43 & 0.68 \\
  6965030 & 5.8556 & 0.0113 & 5.1152 & 0.0157 & 5742 & 4.61 & 0.75 & 0.75 \\
  6965426 & 6.4263 & 0.0104 & 7.2954 & 0.0235 & 5278 & 4.64 & 1.65 & 0.80 \\
  6966132 & 8.9452 & 0.0258 & 9.7807 & 0.0330 & 5524 & 4.54 & 1.76 & 0.78 \\
  6966285 & 3.8281 & 0.0075 & 4.0457 & 0.0115 & 5958 & 4.38 & 0.41 & 0.67 \\
  6966527 & 5.8749 & 0.0067 & 6.2459 & 0.0116 & 5841 & 4.56 & 3.07 & 0.67 \\
  6966566 & 12.6247 & 0.0504 & - & - & 5034 & 4.11 & 0.99 & 0.88 \\
  6966825 & 17.9807 & 0.0732 & 15.6148 & 0.1277 & 4358 & 4.69 & 1.21 & 1.15 \\
  6966955 & 43.4168 & 0.5509 & - & - & 4194 & 4.64 & 0.34 & 1.28 \\
  6967075 & 23.1180 & 0.0841 & 20.0010 & 0.1218 & 5343 & 4.53 & 1.36 & 0.87 \\
  6967103 & 10.6592 & 0.0259 & 12.3617 & 0.0400 & 5070 & 4.39 & 1.05 & 0.97 \\
  6967296 & 11.9469 & 0.0539 & 13.7991 & 0.0905 & 3908 & 4.45 & 1.70 & 1.39 \\
  6974205 & 21.4468 & 0.0451 & - & - & 4895 & 4.59 & 1.07 & 0.92 \\
  6974509 & 24.0552 & 0.2616 & 18.3514 & 0.1494 & 5338 & 4.51 & 0.49 & 0.83 \\
  6974809 & 10.5958 & 0.0316 & 12.8064 & 0.0616 & 5331 & 4.39 & 0.76 & 0.78 \\
  6975013 & 5.3137 & 0.0099 & 4.9862 & 0.0113 & 5857 & 4.50 & 1.34 & 0.67 \\
  6975129 & 5.4941 & 0.0117 & 5.1448 & 0.0117 & 5993 & 4.15 & 0.64 & 0.62 \\
  6975143 & 18.3514 & 0.0535 & 22.8216 & 0.2527 & 5677 & 4.41 & 0.49 & 0.75 \\
  6975380 & 12.5358 & 0.1069 & 14.2407 & 0.0463 & 5712 & 4.24 & 0.75 & 0.70 \\
  6975958 & 6.6921 & 0.0122 & 7.3557 & 0.0235 & 5767 & 4.53 & 1.31 & 0.70 \\
  6976008 & 19.1407 & 0.0318 & - & - & 5646 & 4.29 & 0.30 & 0.74 \\
  6976219 & 18.1642 & 0.0383 & 14.2407 & 0.0803 & 4404 & 4.47 & 0.92 & 1.10 \\
  6976397 & 9.7807 & 0.0298 & 12.4482 & 0.0610 & 5174 & 4.35 & 1.27 & 0.78 \\
  6976560 & 12.0276 & 0.0527 & 10.2895 & 0.0434 & 5725 & 4.48 & 0.34 & 0.68 \\
  7007099 & 7.7395 & 0.0127 & 8.4766 & 0.0337 & 5437 & 4.41 & 2.03 & 0.77 \\
  7007103 & 0.6461 & 0.0001 & 0.6692 & 0.0002 & 6913 & 4.06 & 1.00 & 0.38 \\
  7007174 & 2.5107 & 0.0005 & 2.4023 & 6.8302 & 5806 & 4.41 & 1.61 & 0.63 \\
  7008115 & 36.3283 & 0.2921 & 26.1778 & 0.3180 & 4110 & 4.54 & 0.86 & 1.34 \\
  7008244 & 19.3488 & 0.0797 & 16.1826 & 0.1016 & 5132 & 4.44 & 0.94 & 0.84 \\
  7008602 & 15.7530 & 0.0727 & - & - & 4548 & 4.59 & 0.81 & 1.09 \\
  7008892 & 13.9069 & 0.0350 & 16.9532 & 0.1801 & 5304 & 4.57 & 1.60 & 0.81 \\
  7009179 & 26.5685 & 0.1019 & - & - & 4300 & 4.42 & 1.99 & 1.19 \\
  7009210 & 8.8123 & 0.0157 & 8.1283 & 0.0209 & 5627 & 4.49 & 3.56 & 0.70 \\
  7009601 & 9.8347 & 0.0110 & 12.1094 & 0.0438 & 4932 & 4.41 & 0.76 & 0.87 \\
  7010320 & 7.2361 & 0.0094 & 6.7173 & 0.0237 & 4333 & 4.55 & 0.84 & 1.20 \\
  7010386 & 5.5978 & 0.0083 & 5.9336 & 0.0140 & 4643 & 4.40 & 1.17 & 1.07 \\
  7010449 & 39.5575 & 0.4584 & 28.7111 & 0.3908 & 5419 & 4.59 & 0.43 & 0.74 \\
  7011044 & 20.4608 & 0.0960 & 25.4298 & 0.2348 & 5681 & 4.38 & 0.40 & 0.71 \\
  7013430 & 29.1818 & 0.2172 & - & - & 5185 & 4.87 & 0.57 & 0.80 \\
  7013557 & 7.2954 & 0.0105 & - & - & 4294 & 4.61 & 1.00 & 1.23 \\
  7013575 & 11.8673 & 0.0344 & - & - & 4753 & 4.46 & 0.68 & 0.98 \\
  7013635 & 39.5575 & 0.5741 & - & - & 4995 & 3.74 & 0.38 & 0.85 \\
  7013975 & 6.6174 & 0.0065 & 7.2657 & 0.0291 & 5218 & 4.51 & 2.00 & 0.72 \\
  7013997 & 35.6018 & 0.4524 & 25.7984 & 0.2387 & 4467 & 4.54 & 0.38 & 1.15 \\
  7014223 & 28.7111 & 0.1921 & - & - & 4924 & 4.34 & 0.54 & 0.98 \\
  7014502 & 13.9069 & 0.0541 & - & - & 4946 & 4.69 & 1.76 & 0.88 \\
  7014525 & 12.6247 & 0.0370 & 15.2144 & 0.1237 & 4613 & 4.44 & 0.53 & 1.06 \\
  7014552 & 17.6246 & 0.2285 & 20.6987 & 0.1891 & 5179 & 4.44 & 0.62 & 0.80 \\
  7014579 & 33.5866 & 0.1950 & 25.7984 & 0.2955 & 4989 & 4.68 & 0.52 & 0.93 \\
  7015048 & 37.0852 & 0.2324 & 27.8139 & 0.2222 & 4305 & 4.44 & 0.49 & 1.09 \\
  7015082 & 15.7530 & 0.0584 & 18.3514 & 0.1205 & 4336 & 4.62 & 1.43 & 1.18 \\
  7016864 & 18.7378 & 0.0767 & 16.1826 & 0.0826 & 4832 & 4.46 & 1.72 & 0.96 \\
  7017021 & 13.6930 & 0.0887 & 17.4518 & 0.1187 & 4945 & 4.51 & 0.57 & 0.91 \\
  7017065 & 9.5704 & 0.0315 & 8.0184 & 0.0305 & 6045 & 4.22 & 0.65 & 0.57 \\
  7017186 & 15.2144 & 0.0248 & 12.6247 & 0.0699 & 5660 & 4.67 & 0.50 & 0.68 \\
  7017239 & 6.5686 & 0.0215 & 7.1489 & 0.0310 & 4460 & 4.57 & 0.56 & 1.16 \\
  7017241 & 8.0913 & 0.0163 & 8.9903 & 0.0299 & 4989 & 4.42 & 1.47 & 0.85 \\
  7017392 & 8.0184 & 0.0265 & 9.0821 & 0.0328 & 4718 & 4.00 & 2.52 & 1.00 \\
  7017604 & 6.8996 & 0.0134 & 6.4496 & 0.0065 & 4807 & 4.50 & 6.98 & 0.92 \\
  7017609 & 10.8542 & 0.0380 & 13.9069 & 0.0729 & 5966 & 4.47 & 1.24 & 0.63 \\
  7017862 & 2.1141 & 0.0013 & 1.9648 & 0.0023 & 5789 & 4.57 & 0.89 & 0.62 \\
  7018057 & 12.6247 & 0.0574 & 11.1955 & 0.0626 & 5324 & 4.61 & 0.98 & 0.80 \\
  7018095 & 26.5685 & 0.2811 & 19.5614 & 0.1392 & 5287 & 4.59 & 0.53 & 0.76 \\
  7018131 & 10.4711 & 0.0136 & 9.1757 & 0.0406 & 4902 & 4.27 & 1.48 & 0.91 \\
  7018267 & 16.7933 & 0.0924 & 14.9587 & 0.0720 & 4304 & 4.32 & 0.95 & 1.19 \\
  7018323 & 6.3348 & 0.0035 & 5.9936 & 0.0178 & 3830 & 4.63 & 3.46 & 1.44 \\
  7018370 & 10.0005 & 0.0152 & 10.9208 & 0.0354 & 5961 & 4.32 & 1.93 & 0.61 \\
  7018420 & 34.2325 & 0.3253 & - & - & 5284 & 4.60 & 0.33 & 0.81 \\
  7018437 & 17.1162 & 0.0379 & 20.4608 & 0.2103 & 4899 & 4.45 & 3.54 & 0.98 \\
  7018452 & 24.0552 & 0.2954 & 29.1818 & 0.3343 & 4842 & 4.26 & 0.62 & 0.94 \\
  7018509 & 20.9422 & 0.1800 & - & - & 5738 & 4.71 & 0.36 & 0.72 \\
  7018521 & 10.6592 & 0.0482 & 13.4855 & 0.0668 & 5324 & 4.60 & 0.98 & 0.69 \\
  7018621 & 17.6246 & 0.0772 & - & - & 5536 & 4.40 & 0.41 & 0.70 \\
  7018802 & 21.9764 & 0.1149 & 18.5426 & 0.1432 & 5479 & 4.55 & 1.22 & 0.74 \\
  7019309 & 24.7234 & 0.0557 & - & - & 4445 & 4.52 & 1.10 & 1.10 \\
  7019407 & 31.7873 & 0.2248 & - & - & 4860 & 4.77 & 1.37 & 0.95 \\
  7019524 & 27.3860 & 0.1334 & - & - & 5638 & 4.49 & 0.43 & 0.71 \\
  7019792 & 21.4468 & 0.1084 & 17.1162 & 0.1327 & 5553 & 4.94 & 0.75 & 0.71 \\
  7019948 & 20.9422 & 0.1538 & 26.1778 & 0.1051 & 5045 & 4.53 & 0.60 & 0.84 \\
  7019984 & 13.5885 & 0.0454 & 16.3311 & 0.0942 & 4456 & 4.52 & 1.02 & 1.14 \\
  7020022 & 8.8562 & 0.0205 & 9.8347 & 0.0206 & 4693 & 3.66 & 4.23 & 1.06 \\
  7020040 & 29.6681 & 0.3374 & - & - & 4306 & 4.59 & 0.50 & 1.22 \\
  7020168 & 37.8742 & 0.2626 & - & - & 5339 & 3.97 & 1.33 & 0.76 \\
  7020381 & 15.3456 & 0.0250 & 18.7378 & 0.2175 & 3940 & 4.52 & 1.93 & 1.42 \\
  7020399 & 22.8216 & 0.2112 & 17.9807 & 0.2196 & 4938 & 4.68 & 0.33 & 0.94 \\
  7020690 & 24.0552 & 0.2519 & 18.7378 & 0.2413 & 5334 & 4.85 & 0.31 & 0.80 \\
  7021131 & 0.6224 & 0.0001 & - & - & 5473 & 3.77 & 0.37 & 0.69 \\
  7021681 & 43.4168 & 1.0560 & - & - & 3989 & 4.48 & 0.41 & 1.37 \\
  7021689 & 1.1009 & 0.0002 & 1.0828 & 0.0004 & 5307 & 4.66 & 6.23 & 0.76 \\
  7021842 & 24.3848 & 0.1915 & 20.4608 & 0.2166 & 4216 & 4.61 & 0.68 & 1.27 \\
  7022089 & 9.5192 & 0.0114 & 8.4364 & 0.0352 & 5886 & 4.04 & 1.93 & 0.61 \\
  7022229 & 12.1924 & 0.0249 & 10.5331 & 0.0513 & 5410 & 4.56 & 3.12 & 0.76 \\
  7022345 & 31.2296 & 0.4475 & 24.3848 & 0.2139 & 5035 & 4.46 & 0.53 & 0.91 \\
  7022561 & 14.0164 & 0.0299 & 16.1826 & 0.1070 & 5377 & 4.56 & 2.11 & 0.75 \\
  7022598 & 19.3488 & 0.0783 & 16.6363 & 0.1110 & 3823 & 4.48 & 1.51 & 1.43 \\
  7022658 & 1.5684 & 0.0002 & 1.5865 & 0.0012 & 9399 & 4.11 & 1.22 & 0.11 \\
  7022743 & 27.8139 & 0.2272 & 21.7084 & 0.1532 & 5292 & 4.65 & 0.36 & 0.80 \\
  7022813 & 17.8009 & 0.0673 & 14.7115 & 0.1024 & 5908 & 4.53 & 0.53 & 0.64 \\
  7022889 & 13.3841 & 0.0330 & - & - & 5077 & 4.28 & 1.20 & 0.81 \\
  7023070 & 20.4608 & 0.1122 & - & - & 4966 & 4.54 & 2.19 & 0.88 \\
  7023124 & 15.8936 & 0.0328 & 12.1924 & 0.0594 & 5335 & 4.49 & 1.74 & 0.77 \\
  7023135 & 6.0962 & 0.0168 & - & - & 4653 & 4.51 & 0.37 & 1.02 \\
  7024108 & 7.5109 & 0.0144 & 6.9264 & 0.0166 & 5119 & 4.26 & 1.02 & 0.80 \\
  7024230 & 32.9646 & 0.2223 & - & - & 4347 & 4.52 & 0.39 & 1.18 \\
  7024284 & 22.8216 & 0.1473 & 18.3514 & 0.2175 & 4314 & 4.59 & 0.73 & 0.97 \\
  7024500 & 7.9115 & 0.0089 & 8.4766 & 0.0270 & 5271 & 4.22 & 4.38 & 0.79 \\
  7024569 & 24.3848 & 0.1073 & 18.7378 & 0.1457 & 5317 & 4.09 & 0.38 & 0.81 \\
  7024674 & 23.4222 & 0.1079 & 18.9371 & 0.1365 & 4912 & 4.04 & 0.39 & 0.89 \\
  7024901 & 8.6412 & 0.0245 & 9.5192 & 0.0157 & 5060 & 4.45 & 2.02 & 0.84 \\
  7025075 & 15.2144 & 0.0231 & - & - & 5592 & 4.71 & 2.25 & 0.77 \\
  7025155 & 24.3848 & 0.1632 & 30.1710 & 0.4822 & 5519 & 4.58 & 0.58 & 0.78 \\
  7025479 & 11.8673 & 0.0524 & 13.4855 & 0.0612 & 5409 & 4.56 & 1.41 & 0.71 \\
  7025708 & 0.9428 & 0.0004 & 0.9281 & 0.0006 & 6878 & 4.04 & 2.07 & 0.37 \\
  7026127 & 13.6930 & 0.0351 & 15.6148 & 0.1327 & 5632 & 4.48 & 2.18 & 0.73 \\
  7026163 & 30.6912 & 0.7700 & 22.5328 & 0.1529 & 6018 & 4.41 & 0.33 & 0.61 \\
  7026358 & 19.5614 & 0.0696 & 24.3848 & 0.3533 & 4316 & 4.55 & 0.60 & 1.20 \\
  7030479 & 15.4790 & 0.0296 & 18.1642 & 0.1280 & 5625 & 4.39 & 2.72 & 0.78 \\
  7031066 & 18.3514 & 0.0651 & 15.8936 & 0.0883 & 4941 & 4.23 & 2.62 & 0.98 \\
  7031341 & 20.4608 & 0.1148 & 24.7234 & 0.2302 & 5693 & 4.60 & 0.52 & 0.70 \\
  7031402 & 3.2016 & 0.0030 & 3.3523 & 0.0065 & 6074 & 4.30 & 0.90 & 0.55 \\
  7031430 & 20.6987 & 0.1227 & 15.4790 & 0.1273 & 3643 & 4.32 & 1.42 & 1.39 \\
  7031477 & 26.1778 & 0.3706 & - & - & 5291 & 4.52 & 0.45 & 0.79 \\
  7031517 & 5.3296 & 0.0125 & 4.8770 & 0.0143 & 5650 & 5.05 & 1.44 & 0.67 \\
  7031565 & 2.6809 & 0.0008 & - & - & 4837 & 4.62 & 1.25 & 0.88 \\
  7031686 & 19.3488 & 0.1564 & 14.5909 & 0.0759 & 4848 & 4.56 & 1.24 & 0.86 \\
  7032117 & 24.7234 & 0.1578 & 19.5614 & 0.1433 & 4849 & 4.19 & 0.72 & 0.92 \\
  7032174 & 12.6247 & 0.0231 & 9.3198 & 0.0405 & 5861 & 3.88 & 1.35 & 0.58 \\
  7032180 & 1.9455 & 0.0011 & 1.7890 & 0.0008 & 6804 & 4.03 & 0.46 & 0.40 \\
  7032218 & 16.9532 & 0.0718 & 20.4608 & 0.1401 & 5855 & 4.28 & 0.31 & 0.61 \\
  7032421 & 19.1407 & 0.1105 & 15.3456 & 0.0926 & 5458 & 4.80 & 0.66 & 0.76 \\
  7032727 & 8.1283 & 0.0173 & 8.9452 & 0.0331 & 5195 & 4.80 & 2.45 & 0.80 \\
  7032840 & 0.5667 & 0.0001 & 0.5587 & 0.0003 & 5628 & 4.56 & ***** & 0.76 \\
  7033033 & 10.7884 & 0.0298 & 13.0889 & 0.0844 & 6217 & 4.47 & 0.32 & 0.62 \\
  7033063 & 15.4790 & 0.0335 & 20.0010 & 0.1426 & 5796 & 4.56 & 1.48 & 0.65 \\
  7033067 & 20.0010 & 0.1082 & - & - & 5735 & 4.59 & 0.31 & 0.68 \\
  7033088 & 35.6018 & 0.2877 & 26.5685 & 0.1244 & 5182 & 3.83 & 0.30 & 0.83 \\
  7033233 & 17.9807 & 0.0515 & 21.1915 & 0.1790 & 4606 & 4.38 & 2.25 & 1.12 \\
  7033239 & 19.1407 & 0.0332 & 22.5328 & 0.1217 & 5231 & 4.41 & 3.70 & 0.84 \\
  7033500 & 16.9532 & 0.1261 & 13.6930 & 0.0825 & 4908 & 4.41 & 1.37 & 0.93 \\
  7033830 & 4.0002 & 0.0030 & 4.1111 & 0.0435 & 3613 & 4.16 & 14.33 & 1.46 \\
  7033889 & 25.0717 & 0.2029 & 17.8009 & 0.1951 & 5027 & 4.70 & 0.66 & 0.85 \\
  7033936 & 25.0717 & 0.3634 & 18.3514 & 0.1576 & 5279 & 4.58 & 0.39 & 0.74 \\
  7033997 & 19.5614 & 0.1375 & - & - & 5587 & 4.73 & 0.58 & 0.72 \\
  7034097 & 9.3689 & 0.0462 & 8.5581 & 0.0238 & 3764 & 4.44 & 2.86 & 1.43 \\
  7034441 & 4.9862 & 0.0080 & 5.2822 & 0.0074 & 5723 & 4.58 & 2.09 & 0.66 \\
  7034778 & 17.2824 & 0.0763 & 14.3555 & 0.0579 & 5541 & 4.52 & 1.02 & 0.70 \\
  7034960 & 10.0005 & 0.0342 & 11.6346 & 0.0562 & 5642 & 4.48 & 0.89 & 0.70 \\
  7035183 & 18.1642 & 0.2036 & 15.0855 & 0.0909 & 5849 & 4.04 & 0.71 & 0.64 \\
  7035373 & 41.3974 & 0.3103 & 32.9646 & 0.4625 & 3911 & 4.64 & 1.16 & 1.41 \\
  7035394 & 1.1063 & 0.0005 & 1.0646 & 0.0005 & 6980 & 3.95 & 0.98 & 0.41 \\
  7035536 & 5.7054 & 0.0030 & 5.3779 & 0.0120 & 5145 & 4.61 & 5.85 & 0.78 \\
  7035766 & 39.5575 & 0.4533 & - & - & 4845 & 4.70 & 0.68 & 0.95 \\
  7035844 & 13.2842 & 0.0215 & 15.4790 & 0.1241 & 5798 & 4.51 & 1.18 & 0.65 \\
  7035860 & 25.4298 & 0.0995 & - & - & 5557 & 4.41 & 0.55 & 0.72 \\
  7035942 & 8.6412 & 0.0142 & 9.3198 & 0.0285 & 5212 & 4.55 & 1.74 & 0.86 \\
  7036086 & 13.5885 & 0.0428 & - & - & 5266 & 4.25 & 0.38 & 0.85 \\
  7036106 & 28.2554 & 0.5820 & 23.7345 & 0.1844 & 5731 & 4.48 & 0.51 & 0.67 \\
  7036401 & 18.7378 & 0.1240 & 16.4823 & 0.0866 & 5653 & 4.48 & 0.58 & 0.69 \\
  7036755 & 3.7794 & 0.0051 & - & - & 4353 & 4.48 & 5.05 & 1.07 \\
  7036952 & 18.9371 & 0.1400 & - & - & 5613 & 4.78 & 0.97 & 0.73 \\
  7037130 & 27.8139 & 0.1865 & 23.7345 & 0.1869 & 5455 & 4.67 & 0.63 & 0.73 \\
  7037146 & 11.3381 & 0.0279 & 9.1287 & 0.0456 & 5813 & 4.50 & 0.99 & 0.64 \\
  7037175 & 15.6148 & 0.0373 & 13.1858 & 0.0495 & 5158 & 4.69 & 0.66 & 0.73 \\
  7037362 & 20.2283 & 0.0959 & 25.7984 & 0.2418 & 4814 & 4.37 & 0.81 & 0.96 \\
  7037767 & 2.4351 & 0.0024 & 2.5873 & 0.0037 & 5930 & 4.04 & 0.91 & 0.61 \\
  7037804 & 24.0552 & 0.1677 & 19.5614 & 0.2045 & 5498 & 4.68 & 0.68 & 0.76 \\
  7038138 & 26.1778 & 0.5051 & 18.9371 & 0.0979 & 4618 & 4.69 & 0.36 & 1.02 \\
  7038372 & 17.9807 & 0.0615 & 15.7530 & 0.0814 & 3882 & 4.51 & 1.20 & 1.43 \\
  7038396 & 4.4952 & 0.0051 & 4.9310 & 0.0297 & 5749 & 4.59 & 1.63 & 0.72 \\
  7038460 & 5.3942 & 0.0107 & 5.0571 & 0.0129 & 5512 & 4.49 & 1.03 & 0.80 \\
  7039007 & 1.0775 & 0.0006 & - & - & 6700 & 4.46 & 0.94 & 0.47 \\
  7039052 & 8.7259 & 0.0210 & 10.1141 & 0.0379 & 5947 & 4.43 & 1.61 & 0.61 \\
  7039277 & 29.1818 & 0.3993 & 22.8216 & 0.1734 & 5697 & 4.35 & 0.32 & 0.69 \\
  7039421 & 0.7968 & 0.0005 & 0.7790 & 0.0005 & 5087 & 3.87 & 0.99 & 0.89 \\
  7039612 & 44.5022 & 0.9709 & - & - & 5017 & 4.50 & 0.32 & 0.91 \\
  7039617 & 25.7984 & 0.2511 & - & - & 4360 & 4.55 & 0.40 & 1.10 \\
  7039635 & 6.0962 & 0.0056 & 6.4967 & 0.0112 & 5791 & 4.46 & 1.67 & 0.68 \\
  7040837 & 40.4565 & 0.8315 & 29.6681 & 0.2603 & 5023 & 4.57 & 0.30 & 0.88 \\
  7040906 & 27.8139 & 0.2292 & 22.5328 & 0.2243 & 5085 & 4.51 & 0.98 & 0.86 \\
  7041081 & 40.4565 & 0.1608 & 28.7111 & 0.7983 & 5578 & 4.32 & 0.31 & 0.75 \\
  7041309 & 12.5358 & 0.0498 & 14.2407 & 0.0589 & 4883 & 4.57 & 1.52 & 0.96 \\
  7041512 & 3.7085 & 0.0008 & 3.8199 & 0.0000 & 6229 & 3.92 & 1.11 & 0.57 \\
  7041618 & 31.7873 & 0.2747 & - & - & 5089 & 4.72 & 0.48 & 0.84 \\
  7041882 & 13.4855 & 0.0176 & 11.3381 & 0.0658 & 5640 & 4.68 & 1.80 & 0.67 \\
  7041883 & 18.9371 & 0.0559 & 23.7345 & 0.4040 & 4198 & 4.63 & 0.80 & 1.28 \\
  7041950 & 6.8996 & 0.0218 & 7.7060 & 0.0307 & 5947 & 4.54 & 0.86 & 0.65 \\
  7044734 & 11.7111 & 0.0073 & 10.2895 & 0.1277 & 5340 & 4.71 & 1.83 & 0.81 \\
  7044891 & 26.1778 & 0.2552 & - & - & 5463 & 4.72 & 0.39 & 0.72 \\
  7044961 & 11.7111 & 0.0163 & - & - & 4598 & 4.70 & 1.69 & 1.06 \\
  7044966 & 35.6018 & 0.3024 & 26.9710 & 0.3325 & 4831 & 4.69 & 0.76 & 0.95 \\
  7045042 & 3.1120 & 0.0056 & 2.9619 & 0.0043 & 6492 & 4.26 & 0.31 & 0.49 \\
  7045053 & 41.3974 & 0.4413 & 29.6681 & 0.3946 & 4774 & 4.50 & 0.60 & 0.96 \\
  7045361 & 17.6246 & 0.1030 & 14.0164 & 0.0947 & 5486 & 4.41 & 0.35 & 0.78 \\
  7045365 & 26.5685 & 0.2399 & - & - & 5741 & 4.47 & 0.60 & 0.73 \\
  7045384 & 20.0010 & 0.1319 & 14.4723 & 0.1260 & 5201 & 4.50 & 0.36 & 0.78 \\
  7045496 & 14.5909 & 0.0303 & 12.9933 & 0.0746 & 5239 & 4.73 & 2.25 & 0.80 \\
  7046300 & 24.0552 & 0.0538 & - & - & 4483 & 4.61 & 1.21 & 1.15 \\
  7046804 & 25.0717 & 0.2915 & 19.7788 & 0.5023 & 5060 & 4.57 & 0.40 & 0.86 \\
  7046921 & 30.6912 & 0.1272 & 24.7234 & 0.2081 & 3957 & 4.52 & 1.86 & 1.43 \\
  7046966 & 17.2824 & 0.0834 & 14.5909 & 0.0660 & 5581 & 4.59 & 0.65 & 0.69 \\
  7047197 & 22.8216 & 0.1529 & - & - & 4063 & 4.43 & 0.58 & 1.36 \\
  7047221 & 32.3652 & 0.3822 & - & - & 5495 & 4.69 & 0.38 & 0.76 \\
  7047251 & 2.2939 & 0.0013 & 2.2223 & 0.0023 & 6204 & 4.26 & 0.67 & 0.54 \\
  7047697 & 1.0490 & 0.0001 & - & - & 4840 & 3.56 & 0.55 & 0.98 \\
  7047750 & 21.7084 & 0.1576 & 15.3456 & 0.1432 & 3959 & 4.53 & 0.35 & 1.42 \\
  7047824 & 10.6592 & 0.0246 & 8.9903 & 0.0436 & 4672 & 4.36 & 1.97 & 1.08 \\
  7047979 & 23.1180 & 0.1888 & 17.8009 & 0.1792 & 4843 & 4.33 & 1.12 & 0.97 \\
  7048098 & 24.0552 & 0.1970 & 19.3488 & 0.1649 & 4293 & 4.50 & 0.42 & 1.23 \\
  7048365 & 10.3493 & 0.0187 & 11.4108 & 0.0498 & 5028 & 4.67 & 1.02 & 0.92 \\
  7048415 & 17.6246 & 0.0510 & 22.8216 & 0.2079 & 4996 & 4.54 & 0.43 & 0.99 \\
  7048799 & 25.0717 & 0.1764 & - & - & 5145 & 4.58 & 0.59 & 0.81 \\
  7049035 & 3.2965 & 0.0017 & 3.4700 & 0.0060 & 4757 & 4.47 & 6.63 & 0.89 \\
  7049195 & 8.2411 & 0.0136 & 8.9004 & 0.0258 & 5214 & 4.51 & 1.56 & 0.86 \\
  7049247 & 28.2554 & 0.2128 & 22.5328 & 0.1367 & 4805 & 4.34 & 0.67 & 1.04 \\
  7049294 & 9.8347 & 0.0379 & - & - & 5128 & 4.46 & 0.66 & 0.87 \\
  7049336 & 21.4468 & 0.0704 & - & - & 4099 & 4.51 & 1.01 & 1.31 \\
  7049465 & 33.5866 & 0.0771 & - & - & 4033 & 4.51 & 0.32 & 1.34 \\
  7049521 & 37.0852 & 0.3071 & - & - & 3974 & 4.39 & 0.64 & 1.40 \\
  7049758 & 18.5426 & 0.0575 & - & - & 4157 & 4.48 & 0.47 & 1.29 \\
  7049824 & 14.7115 & 0.0590 & 12.1094 & 0.0539 & 4255 & 4.42 & 0.51 & 1.24 \\
  7049894 & 3.4232 & 0.0043 & 3.5745 & 0.0060 & 5958 & 4.43 & 0.85 & 0.63 \\
  7050100 & 0.6440 & 0.0001 & 0.6948 & 0.0003 & 6536 & 4.10 & 0.39 & 0.43 \\
  7050128 & 1.5359 & 0.0007 & 1.4946 & 0.0013 & 6155 & 4.45 & 0.51 & 0.54 \\
  7050319 & 17.4518 & 0.1375 & 21.9764 & 0.1511 & 4259 & 4.41 & 0.92 & 1.23 \\
  7050378 & 0.8521 & 0.0004 & 0.8279 & 0.0004 & 6825 & 4.16 & 2.24 & 0.48 \\
  7050754 & 0.6900 & 0.0001 & 0.6454 & 0.0002 & 6089 & 3.62 & 2.21 & 0.65 \\
  7051480 & 1.8698 & 0.0010 & 1.8295 & 0.0021 & 6229 & 4.41 & 0.61 & 0.55 \\
  7053111 & 17.1162 & 0.0953 & 14.3555 & 0.0720 & 4430 & 4.53 & 0.49 & 1.12 \\
  7053151 & 21.1915 & 0.1794 & 18.1642 & 0.0951 & 5028 & 4.55 & 0.96 & 0.85 \\
  7053209 & 23.1180 & 0.0453 & 16.6363 & 0.5785 & 4505 & 4.43 & 0.42 & 0.98 \\
  7053334 & 13.3841 & 0.0605 & 15.8936 & 0.1193 & 4133 & 4.56 & 0.73 & 1.29 \\
  7053456 & 1.2448 & 0.0005 & 1.0149 & 0.0005 & 6794 & 4.14 & 2.94 & 0.42 \\
  7053722 & 19.1407 & 0.1321 & 16.3311 & 0.0952 & 5493 & 4.37 & 0.42 & 0.77 \\
  7053817 & 2.2307 & 0.0019 & 2.7989 & 0.0025 & 5599 & 3.57 & 0.40 & 0.73 \\
  7060814 & 26.9710 & 0.2732 & 20.6987 & 0.1830 & 5568 & 4.56 & 0.40 & 0.78 \\
  7090515 & 28.2554 & 0.2232 & - & - & 5025 & 4.56 & 0.57 & 0.85 \\
  7090563 & 1.5560 & 0.0009 & 1.6346 & 0.0010 & 6708 & 4.15 & 0.64 & 0.42 \\
  7090654 & 1.9956 & 0.0022 & 2.0942 & 0.0022 & 5967 & 4.48 & 0.97 & 0.54 \\
  7090710 & 14.0164 & 0.0376 & 12.5358 & 0.0501 & 5491 & 4.51 & 1.64 & 0.74 \\
  7091534 & 34.9037 & 0.3032 & - & - & 5303 & 4.57 & 0.74 & 0.77 \\
  7091606 & 22.2511 & 0.1926 & 15.8936 & 0.0791 & 5107 & 4.94 & 1.34 & 0.83 \\
  7091848 & 9.3198 & 0.0212 & 10.3493 & 0.0657 & 5147 & 4.58 & 1.54 & 0.82 \\
  7092240 & 22.8216 & 0.1318 & - & - & 4603 & 4.35 & 0.66 & 1.08 \\
  7092405 & 16.3311 & 0.0335 & 14.4723 & 0.0572 & 5270 & 4.55 & 3.15 & 0.80 \\
  7092721 & 20.2283 & 0.0818 & - & - & 4737 & 4.41 & 1.58 & 1.03 \\
  7093299 & 17.9807 & 0.0402 & 13.7991 & 1.8189 & 4023 & 4.48 & 0.66 & 1.38 \\
  7093401 & 10.7884 & 0.0323 & 13.6930 & 0.0486 & 5056 & 4.24 & 1.27 & 0.91 \\
  7093430 & 17.1162 & 0.0339 & 15.0855 & 0.1442 & 5204 & 4.60 & 1.81 & 0.78 \\
  7093547 & 25.4298 & 0.1851 & 20.4608 & 0.1650 & 5101 & 4.34 & 0.66 & 0.80 \\
  7093589 & 14.3555 & 0.0513 & 17.2824 & 0.1325 & 5497 & 4.52 & 1.60 & 0.72 \\
  7093688 & 42.3830 & 0.2290 & - & - & 3741 & 4.46 & 1.43 & 1.46 \\
  7093721 & 18.5426 & 0.0488 & 22.2511 & 0.1481 & 3830 & 4.59 & 1.13 & 1.44 \\
  7093908 & 7.9825 & 0.0084 & 7.0638 & 0.0215 & 5518 & 4.34 & 2.90 & 0.72 \\
  7094486 & 16.9532 & 0.1109 & 20.0010 & 0.1152 & 4012 & 4.57 & 0.75 & 1.38 \\
  7094920 & 10.0570 & 0.0138 & 8.2411 & 0.0351 & 4886 & 4.10 & 1.59 & 0.96 \\
  7095032 & 15.7530 & 0.0493 & 17.4518 & 0.1192 & 4888 & 4.35 & 1.85 & 0.95 \\
  7095058 & 9.2713 & 0.0131 & 10.1141 & 0.0519 & 4920 & 4.09 & 2.19 & 0.98 \\
  7095060 & 7.6728 & 0.0047 & 7.0359 & 7.4529 & 5884 & 4.35 & 1.29 & 0.62 \\
  7097201 & 9.0821 & 0.0268 & 11.1955 & 0.0455 & 5683 & 4.39 & 1.32 & 0.61 \\
  7097619 & 15.4790 & 0.1050 & 18.7378 & 0.0862 & 4249 & 4.52 & 1.49 & 1.22 \\
  7097723 & 1.9223 & 0.0003 & 1.9497 & 0.0014 & 8438 & 3.77 & 2.28 & 0.15 \\
  7097873 & 7.3255 & 0.0488 & 8.1283 & 0.0175 & 5667 & 4.61 & 0.90 & 0.72 \\
  7098255 & 18.3514 & 0.0793 & 21.1915 & 0.1499 & 4426 & 4.55 & 1.05 & 1.17 \\
  7098274 & 16.7933 & 0.0564 & 15.3456 & 0.0809 & 4879 & 4.06 & 0.49 & 1.02 \\
  7098311 & 17.9807 & 0.0850 & 14.2407 & 0.0947 & 5203 & 4.30 & 1.85 & 0.90 \\
  7101426 & 14.2407 & 0.0459 & 16.6363 & 0.1314 & 4799 & 4.34 & 0.70 & 0.96 \\
  7101432 & 10.4711 & 0.0185 & 11.4844 & 0.0715 & 5882 & 4.70 & 0.96 & 0.62 \\
  7101552 & 22.2511 & 0.1424 & 16.3311 & 0.1605 & 4943 & 4.55 & 0.50 & 0.88 \\
  7101732 & 23.4222 & 0.1258 & - & - & 4878 & 4.53 & 0.45 & 0.90 \\
  7101763 & 11.1255 & 0.0462 & - & - & 5305 & 4.79 & 0.64 & 0.79 \\
  7101816 & 9.0821 & 0.0202 & 8.1283 & 0.0255 & 5573 & 4.42 & 1.77 & 0.72 \\
  7101818 & 17.4518 & 0.0713 & 15.4790 & 0.0895 & 4978 & 4.09 & 0.77 & 0.93 \\
  7102087 & 6.3575 & 0.0144 & 5.7608 & 0.0181 & 5793 & 4.46 & 1.30 & 0.62 \\
  7102122 & 20.9422 & 0.0562 & 26.9710 & 0.2732 & 5214 & 4.70 & 3.96 & 0.86 \\
  7102227 & 31.7873 & 0.4008 & 22.5328 & 0.1661 & 4953 & 4.66 & 0.87 & 0.92 \\
  7102272 & 18.9371 & 0.0870 & 16.0368 & 0.0604 & 4802 & 4.55 & 0.99 & 0.93 \\
  7102661 & 20.0010 & 0.0490 & 16.7933 & 0.1434 & 4529 & 4.45 & 0.78 & 1.06 \\
  7103075 & 30.6912 & 0.1842 & - & - & 4303 & 4.56 & 1.14 & 1.18 \\
  7103083 & 18.9371 & 0.1124 & - & - & 4207 & 4.67 & 0.55 & 1.25 \\
  7103084 & 11.1255 & 0.0493 & 13.9069 & 0.1106 & 4825 & 4.57 & 0.42 & 0.98 \\
  7103120 & 13.5885 & 0.0162 & - & - & 4062 & 4.54 & 0.48 & 1.35 \\
  7103401 & 11.1955 & 0.0358 & - & - & 4766 & 4.33 & 1.55 & 1.00 \\
  7103772 & 19.7788 & 0.0845 & 23.4222 & 0.2727 & 4966 & 4.92 & 1.11 & 0.90 \\
  7103794 & 19.5614 & 0.1240 & 24.0552 & 0.2305 & 4476 & 4.28 & 0.43 & 1.18 \\
  7103919 & 17.6246 & 0.0484 & 14.9587 & 0.0740 & 5262 & 4.33 & 2.90 & 0.79 \\
  7104190 & 25.7984 & 0.2049 & 20.0010 & 0.1682 & 5558 & 4.57 & 0.55 & 0.71 \\
  7104250 & 15.0855 & 0.1044 & 18.3514 & 0.3033 & 5687 & 4.58 & 0.69 & 0.69 \\
  7104491 & 36.3283 & 0.2636 & 26.1778 & 0.3431 & 5866 & 4.46 & 0.31 & 0.70 \\
  7104724 & 13.0889 & 0.0855 & 10.3493 & 0.0429 & 5872 & 4.44 & 0.42 & 0.58 \\
  7104854 & 10.4099 & 0.0205 & 9.3198 & 0.0427 & 5343 & 4.53 & 1.80 & 0.76 \\
  7104891 & 14.1277 & 0.0470 & - & - & 4109 & 4.51 & 0.31 & 1.32 \\
  7105442 & 17.8009 & 0.0813 & 14.8341 & 0.1356 & 5680 & 4.62 & 0.60 & 0.68 \\
  7105518 & 20.0010 & 0.0542 & 16.7933 & 0.1396 & 5358 & 4.88 & 1.62 & 0.77 \\
  7105676 & 23.1180 & 0.1269 & - & - & 5239 & 4.63 & 0.68 & 0.85 \\
  7105703 & 35.6018 & 0.6710 & 25.0717 & 0.1896 & 5204 & 4.90 & 0.52 & 0.81 \\
  7105891 & 10.9208 & 0.0339 & 9.3689 & 0.0316 & 5290 & 4.44 & 1.50 & 0.69 \\
  7105969 & 23.1180 & 0.2476 & 17.6246 & 0.1502 & 5344 & 4.56 & 0.53 & 0.74 \\
  7106014 & 28.2554 & 0.1788 & 20.0010 & 0.1777 & 5603 & 4.65 & 0.51 & 0.74 \\
  7106213 & 24.7234 & 0.1387 & 18.5426 & 0.1806 & 4819 & 4.17 & 0.61 & 0.98 \\
  7106306 & 14.2407 & 0.0308 & - & - & 3975 & 4.36 & 1.22 & 1.40 \\
  7106335 & 25.4298 & 0.1288 & - & - & 5529 & 4.60 & 0.56 & 0.73 \\
  7106467 & 6.6174 & 0.0052 & 6.1809 & 0.0281 & 5755 & 4.54 & 1.33 & 0.69 \\
  7106833 & 11.7887 & 0.0500 & 8.3182 & 0.0305 & 6090 & 4.36 & 0.74 & 0.59 \\
  7106836 & 11.9469 & 0.0603 & - & - & 6710 & 4.17 & 0.48 & 0.47 \\
  7106964 & 13.3841 & 0.0514 & 15.0855 & 0.0843 & 5359 & 4.70 & 2.63 & 0.73 \\
  7107311 & 1.4461 & 0.0008 & 1.4724 & 0.0008 & 5843 & 4.59 & 1.41 & 0.60 \\
  7107430 & 9.8347 & 0.0106 & 10.7884 & 0.0263 & 4113 & 4.40 & 5.33 & 1.29 \\
  7107707 & 26.1778 & 0.1823 & 20.0010 & 0.1586 & 5200 & 4.59 & 0.87 & 0.83 \\
  7107762 & 0.5397 & 0.0001 & 0.5342 & 0.0001 & 4967 & 4.38 & 5.75 & 0.78 \\
  7108212 & 37.8742 & 0.4290 & - & - & 3931 & 4.53 & 0.38 & 1.41 \\
  7108339 & 11.3381 & 0.0203 & 9.7807 & 0.0393 & 4914 & 4.71 & 2.80 & 0.93 \\
  7108428 & 21.1915 & 0.1642 & - & - & 5460 & 4.83 & 0.62 & 0.70 \\
  7108658 & 9.0360 & 0.0275 & 9.8347 & 0.0370 & 5303 & 4.46 & 2.02 & 0.81 \\
  7108863 & 12.8064 & 0.0366 & - & - & 5841 & 4.70 & 0.67 & 0.66 \\
  7109052 & 12.1094 & 0.0621 & 9.0821 & 0.0329 & 5902 & 4.48 & 0.36 & 0.61 \\
  7109265 & 12.6247 & 0.0539 & 14.2407 & 0.0676 & 4532 & 4.28 & 1.45 & 1.09 \\
  7109367 & 19.7788 & 0.0796 & 14.3555 & 0.1185 & 4085 & 4.44 & 0.87 & 1.35 \\
  7109436 & 10.9882 & 0.0451 & 10.0005 & 0.0551 & 5980 & 4.50 & 1.06 & 0.65 \\
  7109975 & 9.2233 & 0.0054 & 10.7234 & 0.0218 & 5552 & 4.12 & 1.15 & 0.71 \\
  7110037 & 4.7343 & 0.0123 & 4.4952 & 0.0132 & 6352 & 4.40 & 0.34 & 0.52 \\
  7110077 & 11.1255 & 0.0165 & - & - & 3738 & 4.40 & 0.82 & 1.46 \\
  7110188 & 20.9422 & 0.0709 & 14.7115 & 0.0855 & 5438 & 4.35 & 0.54 & 0.79 \\
  7110195 & 10.1719 & 0.0209 & 12.6247 & 0.0904 & 5117 & 4.45 & 2.51 & 0.87 \\
  7110529 & 14.9587 & 0.0458 & 11.5590 & 0.0614 & 5297 & 4.86 & 0.34 & 0.79 \\
  7110600 & 8.7689 & 0.0259 & 10.9882 & 0.0420 & 5178 & 4.71 & 0.97 & 0.81 \\
  7115733 & 9.2713 & 0.0118 & 10.7884 & 0.0467 & 4648 & 4.15 & 1.63 & 1.10 \\
  7115878 & 21.1915 & 0.1556 & 27.3860 & 0.1909 & 5835 & 4.37 & 0.51 & 0.67 \\
  7116024 & 7.9115 & 0.0162 & 9.4686 & 0.0438 & 5868 & 4.14 & 1.42 & 0.61 \\
  7116382 & 17.8009 & 0.1043 & - & - & 5376 & 4.88 & 0.54 & 0.76 \\
  7116561 & 24.7234 & 0.1454 & - & - & 5238 & 4.98 & 1.03 & 0.83 \\
  7116767 & 0.5667 & 0.0001 & - & - & 3841 & 4.39 & 8.46 & 1.42 \\
  7116873 & 0.5667 & 0.0001 & 0.5587 & 0.0003 & 5942 & 4.51 & 41.44 & 0.61 \\
  7117003 & 25.0717 & 1.4746 & - & - & 5473 & 4.53 & 0.34 & 0.71 \\
  7117293 & 2.7260 & 0.0008 & 2.8300 & 0.0102 & 3621 & 4.19 & 4.85 & 1.49 \\
  7117330 & 12.8992 & 0.0425 & 10.9208 & 0.0706 & 5536 & 4.35 & 0.46 & 0.80 \\
  7117492 & 15.8936 & 0.0627 & 13.5885 & 0.0563 & 4924 & 4.30 & 3.86 & 0.95 \\
  7117532 & 5.4604 & 0.0101 & 5.0427 & 0.0089 & 5776 & 4.53 & 1.01 & 0.66 \\
  7117688 & 44.5022 & 0.3867 & 34.2325 & 1.7807 & 3982 & 4.51 & 0.39 & 1.39 \\
  7117710 & 34.9037 & 0.2205 & 25.4298 & 0.2493 & 5268 & 4.57 & 0.41 & 0.79 \\
  7118340 & 22.8216 & 0.0890 & - & - & 4353 & 4.37 & 1.62 & 1.17 \\
  7118431 & 30.1710 & 0.3213 & 24.7234 & 0.2193 & 4685 & 4.44 & 0.36 & 1.04 \\
  7118463 & 12.9933 & 0.0180 & 14.7115 & 0.0670 & 5403 & 4.30 & 4.44 & 0.72 \\
  7118558 & 12.6247 & 0.0346 & 13.7991 & 0.0763 & 4917 & 4.29 & 1.30 & 0.88 \\
  7118665 & 2.6216 & 0.0025 & 2.8757 & 0.0057 & 5974 & 4.47 & 0.37 & 0.62 \\
  7119007 & 20.0010 & 0.1092 & 15.6148 & 0.1125 & 5578 & 4.72 & 1.01 & 0.76 \\
  7119024 & 23.4222 & 0.1396 & 30.1710 & 0.3832 & 4764 & 4.99 & 0.45 & 0.95 \\
  7119078 & 8.3572 & 0.0110 & 9.3198 & 0.0326 & 5211 & 4.33 & 2.44 & 0.79 \\
  7119098 & 17.8009 & 0.0792 & 15.2144 & 0.0987 & 5600 & 4.37 & 0.79 & 0.76 \\
  7119231 & 12.9933 & 0.0625 & 15.3456 & 0.1198 & 5760 & 4.62 & 0.54 & 0.69 \\
  7119629 & 10.7884 & 0.0303 & - & - & 5238 & 4.58 & 0.72 & 0.81 \\
  7119690 & 15.0855 & 0.0527 & 12.1094 & 0.0719 & 4400 & 4.61 & 1.55 & 1.16 \\
  7119706 & 15.7530 & 0.0796 & 20.4608 & 0.1055 & 4600 & 4.51 & 0.62 & 1.01 \\
  7119759 & 39.5575 & 0.5336 & - & - & 4086 & 4.52 & 0.82 & 1.35 \\
  7119816 & 22.5328 & 0.1635 & 18.3514 & 0.0848 & 4892 & 4.65 & 0.92 & 0.90 \\
  7119819 & 20.9422 & 0.1208 & 16.3311 & 0.0970 & 5141 & 4.89 & 0.44 & 0.83 \\
  7119872 & 16.3311 & 0.0792 & 20.0010 & 0.1331 & 5544 & 4.57 & 0.99 & 0.73 \\
  7120027 & 38.6976 & 0.4204 & - & - & 4568 & 4.52 & 0.36 & 1.11 \\
  7120041 & 19.1407 & 0.0892 & 16.0368 & 0.0623 & 5657 & 4.72 & 0.98 & 0.70 \\
  7120108 & 35.6018 & 0.3001 & - & - & 4869 & 4.35 & 0.71 & 0.94 \\
  7120309 & 19.5614 & 0.1130 & 25.4298 & 0.3325 & 5090 & 4.53 & 0.76 & 0.88 \\
  7120312 & 10.2304 & 0.0346 & 9.3689 & 0.0251 & 5948 & 4.53 & 0.80 & 0.64 \\
  7120347 & 22.8216 & 0.1636 & 17.8009 & 0.1460 & 5521 & 4.43 & 0.52 & 0.75 \\
  7120433 & 6.6921 & 0.0166 & - & - & 4545 & 4.44 & 0.74 & 1.08 \\
  7121009 & 21.4468 & 0.0953 & 27.3860 & 0.2295 & 4183 & 4.50 & 1.05 & 1.30 \\
  7121057 & 7.6399 & 0.0184 & - & - & 5029 & 4.74 & 1.10 & 0.84 \\
  7121181 & 32.9646 & 0.2092 & - & - & 4360 & 4.82 & 0.64 & 1.16 \\
  7121281 & 26.1778 & 0.1207 & 21.7084 & 0.1624 & 4186 & 4.55 & 0.95 & 1.29 \\
  7121323 & 21.7084 & 0.0904 & - & - & 5021 & 4.44 & 0.81 & 0.86 \\
  7121359 & 18.9371 & 0.0618 & 13.5885 & 0.0676 & 5209 & 4.97 & 1.48 & 0.81 \\
  7121724 & 28.7111 & 0.3516 & - & - & 4972 & 4.55 & 0.52 & 0.95 \\
  7121991 & 8.9004 & 0.0279 & 11.4108 & 0.0838 & 4771 & 4.20 & 0.94 & 1.01 \\
  7122271 & 14.2407 & 0.0467 & 11.9469 & 0.0673 & 5770 & 4.87 & 0.79 & 0.70 \\
  7122504 & 12.8992 & 0.0515 & 15.3456 & 0.0653 & 5434 & 4.86 & 1.22 & 0.78 \\
  7122770 & 16.9532 & 0.0866 & - & - & 6014 & 4.58 & 0.54 & 0.60 \\
  7122834 & 21.1915 & 0.0785 & 18.1642 & 0.0744 & 5302 & 4.75 & 3.59 & 0.83 \\
  7122876 & 23.7345 & 0.2046 & 18.3514 & 0.2311 & 4188 & 4.59 & 0.98 & 1.27 \\
  7123036 & 23.7345 & 0.1169 & - & - & 5132 & 4.61 & 1.75 & 0.88 \\
  7123082 & 5.3137 & 0.0165 & 6.1809 & 0.0172 & 5975 & 4.45 & 1.47 & 0.64 \\
  7123092 & 7.5109 & 0.0154 & 8.2795 & 0.0419 & 5168 & 4.30 & 1.17 & 0.81 \\
  7123115 & 8.0547 & 0.0186 & 9.0821 & 0.0545 & 5622 & 4.46 & 1.33 & 0.72 \\
  7123119 & 9.8894 & 0.0506 & 9.0360 & 0.0299 & 5503 & 4.64 & 1.42 & 0.77 \\
  7123139 & 8.2795 & 0.0339 & 9.6744 & 0.0526 & 5785 & 4.43 & 0.37 & 0.68 \\
  7123746 & 6.4263 & 0.0044 & 7.1489 & 0.0287 & 5231 & 4.61 & 0.36 & 0.81 \\
  7124012 & 10.2895 & 0.0350 & 13.0889 & 0.0630 & 5401 & 4.80 & 1.10 & 0.79 \\
  7124119 & 10.1719 & 0.0160 & 12.9933 & 0.0982 & 4856 & 4.36 & 1.56 & 0.96 \\
  7124586 & 17.2824 & 0.1545 & 15.2144 & 0.0791 & 4896 & 4.61 & 0.86 & 0.90 \\
  7124624 & 29.1818 & 0.1056 & 21.1915 & 0.2657 & 5117 & 4.69 & 0.68 & 0.87 \\
  7125853 & 17.8009 & 0.0985 & 14.2407 & 0.0908 & 5407 & 4.61 & 0.42 & 0.76 \\
  7129058 & 18.7378 & 0.0516 & - & - & 5291 & 4.98 & 0.99 & 0.81 \\
  7129354 & 21.9764 & 0.0763 & 27.3860 & 0.2666 & 5161 & 4.61 & 0.96 & 0.87 \\
  7129537 & 12.5358 & 0.0440 & 14.0164 & 0.0540 & 4983 & 5.00 & 0.74 & 0.94 \\
  7129959 & 3.1230 & 0.0031 & 3.2602 & 0.0060 & 6092 & 4.59 & 1.11 & 0.59 \\
  7129992 & 12.5358 & 0.0378 & 13.9069 & 0.0688 & 5711 & 4.47 & 1.44 & 0.71 \\
  7129999 & 12.1094 & 0.0382 & 13.9069 & 0.0747 & 5696 & 4.21 & 0.66 & 0.69 \\
  7130464 & 21.4468 & 0.2434 & 17.1162 & 0.1872 & 5317 & 4.68 & 0.64 & 0.82 \\
  7130516 & 16.1826 & 0.0826 & 13.7991 & 0.0728 & 5490 & 4.65 & 1.23 & 0.76 \\
  7130965 & 32.9646 & 0.3827 & 25.0717 & 0.2220 & 4662 & 4.57 & 0.39 & 1.06 \\
  7131029 & 20.9422 & 0.1694 & - & - & 5485 & 4.92 & 0.52 & 0.74 \\
  7131244 & 20.4608 & 0.1067 & - & - & 5680 & 4.52 & 0.65 & 0.68 \\
  7131337 & 13.1858 & 0.0370 & - & - & 5619 & 4.99 & 2.24 & 0.70 \\
  7131359 & 41.3974 & 0.2066 & - & - & 3882 & 4.54 & 0.42 & 1.40 \\
  7131515 & 3.8698 & 0.0023 & - & - & 3676 & 4.22 & 3.46 & 1.43 \\
  7131594 & 17.2824 & 0.0120 & 14.5909 & 1.7037 & 4062 & 4.47 & 0.84 & 1.33 \\
  7131728 & 43.4168 & 0.6034 & - & - & 4897 & 4.32 & 0.35 & 0.93 \\
  7131760 & 18.7378 & 0.0530 & 15.4790 & 0.0458 & 5386 & 4.64 & 1.61 & 0.76 \\
  7131985 & 10.0005 & 0.0276 & 10.9208 & 0.0378 & 5344 & 4.22 & 1.73 & 0.81 \\
  7132549 & 4.6356 & 0.0105 & 4.7981 & 0.0084 & 5534 & 4.45 & 1.03 & 0.73 \\
  7132599 & 15.8936 & 0.0536 & 11.4844 & 0.0685 & 4227 & 4.24 & 0.61 & 1.26 \\
  7133235 & 23.4222 & 0.0775 & 18.1642 & 0.1520 & 4086 & 4.45 & 1.94 & 1.36 \\
  7133301 & 13.3841 & 0.0136 & - & - & 4112 & 4.53 & 1.56 & 1.34 \\
  7133331 & 16.1826 & 0.1049 & - & - & 5675 & 4.65 & 0.43 & 0.75 \\
  7133395 & 10.1719 & 0.0193 & 11.3381 & 0.0484 & 5449 & 4.59 & 1.11 & 0.80 \\
  7133567 & 5.4604 & 0.0060 & 5.1898 & 0.0109 & 5524 & 4.33 & 3.32 & 0.72 \\
  7133807 & 2.4827 & 0.0008 & 2.4351 & 0.0024 & 4113 & 4.54 & 4.44 & 1.22 \\
  7133987 & 16.4823 & 0.0498 & 19.7788 & 0.1556 & 5233 & 4.40 & 0.75 & 0.87 \\
  7134053 & 12.1924 & 0.0138 & 10.7234 & 0.0499 & 6335 & 4.27 & 0.55 & 0.51 \\
  7134502 & 5.5111 & 0.0065 & 4.6116 & 0.0060 & 6245 & 4.25 & 0.32 & 0.53 \\
  7134976 & 11.7111 & 0.0382 & - & - & 5037 & 4.56 & 1.50 & 0.92 \\
  7135050 & 12.8064 & 0.0309 & 11.2664 & 0.0672 & 4914 & 4.58 & 2.40 & 0.93 \\
  7135294 & 2.5613 & 0.0016 & 2.7770 & 0.0025 & 5953 & 4.49 & 0.97 & 0.58 \\
  7137013 & 11.4844 & 0.0173 & 10.0570 & 0.0506 & 5069 & 4.46 & 1.71 & 0.87 \\
  7137132 & 22.5328 & 0.1428 & 27.8139 & 0.2525 & 3909 & 4.74 & 0.55 & 1.41 \\
  7137234 & 7.0920 & 0.0172 & 6.4730 & 0.0231 & 5767 & 4.63 & 1.10 & 0.63 \\
  7137278 & 11.1955 & 0.0195 & 12.4482 & 0.0848 & 5350 & 4.71 & 1.87 & 0.80 \\
  7137351 & 0.6422 & 0.0002 & 0.6255 & 0.0002 & 6806 & 4.17 & 2.54 & 0.44 \\
  7138225 & 12.0276 & 0.0513 & 9.9446 & 0.0544 & 5357 & 4.60 & 0.75 & 0.76 \\
  7173075 & 31.7873 & 0.1558 & - & - & 4409 & 4.57 & 0.51 & 1.16 \\
  7173327 & 13.4855 & 0.0459 & 11.0564 & 0.0671 & 4898 & 4.48 & 1.15 & 0.95 \\
  7173578 & 38.6976 & 0.6857 & - & - & 4797 & 4.51 & 0.35 & 0.93 \\
  7173615 & 20.0010 & 0.1040 & 16.7933 & 0.0722 & 5766 & 4.52 & 1.40 & 0.66 \\
  7173695 & 10.5958 & 0.0323 & - & - & 5112 & 4.65 & 0.49 & 0.77 \\
  7173883 & 17.6246 & 0.1363 & 13.7991 & 0.0844 & 5312 & 4.61 & 0.43 & 0.79 \\
  7174058 & 29.6681 & 0.3057 & - & - & 4768 & 4.33 & 0.40 & 0.98 \\
  7174227 & 8.5581 & 0.0265 & 8.0547 & 0.0229 & 5661 & 4.86 & 1.98 & 0.68 \\
  7174267 & 7.3863 & 0.0202 & 7.9468 & 0.0129 & 5398 & 4.81 & 2.61 & 0.76 \\
  7174385 & 14.5909 & 0.0453 & 12.4482 & 0.0499 & 3901 & 4.57 & 0.71 & 1.43 \\
  7174505 & 3.7318 & 0.0034 & 3.9734 & 0.0040 & 5220 & 4.41 & 4.28 & 0.79 \\
  7174579 & 13.6930 & 0.0387 & 16.4823 & 0.1197 & 5101 & 4.61 & 1.21 & 0.79 \\
  7174694 & 10.7234 & 0.0200 & 9.5704 & 0.0426 & 4670 & 4.25 & 1.66 & 0.99 \\
  7174824 & 14.5909 & 0.0412 & 17.1162 & 0.1124 & 5523 & 4.47 & 1.06 & 0.71 \\
  7174941 & 19.7788 & 0.0676 & 24.7234 & 0.1613 & 4724 & 4.50 & 2.47 & 0.95 \\
  7175125 & 33.5866 & 0.5272 & - & - & 5120 & 4.65 & 0.32 & 0.83 \\
  7175140 & 19.3488 & 0.0879 & 15.6148 & 0.1210 & 4304 & 4.60 & 0.36 & 1.23 \\
  7175163 & 28.2554 & 0.2270 & - & - & 4983 & 4.59 & 0.40 & 0.89 \\
  7175168 & 30.1710 & 0.1986 & - & - & 4238 & 4.57 & 0.53 & 1.25 \\
  7175234 & 1.9845 & 0.0018 & 2.0274 & 0.0019 & 5862 & 4.41 & 0.65 & 0.58 \\
  7175289 & 17.1162 & 0.0599 & 14.3555 & 0.0830 & 5688 & 4.48 & 1.06 & 0.69 \\
  7175321 & 29.6681 & 0.1298 & - & - & 4980 & 4.54 & 1.35 & 0.93 \\
  7175391 & 10.6592 & 0.0329 & 13.7991 & 0.2197 & 5188 & 4.62 & 0.76 & 0.79 \\
  7175499 & 33.5866 & 0.7938 & 24.7234 & 0.1762 & 5021 & 4.53 & 0.36 & 0.82 \\
  7175788 & 12.6247 & 0.0468 & 11.1955 & 0.0483 & 5360 & 4.50 & 1.35 & 0.82 \\
  7175889 & 23.1180 & 0.2086 & 29.1818 & 0.4032 & 4162 & 4.54 & 0.51 & 1.28 \\
  7175943 & 1.0422 & 0.0003 & 0.7495 & 0.0002 & 6738 & 4.11 & 0.44 & 0.43 \\
  7176424 & 20.0010 & 0.0536 & 14.9587 & 0.1018 & 5161 & 4.70 & 5.25 & 0.83 \\
  7177249 & 17.9807 & 0.0970 & 13.1858 & 0.0875 & 4341 & 4.61 & 0.45 & 1.21 \\
  7177464 & 11.7111 & 0.0194 & 15.2144 & 0.0919 & 5397 & 4.52 & 1.93 & 0.74 \\
  7177517 & 1.1688 & 0.0003 & 1.1899 & 0.0007 & 5071 & 4.54 & 3.56 & 0.86 \\
  7177589 & 32.9646 & 0.2411 & 25.0717 & 0.2587 & 3866 & 4.38 & 1.14 & 1.43 \\
  7177766 & 44.5022 & 0.2558 & - & - & 5072 & 3.62 & 0.36 & 0.86 \\
  7178164 & 17.2824 & 0.0739 & 20.6987 & 0.1808 & 5213 & 4.61 & 1.50 & 0.81 \\
  7178202 & 24.7234 & 0.1298 & 19.5614 & 0.1461 & 4710 & 4.54 & 1.98 & 0.99 \\
  7178402 & 42.3830 & 0.3681 & - & - & 4437 & 4.47 & 0.64 & 1.14 \\
  7180560 & 21.4468 & 0.1694 & 27.3860 & 0.1653 & 5332 & 4.51 & 0.66 & 0.79 \\
  7180634 & 29.6681 & 0.1320 & - & - & 4034 & 4.47 & 0.82 & 1.38 \\
  7180954 & 9.8894 & 0.0369 & 8.3182 & 0.0310 & 5272 & 4.46 & 0.70 & 0.75 \\
  7181034 & 7.4170 & 0.0228 & - & - & 5737 & 4.53 & 0.50 & 0.66 \\
  7183209 & 18.3514 & 0.0314 & 22.8216 & 0.2513 & 4626 & 4.39 & 4.03 & 1.01 \\
  7183282 & 28.2554 & 0.2450 & - & - & 4880 & 4.63 & 0.35 & 0.99 \\
  7183755 & 16.9532 & 0.0717 & 15.0855 & 0.0805 & 4605 & 3.79 & 2.68 & 1.09 \\
  7183757 & 13.7991 & 0.1217 & - & - & 5623 & 4.61 & 0.74 & 0.69 \\
  7184587 & 32.9646 & 0.1680 & 25.7984 & 0.1842 & 3960 & 4.30 & 1.17 & 1.42 \\
  7184868 & 29.1818 & 0.1960 & 23.4222 & 0.3365 & 3727 & 4.59 & 0.31 & 1.51 \\
  7185040 & 8.9004 & 0.0233 & 10.1141 & 0.0364 & 5338 & 4.75 & 0.95 & 0.79 \\
  7185180 & 16.7933 & 0.0221 & 14.1277 & 0.0557 & 4354 & 4.61 & 2.47 & 1.19 \\
  7185200 & 8.5995 & 0.0142 & 9.1757 & 0.0255 & 4142 & 4.53 & 0.84 & 1.28 \\
  7185248 & 9.5704 & 0.0297 & - & - & 4655 & 4.35 & 1.90 & 1.04 \\
  7185657 & 23.7345 & 0.1423 & 18.9371 & 0.1163 & 5183 & 4.58 & 0.47 & 0.84 \\
  7185757 & 23.4222 & 0.0785 & - & - & 4780 & 4.20 & 0.95 & 1.02 \\
  7185924 & 1.2871 & 0.0009 & 1.2327 & 0.0012 & 7272 & 4.05 & 1.16 & 0.37 \\
  7186059 & 10.5331 & 0.0191 & 8.9903 & 0.0402 & 5965 & 4.64 & 2.31 & 0.66 \\
  7186098 & 18.7378 & 0.0931 & 23.1180 & 0.3111 & 5061 & 4.73 & 1.09 & 0.82 \\
  7186201 & 24.3848 & 0.0879 & - & - & 4651 & 4.48 & 1.45 & 1.10 \\
  7186230 & 21.4468 & 0.1720 & 24.7234 & 0.2733 & 5167 & 4.65 & 2.78 & 0.83 \\
  7186291 & 14.4723 & 0.1724 & 16.6363 & 0.1003 & 4866 & 4.62 & 1.08 & 0.95 \\
  7186446 & 6.3575 & 0.0032 & - & - & 4208 & 4.41 & 3.84 & 1.23 \\
  7186846 & 13.5885 & 0.0406 & 11.3381 & 0.0639 & 5756 & 4.52 & 0.69 & 0.66 \\
  7186950 & 14.7115 & 0.0718 & 13.2842 & 0.0682 & 5244 & 4.55 & 1.12 & 0.81 \\
  7187484 & 32.3652 & 0.2507 & - & - & 4949 & 4.73 & 0.62 & 0.92 \\
  7188183 & 34.2325 & 0.1056 & - & - & 4041 & 4.52 & 0.49 & 1.37 \\
  7188204 & 5.4941 & 0.0119 & 5.0860 & 0.0077 & 4836 & 4.62 & 4.51 & 0.93 \\
  7188496 & 16.3311 & 0.0252 & 19.7788 & 0.1724 & 4815 & 4.60 & 1.96 & 0.97 \\
  7188508 & 25.0717 & 0.1640 & 31.2296 & 0.3169 & 4828 & 4.46 & 2.35 & 1.00 \\
  7188669 & 15.3456 & 0.0410 & 17.8009 & 0.0826 & 4929 & 4.39 & 1.87 & 0.90 \\
  7188682 & 24.7234 & 0.1487 & 19.1407 & 0.3200 & 5387 & 4.85 & 0.41 & 0.77 \\
  7188847 & 12.5358 & 0.0154 & 14.7115 & 0.0541 & 5380 & 4.45 & 4.09 & 0.77 \\
  7189100 & 16.7933 & 0.0693 & 13.0889 & 0.2895 & 4865 & 4.63 & 0.32 & 1.00 \\
  7189198 & 17.9807 & 0.1014 & 14.7115 & 0.0901 & 5608 & 4.33 & 0.60 & 0.70 \\
  7189231 & 22.8216 & 0.0458 & 17.8009 & 0.1374 & 5075 & 4.52 & 1.44 & 0.89 \\
  7189395 & 3.8698 & 0.0030 & 3.5041 & 0.0070 & 5759 & 4.57 & 1.04 & 0.65 \\
  7189428 & 8.6834 & 0.0230 & 10.4099 & 0.0472 & 5135 & 4.35 & 0.66 & 0.86 \\
  7189801 & 7.4481 & 0.0069 & 8.3182 & 0.0268 & 5199 & 4.71 & 2.17 & 0.79 \\
  7190388 & 27.3860 & 0.1895 & - & - & 4739 & 4.07 & 0.83 & 1.00 \\
  7190458 & 25.4298 & 0.0806 & - & - & 3920 & 4.53 & 0.55 & 1.40 \\
  7190459 & 6.8465 & 0.0100 & - & - & 3808 & 4.56 & 1.10 & 1.44 \\
  7190767 & 33.5866 & 0.5887 & - & - & 5165 & 4.40 & 0.30 & 0.89 \\
  7190935 & 7.0082 & 0.0184 & 6.1171 & 0.0193 & 5021 & 4.55 & 5.60 & 0.84 \\
  7191040 & 35.6018 & 0.2179 & - & - & 4765 & 4.38 & 1.47 & 1.07 \\
  7191095 & 22.2511 & 0.1484 & 16.6363 & 0.0862 & 5243 & 4.82 & 0.31 & 0.74 \\
  7191311 & 3.8281 & 0.0016 & 3.7085 & 0.0039 & 3746 & 4.63 & 5.08 & 1.47 \\
  7191523 & 20.0010 & 0.1553 & 17.1162 & 0.1260 & 5604 & 4.68 & 0.44 & 0.69 \\
  7191629 & 7.4170 & 0.0170 & 8.9452 & 0.0397 & 6173 & 4.56 & 0.38 & 0.61 \\
  7192199 & 10.6592 & 0.0150 & 12.4482 & 0.0460 & 4027 & 4.43 & 2.27 & 1.39 \\
  7192217 & 16.3311 & 0.0466 & 18.3514 & 0.0740 & 5423 & 4.46 & 2.43 & 0.77 \\
  7192245 & 12.3617 & 0.0543 & 14.0164 & 0.0733 & 4886 & 4.18 & 1.21 & 0.91 \\
  7192620 & 21.7084 & 0.0572 & 16.4823 & 0.1454 & 4258 & 4.50 & 0.72 & 1.22 \\
  7198648 & 9.3198 & 0.0227 & 10.6592 & 0.0425 & 5226 & 4.64 & 1.29 & 0.83 \\
  7198769 & 31.2296 & 0.1976 & - & - & 5079 & 4.84 & 0.48 & 0.88 \\
  7199013 & 0.5667 & 0.0001 & 0.5587 & 0.0001 & 5087 & 4.51 & 0.71 & 0.80 \\
  7199036 & 0.5667 & 0.0001 & 0.5587 & 0.0001 & 5765 & 4.50 & 0.66 & 0.67 \\
  7199135 & 0.5667 & 0.0001 & 0.5587 & 0.0001 & 5874 & 4.83 & 0.68 & 0.66 \\
  7199814 & 13.2842 & 0.0294 & 11.1955 & 0.1311 & 4427 & 4.60 & 0.55 & 1.12 \\
  7200111 & 6.7942 & 0.0040 & 7.8418 & 1.5244 & 5814 & 4.31 & 1.06 & 0.61 \\
  7200148 & 40.4565 & 0.4448 & - & - & 3660 & 4.32 & 0.40 & 1.50 \\
  7200282 & 7.4170 & 0.0091 & 6.7942 & 0.0150 & 5305 & 4.25 & 2.75 & 0.76 \\
  7200299 & 8.3572 & 0.0168 & 9.3689 & 0.0309 & 4776 & 4.21 & 1.37 & 1.00 \\
  7200408 & 8.1655 & 0.0136 & 7.3557 & 0.0203 & 6013 & 4.64 & 1.68 & 0.63 \\
  7200462 & 10.1719 & 0.0466 & 8.6412 & 0.0501 & 6086 & 4.57 & 0.50 & 0.61 \\
  7200463 & 31.2296 & 0.2925 & - & - & 4005 & 4.45 & 0.69 & 1.38 \\
  7200485 & 10.5958 & 0.0164 & 8.8123 & 0.0343 & 5615 & 4.58 & 0.92 & 0.71 \\
  7200510 & 13.3841 & 0.0582 & 11.7887 & 0.0471 & 5956 & 4.44 & 0.36 & 0.60 \\
  7200731 & 2.9039 & 0.0025 & 3.1395 & 0.0036 & 6018 & 4.34 & 1.26 & 0.57 \\
  7200952 & 29.6681 & 0.1616 & 23.1180 & 0.1670 & 4138 & 4.68 & 1.02 & 1.31 \\
  7201168 & 9.2713 & 0.0172 & 8.5172 & 0.0191 & 5321 & 4.36 & 1.66 & 0.76 \\
  7201208 & 14.0164 & 0.0427 & 12.2765 & 0.1151 & 4369 & 4.58 & 1.07 & 1.17 \\
  7201286 & 10.8542 & 0.0308 & 12.0276 & 0.0495 & 5124 & 4.55 & 1.34 & 0.82 \\
  7201931 & 21.1915 & 0.0781 & - & - & 5095 & 4.90 & 0.69 & 0.83 \\
  7201995 & 8.9004 & 0.0175 & 8.2411 & 0.0289 & 5729 & 4.59 & 2.68 & 0.69 \\
  7202007 & 21.7084 & 0.1265 & 18.1642 & 0.1208 & 5554 & 4.76 & 0.58 & 0.74 \\
  7202027 & 13.6930 & 0.0351 & 15.8936 & 0.0740 & 4093 & 4.56 & 0.81 & 1.34 \\
  7202230 & 23.4222 & 0.1454 & - & - & 5323 & 4.83 & 0.54 & 0.77 \\
  7202386 & 30.6912 & 0.1829 & 23.7345 & 0.2001 & 4156 & 4.36 & 1.21 & 1.30 \\
  7202537 & 15.8936 & 0.0710 & 13.1858 & 0.0468 & 5556 & 4.60 & 1.33 & 0.74 \\
  7202953 & 27.8139 & 0.1988 & 21.4468 & 0.1449 & 3824 & 4.36 & 0.76 & 1.44 \\
  7202957 & 14.2407 & 0.0536 & 16.0368 & 0.0904 & 5618 & 3.91 & 0.97 & 0.67 \\
  7203341 & 29.1818 & 0.2793 & 37.0852 & 0.3656 & 4580 & 4.68 & 1.53 & 1.06 \\
  7203529 & 19.3488 & 0.1362 & - & - & 5283 & 4.65 & 2.25 & 0.83 \\
  7203628 & 6.9535 & 0.0064 & 5.6511 & 0.0162 & 5926 & 4.54 & 2.08 & 0.65 \\
  7203786 & 16.7933 & 0.0760 & 12.7149 & 0.0643 & 4105 & 4.39 & 0.92 & 1.33 \\
  7203998 & 11.6346 & 0.0203 & 9.8347 & 0.0594 & 5522 & 4.55 & 0.93 & 0.76 \\
  7204073 & 13.1858 & 0.0166 & 11.7111 & 0.0509 & 4093 & 4.43 & 1.26 & 1.30 \\
  7204282 & 3.9558 & 0.0016 & 3.6107 & 0.0016 & 5805 & 4.59 & 0.85 & 0.66 \\
  7204366 & 12.9933 & 0.0144 & 16.7933 & 0.9334 & 5040 & 4.88 & 1.11 & 0.94 \\
  7204824 & 17.2824 & 0.1014 & 20.2283 & 0.0786 & 5379 & 4.99 & 1.94 & 0.79 \\
  7204825 & 23.7345 & 0.1117 & - & - & 4990 & 4.49 & 0.50 & 0.96 \\
  7204907 & 23.1180 & 0.1382 & 17.9807 & 0.1349 & 5447 & 4.93 & 0.48 & 0.74 \\
  7204991 & 20.2283 & 0.1282 & 25.4298 & 0.1857 & 5507 & 4.95 & 0.46 & 0.70 \\
  7205150 & 31.7873 & 0.1070 & - & - & 4368 & 4.48 & 1.12 & 1.12 \\
  7205181 & 18.7378 & 0.1134 & 15.3456 & 0.0778 & 5697 & 4.61 & 0.42 & 0.68 \\
  7205339 & 25.7984 & 0.1456 & - & - & 4600 & 4.32 & 0.95 & 1.11 \\
  7205588 & 12.4482 & 0.0480 & 11.1955 & 0.0347 & 5475 & 4.49 & 2.92 & 0.73 \\
  7205868 & 1.4884 & 0.0007 & 1.4437 & 0.0011 & 6720 & 4.32 & 1.65 & 0.49 \\
  7205980 & 2.5911 & 0.0025 & 2.6529 & 0.0025 & 5944 & 4.38 & 1.48 & 0.62 \\
  7206132 & 18.9371 & 0.0646 & 14.8341 & 0.0716 & 4182 & 4.50 & 1.46 & 1.24 \\
  7206167 & 12.6247 & 0.0887 & 11.1955 & 0.0755 & 5698 & 4.68 & 0.51 & 0.67 \\
  7206190 & 13.4855 & 0.0124 & 15.3456 & 10.1252 & 4793 & 4.06 & 1.58 & 1.00 \\
  7206215 & 4.8372 & 0.0069 & 5.5978 & 0.0344 & 5458 & 4.56 & 2.31 & 0.76 \\
  7206299 & 21.4468 & 0.0421 & - & - & 5476 & 4.52 & 0.62 & 0.73 \\
  7206433 & 13.5885 & 0.0249 & 11.7111 & 0.0597 & 5259 & 4.80 & 0.71 & 0.81 \\
  7206604 & 17.2824 & 0.0361 & 20.9422 & 0.1785 & 5385 & 4.86 & 2.02 & 0.75 \\
  7206708 & 26.5685 & 0.1835 & - & - & 5376 & 4.38 & 0.52 & 0.74 \\
  7206829 & 18.7378 & 0.0887 & - & - & 5378 & 4.55 & 2.26 & 0.73 \\
  7207013 & 16.9532 & 0.0279 & - & - & 4672 & 4.46 & 2.27 & 1.10 \\
  7207014 & 14.1277 & 0.0545 & 17.4518 & 0.1083 & 4626 & 4.46 & 0.97 & 1.05 \\
  7207129 & 1.5111 & 0.0013 & 1.0808 & 0.0007 & 7579 & 4.09 & 2.44 & 0.36 \\
  7207391 & 17.6246 & 0.1030 & 21.1915 & 0.1969 & 5420 & 4.56 & 0.73 & 0.79 \\
  7207394 & 17.4518 & 0.1065 & 14.4723 & 0.0631 & 5511 & 4.58 & 1.36 & 0.76 \\
  7207486 & 19.7788 & 0.1996 & 16.3311 & 0.1022 & 5566 & 4.37 & 0.57 & 0.70 \\
  7207649 & 10.4711 & 0.0242 & 11.4844 & 0.0478 & 5214 & 4.58 & 1.46 & 0.90 \\
  7207774 & 29.1818 & 0.1390 & 21.4468 & 0.1581 & 5329 & 4.09 & 2.33 & 0.80 \\
  7211135 & 13.7991 & 0.0391 & - & - & 5518 & 4.82 & 1.67 & 0.77 \\
  7211147 & 12.9933 & 0.0297 & 11.4844 & 0.0578 & 4720 & 4.67 & 1.77 & 1.04 \\
  7211157 & 1.1484 & 0.0005 & - & - & 5074 & 4.59 & 5.10 & 0.82 \\
  7211235 & 8.3966 & 0.0581 & 7.7060 & 0.0325 & 5647 & 4.94 & 0.54 & 0.70 \\
  7211575 & 6.2901 & 0.0142 & 5.2822 & 0.0218 & 6224 & 4.61 & 0.40 & 0.61 \\
  7211712 & 17.2824 & 0.1074 & 12.4482 & 0.0948 & 4661 & 4.42 & 0.31 & 0.98 \\
  7211879 & 5.4941 & 0.0080 & 6.2024 & 0.0164 & 5674 & 4.58 & 1.21 & 0.71 \\
  7211991 & 0.6994 & 0.0002 & 0.6889 & 0.0002 & 6537 & 4.15 & 0.60 & 0.47 \\
  7212091 & 16.7933 & 0.0773 & 20.0010 & 0.1203 & 4848 & 4.31 & 1.89 & 0.93 \\
  7212151 & 24.3848 & 0.1605 & 20.0010 & 0.1454 & 5032 & 4.36 & 2.10 & 0.86 \\
  7212478 & 37.8742 & 0.5707 & - & - & 5251 & 4.34 & 0.52 & 0.87 \\
  7212764 & 24.7234 & 0.2227 & 19.1407 & 0.1030 & 5298 & 4.70 & 0.50 & 0.83 \\
  7212779 & 24.7234 & 0.0520 & 19.3488 & 0.1871 & 3955 & 4.28 & 0.80 & 1.42 \\
  7212990 & 20.6987 & 0.1303 & 17.4518 & 0.1890 & 4376 & 4.66 & 0.37 & 1.17 \\
  7213720 & 10.9882 & 0.0304 & 12.6247 & 0.0596 & 5086 & 4.66 & 0.74 & 0.89 \\
  7214170 & 22.5328 & 0.1097 & 17.8009 & 0.1317 & 4933 & 4.57 & 0.47 & 0.92 \\
  7214363 & 8.5172 & 0.0291 & 7.7060 & 0.0266 & 6020 & 4.43 & 0.94 & 0.65 \\
  7214667 & 12.1094 & 0.0944 & 13.7991 & 0.0872 & 5996 & 4.56 & 0.31 & 0.62 \\
  7214801 & 18.3514 & 0.1080 & - & - & 3804 & 4.43 & 0.60 & 1.50 \\
  7214825 & 16.0368 & 0.0425 & 11.4844 & 0.0571 & 3865 & 4.45 & 0.54 & 1.46 \\
  7215369 & 15.2144 & 0.0976 & 12.0276 & 0.1000 & 5944 & 4.58 & 0.51 & 0.61 \\
  7215832 & 17.2824 & 0.0479 & 19.7788 & 0.1532 & 4193 & 4.48 & 0.33 & 1.26 \\
  7215890 & 17.9807 & 0.0439 & 22.2511 & 0.1405 & 3799 & 4.40 & 1.03 & 1.45 \\
  7215936 & 4.2688 & 0.0048 & 3.9734 & 0.0090 & 5997 & 4.45 & 0.91 & 0.54 \\
  7216493 & 12.7149 & 0.0476 & 10.7884 & 0.0401 & 5280 & 4.48 & 1.05 & 0.85 \\
  7217059 & 3.3026 & 0.0039 & 3.4431 & 0.0039 & 5865 & 4.57 & 0.75 & 0.64 \\
  7217101 & 5.7238 & 0.0147 & 5.4772 & 0.0109 & 5158 & 4.51 & 0.45 & 0.85 \\
  7217829 & 9.3689 & 0.0425 & 10.9208 & 0.0654 & 5546 & 4.27 & 0.57 & 0.74 \\
  7218950 & 1.9691 & 0.0008 & 2.0137 & 0.0013 & 5130 & 4.58 & 6.44 & 0.78 \\
  7219239 & 31.2296 & 0.4678 & 26.1778 & 0.3899 & 4654 & 4.57 & 0.59 & 1.00 \\
  7219251 & 3.1958 & 0.0007 & - & - & 7388 & 3.66 & 3.07 & 0.41 \\
  7219625 & 5.3296 & 0.0212 & 6.4263 & 0.0424 & 5826 & 4.57 & 0.38 & 0.66 \\
  7219652 & 27.3860 & 0.1386 & 23.4222 & 0.1482 & 3817 & 4.52 & 1.19 & 1.45 \\
  7220273 & 10.4711 & 0.0252 & 9.4185 & 0.0204 & 4123 & 4.60 & 2.30 & 1.33 \\
  7220604 & 9.4686 & 0.0312 & 11.1255 & 0.0536 & 5158 & 4.43 & 0.46 & 0.85 \\
  7220674 & 14.1277 & 0.0411 & 16.4823 & 0.1138 & 5684 & 4.53 & 1.13 & 0.75 \\
  7220715 & 15.4790 & 0.0738 & - & - & 5680 & 4.80 & 0.48 & 0.71 \\
  7220771 & 23.4222 & 0.2042 & - & - & 4620 & 4.02 & 0.70 & 1.07 \\
  7220846 & 25.7984 & 0.1772 & 20.4608 & 0.1392 & 5265 & 4.72 & 0.82 & 0.83 \\
  7220968 & 34.9037 & 0.4555 & 28.2554 & 1.5561 & 5015 & 4.48 & 0.71 & 0.99 \\
  7221039 & 4.8770 & 0.0061 & 4.3311 & 0.0069 & 5693 & 4.55 & 1.72 & 0.70 \\
  7221316 & 8.0547 & 0.0123 & 8.6834 & 0.0269 & 5389 & 4.70 & 1.68 & 0.78 \\
  7222203 & 4.8770 & 0.0086 & 4.3953 & 0.0108 & 6101 & 4.43 & 0.96 & 0.61 \\
  7254671 & 33.5866 & 0.2884 & 25.0717 & 0.1697 & 3819 & 4.48 & 0.96 & 1.47 \\
  7255169 & 38.6976 & 0.4217 & - & - & 3912 & 4.63 & 1.00 & 1.38 \\
  7255398 & 10.7234 & 0.0264 & 12.8992 & 0.1705 & 4255 & 4.63 & 0.96 & 1.23 \\
  7255509 & 21.9764 & 0.0996 & 18.1642 & 0.1349 & 5433 & 4.61 & 1.32 & 0.77 \\
  7255582 & 13.7991 & 0.0262 & - & - & 4310 & 4.61 & 0.98 & 1.15 \\
  7255821 & 13.6930 & 0.0207 & - & - & 4080 & 4.53 & 1.09 & 1.34 \\
  7256395 & 28.2554 & 0.1595 & 22.5328 & 0.1762 & 5161 & 4.56 & 0.97 & 0.84 \\
  7256548 & 6.2679 & 0.0065 & 6.6174 & 0.0219 & 5306 & 4.92 & 2.45 & 0.75 \\
  7256966 & 27.8139 & 0.2269 & - & - & 4765 & 4.46 & 0.31 & 1.00 \\
  7257035 & 4.7343 & 0.0084 & 5.3617 & 0.0119 & 6227 & 4.22 & 0.55 & 0.48 \\
  7257089 & 20.0010 & 0.1127 & 16.6363 & 0.1184 & 5357 & 5.02 & 0.58 & 0.72 \\
  7257093 & 11.1255 & 0.0216 & 12.4482 & 0.0798 & 5696 & 4.50 & 2.68 & 0.65 \\
  7257200 & 35.6018 & 0.4131 & - & - & 4945 & 4.45 & 0.34 & 0.90 \\
  7257266 & 28.2554 & 0.2862 & 20.9422 & 0.1744 & 4802 & 4.56 & 0.35 & 0.92 \\
  7257526 & 18.1642 & 0.2282 & 21.1915 & 0.1158 & 4108 & 4.55 & 0.78 & 1.33 \\
  7257681 & 18.5426 & 0.0563 & 16.0368 & 0.1203 & 5035 & 4.74 & 1.50 & 0.87 \\
  7257721 & 16.1826 & 0.0966 & 19.1407 & 0.1126 & 4767 & 4.63 & 1.28 & 1.00 \\
  7257815 & 13.4855 & 0.0555 & - & - & 5062 & 4.53 & 1.02 & 0.89 \\
  7257855 & 18.5426 & 0.0422 & 15.4790 & 0.3190 & 4407 & 4.60 & 0.84 & 1.17 \\
  7258594 & 13.6930 & 0.0317 & 17.6246 & 0.1636 & 4306 & 4.50 & 0.87 & 1.21 \\
  7258600 & 13.5885 & 0.0431 & 15.6148 & 0.0561 & 4362 & 4.58 & 1.39 & 1.17 \\
  7258965 & 17.1162 & 0.0419 & 20.6987 & 0.1267 & 5087 & 4.84 & 1.72 & 0.83 \\
  7259125 & 19.1407 & 0.0885 & 22.8216 & 0.2262 & 4818 & 4.53 & 0.99 & 0.90 \\
  7259391 & 18.7378 & 0.0650 & 14.5909 & 0.0724 & 4881 & 4.40 & 0.98 & 0.98 \\
  7259477 & 23.1180 & 0.1982 & 19.3488 & 0.1477 & 3827 & 4.60 & 0.31 & 1.39 \\
  7259676 & 6.8996 & 0.0087 & 6.4730 & 0.0128 & 5057 & 4.28 & 2.22 & 0.85 \\
  7259930 & 18.5426 & 0.1007 & 15.6148 & 0.0767 & 4402 & 4.53 & 1.06 & 1.13 \\
  7259996 & 26.1778 & 0.2177 & - & - & 3906 & 4.59 & 0.65 & 1.42 \\
  7262599 & 29.6681 & 0.1117 & - & - & 4187 & 4.60 & 2.12 & 1.26 \\
  7264651 & 17.2824 & 0.0542 & - & - & 5411 & 4.39 & 0.77 & 0.74 \\
  7264671 & 7.0359 & 0.0156 & 7.7395 & 0.0193 & 5041 & 4.49 & 2.32 & 0.81 \\
  7264857 & 29.6681 & 0.2711 & 24.3848 & 0.2507 & 4365 & 4.66 & 0.40 & 1.11 \\
  7264976 & 12.2765 & 0.0107 & 10.9208 & 0.0403 & 5184 & 4.05 & 4.98 & 0.78 \\
  7265156 & 17.2824 & 0.1202 & 14.4723 & 0.0965 & 4090 & 4.64 & 0.50 & 1.33 \\
  7265200 & 16.1826 & 0.0820 & 13.7991 & 0.1055 & 5160 & 4.44 & 0.49 & 0.82 \\
  7265341 & 20.6987 & 0.1709 & - & - & 4122 & 4.52 & 0.81 & 1.31 \\
  7265537 & 17.4518 & 0.0616 & 20.6987 & 0.1793 & 4806 & 4.17 & 0.60 & 0.99 \\
  7265569 & 29.6681 & 0.1685 & 23.1180 & 0.2735 & 4864 & 4.64 & 0.48 & 0.98 \\
  7266030 & 23.1180 & 0.1481 & 27.8139 & 0.2961 & 5318 & 4.63 & 0.78 & 0.82 \\
  7266123 & 40.4565 & 0.6876 & - & - & 4630 & 4.30 & 0.89 & 1.10 \\
  7266412 & 25.4298 & 0.2202 & 19.7788 & 0.1051 & 5188 & 4.49 & 0.37 & 0.79 \\
  7266428 & 8.5172 & 0.0331 & 9.2713 & 0.0205 & 4844 & 3.69 & 3.11 & 0.89 \\
  7266805 & 14.4723 & 0.0615 & 12.4482 & 0.0631 & 5480 & 4.50 & 0.47 & 0.67 \\
  7266877 & 12.4482 & 0.0680 & - & - & 6079 & 4.61 & 0.36 & 0.59 \\
  7267381 & 11.9469 & 0.0349 & - & - & 4403 & 4.59 & 0.71 & 1.18 \\
  7267578 & 23.4222 & 0.0764 & 18.7378 & 0.2121 & 4854 & 4.28 & 2.27 & 0.99 \\
  7267654 & 34.9037 & 0.3782 & - & - & 5332 & 4.44 & 0.35 & 0.79 \\
  7267780 & 16.3311 & 0.1223 & 12.2765 & 0.0716 & 4755 & 4.78 & 0.50 & 1.00 \\
  7267938 & 12.3617 & 0.0475 & 15.7530 & 0.1295 & 6067 & 4.51 & 0.40 & 0.59 \\
  7267949 & 37.0852 & 0.3764 & 26.1778 & 0.1654 & 5413 & 4.41 & 0.34 & 0.71 \\
  7268738 & 16.7933 & 0.0614 & - & - & 3875 & 4.55 & 0.47 & 1.46 \\
  7268847 & 15.6148 & 0.0543 & 13.7991 & 0.0621 & 5524 & 4.84 & 1.59 & 0.74 \\
  7269420 & 10.9208 & 0.0134 & 11.7887 & 0.0618 & 4852 & 4.24 & 2.23 & 0.89 \\
  7269516 & 29.1818 & 0.3060 & - & - & 5430 & 4.38 & 0.53 & 0.73 \\
  7269729 & 17.8009 & 0.0294 & 14.7115 & 0.1047 & 3867 & 4.57 & 1.37 & 1.42 \\
  7270323 & 28.7111 & 0.1810 & - & - & 5036 & 4.61 & 0.33 & 0.85 \\
  7270773 & 27.8139 & 0.2233 & - & - & 5034 & 4.51 & 0.62 & 0.85 \\
  7271405 & 28.7111 & 0.6787 & - & - & 5321 & 4.74 & 0.37 & 0.80 \\
  7272220 & 17.4518 & 0.0752 & 14.9587 & 0.1028 & 3884 & 4.64 & 1.52 & 1.42 \\
  7272316 & 24.7234 & 0.1491 & 19.7788 & 0.1453 & 4943 & 4.48 & 0.35 & 0.85 \\
  7272468 & 27.8139 & 0.1359 & 20.9422 & 0.2842 & 4243 & 4.67 & 0.58 & 1.23 \\
  7272511 & 23.1180 & 0.0825 & - & - & 5149 & 4.57 & 3.73 & 0.87 \\
  7272606 & 22.2511 & 0.1413 & 18.3514 & 0.0518 & 5236 & 4.44 & 0.81 & 0.86 \\
  7273051 & 10.9882 & 0.0554 & 12.3617 & 0.0736 & 4337 & 4.64 & 0.85 & 1.11 \\
  7273688 & 16.1826 & 0.0954 & 14.0164 & 0.0586 & 4837 & 4.28 & 2.52 & 0.86 \\
  7273859 & 17.6246 & 0.1003 & 21.4468 & 0.2285 & 5593 & 4.45 & 0.39 & 0.69 \\
  7276728 & 24.7234 & 0.0852 & - & - & 4598 & 4.32 & 1.43 & 1.10 \\
  7280785 & 17.6246 & 0.1468 & 13.9069 & 0.0879 & 4984 & 4.55 & 0.85 & 0.90 \\
  7281399 & 14.9587 & 0.0822 & 10.6592 & 0.0678 & 4293 & 4.73 & 0.78 & 1.19 \\
  7281616 & 19.1407 & 0.1208 & 13.4855 & 0.0704 & 4928 & 4.81 & 0.50 & 0.88 \\
  7281668 & 19.1407 & 0.0950 & - & - & 5480 & 3.95 & 0.77 & 0.75 \\
  7282078 & 33.5866 & 0.1348 & 26.9710 & 0.2721 & 4003 & 4.59 & 1.57 & 1.40 \\
  7282182 & 5.3779 & 0.0041 & 6.2679 & 0.0241 & 5557 & 4.77 & 2.69 & 0.74 \\
  7282265 & 1.1210 & 0.0002 & - & - & 10799 & 4.03 & 0.78 & 0.07 \\
  7282456 & 30.6912 & 0.2936 & - & - & 5297 & 4.58 & 0.50 & 0.79 \\
  7282564 & 25.7984 & 0.3037 & 20.9422 & 0.1230 & 5663 & 4.25 & 0.35 & 0.65 \\
  7282623 & 28.2554 & 0.2768 & - & - & 5707 & 4.38 & 0.36 & 0.63 \\
  7282705 & 16.0368 & 0.0860 & 12.9933 & 0.0667 & 3867 & 4.54 & 0.63 & 1.46 \\
  7282739 & 14.5909 & 0.0913 & 12.7149 & 0.0588 & 5611 & 4.43 & 2.03 & 0.75 \\
  7283066 & 26.1778 & 0.1690 & 18.3514 & 0.1534 & 5661 & 4.63 & 0.33 & 0.71 \\
  7283180 & 17.2824 & 0.0794 & - & - & 5751 & 4.58 & 0.63 & 0.66 \\
  7283273 & 7.9825 & 0.0092 & - & - & 5932 & 4.43 & 3.07 & 0.62 \\
  7283365 & 18.3514 & 0.0587 & 13.7991 & 0.0926 & 3829 & 4.70 & 0.79 & 1.46 \\
  7283444 & 6.2241 & 0.0099 & 7.0920 & 0.0176 & 5740 & 4.52 & 1.50 & 0.68 \\
  7283710 & 30.6912 & 0.4084 & - & - & 4824 & 4.56 & 0.46 & 1.00 \\
  7284028 & 20.6987 & 0.0759 & 18.3514 & 0.1457 & 5438 & 4.60 & 0.80 & 0.76 \\
  7284119 & 9.8894 & 0.0130 & 11.7887 & 0.0607 & 5335 & 4.59 & 2.90 & 0.79 \\
  7284329 & 17.6246 & 0.0758 & 20.4608 & 0.1170 & 4850 & 4.34 & 2.89 & 0.97 \\
  7284385 & 25.0717 & 0.2620 & - & - & 5623 & 4.56 & 0.53 & 0.72 \\
  7284393 & 14.4723 & 0.0218 & 16.1826 & 0.0566 & 5272 & 4.68 & 4.85 & 0.80 \\
  7284415 & 19.7788 & 0.1067 & 16.1826 & 0.0988 & 5120 & 4.64 & 1.76 & 0.88 \\
  7284498 & 17.6246 & 0.0427 & 15.3456 & 0.0947 & 5309 & 4.43 & 2.12 & 0.79 \\
  7284545 & 24.7234 & 0.2873 & 19.7788 & 0.2159 & 5219 & 4.35 & 0.45 & 0.84 \\
  7284572 & 7.3557 & 0.0194 & - & - & 4380 & 4.61 & 0.97 & 1.16 \\
  7284662 & 41.3974 & 0.5282 & - & - & 4890 & 4.43 & 0.61 & 0.98 \\
  7284744 & 14.8341 & 0.0402 & 16.6363 & 0.0993 & 5162 & 4.30 & 0.84 & 0.85 \\
  7284789 & 17.6246 & 0.0461 & 14.8341 & 0.0877 & 4652 & 4.57 & 1.89 & 1.07 \\
  7284908 & 18.5426 & 0.0519 & 24.0552 & 0.3131 & 4710 & 4.29 & 2.76 & 1.08 \\
  7285217 & 20.6987 & 0.1928 & 16.1826 & 0.2442 & 5223 & 4.56 & 0.70 & 0.87 \\
  7285363 & 27.8139 & 0.2184 & 23.7345 & 0.3655 & 5390 & 4.76 & 0.37 & 0.76 \\
  7285392 & 14.8341 & 0.0574 & 18.5426 & 0.2449 & 4729 & 4.66 & 0.43 & 0.94 \\
  7285495 & 30.1710 & 0.1290 & 22.2511 & 1.8323 & 5272 & 4.69 & 0.39 & 0.80 \\
  7285617 & 13.6930 & 0.0481 & 11.4844 & 0.0909 & 3998 & 4.55 & 0.71 & 1.34 \\
  7285641 & 9.8894 & 0.0214 & 11.7887 & 0.0982 & 4995 & 4.04 & 1.24 & 0.90 \\
  7285673 & 7.4170 & 0.0120 & 8.0184 & 0.0308 & 5853 & 4.41 & 0.90 & 0.64 \\
  7285695 & 16.7933 & 0.1392 & 12.0276 & 0.1741 & 5864 & 4.56 & 0.34 & 0.68 \\
  7285775 & 8.4364 & 0.0057 & 9.3689 & 0.0253 & 6054 & 4.42 & 0.87 & 0.59 \\
  7285845 & 1.1433 & 0.0003 & 1.1812 & 0.0005 & 6833 & 4.24 & 1.25 & 0.41 \\
  7285959 & 41.3974 & 0.3220 & 30.6912 & 0.1984 & 5205 & 3.67 & 2.09 & 0.87 \\
  7286276 & 1.0471 & 0.0003 & 1.0290 & 0.0007 & 6633 & 4.08 & 0.74 & 0.47 \\
  7286632 & 16.0368 & 0.0405 & 14.0164 & 0.0719 & 4084 & 4.57 & 0.70 & 1.34 \\
  7286670 & 10.8542 & 0.0078 & 12.5358 & 0.0811 & 5110 & 4.50 & 2.80 & 0.86 \\
  7286911 & 23.4222 & 0.1170 & 19.3488 & 0.1790 & 5440 & 4.59 & 0.41 & 0.75 \\
  7287128 & 8.3966 & 0.0301 & 9.0821 & 0.0385 & 5064 & 4.51 & 0.62 & 0.81 \\
  7287159 & 15.6148 & 0.0879 & 19.1407 & 0.1398 & 5433 & 4.45 & 0.75 & 0.73 \\
  7287592 & 2.7727 & 0.0017 & 2.5687 & 0.0030 & 6409 & 4.34 & 0.68 & 0.47 \\
  7287601 & 16.6363 & 0.0885 & 11.9469 & 0.0775 & 5461 & 4.57 & 0.81 & 0.72 \\
  7287639 & 9.4686 & 0.0425 & 10.6592 & 0.0473 & 5905 & 4.84 & 0.50 & 0.67 \\
  7287728 & 28.7111 & 0.2092 & 21.4468 & 0.3221 & 4908 & 4.65 & 0.33 & 0.95 \\
  7287735 & 10.9882 & 0.0246 & 10.0005 & 0.0238 & 5377 & 4.95 & 2.54 & 0.73 \\
  7287995 & 13.4855 & 0.0368 & 10.4099 & 0.0513 & 4500 & 4.70 & 1.00 & 1.25 \\
  7288383 & 25.7984 & 0.0749 & 20.6987 & 0.1340 & 4322 & 4.45 & 1.53 & 1.13 \\
  7288587 & 14.5909 & 0.0629 & 17.6246 & 0.1340 & 5167 & 4.77 & 1.13 & 0.83 \\
  7288671 & 7.4170 & 0.0081 & 8.2032 & 0.0175 & 5885 & 4.66 & 2.84 & 0.63 \\
  7288879 & 12.9933 & 0.0303 & - & - & 4766 & 4.09 & 1.95 & 1.00 \\
  7289057 & 2.4827 & 0.0016 & 2.4120 & 0.0018 & 6071 & 4.48 & 1.64 & 0.59 \\
  7289068 & 0.9984 & 0.0001 & - & - & 8905 & 4.18 & 0.61 & 0.15 \\
  7289133 & 9.7807 & 0.0164 & 10.8542 & 0.0268 & 5668 & 4.63 & 1.91 & 0.69 \\
  7289165 & 12.3617 & 0.0686 & 9.8347 & 0.0303 & 6086 & 4.30 & 0.31 & 0.57 \\
  7292514 & 10.8542 & 0.0433 & 9.5704 & 0.0388 & 5869 & 4.36 & 0.35 & 0.66 \\
  7292810 & 14.2407 & 0.0262 & 16.3311 & 0.1187 & 5354 & 4.77 & 2.64 & 0.79 \\
  7293120 & 5.1747 & 0.0081 & 4.9723 & 0.0112 & 4343 & 4.64 & 0.54 & 1.17 \\
  7293474 & 11.9469 & 0.0114 & 10.7234 & 0.0567 & 5533 & 4.51 & 1.89 & 0.72 \\
  7293547 & 21.7084 & 0.1000 & 27.8139 & 0.4031 & 4680 & 4.58 & 1.15 & 1.07 \\
  7293590 & 30.1710 & 0.2872 & - & - & 4994 & 4.38 & 0.31 & 0.94 \\
  7293685 & 12.1924 & 0.0333 & 14.2407 & 0.0578 & 4373 & 4.57 & 2.04 & 1.08 \\
  7293816 & 4.2383 & 0.0083 & 3.9912 & 0.0091 & 5712 & 4.46 & 0.74 & 0.67 \\
  7293865 & 18.3514 & 0.0938 & 23.4222 & 0.2017 & 4225 & 4.55 & 0.56 & 1.24 \\
  7294088 & 25.7984 & 0.0591 & 19.5614 & 2.6070 & 5104 & 4.36 & 1.69 & 0.91 \\
  7294265 & 7.4794 & 0.0122 & 8.2795 & 0.0265 & 4643 & 3.98 & 5.24 & 1.08 \\
  7294684 & 7.2954 & 0.0053 & 6.7173 & 0.0184 & 5780 & 4.30 & 2.11 & 0.62 \\
  7294702 & 24.7234 & 0.1701 & 20.4608 & 0.1187 & 5493 & 4.33 & 0.70 & 0.74 \\
  7294746 & 18.3514 & 0.0324 & - & - & 3935 & 4.47 & 1.73 & 1.46 \\
  7294867 & 1.0496 & 0.0002 & 1.0325 & 0.0002 & 5116 & 4.33 & 8.12 & 0.75 \\
  7295235 & 20.6987 & 0.1275 & 16.0368 & 0.1302 & 5244 & 4.56 & 1.00 & 0.74 \\
  7295239 & 18.5426 & 0.0618 & 15.7530 & 0.0971 & 5076 & 4.43 & 1.08 & 0.88 \\
  7295373 & 9.4686 & 0.0213 & 10.7234 & 0.0393 & 4407 & 4.45 & 2.56 & 1.10 \\
  7295496 & 12.8064 & 0.0321 & 14.3555 & 0.0794 & 5514 & 4.34 & 2.06 & 0.67 \\
  7295639 & 5.1005 & 0.0128 & 4.7217 & 0.0173 & 6446 & 4.06 & 0.56 & 0.50 \\
  7296432 & 14.5909 & 0.0180 & - & - & 4309 & 4.73 & 0.79 & 1.16 \\
  7296479 & 34.2325 & 0.2413 & 24.3848 & 0.2282 & 5025 & 4.46 & 0.74 & 1.00 \\
  7296609 & 18.5426 & 0.0579 & 16.0368 & 0.0770 & 5285 & 4.47 & 1.70 & 0.86 \\
  7296631 & 11.1955 & 0.0351 & 10.1719 & 0.0282 & 5399 & 4.42 & 0.53 & 0.79 \\
  7296915 & 28.2554 & 0.4421 & 22.8216 & 0.2027 & 5285 & 4.41 & 0.79 & 0.84 \\
  7296970 & 36.3283 & 0.0758 & 26.5685 & 0.2281 & 4426 & 4.68 & 0.81 & 1.05 \\
  7297372 & 28.7111 & 0.2137 & - & - & 4320 & 4.63 & 0.35 & 1.19 \\
  7297647 & 13.7991 & 0.0425 & 16.4823 & 0.1435 & 5487 & 4.29 & 0.43 & 0.77 \\
  7298163 & 16.3311 & 0.0267 & 14.3555 & 0.0927 & 3679 & 4.44 & 1.44 & 1.55 \\
  7298219 & 31.2296 & 0.2844 & - & - & 4359 & 4.59 & 0.50 & 1.19 \\
  7298602 & 8.9004 & 0.0267 & 10.0005 & 0.0354 & 5168 & 4.37 & 1.14 & 0.88 \\
  7298822 & 10.1719 & 0.0310 & 9.0821 & 0.0456 & 5318 & 4.44 & 1.28 & 0.82 \\
  7299085 & 42.3830 & 1.3354 & - & - & 5381 & 4.39 & 0.62 & 0.78 \\
  7299301 & 11.4108 & 0.0498 & 12.6247 & 0.0706 & 4979 & 4.12 & 0.79 & 0.90 \\
  7299808 & 15.7530 & 0.0926 & 12.4482 & 0.0940 & 5643 & 4.50 & 0.55 & 0.67 \\
  7299905 & 14.1277 & 0.0409 & 12.8992 & 0.0587 & 4172 & 4.55 & 1.45 & 1.26 \\
  7300065 & 11.8673 & 0.0249 & 10.2304 & 0.0599 & 4853 & 4.32 & 0.75 & 0.98 \\
  7300182 & 7.9825 & 0.0327 & 8.7259 & 0.0498 & 5945 & 4.67 & 0.34 & 0.61 \\
  7300322 & 32.3652 & 0.0838 & - & - & 3734 & 4.49 & 1.17 & 1.51 \\
  7300533 & 29.1818 & 0.2023 & 20.9422 & 0.2229 & 5038 & 4.27 & 0.72 & 0.88 \\
  7300572 & 10.6592 & 0.0245 & 12.1924 & 0.0589 & 5808 & 4.51 & 1.09 & 0.66 \\
  7300738 & 14.7115 & 0.0279 & 12.8064 & 0.1042 & 5266 & 3.63 & 2.85 & 0.83 \\
  7300929 & 12.7149 & 0.0990 & 14.3555 & 0.0566 & 5200 & 4.67 & 0.65 & 0.83 \\
  7301798 & 12.7149 & 0.0476 & 15.6148 & 0.1082 & 5004 & 4.64 & 0.93 & 0.95 \\
  7301895 & 8.5172 & 0.0226 & 7.8418 & 0.0246 & 6001 & 4.41 & 0.74 & 0.63 \\
  7301916 & 30.6912 & 0.1895 & - & - & 4303 & 4.64 & 0.45 & 1.17 \\
  7301943 & 26.9710 & 0.1599 & - & - & 4977 & 4.03 & 0.41 & 0.92 \\
  7302009 & 38.6976 & 0.4606 & - & - & 4967 & 4.32 & 0.30 & 0.90 \\
  7302559 & 36.3283 & 0.2806 & - & - & 4089 & 4.64 & 0.87 & 1.36 \\
  7302689 & 25.7984 & 0.1702 & 18.9371 & 0.1311 & 5276 & 4.49 & 0.47 & 0.88 \\
  7302764 & 25.4298 & 0.0905 & 21.4468 & 0.1988 & 4091 & 4.57 & 0.62 & 1.35 \\
  7302940 & 7.4170 & 0.0080 & 7.8765 & 0.0282 & 5080 & 4.45 & 2.50 & 0.82 \\
  7302972 & 1.2536 & 0.0003 & 1.2353 & 0.0006 & 5286 & 3.59 & 5.52 & 0.79 \\
  7303287 & 8.5172 & 0.0224 & 9.2713 & 0.0353 & 6031 & 4.09 & 0.91 & 0.64 \\
  7303800 & 13.2842 & 0.0335 & 11.7111 & 0.0932 & 5661 & 4.30 & 0.90 & 0.73 \\
  7303957 & 21.4468 & 0.0675 & 15.8936 & 0.0962 & 5559 & 4.31 & 0.52 & 0.71 \\
  7304385 & 0.7880 & 0.0002 & 0.7053 & 0.0001 & 6890 & 3.60 & 7.59 & 0.38 \\
  7304706 & 8.3572 & 0.0348 & 8.9903 & 0.0192 & 5032 & 4.57 & 2.19 & 0.91 \\
  7335019 & 11.4844 & 0.0191 & 12.6247 & 0.0556 & 5125 & 4.47 & 2.58 & 0.77 \\
  7335104 & 44.5022 & 0.2513 & 31.7873 & 0.4412 & 3963 & 4.63 & 0.66 & 1.36 \\
  7335193 & 17.9807 & 0.0448 & 22.8216 & 0.2370 & 4776 & 4.53 & 3.41 & 1.00 \\
  7335514 & 13.6930 & 0.0157 & 12.2765 & 0.0466 & 4173 & 4.54 & 2.25 & 1.26 \\
  7335593 & 4.4838 & 0.0072 & 4.2282 & 0.0110 & 6225 & 4.40 & 0.66 & 0.53 \\
  7335603 & 14.5909 & 0.0697 & 12.1924 & 0.0873 & 3840 & 4.45 & 0.46 & 1.45 \\
  7335638 & 27.3860 & 0.1379 & - & - & 4584 & 4.56 & 0.43 & 1.07 \\
  7335857 & 18.7378 & 0.0315 & 14.7115 & 0.1071 & 3936 & 4.55 & 0.82 & 1.40 \\
  7335905 & 11.4108 & 0.0279 & 10.2304 & 0.0267 & 5274 & 4.27 & 1.78 & 0.74 \\
  7335938 & 14.0164 & 0.0569 & 15.8936 & 0.1730 & 4099 & 4.58 & 0.81 & 1.34 \\
  7336022 & 37.0852 & 0.6306 & 26.1778 & 0.1786 & 4213 & 4.50 & 0.67 & 1.23 \\
  7336291 & 30.6912 & 0.2016 & - & - & 5282 & 4.48 & 0.57 & 0.77 \\
  7336414 & 20.9422 & 0.1475 & 14.8341 & 0.0912 & 3919 & 4.39 & 0.55 & 1.43 \\
  7336433 & 15.2144 & 0.0635 & 17.8009 & 0.1891 & 4831 & 4.58 & 0.82 & 1.00 \\
  7336548 & 26.5685 & 0.0728 & - & - & 4707 & 4.53 & 1.07 & 1.10 \\
  7336608 & 18.7378 & 0.1226 & 15.0855 & 0.1352 & 5863 & 4.51 & 0.43 & 0.64 \\
  7336648 & 18.9371 & 0.3776 & 16.6363 & 0.1058 & 5811 & 4.48 & 0.31 & 0.64 \\
  7336662 & 20.4608 & 0.1219 & 14.8341 & 0.1570 & 5190 & 4.54 & 0.58 & 0.81 \\
  7336783 & 14.0164 & 0.0434 & 10.5958 & 0.0649 & 5590 & 4.48 & 1.16 & 0.68 \\
  7337049 & 2.4351 & 0.0007 & - & - & 6525 & 4.08 & 5.28 & 0.44 \\
  7337164 & 15.3456 & 0.0312 & 13.0889 & 0.0843 & 3999 & 4.52 & 0.62 & 1.38 \\
  7337334 & 32.9646 & 0.3340 & - & - & 3730 & 4.64 & 0.34 & 1.43 \\
  7337588 & 24.7234 & 0.2248 & - & - & 3651 & 4.36 & 0.47 & 1.48 \\
  7337863 & 12.8992 & 0.0799 & - & - & 5821 & 4.21 & 0.32 & 0.62 \\
  7338033 & 43.4168 & 0.3162 & - & - & 3834 & 4.57 & 0.43 & 1.44 \\
  7338419 & 7.7060 & 0.0263 & - & - & 5701 & 4.45 & 0.33 & 0.70 \\
  7339596 & 18.3514 & 0.0651 & - & - & 4308 & 4.73 & 0.57 & 1.17 \\
  7339738 & 9.6744 & 0.0091 & 10.7234 & 0.0433 & 4873 & 4.39 & 1.56 & 0.95 \\
  7340082 & 11.4844 & 0.0265 & 12.8064 & 0.0506 & 5236 & 4.42 & 2.51 & 0.76 \\
  7340085 & 9.5704 & 0.0432 & 8.1283 & 0.0371 & 6024 & 4.37 & 0.44 & 0.59 \\
  7340636 & 12.1924 & 0.0535 & 13.7991 & 0.0559 & 5064 & 4.60 & 1.11 & 0.86 \\
  7341020 & 6.8729 & 0.0161 & 7.8418 & 0.0182 & 5531 & 3.78 & 2.34 & 0.76 \\
  7341060 & 31.2296 & 0.1915 & 25.0717 & 0.4653 & 4119 & 4.55 & 0.40 & 1.33 \\
  7341420 & 17.9807 & 0.0585 & 13.0889 & 0.0917 & 4638 & 4.47 & 1.42 & 1.07 \\
  7341528 & 22.8216 & 0.2163 & 27.8139 & 0.5558 & 4041 & 4.64 & 1.43 & 1.37 \\
  7341711 & 11.3381 & 0.0605 & - & - & 5401 & 4.43 & 0.34 & 0.75 \\
  7345113 & 16.9532 & 0.0197 & - & - & 4302 & 4.47 & 0.74 & 1.20 \\
  7345174 & 11.2664 & 0.0563 & - & - & 5567 & 4.45 & 0.45 & 0.67 \\
  7345363 & 4.1397 & 0.0032 & 4.5761 & 0.0552 & 4154 & 4.50 & 22.12 & 1.20 \\
  7345390 & 8.0184 & 0.0155 & 9.1757 & 0.0508 & 5197 & 4.23 & 1.04 & 0.80 \\
  7345594 & 23.1180 & 0.0903 & 18.1642 & 0.1586 & 4919 & 4.59 & 0.34 & 0.85 \\
  7345627 & 24.0552 & 0.0899 & - & - & 4282 & 4.51 & 1.33 & 1.19 \\
  7345864 & 21.9764 & 0.0880 & 18.1642 & 0.1503 & 5367 & 4.40 & 1.00 & 0.78 \\
  7346395 & 26.5685 & 0.1010 & - & - & 4774 & 4.32 & 1.09 & 1.01 \\
  7346632 & 32.3652 & 0.2850 & - & - & 5022 & 4.67 & 0.39 & 0.86 \\
  7346691 & 0.7304 & 0.0001 & 0.7201 & 0.0001 & 5705 & 4.51 & 7.41 & 0.64 \\
  7346717 & 19.7788 & 0.1155 & - & - & 4867 & 4.47 & 1.93 & 0.96 \\
  7347120 & 19.5614 & 0.1557 & 15.4790 & 0.0916 & 4620 & 4.55 & 0.61 & 1.11 \\
  7347192 & 30.6912 & 0.2013 & 23.4222 & 0.2266 & 5841 & 4.43 & 0.59 & 0.68 \\
  7347350 & 24.7234 & 0.1267 & - & - & 4621 & 4.56 & 0.73 & 1.13 \\
  7347511 & 16.9532 & 0.0318 & 13.9069 & 0.0840 & 5843 & 4.48 & 0.84 & 0.66 \\
  7347932 & 20.6987 & 0.0509 & 15.8936 & 0.1188 & 3847 & 4.60 & 0.88 & 1.44 \\
  7347999 & 13.1858 & 0.0460 & - & - & 4535 & 4.46 & 1.59 & 0.99 \\
  7348245 & 9.1757 & 0.0366 & 10.2304 & 0.0489 & 4843 & 4.62 & 0.95 & 0.97 \\
  7348276 & 7.4170 & 0.0127 & 6.6670 & 0.0162 & 4842 & 4.51 & 1.18 & 0.91 \\
  7348319 & 20.6987 & 0.1836 & 17.2824 & 0.0711 & 4693 & 4.49 & 1.63 & 1.00 \\
  7348725 & 31.7873 & 0.3803 & - & - & 4808 & 4.36 & 0.34 & 1.00 \\
  7348798 & 28.7111 & 0.2015 & - & - & 4643 & 4.48 & 0.81 & 1.09 \\
  7348886 & 37.0852 & 0.2051 & 26.5685 & 0.2602 & 4082 & 4.52 & 0.74 & 1.35 \\
  7349014 & 28.7111 & 0.2964 & 22.2511 & 0.2657 & 3929 & 4.53 & 0.43 & 1.40 \\
  7349434 & 38.6976 & 0.4636 & - & - & 5123 & 4.55 & 0.43 & 0.85 \\
  7349920 & 11.2664 & 0.0123 & - & - & 5220 & 4.61 & 0.97 & 0.82 \\
  7350067 & 3.5041 & 0.0008 & - & - & 3537 & 4.14 & 4.82 & 1.50 \\
  7350422 & 13.4855 & 0.0358 & 15.2144 & 0.0519 & 5560 & 4.55 & 2.18 & 0.72 \\
  7350496 & 10.2304 & 0.0192 & 9.3198 & 0.0255 & 5453 & 3.74 & 1.89 & 0.64 \\
  7350564 & 18.5426 & 0.0760 & 22.8216 & 0.1598 & 5014 & 4.88 & 7.15 & 0.87 \\
  7350743 & 42.3830 & 0.4474 & 32.9646 & 0.3443 & 5173 & 4.29 & 2.40 & 0.83 \\
  7350870 & 13.5885 & 0.0610 & 11.4108 & 0.0561 & 4351 & 4.74 & 1.28 & 1.16 \\
  7351144 & 13.7991 & 0.0582 & - & - & 6035 & 4.47 & 0.49 & 0.60 \\
  7351437 & 38.6976 & 0.2750 & 28.2554 & 0.3366 & 3846 & 4.59 & 1.04 & 1.46 \\
  7352076 & 12.2765 & 0.0604 & 10.8542 & 0.0280 & 5104 & 4.44 & 0.92 & 0.85 \\
  7352188 & 26.9710 & 0.1850 & - & - & 4882 & 4.54 & 0.43 & 0.94 \\
  7353063 & 5.1005 & 0.0096 & 4.6599 & 0.0116 & 6043 & 4.24 & 0.93 & 0.55 \\
  7353250 & 44.5022 & 0.4228 & - & - & 4660 & 4.54 & 0.56 & 1.06 \\
  7353495 & 1.5894 & 0.0010 & 1.5319 & 0.0010 & 6335 & 4.02 & 0.69 & 0.49 \\
  7353801 & 15.3456 & 0.0934 & 17.9807 & 0.1006 & 5371 & 4.60 & 1.30 & 0.77 \\
  7353813 & 1.7083 & 0.0004 & 1.6667 & 0.0006 & 5644 & 4.52 & 3.95 & 0.70 \\
  7353938 & 39.5575 & 0.2848 & - & - & 4771 & 4.65 & 0.34 & 1.02 \\
  7354115 & 34.2325 & 0.2729 & 24.0552 & 0.1987 & 4122 & 4.60 & 1.47 & 1.33 \\
  7354257 & 26.9710 & 0.1725 & 21.1915 & 0.1545 & 4406 & 4.43 & 0.38 & 1.14 \\
  7354508 & 16.9532 & 0.0874 & - & - & 5714 & 4.36 & 0.81 & 0.67 \\
  7357197 & 18.5426 & 0.1037 & 23.1180 & 0.2646 & 5330 & 4.47 & 0.31 & 0.72 \\
  7357590 & 28.2554 & 0.1870 & 22.5328 & 0.1899 & 5172 & 4.59 & 0.59 & 0.77 \\
  7357712 & 16.3311 & 0.1271 & 12.8992 & 0.0921 & 5670 & 4.39 & 0.41 & 0.65 \\
  7357788 & 25.0717 & 0.0682 & 31.7873 & 0.3073 & 4008 & 4.45 & 1.27 & 1.39 \\
  7357898 & 24.3848 & 0.1538 & 18.9371 & 0.1635 & 4947 & 4.55 & 0.41 & 0.89 \\
  7362501 & 6.2459 & 0.0060 & 5.9535 & 0.0139 & 5814 & 4.58 & 1.61 & 0.67 \\
  7362849 & 7.9115 & 0.0213 & - & - & 3725 & 4.46 & 2.34 & 1.47 \\
  7363238 & 2.2140 & 0.0002 & 2.4088 & 0.0020 & 6222 & 3.96 & 0.86 & 0.56 \\
  7363288 & 14.8341 & 0.1019 & 16.6363 & 0.1616 & 5089 & 4.62 & 0.32 & 0.83 \\
  7363589 & 19.5614 & 0.0268 & 16.7933 & 0.1514 & 5201 & 4.57 & 1.78 & 0.86 \\
  7363664 & 20.4608 & 0.1212 & 24.3848 & 0.2304 & 4288 & 4.60 & 1.26 & 1.22 \\
  7363684 & 0.7295 & 0.0000 & 0.7181 & 0.0002 & 4653 & 4.01 & 9.47 & 0.92 \\
  7363744 & 25.0717 & 0.2506 & - & - & 5155 & 4.60 & 0.35 & 0.82 \\
  7363790 & 3.0274 & 0.0021 & 3.1562 & 0.0052 & 5796 & 4.03 & 0.59 & 0.64 \\
  7363962 & 24.0552 & 0.0623 & 17.8009 & 0.1958 & 5035 & 4.28 & 0.88 & 0.92 \\
  7364284 & 16.1826 & 0.0361 & 13.6930 & 0.0781 & 5420 & 4.77 & 1.87 & 0.74 \\
  7364655 & 9.8347 & 0.0268 & 11.1255 & 0.0783 & 4841 & 4.74 & 2.16 & 1.00 \\
  7364754 & 31.2296 & 0.2391 & - & - & 5553 & 3.82 & 0.39 & 0.70 \\
  7364923 & 9.9446 & 0.0362 & 11.1255 & 0.0744 & 5757 & 4.46 & 0.34 & 0.71 \\
  7364934 & 16.6363 & 0.0771 & - & - & 4334 & 4.47 & 0.79 & 1.20 \\
  7364992 & 12.8064 & 0.0489 & 14.8341 & 0.0683 & 5434 & 4.66 & 2.05 & 0.73 \\
  7365287 & 36.3283 & 0.4933 & - & - & 5210 & 4.40 & 0.33 & 0.77 \\
  7365314 & 16.4823 & 0.0684 & - & - & 4835 & 4.47 & 0.60 & 0.92 \\
  7365381 & 37.0852 & 0.3263 & 28.2554 & 0.2836 & 4664 & 4.41 & 0.35 & 1.06 \\
  7366209 & 26.1778 & 0.3175 & 21.7084 & 0.2120 & 5506 & 4.65 & 0.35 & 0.81 \\
  7366232 & 10.2304 & 0.0229 & 9.0360 & 0.0377 & 5791 & 4.58 & 1.87 & 0.70 \\
  7366254 & 32.9646 & 0.1961 & 23.4222 & 0.2417 & 4410 & 4.52 & 0.80 & 1.16 \\
  7366283 & 26.9710 & 0.1954 & 20.9422 & 0.1064 & 4112 & 4.35 & 0.54 & 1.31 \\
  7366698 & 11.1955 & 0.0258 & 14.1277 & 0.1124 & 5337 & 4.58 & 1.74 & 0.82 \\
  7366728 & 13.9069 & 0.0417 & 11.2664 & 0.0581 & 5538 & 4.45 & 2.67 & 0.76 \\
  7366824 & 9.5704 & 0.0138 & 11.5590 & 0.0598 & 5232 & 3.99 & 0.65 & 0.81 \\
  7367141 & 19.3488 & 0.0523 & 15.3456 & 0.0956 & 3866 & 4.49 & 0.72 & 1.43 \\
  7367164 & 6.2901 & 0.0160 & 5.9535 & 0.0092 & 5620 & 4.84 & 1.71 & 0.70 \\
  7367431 & 20.6987 & 0.0558 & - & - & 3987 & 4.55 & 0.74 & 1.39 \\
  7367559 & 1.1719 & 0.0003 & 1.0691 & 0.0003 & 6918 & 4.33 & 5.16 & 0.44 \\
  7367641 & 18.5426 & 0.1459 & 16.0368 & 0.1091 & 5331 & 4.86 & 1.45 & 0.77 \\
  7367822 & 27.3860 & 0.1287 & 21.1915 & 0.2294 & 4696 & 4.49 & 0.80 & 1.02 \\
  7367854 & 11.2664 & 0.0313 & 13.4855 & 0.1065 & 5856 & 4.38 & 1.63 & 0.66 \\
  7368036 & 9.1757 & 0.0343 & 10.3493 & 0.0489 & 5673 & 4.40 & 0.41 & 0.70 \\
  7368574 & 5.3296 & 0.0105 & 4.6599 & 0.0190 & 5949 & 4.89 & 0.32 & 0.61 \\
  7368645 & 12.0276 & 0.0337 & 14.8341 & 0.1408 & 5931 & 4.77 & 0.32 & 0.63 \\
  7368837 & 15.8936 & 0.0743 & - & - & 5500 & 5.01 & 1.38 & 0.76 \\
  7368914 & 1.9669 & 0.0009 & 1.9328 & 0.0013 & 5984 & 4.48 & 0.62 & 0.69 \\
  7368951 & 15.7530 & 0.0827 & 18.7378 & 0.2231 & 4343 & 4.85 & 0.92 & 1.15 \\
  7368978 & 25.0717 & 0.0598 & 20.0010 & 1.3665 & 4810 & 4.61 & 2.70 & 1.06 \\
  7368999 & 0.9228 & 0.0001 & - & - & 4639 & 4.58 & 5.37 & 0.98 \\
  7369109 & 32.9646 & 0.3208 & 23.7345 & 0.1684 & 5367 & 4.91 & 0.46 & 0.75 \\
  7369181 & 15.4790 & 0.0939 & - & - & 4954 & 4.45 & 1.08 & 0.97 \\
  7369224 & 4.1688 & 0.0041 & 4.4062 & 0.0045 & 5247 & 4.40 & 2.37 & 0.76 \\
  7372835 & 11.6346 & 0.0325 & 13.2842 & 0.0781 & 4562 & 4.82 & 0.69 & 0.98 \\
  7372915 & 6.2024 & 0.0109 & - & - & 5470 & 4.17 & 1.64 & 0.74 \\
  7373451 & 35.6018 & 0.3900 & - & - & 5053 & 4.82 & 0.41 & 0.89 \\
  7373483 & 9.7807 & 0.0302 & 11.2664 & 0.0646 & 5715 & 4.39 & 0.70 & 0.72 \\
  7373727 & 7.2657 & 0.0260 & 8.1655 & 0.0242 & 5411 & 4.69 & 0.88 & 0.76 \\
  7373877 & 9.4185 & 0.0072 & 8.4364 & 0.0154 & 4735 & 4.68 & 1.89 & 1.04 \\
  7373944 & 25.4298 & 0.1582 & 32.9646 & 0.3593 & 4942 & 4.91 & 2.35 & 0.93 \\
  7373965 & 10.1719 & 0.0373 & 9.0821 & 0.0403 & 5651 & 4.52 & 0.92 & 0.75 \\
  7373992 & 9.7807 & 0.0298 & - & - & 5248 & 4.78 & 0.91 & 0.77 \\
  7374601 & 13.2842 & 0.0324 & 16.7933 & 0.1830 & 4203 & 4.56 & 0.90 & 1.27 \\
  7374657 & 14.2407 & 0.0875 & 12.4482 & 0.0450 & 4873 & 4.57 & 1.01 & 0.88 \\
  7375007 & 16.4823 & 0.0600 & 19.1407 & 0.1139 & 5296 & 4.98 & 1.02 & 0.80 \\
  7375418 & 17.2824 & 0.1441 & 14.3555 & 0.0708 & 4592 & 4.12 & 0.63 & 1.10 \\
  7375736 & 4.8636 & 0.0053 & 5.1005 & 0.0121 & 5726 & 4.31 & 2.24 & 0.75 \\
  7375760 & 7.2361 & 0.0091 & 8.0547 & 0.0231 & 5718 & 4.73 & 0.98 & 0.70 \\
  7375862 & 1.6095 & 0.0009 & 1.5587 & 0.0014 & 6000 & 4.65 & 0.80 & 0.62 \\
  7376252 & 12.2765 & 0.0279 & 10.5331 & 0.0702 & 5691 & 4.10 & 1.29 & 0.65 \\
  7376732 & 1.9561 & 0.0018 & 1.8239 & 0.0025 & 6157 & 4.08 & 0.35 & 0.52 \\
  7376802 & 17.8009 & 0.0545 & - & - & 5421 & 4.46 & 0.71 & 0.78 \\
  7376906 & 13.9069 & 0.0175 & - & - & 5218 & 4.67 & 3.22 & 0.77 \\
  7376946 & 15.2144 & 0.0333 & - & - & 4870 & 4.38 & 1.08 & 0.95 \\
  7377364 & 10.4099 & 0.0471 & 11.8673 & 0.0387 & 4428 & 4.54 & 0.67 & 1.11 \\
  7377427 & 8.2411 & 0.0131 & 8.8123 & 0.0266 & 5544 & 4.73 & 2.66 & 0.74 \\
  7377489 & 0.6784 & 0.0002 & 0.7736 & 0.0003 & 6770 & 4.46 & 3.55 & 0.46 \\
  7377872 & 31.7873 & 0.1515 & - & - & 3546 & 4.26 & 0.75 & 1.38 \\
  7378017 & 15.3456 & 0.0795 & - & - & 5706 & 4.59 & 0.37 & 0.67 \\
  7378049 & 9.8894 & 0.0091 & 11.1955 & 0.0490 & 5674 & 4.12 & 3.01 & 0.66 \\
  7378532 & 3.1844 & 0.0034 & 3.2965 & 0.0064 & 5942 & 4.25 & 1.42 & 0.66 \\
  7378659 & 26.5685 & 0.1947 & 19.5614 & 0.1649 & 3912 & 4.38 & 0.79 & 1.42 \\
  7379420 & 17.2824 & 0.0753 & 21.7084 & 0.1475 & 3951 & 4.49 & 0.59 & 1.46 \\
  7379583 & 10.7234 & 0.0126 & 9.4185 & 0.0361 & 4205 & 4.40 & 2.10 & 1.27 \\
  7379604 & 14.5909 & 0.0634 & 12.5358 & 0.0591 & 4983 & 4.66 & 0.56 & 0.85 \\
  7380501 & 1.0392 & 0.0004 & 1.1266 & 0.0005 & 6483 & 4.23 & 0.88 & 0.47 \\
  7380537 & 9.1287 & 0.0226 & 9.8347 & 0.0604 & 4674 & 4.82 & 3.87 & 0.99 \\
  7381122 & 9.4185 & 0.0509 & 10.3493 & 0.0755 & 5608 & 4.69 & 0.76 & 0.66 \\
  7381137 & 5.7983 & 0.0035 & 6.0547 & 0.0138 & 5375 & 4.54 & 2.80 & 0.85 \\
  7381180 & 2.7386 & 0.0007 & 2.6372 & 0.0020 & 4371 & 4.29 & 8.50 & 1.17 \\
  7381455 & 10.9208 & 0.0203 & 8.7259 & 0.0519 & 4903 & 4.56 & 1.43 & 0.98 \\
  7381727 & 20.6987 & 0.1075 & 16.0368 & 0.2246 & 4012 & 4.55 & 0.53 & 1.37 \\
  7381968 & 23.4222 & 0.1261 & 29.6681 & 0.2298 & 5102 & 4.48 & 0.72 & 0.91 \\
  7381989 & 26.9710 & 0.1239 & 19.1407 & 0.1971 & 4694 & 4.39 & 0.54 & 1.10 \\
  7382017 & 15.0855 & 0.0432 & 12.6247 & 0.0428 & 5331 & 4.32 & 2.14 & 0.79 \\
  7382191 & 26.5685 & 0.1578 & - & - & 4953 & 4.51 & 0.32 & 0.92 \\
  7382228 & 36.3283 & 0.1715 & - & - & 3845 & 4.66 & 1.13 & 1.41 \\
  7382313 & 7.7395 & 0.0177 & 8.5995 & 0.0373 & 5524 & 4.42 & 0.89 & 0.74 \\
  7382434 & 0.6326 & 0.0003 & 0.7224 & 0.0003 & 6248 & 4.21 & 2.09 & 0.58 \\
  7382783 & 12.6247 & 0.0197 & 15.6148 & 0.1040 & 5461 & 4.64 & 2.44 & 0.79 \\
  7383015 & 14.9587 & 0.0717 & 17.8009 & 0.0845 & 5341 & 4.40 & 0.33 & 0.85 \\
  7383178 & 20.4608 & 0.0514 & - & - & 5208 & 3.63 & 2.54 & 0.89 \\
  7383394 & 12.7149 & 0.0160 & 14.1277 & 0.0656 & 4647 & 4.57 & 1.92 & 1.22 \\
  7384460 & 20.6987 & 0.0848 & - & - & 4596 & 3.80 & 2.23 & 1.06 \\
  7384508 & 5.9139 & 0.0425 & 6.2241 & 0.0099 & 5074 & 3.74 & 2.02 & 0.88 \\
  7385052 & 8.5172 & 0.0196 & 7.7060 & 0.0148 & 5781 & 4.42 & 1.85 & 0.71 \\
  7385176 & 3.2662 & 0.0048 & 3.5110 & 0.0056 & 5817 & 3.70 & 0.48 & 0.71 \\
  7385313 & 17.8009 & 0.0532 & 22.2511 & 0.2096 & 5058 & 4.33 & 0.75 & 0.84 \\
  7385334 & 4.7981 & 0.0070 & 4.5527 & 0.0132 & 5565 & 4.46 & 1.32 & 0.71 \\
  7385442 & 12.3617 & 0.0350 & - & - & 5255 & 4.70 & 2.44 & 0.72 \\
  7385709 & 21.7084 & 0.2028 & - & - & 5393 & 4.46 & 0.51 & 0.80 \\
  7386034 & 25.7984 & 0.0926 & 18.1642 & 0.1232 & 4058 & 4.50 & 0.82 & 1.36 \\
  7386128 & 13.7991 & 0.0578 & 11.5590 & 0.1166 & 5295 & 4.64 & 0.34 & 0.82 \\
  7386536 & 19.3488 & 0.1250 & 14.3555 & 0.1102 & 5611 & 4.41 & 0.61 & 0.75 \\
  7386714 & 17.2824 & 0.0627 & 13.0889 & 0.1786 & 5794 & 4.39 & 0.62 & 0.72 \\
  7386827 & 17.9807 & 0.0534 & - & - & 5453 & 4.35 & 1.26 & 0.80 \\
  7386987 & 24.7234 & 0.0700 & 19.5614 & 0.2079 & 4882 & 4.53 & 1.04 & 0.94 \\
  7415942 & 34.9037 & 0.6655 & 25.7984 & 0.2324 & 5087 & 4.45 & 0.94 & 0.88 \\
  7416226 & 25.4298 & 0.2305 & 30.6912 & 0.6572 & 4769 & 4.61 & 0.39 & 1.04 \\
  7416432 & 11.8673 & 0.0271 & 13.4855 & 0.0541 & 4286 & 4.54 & 1.43 & 1.17 \\
  7416443 & 15.4790 & 0.0527 & 11.4108 & 0.0811 & 5737 & 4.47 & 0.57 & 0.65 \\
  7416598 & 14.3555 & 0.0317 & 16.3311 & 0.0762 & 5728 & 4.32 & 2.47 & 0.69 \\
  7416736 & 42.3830 & 0.4714 & - & - & 5064 & 4.55 & 0.43 & 0.86 \\
  7416830 & 14.5909 & 0.0310 & 12.3617 & 0.0514 & 4199 & 4.57 & 1.83 & 1.25 \\
  7416956 & 28.7111 & 0.3066 & - & - & 4277 & 4.59 & 0.75 & 1.24 \\
  7417092 & 27.3860 & 0.2346 & 19.3488 & 0.1555 & 5056 & 4.46 & 0.33 & 0.89 \\
  7417295 & 8.3572 & 0.0208 & - & - & 4894 & 4.64 & 0.99 & 0.88 \\
  7417565 & 11.7887 & 0.0123 & - & - & 5080 & 4.60 & 2.50 & 0.89 \\
  7417668 & 35.6018 & 0.2316 & 25.4298 & 0.1142 & 4775 & 4.62 & 1.52 & 1.02 \\
  7417677 & 22.8216 & 0.0975 & 27.8139 & 0.4701 & 4998 & 4.71 & 0.53 & 0.90 \\
  7417786 & 8.1283 & 0.0135 & 8.9004 & 0.0354 & 5366 & 4.93 & 0.89 & 0.73 \\
  7417788 & 19.3488 & 0.0807 & 13.6930 & 0.1080 & 3911 & 4.58 & 0.33 & 1.42 \\
  7417813 & 43.4168 & 0.1909 & 32.3652 & 0.3115 & 3493 & 4.01 & 0.83 & 1.40 \\
  7418215 & 23.1180 & 0.0897 & 18.3514 & 0.1234 & 4266 & 4.44 & 1.29 & 1.22 \\
  7418238 & 19.5614 & 0.1112 & - & - & 5102 & 4.40 & 1.74 & 0.90 \\
  7418573 & 1.6066 & 0.0009 & - & - & 5802 & 4.45 & 0.55 & 0.63 \\
  7418596 & 32.3652 & 0.3644 & - & - & 4469 & 4.51 & 0.49 & 1.11 \\
  7418692 & 7.1778 & 0.0057 & 8.2411 & 0.0281 & 5364 & 4.77 & 1.98 & 0.73 \\
  7418703 & 20.2283 & 0.0925 & - & - & 5314 & 4.92 & 1.12 & 0.76 \\
  7419039 & 41.3974 & 1.7587 & 31.2296 & 0.1948 & 4319 & 4.74 & 0.50 & 1.20 \\
  7419515 & 21.9764 & 0.2371 & 17.8009 & 0.1344 & 5272 & 4.69 & 0.38 & 0.78 \\
  7419560 & 22.5328 & 0.1056 & - & - & 5340 & 4.62 & 0.91 & 0.76 \\
  7420545 & 17.2824 & 0.0873 & - & - & 5083 & 3.84 & 1.70 & 0.79 \\
  7420600 & 9.7273 & 0.0434 & 8.5172 & 0.0149 & 5206 & 4.51 & 1.51 & 0.79 \\
  7420658 & 18.1642 & 0.0686 & 14.5909 & 0.1188 & 4472 & 4.59 & 1.73 & 1.14 \\
  7420882 & 16.4823 & 0.0513 & 13.7991 & 0.0417 & 5428 & 4.35 & 1.40 & 0.68 \\
  7421015 & 18.3514 & 0.1115 & 14.7115 & 0.0996 & 5252 & 4.50 & 1.44 & 0.77 \\
  7421325 & 4.3523 & 0.0052 & 5.1299 & 0.0080 & 5330 & 4.32 & 3.68 & 0.73 \\
  7421353 & 16.9532 & 0.0518 & 13.4855 & 0.0458 & 4281 & 4.56 & 1.79 & 1.16 \\
  7421693 & 10.4099 & 0.0471 & 11.7887 & 0.0479 & 5922 & 4.36 & 0.54 & 0.63 \\
  7421706 & 16.9532 & 0.0641 & 14.9587 & 0.0568 & 4846 & 4.74 & 1.93 & 0.94 \\
  7421933 & 25.0717 & 0.2081 & 20.0010 & 0.2021 & 4277 & 4.66 & 1.02 & 1.23 \\
  7422001 & 17.4518 & 0.0580 & - & - & 4540 & 4.48 & 1.73 & 1.03 \\
  7422215 & 29.1818 & 0.0965 & - & - & 4562 & 4.54 & 1.00 & 1.11 \\
  7422278 & 32.9646 & 0.2473 & - & - & 3921 & 4.32 & 0.55 & 1.42 \\
  7422281 & 26.5685 & 0.1679 & 21.1915 & 0.2635 & 5654 & 4.49 & 0.49 & 0.69 \\
  7422352 & 18.3514 & 0.0903 & 23.4222 & 0.1903 & 5374 & 4.55 & 0.71 & 0.78 \\
  7422495 & 27.8139 & 0.1470 & - & - & 5039 & 4.47 & 0.49 & 0.87 \\
  7422811 & 4.5410 & 0.0040 & 4.3845 & 0.0064 & 3809 & 4.90 & 1.61 & 1.42 \\
  7423040 & 12.5358 & 0.0485 & 15.4790 & 0.1132 & 4553 & 4.53 & 0.49 & 0.96 \\
  7426706 & 23.1180 & 0.2812 & 19.5614 & 0.1296 & 4000 & 4.52 & 0.40 & 1.40 \\
  7427112 & 24.3848 & 0.1348 & - & - & 5486 & 4.92 & 0.54 & 0.70 \\
  7427125 & 12.8992 & 0.0330 & 11.4108 & 0.0369 & 5336 & 4.64 & 2.21 & 0.79 \\
  7427696 & 29.6681 & 0.1233 & 22.5328 & 0.1823 & 5137 & 4.53 & 0.64 & 0.85 \\
  7427764 & 11.7111 & 0.0209 & 14.0164 & 0.0842 & 5212 & 4.50 & 1.56 & 0.84 \\
  7427957 & 21.4468 & 0.1484 & - & - & 5387 & 4.60 & 0.68 & 0.75 \\
  7428017 & 40.4565 & 0.3926 & 28.7111 & 0.3067 & 5059 & 4.68 & 0.40 & 0.85 \\
  7428038 & 11.6346 & 0.0598 & - & - & 5968 & 4.39 & 0.47 & 0.61 \\
  7428087 & 20.0010 & 0.1102 & - & - & 5330 & 4.55 & 1.49 & 0.74 \\
  7428469 & 27.3860 & 0.3696 & 20.9422 & 0.1068 & 5756 & 4.64 & 0.72 & 0.68 \\
  7428736 & 15.0855 & 0.0684 & 17.8009 & 0.1205 & 5133 & 4.35 & 1.80 & 0.83 \\
  7428862 & 9.7273 & 0.0233 & 8.7689 & 0.0336 & 5599 & 4.75 & 1.60 & 0.66 \\
  7428892 & 8.4364 & 0.0076 & 9.0821 & 0.0317 & 5315 & 4.16 & 3.38 & 0.77 \\
  7428939 & 1.9648 & 0.0011 & 1.9120 & 0.0025 & 5684 & 4.61 & 1.62 & 0.67 \\
  7429071 & 39.5575 & 0.1911 & - & - & 4253 & 4.60 & 0.35 & 1.21 \\
  7429125 & 23.7345 & 0.2466 & - & - & 5626 & 4.55 & 0.76 & 0.66 \\
  7429206 & 19.5614 & 0.1476 & 15.7530 & 0.1301 & 6150 & 4.48 & 0.35 & 0.61 \\
  7429240 & 17.1162 & 0.0827 & 13.4855 & 0.0717 & 5371 & 4.76 & 0.34 & 0.77 \\
  7429256 & 8.0547 & 0.0197 & 8.9452 & 0.0201 & 5229 & 4.78 & 1.74 & 0.80 \\
  7429368 & 25.4298 & 0.2090 & - & - & 5507 & 4.94 & 0.59 & 0.72 \\
  7429808 & 7.9115 & 0.0215 & 7.4170 & 0.0239 & 5132 & 4.30 & 1.57 & 0.83 \\
  7430058 & 15.7530 & 0.0315 & 18.1642 & 0.1028 & 4021 & 4.47 & 1.19 & 1.37 \\
  7430286 & 9.3689 & 0.0161 & 10.3493 & 0.0455 & 5883 & 4.39 & 1.96 & 0.62 \\
  7430508 & 20.4608 & 0.1329 & 26.5685 & 0.2346 & 5371 & 4.57 & 0.61 & 0.77 \\
  7430659 & 29.1818 & 0.1000 & 37.0852 & 0.3882 & 5566 & 4.28 & 2.66 & 0.68 \\
  7430997 & 38.6976 & 0.1816 & - & - & 3693 & 4.37 & 0.50 & 1.47 \\
  7431014 & 32.3652 & 0.1885 & - & - & 5238 & 4.63 & 0.55 & 0.81 \\
  7431632 & 9.8894 & 0.0324 & - & - & 5071 & 4.56 & 0.88 & 0.83 \\
  7431709 & 15.6148 & 0.0236 & 13.4855 & 0.0585 & 4981 & 4.58 & 3.01 & 0.89 \\
  7431833 & 14.9587 & 0.0849 & 17.2824 & 0.1178 & 5733 & 4.36 & 0.47 & 0.63 \\
  7431838 & 3.0377 & 0.0015 & - & - & 8201 & 4.10 & 0.53 & 0.21 \\
  7431965 & 14.9587 & 0.0854 & 18.1642 & 0.1451 & 4015 & 4.39 & 1.90 & 1.37 \\
  7432054 & 36.3283 & 0.2664 & - & - & 4599 & 4.45 & 0.43 & 1.01 \\
  7432074 & 39.5575 & 0.4850 & - & - & 4822 & 4.44 & 0.44 & 0.99 \\
  7432092 & 7.5427 & 0.0156 & 8.4766 & 0.0454 & 5811 & 4.23 & 1.08 & 0.64 \\
  7432266 & 41.3974 & 0.3189 & - & - & 5094 & 4.89 & 0.35 & 0.85 \\
  7432346 & 12.0276 & 0.0122 & 10.6592 & 0.0367 & 4731 & 4.41 & 3.04 & 1.02 \\
  7432378 & 3.5389 & 0.0025 & 3.6855 & 0.0051 & 4951 & 4.72 & 5.83 & 0.86 \\
  7432523 & 21.9764 & 0.1361 & 16.7933 & 0.1828 & 5848 & 4.43 & 0.41 & 0.66 \\
  7432698 & 8.5995 & 0.0042 & 9.5192 & 0.0190 & 6136 & 4.56 & 1.74 & 0.61 \\
  7432753 & 18.3514 & 0.2025 & 21.9764 & 0.1637 & 5156 & 4.64 & 0.69 & 0.88 \\
  7433192 & 1.4321 & 0.0002 & 1.4484 & 0.0009 & 5804 & 4.41 & 0.44 & 0.63 \\
  7433457 & 5.1005 & 0.0051 & 4.8241 & 0.0067 & 4970 & 4.13 & 3.00 & 0.84 \\
  7433517 & 29.1818 & 0.1883 & - & - & 4920 & 4.62 & 0.69 & 0.95 \\
  7433563 & 30.6912 & 0.1128 & - & - & 4363 & 4.68 & 0.50 & 1.14 \\
  7433920 & 21.1915 & 0.1435 & 17.6246 & 0.1243 & 5359 & 4.63 & 0.55 & 0.75 \\
  7434066 & 17.1162 & 0.0481 & - & - & 4462 & 4.59 & 0.48 & 1.15 \\
  7434110 & 1.8054 & 0.0004 & 1.7350 & 0.0038 & 3618 & 4.20 & 3.48 & 1.52 \\
  7434383 & 10.7884 & 0.0326 & 12.3617 & 0.0598 & 4815 & 4.02 & 1.39 & 0.95 \\
  7434470 & 0.5887 & 0.0000 & 0.4323 & 0.0001 & 6895 & 4.07 & 0.74 & 0.40 \\
  7434544 & 3.9470 & 0.0033 & 3.7240 & 0.0107 & 5166 & 4.00 & 1.82 & 0.83 \\
  7434967 & 15.4790 & 0.0386 & 11.5590 & 0.0577 & 5291 & 4.90 & 1.55 & 0.78 \\
  7435274 & 11.7887 & 0.0274 & 13.3841 & 0.0459 & 5788 & 4.33 & 1.81 & 0.63 \\
  7435358 & 13.7991 & 0.1984 & 12.5358 & 0.0488 & 5879 & 4.40 & 0.42 & 0.65 \\
  7435407 & 26.9710 & 0.1892 & 21.4468 & 0.1917 & 5118 & 4.54 & 1.02 & 0.89 \\
  7435701 & 20.9422 & 0.1751 & 18.5426 & 0.1333 & 5564 & 4.59 & 0.96 & 0.74 \\
  7435721 & 22.8216 & 0.1092 & 17.4518 & 0.1445 & 4052 & 4.47 & 1.03 & 1.37 \\
  7436266 & 0.6138 & 0.0003 & 0.6030 & 0.0003 & 7015 & 4.05 & 0.71 & 0.36 \\
  7436369 & 18.3514 & 0.0719 & 12.8992 & 0.0956 & 4596 & 4.85 & 0.43 & 1.09 \\
  7438734 & 32.9646 & 0.1727 & - & - & 4200 & 4.63 & 2.22 & 1.29 \\
  7438997 & 42.3830 & 0.4050 & 30.6912 & 0.3621 & 3858 & 4.63 & 0.50 & 0.21 \\
  7439111 & 15.4790 & 0.0222 & 12.9933 & 0.0856 & 4369 & 4.70 & 0.82 & 1.18 \\
  7440144 & 11.2664 & 0.0262 & 12.7149 & 0.0611 & 5101 & 4.91 & 1.55 & 0.82 \\
  7440510 & 25.7984 & 0.3219 & 21.1915 & 0.1808 & 5290 & 4.66 & 0.69 & 0.76 \\
  7440570 & 16.7933 & 0.0550 & 20.4608 & 0.1763 & 4923 & 4.88 & 1.73 & 0.90 \\
  7440812 & 13.9069 & 0.1104 & - & - & 6163 & 4.55 & 0.37 & 0.58 \\
  7441034 & 14.2407 & 0.0779 & 16.7933 & 0.0885 & 4689 & 4.07 & 0.32 & 1.11 \\
  7445487 & 32.9646 & 0.5554 & 23.4222 & 0.1372 & 4540 & 4.42 & 0.65 & 1.00 \\
  7445601 & 28.7111 & 0.1189 & - & - & 4813 & 4.25 & 1.02 & 1.03 \\
  7445605 & 1.0828 & 0.0003 & 1.0659 & 0.0006 & 3969 & 4.58 & 2.76 & 1.34 \\
  7446038 & 7.7395 & 0.0125 & 8.6412 & 0.0383 & 5213 & 4.00 & 2.16 & 0.79 \\
  7446080 & 16.4823 & 0.0810 & - & - & 4655 & 4.18 & 0.95 & 1.12 \\
  7446088 & 6.7684 & 0.0088 & 7.3255 & 0.0234 & 5934 & 4.59 & 2.60 & 0.62 \\
  7446184 & 12.6247 & 0.0266 & 10.9208 & 0.0481 & 5881 & 4.46 & 1.54 & 0.70 \\
  7446291 & 23.7345 & 0.1353 & 18.7378 & 0.1464 & 4322 & 4.56 & 0.80 & 1.20 \\
  7446357 & 11.0564 & 0.0457 & - & - & 9046 & 4.01 & ***** & 0.16 \\
  7446475 & 24.3848 & 0.1344 & 18.1642 & 0.1301 & 4643 & 4.62 & 1.45 & 1.09 \\
  7446734 & 26.5685 & 0.1964 & 19.1407 & 0.1488 & 4484 & 4.46 & 0.34 & 1.06 \\
  7446835 & 6.5444 & 0.0117 & 5.8364 & 0.0155 & 5398 & 4.40 & 2.90 & 0.73 \\
  7446955 & 34.2325 & 1.5086 & - & - & 3718 & 4.53 & 2.57 & 1.48 \\
  7447105 & 3.0377 & 0.0048 & 2.9521 & 0.0041 & 5945 & 4.41 & 0.85 & 0.56 \\
  7447172 & 16.0368 & 0.0354 & 18.7378 & 0.1030 & 5188 & 4.40 & 2.87 & 0.88 \\
  7447190 & 13.9069 & 0.0538 & 16.4823 & 0.1522 & 4081 & 4.51 & 0.67 & 1.34 \\
  7447195 & 11.4108 & 0.0140 & 13.4855 & 0.0835 & 5003 & 4.28 & 1.01 & 0.92 \\
  7447200 & 12.1924 & 0.0238 & 10.9882 & 0.0307 & 4218 & 4.55 & 2.11 & 1.22 \\
  7447479 & 15.7530 & 0.1610 & 13.5885 & 0.0534 & 4822 & 3.89 & 0.56 & 0.92 \\
  7447596 & 13.4855 & 0.0506 & 16.6363 & 0.1701 & 4727 & 4.33 & 0.73 & 1.06 \\
  7447644 & 14.1277 & 0.0587 & - & - & 4301 & 4.49 & 0.56 & 1.21 \\
  7447656 & 18.3514 & 0.1117 & 15.8936 & 0.0958 & 5251 & 4.52 & 2.00 & 0.92 \\
  7448023 & 29.1818 & 0.1732 & - & - & 4402 & 4.58 & 0.38 & 1.07 \\
  7448050 & 0.8778 & 0.0002 & 0.9586 & 0.0004 & 7193 & 4.09 & 7.26 & 0.36 \\
  7448078 & 23.7345 & 0.1991 & 19.3488 & 0.1883 & 5393 & 5.00 & 0.85 & 0.79 \\
  7448573 & 12.1924 & 0.0360 & 10.0005 & 0.0412 & 4241 & 4.54 & 0.72 & 1.22 \\
  7448760 & 8.3182 & 0.0059 & 7.6399 & 0.0239 & 5609 & 4.41 & 0.99 & 0.72 \\
  7448896 & 5.1747 & 0.0082 & 5.5628 & 0.0076 & 5647 & 4.38 & 1.06 & 0.71 \\
  7448941 & 12.1924 & 0.0467 & - & - & 4171 & 4.52 & 1.66 & 1.31 \\
  7448969 & 19.5614 & 0.0972 & 16.1826 & 0.1205 & 5395 & 4.49 & 0.82 & 0.78 \\
  7449212 & 15.3456 & 0.0799 & 19.7788 & 0.1103 & 5293 & 4.16 & 0.44 & 0.80 \\
  7449232 & 16.4823 & 0.0382 & 20.4608 & 0.1286 & 5491 & 4.61 & 1.16 & 0.75 \\
  7449287 & 18.9371 & 0.0883 & 14.8341 & 0.0849 & 5832 & 4.56 & 0.72 & 0.66 \\
  7449333 & 10.9208 & 0.0176 & 12.9933 & 0.0677 & 6058 & 4.61 & 0.77 & 0.67 \\
  7449695 & 1.6574 & 0.0006 & - & - & 3906 & 4.50 & 3.83 & 1.43 \\
  7449924 & 6.8996 & 0.0024 & 6.3124 & 0.0000 & 5561 & 4.45 & 1.85 & 0.69 \\
  7449976 & 11.9469 & 0.0275 & - & - & 4045 & 4.57 & 2.09 & 1.33 \\
  7449978 & 7.7060 & 0.0194 & 8.5581 & 0.0360 & 6005 & 4.50 & 0.93 & 0.68 \\
  7450736 & 3.8199 & 0.0032 & 4.0365 & 0.0070 & 6318 & 4.30 & 0.35 & 0.50 \\
  7450929 & 8.6412 & 0.0168 & 9.4686 & 0.0280 & 5715 & 4.62 & 1.47 & 0.69 \\
  7451604 & 35.6018 & 0.1338 & - & - & 3878 & 4.51 & 0.92 & 1.42 \\
  7455026 & 10.7234 & 0.0187 & 13.6930 & 0.0601 & 4911 & 4.47 & 2.42 & 0.95 \\
  7455033 & 10.9882 & 0.0284 & 12.8992 & 0.1111 & 4639 & 4.44 & 1.23 & 1.12 \\
  7455166 & 14.5909 & 0.0475 & 17.6246 & 0.1546 & 5945 & 4.34 & 0.76 & 0.63 \\
  7455247 & 12.2765 & 0.0497 & 10.8542 & 0.0563 & 4960 & 4.52 & 0.38 & 0.93 \\
  7455287 & 33.5866 & 0.2488 & - & - & 3705 & 4.63 & 0.90 & 1.52 \\
  7455400 & 31.2296 & 0.2886 & 23.7345 & 0.2279 & 5160 & 4.54 & 0.53 & 0.83 \\
  7455752 & 0.5680 & 0.0002 & 0.4500 & 0.0001 & 7117 & 4.07 & 1.58 & 0.44 \\
  7456036 & 37.0852 & 0.1127 & 26.5685 & 0.4415 & 3821 & 4.66 & 0.42 & 1.41 \\
  7456279 & 34.2325 & 0.1085 & 26.5685 & 0.1737 & 4646 & 4.71 & 2.64 & 0.94 \\
  7456336 & 11.5590 & 0.0260 & 12.8992 & 0.0631 & 5447 & 4.63 & 0.37 & 0.74 \\
  7456395 & 23.1180 & 0.1103 & 20.0010 & 0.1737 & 5379 & 4.70 & 0.66 & 0.74 \\
  7456455 & 10.3493 & 0.0278 & 11.7111 & 0.0356 & 4754 & 4.51 & 1.53 & 0.93 \\
  7456483 & 8.4766 & 0.0452 & 9.4185 & 0.0427 & 5654 & 4.92 & 0.38 & 0.74 \\
  7456662 & 17.1162 & 0.0516 & - & - & 3977 & 4.54 & 0.32 & 1.42 \\
  7456981 & 31.7873 & 0.0865 & - & - & 4174 & 4.62 & 0.76 & 1.28 \\
  7457980 & 24.0552 & 0.0705 & 19.7788 & 0.1350 & 4913 & 4.73 & 1.33 & 0.93 \\
  7457995 & 6.5686 & 0.0175 & 7.3255 & 0.0253 & 5435 & 4.74 & 1.23 & 0.75 \\
  7458215 & 2.8481 & 0.0044 & 2.6178 & 0.0058 & 6369 & 4.31 & 0.48 & 0.52 \\
  7458309 & 14.9587 & 0.0637 & 17.2824 & 0.0954 & 5797 & 4.69 & 0.62 & 0.63 \\
  7458433 & 2.9521 & 0.0038 & 3.0533 & 0.0051 & 6074 & 4.50 & 0.53 & 0.60 \\
  7458488 & 7.4794 & 0.0121 & 8.1655 & 0.0439 & 4272 & 4.76 & 0.80 & 1.22 \\
  7458625 & 9.3689 & 0.0061 & 8.7689 & 0.0328 & 5066 & 4.39 & 2.67 & 0.87 \\
  7459154 & 21.7084 & 0.0407 & - & - & 5664 & 4.41 & 0.40 & 0.74 \\
  7459173 & 6.8996 & 0.0201 & 7.9115 & 0.0350 & 5415 & 3.98 & 1.77 & 0.78 \\
  7459803 & 7.0920 & 0.0134 & 8.3966 & 0.0574 & 5799 & 4.30 & 0.86 & 0.61 \\
  7459878 & 27.3860 & 0.1478 & 21.7084 & 0.1688 & 4916 & 3.53 & 1.15 & 1.00 \\
  7460327 & 18.5426 & 0.0362 & 14.3555 & 0.1328 & 4913 & 4.09 & 0.82 & 0.97 \\
  7460867 & 13.6930 & 0.0699 & 11.6346 & 0.0574 & 5385 & 4.41 & 0.42 & 0.84 \\
  7460902 & 27.3860 & 0.1239 & 19.7788 & 0.1454 & 5162 & 4.30 & 0.63 & 0.89 \\
  7461022 & 0.5846 & 0.0001 & - & - & 5896 & 4.52 & 2.42 & 0.64 \\
  7461212 & 5.5111 & 0.0096 & 5.9139 & 0.0197 & 5107 & 4.48 & 0.83 & 0.77 \\
  7461382 & 0.8272 & 0.0003 & 0.7887 & 0.0003 & 6375 & 4.19 & 1.02 & 0.54 \\
  7461441 & 4.4502 & 0.0103 & 4.7981 & 0.0112 & 5767 & 4.39 & 0.44 & 0.68 \\
  7461742 & 21.7084 & 0.0394 & 16.4823 & 0.1925 & 4476 & 4.63 & 0.58 & 1.15 \\
  7462031 & 9.8347 & 0.0430 & 11.0564 & 0.0519 & 5337 & 4.60 & 0.45 & 0.79 \\
  7462752 & 32.3652 & 0.1945 & 23.1180 & 0.2686 & 4536 & 4.57 & 1.38 & 1.12 \\
  7462939 & 4.3737 & 0.0058 & 4.8110 & 0.0068 & 5989 & 4.22 & 0.46 & 0.58 \\
  7463158 & 11.4844 & 0.0249 & 13.0889 & 0.0309 & 5464 & 4.28 & 2.71 & 0.77 \\
  7463737 & 1.6714 & 0.0007 & 1.7051 & 0.0016 & 5022 & 4.51 & 4.38 & 0.86 \\
  7463750 & 3.0377 & 0.0023 & 2.9668 & 0.0024 & 5230 & 3.84 & 6.09 & 0.80 \\
  7464236 & 4.0092 & 0.0044 & 4.9723 & 0.0188 & 5611 & 4.49 & 0.53 & 0.70 \\
  7464593 & 17.9807 & 0.1068 & 21.1915 & 0.1477 & 4011 & 4.57 & 0.61 & 1.38 \\
  7464841 & 11.3381 & 0.0152 & 12.8064 & 0.1025 & 5409 & 4.39 & 2.93 & 0.85 \\
  7464867 & 22.8216 & 0.0745 & 17.1162 & 0.0997 & 4212 & 4.76 & 1.55 & 1.26 \\
  7464869 & 8.3572 & 0.0138 & 8.9452 & 0.0286 & 5736 & 4.37 & 1.32 & 0.65 \\
  7464965 & 31.2296 & 0.2907 & - & - & 4037 & 4.51 & 0.31 & 1.39 \\
  7465605 & 6.0138 & 0.0041 & 5.6691 & 0.0099 & 3868 & 4.26 & 4.06 & 1.46 \\
  7465807 & 15.0855 & 0.0448 & 17.2824 & 0.0940 & 4035 & 4.47 & 0.74 & 1.38 \\
  7466105 & 25.7984 & 0.1339 & 18.1642 & 0.2723 & 4021 & 4.40 & 0.51 & 1.40 \\
  7466182 & 9.1757 & 0.0160 & 10.1719 & 0.0384 & 5525 & 4.45 & 1.71 & 0.82 \\
  7466326 & 17.8009 & 0.0772 & 15.3456 & 0.0889 & 5524 & 4.63 & 0.56 & 0.79 \\
  7467119 & 16.3311 & 0.0896 & 20.9422 & 0.1331 & 4440 & 4.55 & 0.58 & 1.09 \\
  7468196 & 0.7322 & 0.0002 & 0.6815 & 0.0001 & 6572 & 4.16 & 7.19 & 0.51 \\
  7468471 & 10.8542 & 0.0122 & 12.4482 & 0.0354 & 5545 & 4.65 & 1.97 & 0.66 \\
  7468783 & 2.7513 & 0.0016 & 2.6489 & 0.0032 & 6095 & 4.55 & 1.13 & 0.63 \\
  7469009 & 5.2665 & 0.0030 & 5.9734 & 0.0115 & 5093 & 4.75 & 3.64 & 0.79 \\
  7469117 & 28.7111 & 0.1429 & 20.2283 & 0.1913 & 4237 & 4.59 & 0.61 & 1.24 \\
  7469367 & 12.3617 & 0.0524 & 10.8542 & 0.0311 & 4955 & 4.60 & 1.53 & 0.97 \\
  7470082 & 6.0138 & 0.0100 & 5.5978 & 0.0168 & 5728 & 4.53 & 1.63 & 0.68 \\
  7470085 & 31.7873 & 0.2844 & 25.4298 & 0.2435 & 4216 & 4.37 & 0.60 & 1.23 \\
  7470115 & 17.6246 & 0.0941 & 13.3841 & 0.1356 & 5111 & 4.47 & 0.38 & 0.87 \\
  7470147 & 12.1094 & 0.0601 & 10.3493 & 0.0436 & 5772 & 4.49 & 0.81 & 0.73 \\
  7470715 & 20.9422 & 0.1395 & 14.7115 & 0.1411 & 5110 & 4.58 & 1.34 & 0.87 \\
  7470855 & 22.2511 & 0.0628 & 26.9710 & 0.3176 & 5022 & 4.81 & 0.70 & 0.87 \\
  7471068 & 16.6363 & 0.0687 & - & - & 4910 & 4.54 & 0.67 & 0.96 \\
  7499343 & 27.8139 & 0.0181 & - & - & 5454 & 4.43 & 1.51 & 0.79 \\
  7499372 & 28.7111 & 0.3224 & - & - & 4641 & 4.70 & 0.50 & 0.92 \\
  7499407 & 0.5504 & 0.0002 & 0.5414 & 0.0002 & 7087 & 4.23 & 0.42 & 0.37 \\
  7499547 & 5.6154 & 0.0122 & 5.8943 & 0.0130 & 5558 & 4.45 & 0.85 & 0.73 \\
  7499625 & 29.1818 & 0.2894 & - & - & 4839 & 4.69 & 0.68 & 0.99 \\
  7499819 & 37.0852 & 0.3017 & 26.1778 & 0.1980 & 4780 & 4.42 & 0.44 & 1.00 \\
  7499836 & 37.8742 & 0.2365 & - & - & 3913 & 4.55 & 0.86 & 1.41 \\
  7499967 & 10.1141 & 0.0279 & 11.4844 & 0.0539 & 5601 & 4.43 & 1.15 & 0.73 \\
  7500085 & 19.1407 & 0.2345 & 15.3456 & 0.1291 & 6017 & 4.42 & 0.32 & 0.61 \\
  7500161 & 18.5426 & 0.1138 & - & - & 5104 & 4.44 & 0.42 & 0.82 \\
  7500710 & 26.1778 & 0.1704 & 19.5614 & 0.1614 & 5314 & 4.61 & 0.42 & 0.74 \\
  7500845 & 32.9646 & 0.5337 & 23.1180 & 0.2400 & 4773 & 4.38 & 0.91 & 1.04 \\
  7501009 & 26.5685 & 0.0964 & 21.7084 & 0.1342 & 4656 & 4.51 & 1.52 & 1.06 \\
  7501509 & 23.4222 & 0.0681 & 19.7788 & 0.1337 & 4718 & 4.39 & 1.56 & 1.04 \\
  7501618 & 27.8139 & 0.2913 & 21.1915 & 0.1191 & 3790 & 4.64 & 0.41 & 1.45 \\
  7501967 & 7.7395 & 0.0161 & 6.7173 & 0.0113 & 5656 & 4.45 & 1.78 & 0.69 \\
  7502065 & 6.2024 & 0.0067 & 6.5444 & 0.0136 & 4144 & 4.54 & 2.57 & 1.28 \\
  7502086 & 11.8673 & 0.0325 & 9.5704 & 0.0360 & 4774 & 4.52 & 1.28 & 0.97 \\
  7502163 & 18.3514 & 0.0843 & - & - & 5601 & 4.86 & 0.47 & 0.70 \\
  7502259 & 17.8009 & 0.0634 & 20.9422 & 0.1486 & 4885 & 4.58 & 2.57 & 0.96 \\
  7502545 & 27.3860 & 0.2598 & - & - & 5361 & 4.60 & 0.70 & 0.78 \\
  7502608 & 10.7884 & 0.0333 & - & - & 4326 & 4.57 & 1.61 & 1.11 \\
  7502671 & 2.2705 & 0.0018 & 2.1603 & 0.0023 & 5958 & 4.15 & 1.43 & 0.62 \\
  7502783 & 12.8992 & 0.0348 & 15.2144 & 0.1065 & 5736 & 4.72 & 2.91 & 0.68 \\
  7503044 & 28.2554 & 0.2411 & - & - & 4360 & 4.61 & 0.82 & 1.16 \\
  7503630 & 19.3488 & 0.0699 & 16.7933 & 0.1157 & 5172 & 4.43 & 1.76 & 0.83 \\
  7503882 & 10.8542 & 0.0404 & 9.0821 & 0.0454 & 5528 & 4.38 & 0.98 & 0.72 \\
  7504202 & 18.9371 & 0.0956 & - & - & 3963 & 4.51 & 0.34 & 1.41 \\
  7504207 & 21.7084 & 0.0758 & 27.3860 & 0.2308 & 4930 & 4.44 & 2.15 & 0.97 \\
  7504769 & 30.1710 & 0.2467 & - & - & 5501 & 4.18 & 0.59 & 0.73 \\
  7504933 & 35.6018 & 0.2406 & - & - & 4952 & 4.61 & 0.43 & 0.96 \\
  7505113 & 21.1915 & 0.1337 & 16.3311 & 0.0724 & 3697 & 4.49 & 10.94 & 1.47 \\
  7505185 & 9.6221 & 0.0277 & 10.5958 & 0.0383 & 5405 & 4.42 & 1.44 & 0.75 \\
  7505515 & 27.8139 & 0.2120 & - & - & 5327 & 4.43 & 0.31 & 0.78 \\
  7505873 & 16.6363 & 0.0374 & - & - & 5247 & 4.72 & 1.95 & 0.81 \\
  7505877 & 12.3617 & 0.0429 & 14.7115 & 0.0703 & 5476 & 4.37 & 2.38 & 0.71 \\
  7506027 & 4.5295 & 0.0036 & 4.8770 & 0.0114 & 4898 & 4.51 & 2.40 & 0.87 \\
  7506263 & 15.2144 & 0.0416 & 13.1858 & 0.0865 & 5884 & 4.62 & 0.31 & 0.64 \\
  7506298 & 32.3652 & 0.1970 & - & - & 3863 & 4.59 & 1.33 & 1.44 \\
  7506620 & 11.5590 & 0.0175 & 13.7991 & 0.0813 & 5780 & 4.28 & 2.05 & 0.66 \\
  7506881 & 4.4502 & 0.0067 & 4.6236 & 0.0103 & 5778 & 4.45 & 0.99 & 0.63 \\
  7509281 & 5.3942 & 0.0038 & 5.1747 & 0.0082 & 3676 & 4.53 & 3.12 & 1.48 \\
  7509473 & 21.9764 & 0.0641 & - & - & 4299 & 4.48 & 1.13 & 1.12 \\
  7509496 & 9.5192 & 0.0122 & 10.5331 & 0.0254 & 4113 & 4.36 & 3.05 & 1.31 \\
  7509618 & 9.4686 & 0.0157 & 8.4766 & 0.0205 & 5667 & 3.75 & 1.73 & 0.70 \\
  7509886 & 14.0164 & 0.0313 & 12.6247 & 0.0549 & 5073 & 4.17 & 2.84 & 0.87 \\
  7509982 & 28.7111 & 0.3751 & - & - & 5310 & 4.69 & 0.40 & 0.79 \\
  7510049 & 6.9807 & 0.0140 & - & - & 5912 & 4.41 & 1.40 & 0.58 \\
  7510131 & 8.3572 & 0.0107 & 9.6744 & 0.0328 & 4517 & 4.56 & 2.68 & 1.02 \\
  7510226 & 16.3311 & 0.0956 & - & - & 5918 & 4.45 & 0.34 & 0.68 \\
  7510237 & 15.6148 & 0.1011 & - & - & 5682 & 4.62 & 0.47 & 0.69 \\
  7510447 & 26.9710 & 0.2021 & - & - & 4226 & 4.43 & 0.43 & 1.22 \\
  7510474 & 6.7173 & 0.0124 & 7.2657 & 0.0336 & 6057 & 3.88 & 0.99 & 0.56 \\
  7510515 & 11.3381 & 0.0281 & 9.9446 & 0.0419 & 5933 & 4.54 & 1.20 & 0.62 \\
  7510767 & 18.7378 & 0.0308 & - & - & 3895 & 4.59 & 1.66 & 1.43 \\
  7510819 & 44.5022 & 0.4276 & - & - & 5082 & 4.54 & 0.31 & 0.92 \\
  7511147 & 32.3652 & 0.1519 & - & - & 4213 & 4.66 & 0.44 & 1.25 \\
  7511430 & 21.4468 & 0.1113 & 17.6246 & 0.1540 & 5686 & 4.51 & 0.36 & 0.66 \\
  7511658 & 20.9422 & 0.0558 & 17.8009 & 0.1290 & 5131 & 4.71 & 2.25 & 0.89 \\
  7511732 & 17.9807 & 0.0876 & 15.2144 & 0.0802 & 5617 & 4.80 & 0.42 & 0.69 \\
  7511865 & 37.8742 & 0.4046 & - & - & 4647 & 4.53 & 0.33 & 1.08 \\
  7511885 & 9.9446 & 0.0124 & 9.0821 & 0.0217 & 4623 & 4.18 & 3.33 & 1.04 \\
  7512515 & 24.0552 & 0.1710 & 31.2296 & 0.3242 & 5072 & 4.48 & 0.38 & 0.88 \\
  7512835 & 10.7884 & 0.0406 & 9.5192 & 0.0202 & 5975 & 4.42 & 0.81 & 0.61 \\
  7512845 & 9.7273 & 0.0116 & 11.1255 & 0.0284 & 5423 & 4.61 & 2.74 & 0.72 \\
  7513008 & 17.8009 & 0.0428 & 14.1277 & 0.0862 & 5599 & 4.85 & 0.92 & 0.72 \\
  7513011 & 16.9532 & 0.0843 & 14.3555 & 0.1014 & 5597 & 4.52 & 1.12 & 0.70 \\
  7513213 & 10.6592 & 0.0394 & 12.8064 & 0.0912 & 4515 & 4.63 & 0.58 & 1.11 \\
  7513242 & 44.5022 & 0.3452 & 34.2325 & 0.9052 & 3747 & 6.05 & 0.74 & 1.41 \\
  7513462 & 11.9469 & 0.0235 & 10.8542 & 0.0329 & 5826 & 4.45 & 1.31 & 0.68 \\
  7513529 & 14.2407 & 0.0200 & - & - & 4301 & 4.61 & 1.56 & 1.19 \\
  7513582 & 12.6247 & 0.0659 & 10.9882 & 0.0689 & 5885 & 4.35 & 0.40 & 0.61 \\
  7513751 & 9.5704 & 0.0146 & 8.6412 & 0.0310 & 5784 & 4.66 & 2.36 & 0.69 \\
  7513867 & 36.3283 & 0.4541 & 25.7984 & 0.3153 & 4215 & 4.60 & 1.10 & 1.22 \\
  7514323 & 15.4790 & 0.1063 & 17.8009 & 0.1138 & 4799 & 4.66 & 0.33 & 0.95 \\
  7514412 & 7.2361 & 0.0107 & 7.8765 & 0.0481 & 5882 & 4.33 & 0.60 & 0.58 \\
  7514694 & 20.4608 & 0.0909 & 25.7984 & 0.1825 & 4892 & 4.59 & 1.48 & 0.93 \\
  7514737 & 37.0852 & 0.2762 & 30.1710 & 0.3582 & 4249 & 4.59 & 1.62 & 1.22 \\
  7514925 & 37.0852 & 0.5085 & 27.3860 & 0.2975 & 4967 & 4.52 & 0.54 & 0.97 \\
  7515087 & 16.0368 & 0.0673 & - & - & 5294 & 4.38 & 2.49 & 0.82 \\
  7515308 & 12.0276 & 0.0383 & 10.1141 & 0.0435 & 5307 & 4.84 & 0.91 & 0.78 \\
  7515393 & 6.7942 & 0.0063 & 7.5427 & 0.4395 & 5750 & 4.16 & 0.81 & 0.69 \\
  7515468 & 4.4502 & 0.0007 & 4.7217 & 0.0105 & 6303 & 4.54 & 0.42 & 0.51 \\
  7515543 & 40.4565 & 0.4389 & - & - & 3845 & 4.46 & 0.97 & 1.45 \\
  7515645 & 11.7111 & 0.0365 & 13.1858 & 0.0528 & 4822 & 4.56 & 1.75 & 0.95 \\
  7515679 & 1.2733 & 0.0008 & 1.2019 & 0.0009 & 7127 & 3.55 & 0.37 & 0.38 \\
  7515908 & 12.6247 & 0.0183 & 14.9587 & 0.1186 & 4716 & 4.42 & 1.16 & 1.08 \\
  7515980 & 10.1141 & 0.0367 & 11.5590 & 0.0691 & 5621 & 4.66 & 0.61 & 0.71 \\
  7516505 & 11.0564 & 0.0245 & - & - & 4793 & 4.55 & 1.66 & 0.99 \\
  7517070 & 13.1858 & 0.0422 & 15.8936 & 0.1706 & 4775 & 4.79 & 0.71 & 1.00 \\
  7517100 & 16.1826 & 0.0246 & 12.2765 & 0.1046 & 4931 & 4.58 & 1.11 & 0.91 \\
  7517370 & 16.3311 & 0.0170 & 13.9069 & 0.0497 & 5443 & 4.49 & 2.08 & 0.72 \\
  7517379 & 11.7887 & 0.0081 & 14.3555 & 0.1743 & 4243 & 4.69 & 1.03 & 1.23 \\
  7517679 & 18.5426 & 0.0813 & - & - & 5757 & 4.37 & 0.79 & 0.67 \\
  7517686 & 24.0552 & 0.0873 & 30.6912 & 0.5094 & 5026 & 4.60 & 0.52 & 0.89 \\
  7517793 & 11.7111 & 0.0603 & 13.2842 & 0.0562 & 4933 & 4.71 & 1.30 & 0.93 \\
  7517798 & 26.5685 & 0.2376 & 20.2283 & 0.1613 & 5415 & 4.70 & 0.39 & 0.77 \\
  7517812 & 21.1915 & 0.1312 & - & - & 5221 & 4.68 & 0.44 & 0.77 \\
  7517852 & 20.4608 & 0.0328 & 17.4518 & 0.0614 & 4904 & 4.43 & 4.03 & 0.96 \\
  7518655 & 32.9646 & 0.3699 & 23.1180 & 0.1526 & 4879 & 4.24 & 0.89 & 0.93 \\
  7519257 & 10.5331 & 0.0220 & 9.5704 & 0.0318 & 4604 & 4.45 & 1.67 & 1.09 \\
  7521775 & 9.8347 & 0.0201 & 9.0821 & 0.0372 & 5960 & 4.51 & 1.46 & 0.62 \\
  7523051 & 14.4723 & 0.0512 & 16.9532 & 0.1374 & 4706 & 4.06 & 0.94 & 1.02 \\
  7523115 & 2.3515 & 0.0001 & - & - & 8438 & 3.89 & 0.39 & 0.10 \\
  7523688 & 18.1642 & 0.0752 & 15.7530 & 0.0915 & 5087 & 4.59 & 1.77 & 0.82 \\
  7523785 & 6.3575 & 0.0088 & 7.3557 & 0.0157 & 5315 & 3.93 & 1.81 & 0.67 \\
  7523985 & 19.3488 & 0.0619 & 24.3848 & 0.1391 & 5089 & 4.11 & 2.46 & 0.85 \\
  7524131 & 12.0276 & 0.0232 & 10.0570 & 0.0307 & 4995 & 4.60 & 1.51 & 0.92 \\
  7528645 & 22.2511 & 0.1713 & 17.9807 & 0.2256 & 5353 & 4.47 & 0.72 & 0.75 \\
  7529290 & 12.0276 & 0.0412 & 10.5958 & 0.0764 & 5486 & 4.81 & 0.56 & 0.68 \\
  7529513 & 18.1642 & 0.0665 & 14.7115 & 0.1295 & 4967 & 4.60 & 1.56 & 0.87 \\
  7530033 & 12.3617 & 0.0383 & 10.4099 & 0.0388 & 5106 & 4.18 & 0.60 & 0.84 \\
  7530410 & 25.4298 & 0.1408 & 19.7788 & 0.1626 & 4709 & 4.35 & 0.44 & 1.05 \\
  7530483 & 19.5614 & 0.0758 & 16.3311 & 0.1028 & 5358 & 4.45 & 1.88 & 0.72 \\
  7530991 & 5.8364 & 0.0148 & - & - & 4748 & 4.55 & 0.71 & 0.95 \\
  7531110 & 36.3283 & 0.5291 & - & - & 4755 & 4.50 & 0.52 & 1.05 \\
  7531311 & 20.6987 & 0.1037 & 16.0368 & 0.1117 & 5583 & 4.53 & 1.73 & 0.76 \\
  7531812 & 18.5426 & 0.1256 & 22.8216 & 0.1367 & 5666 & 4.46 & 1.79 & 0.74 \\
  7531862 & 16.7933 & 0.0403 & 19.5614 & 0.1179 & 5212 & 3.64 & 2.70 & 0.92 \\
  7532023 & 7.9468 & 0.0156 & 8.8562 & 0.0429 & 6193 & 4.46 & 0.85 & 0.60 \\
  7532137 & 18.5426 & 0.1363 & 23.4222 & 0.1512 & 5688 & 4.51 & 0.95 & 0.77 \\
  7532518 & 2.3148 & 0.0032 & 2.1788 & 0.0041 & 6394 & 4.64 & 0.62 & 0.51 \\
  7532880 & 2.2251 & 0.0029 & 2.1603 & 0.0023 & 5562 & 4.41 & 4.91 & 0.68 \\
  7532946 & 5.5802 & 0.0047 & 6.0547 & 0.0149 & 5777 & 4.35 & 2.24 & 0.66 \\
  7533119 & 10.8542 & 0.0260 & 12.8992 & 0.1165 & 4312 & 4.65 & 2.92 & 1.18 \\
  7533158 & 26.9710 & 0.1836 & 34.2325 & 0.3445 & 4875 & 4.33 & 1.14 & 1.03 \\
  7533420 & 18.5426 & 0.0984 & - & - & 5322 & 4.49 & 1.20 & 0.78 \\
  7533538 & 12.1094 & 0.0497 & 14.0164 & 0.1144 & 5579 & 4.75 & 1.00 & 0.69 \\
  7533643 & 13.5885 & 0.0597 & 16.0368 & 0.1479 & 5547 & 4.80 & 0.60 & 0.73 \\
  7533667 & 21.1915 & 0.1404 & 24.7234 & 0.2321 & 5106 & 4.53 & 0.36 & 0.92 \\
  7533707 & 18.5426 & 0.1731 & 21.7084 & 0.1559 & 5859 & 4.64 & 0.59 & 0.67 \\
  7533799 & 5.0860 & 0.0067 & 5.6872 & 0.0159 & 5778 & 4.61 & 1.35 & 0.64 \\
  7533849 & 4.9038 & 0.0038 & 5.2049 & 0.0080 & 5555 & 4.67 & 2.62 & 0.73 \\
  7534455 & 12.1094 & 0.0578 & 10.8542 & 0.0279 & 3907 & 4.58 & 0.88 & 1.40 \\
  7534474 & 9.5704 & 0.0156 & 8.5995 & 0.0307 & 4400 & 4.44 & 2.60 & 1.16 \\
  7534531 & 22.2511 & 0.1883 & 16.1826 & 0.0824 & 5288 & 4.48 & 0.37 & 0.77 \\
  7534552 & 34.2325 & 0.0511 & 26.5685 & 0.1859 & 3730 & 4.47 & 4.41 & 1.48 \\
  7537597 & 9.3198 & 0.0176 & 10.9882 & 0.0697 & 4692 & 4.05 & 1.38 & 1.02 \\
  7537833 & 20.4608 & 0.0653 & 14.9587 & 0.1612 & 5422 & 4.60 & 0.79 & 0.72 \\
  7537995 & 20.9422 & 0.1195 & 17.8009 & 0.1008 & 5370 & 4.85 & 0.49 & 0.73 \\
  7538181 & 0.5861 & 0.0001 & 0.6090 & 0.0001 & 7132 & 3.86 & 3.26 & 0.37 \\
  7538390 & 15.2144 & 0.0644 & - & - & 5554 & 4.26 & 0.59 & 0.76 \\
  7538419 & 9.6744 & 0.0264 & 10.8542 & 0.0433 & 5484 & 4.24 & 0.59 & 0.79 \\
  7538638 & 17.6246 & 0.0554 & 15.2144 & 0.0767 & 5119 & 4.40 & 1.40 & 0.87 \\
  7538711 & 32.9646 & 0.2435 & - & - & 4104 & 4.74 & 0.54 & 1.34 \\
  7538796 & 7.8074 & 0.0241 & 9.3689 & 0.0626 & 5426 & 4.54 & 0.95 & 0.85 \\
  7538802 & 10.4711 & 0.0274 & - & - & 5121 & 4.48 & 0.77 & 0.84 \\
  7538921 & 13.1858 & 0.0156 & 10.0570 & 0.0493 & 5737 & 4.49 & 2.15 & 0.73 \\
  7539346 & 17.8009 & 0.1071 & - & - & 3950 & 4.54 & 0.46 & 1.42 \\
  7539669 & 8.5995 & 0.0117 & 9.4185 & 0.0261 & 5586 & 4.25 & 2.14 & 0.71 \\
  7539766 & 5.5454 & 0.0047 & 5.0285 & 0.0103 & 5986 & 4.21 & 1.78 & 0.57 \\
  7540495 & 1.7182 & 0.0011 & 1.6762 & 0.0016 & 6413 & 4.36 & 0.48 & 0.53 \\
  7540673 & 31.7873 & 0.3483 & 24.7234 & 0.2194 & 5708 & 3.96 & 0.51 & 0.73 \\
  7540877 & 7.5427 & 0.0118 & 6.7173 & 0.0183 & 5446 & 4.25 & 1.35 & 0.73 \\
  7541099 & 15.6148 & 0.0949 & - & - & 4300 & 4.63 & 0.45 & 1.17 \\
  7541197 & 11.0564 & 0.0178 & 12.5358 & 0.0611 & 5300 & 4.43 & 1.27 & 0.77 \\
  7541236 & 44.5022 & 1.0857 & - & - & 4757 & 4.54 & 0.55 & 1.03 \\
  7541650 & 24.7234 & 0.1049 & 19.3488 & 0.1885 & 4092 & 4.57 & 0.57 & 1.34 \\
  7541786 & 22.8216 & 0.1644 & - & - & 5713 & 4.55 & 0.35 & 0.71 \\
  7542311 & 16.3311 & 0.0348 & - & - & 4116 & 4.58 & 1.34 & 1.32 \\
  7542314 & 16.9532 & 0.0494 & 11.8673 & 0.0725 & 3873 & 4.55 & 1.08 & 1.47 \\
  7542648 & 20.9422 & 0.0800 & 25.7984 & 0.1401 & 4356 & 4.64 & 2.42 & 1.15 \\
  7542652 & 6.9535 & 0.0126 & 7.3863 & 0.0233 & 5379 & 4.23 & 2.55 & 0.77 \\
  7542858 & 27.8139 & 0.1057 & - & - & 4897 & 4.87 & 1.55 & 0.91 \\
  7543006 & 22.2511 & 0.1757 & 18.7378 & 0.1407 & 3884 & 4.57 & 0.38 & 1.47 \\
  7544779 & 10.7234 & 0.0144 & 9.8347 & 0.0339 & 5501 & 4.23 & 2.58 & 0.76 \\
  7545518 & 26.1778 & 0.1601 & - & - & 4530 & 4.44 & 0.33 & 1.01 \\
  7546106 & 35.6018 & 0.4064 & - & - & 4979 & 4.25 & 0.39 & 0.92 \\
  7546359 & 3.1787 & 0.0054 & 4.0092 & 0.0070 & 5794 & 4.16 & 0.71 & 0.64 \\
  7546495 & 28.2554 & 0.1128 & - & - & 5138 & 4.40 & 0.34 & 0.87 \\
  7546674 & 21.4468 & 0.1535 & 15.7530 & 0.1612 & 5332 & 4.66 & 0.44 & 0.77 \\
  7547328 & 11.5590 & 0.0456 & 10.0570 & 0.0541 & 4187 & 4.57 & 0.71 & 1.28 \\
  7547667 & 27.3860 & 0.1636 & 20.2283 & 0.1049 & 5302 & 4.36 & 0.86 & 0.82 \\
  7548341 & 3.9209 & 0.0020 & 3.7794 & 0.0036 & 5963 & 4.42 & 5.53 & 0.68 \\
  7548350 & 34.2325 & 0.2371 & - & - & 5101 & 4.53 & 0.85 & 0.89 \\
  7548674 & 10.7884 & 0.0631 & - & - & 5670 & 4.46 & 0.79 & 0.71 \\
  7549105 & 14.4723 & 0.0716 & 12.1924 & 0.0547 & 5665 & 4.43 & 0.37 & 0.71 \\
  7549171 & 36.3283 & 0.3606 & - & - & 3967 & 4.58 & 0.36 & 1.45 \\
  7549265 & 1.9669 & 0.0001 & 2.0023 & 0.0005 & 5810 & 4.40 & 4.37 & 0.64 \\
  7549594 & 40.4565 & 1.1651 & - & - & 3646 & 4.65 & 0.34 & 1.52 \\
  7550094 & 8.6834 & 0.0172 & 9.4185 & 0.0303 & 5300 & 4.10 & 0.75 & 0.74 \\
  7550142 & 12.1094 & 0.0432 & 14.3555 & 0.1083 & 5069 & 4.20 & 0.67 & 0.88 \\
  7550245 & 22.5328 & 0.1362 & - & - & 5390 & 4.37 & 0.46 & 0.81 \\
  7550393 & 11.1955 & 0.1162 & 10.1719 & 0.0286 & 5895 & 3.73 & 0.92 & 0.66 \\
  7550875 & 25.4298 & 0.0293 & - & - & 5186 & 4.40 & 1.38 & 0.87 \\
  7550904 & 15.3456 & 0.0340 & 19.3488 & 0.1738 & 4346 & 4.61 & 0.71 & 1.18 \\
  7551389 & 20.4608 & 0.1271 & - & - & 5318 & 4.26 & 0.34 & 0.82 \\
  7551589 & 0.8260 & 0.0002 & - & - & 7129 & 3.59 & 1.02 & 0.47 \\
  7551695 & 3.9209 & 0.0009 & 3.7874 & 0.0035 & 4048 & 4.39 & 15.74 & 1.33 \\
  7552002 & 14.5909 & 0.0428 & 12.4482 & 0.0688 & 4570 & 4.56 & 0.54 & 0.95 \\
  7552119 & 3.0377 & 0.0009 & 2.9374 & 0.0000 & 5883 & 4.58 & 0.76 & 0.62 \\
  7552450 & 36.3283 & 0.3651 & 30.1710 & 0.4212 & 4216 & 4.30 & 0.53 & 1.21 \\
  7552680 & 9.3689 & 0.0359 & 10.4099 & 0.0690 & 5821 & 4.37 & 1.06 & 0.73 \\
  7552838 & 22.2511 & 0.0831 & 16.1826 & 0.0963 & 5203 & 4.47 & 1.30 & 0.86 \\
  7553287 & 20.6987 & 0.0906 & 17.6246 & 0.1122 & 5360 & 4.72 & 0.84 & 0.78 \\
  7553334 & 15.2144 & 0.0512 & - & - & 5905 & 4.25 & 0.34 & 0.61 \\
  7581063 & 8.8562 & 0.0193 & 10.1719 & 0.0406 & 5521 & 4.41 & 1.11 & 0.73 \\
  7581219 & 34.9037 & 0.3598 & - & - & 3740 & 4.49 & 1.77 & 1.49 \\
  7581273 & 32.3652 & 0.2482 & 23.7345 & 0.4360 & 4903 & 4.58 & 0.40 & 0.96 \\
  7581448 & 25.4298 & 0.1325 & 19.3488 & 0.1801 & 5511 & 4.47 & 0.40 & 0.74 \\
  7581487 & 25.4298 & 0.1108 & 20.0010 & 0.1999 & 3816 & 4.53 & 0.46 & 1.50 \\
  7581697 & 1.9867 & 0.0012 & 1.8220 & 0.0015 & 6961 & 4.13 & 6.16 & 0.37 \\
  7581770 & 9.9446 & 0.0267 & 10.7234 & 0.0499 & 4789 & 4.61 & 1.25 & 0.97 \\
  7581798 & 26.9710 & 0.1592 & 19.5614 & 0.1151 & 4473 & 4.55 & 1.24 & 1.12 \\
  7581961 & 13.2842 & 0.0651 & 11.4108 & 0.0643 & 5990 & 4.29 & 0.41 & 0.58 \\
  7582271 & 34.2325 & 0.5401 & 25.4298 & 0.2634 & 4109 & 4.54 & 0.45 & 1.33 \\
  7582326 & 4.2997 & 0.0071 & 3.9558 & 0.0077 & 5606 & 4.97 & 1.66 & 0.65 \\
  7582520 & 5.7422 & 0.0028 & 6.2459 & 0.0086 & 5657 & 4.34 & 2.27 & 0.69 \\
  7582602 & 1.6153 & 0.0004 & 1.5894 & 0.0012 & 5342 & 4.42 & 5.17 & 0.70 \\
  7582608 & 20.4608 & 0.0466 & - & - & 8149 & 4.10 & 1.84 & 0.18 \\
  7583014 & 41.3974 & 0.5788 & - & - & 4295 & 4.65 & 0.56 & 1.25 \\
  7583116 & 21.7084 & 0.0935 & 26.1778 & 0.2561 & 3839 & 4.32 & 0.48 & 1.42 \\
  7583660 & 1.6825 & 0.0013 & 1.7783 & 0.0012 & 6099 & 4.38 & 1.16 & 0.58 \\
  7583663 & 0.9591 & 0.0003 & 0.6794 & 0.0003 & 7149 & 4.09 & 1.67 & 0.36 \\
  7584140 & 5.1299 & 0.0062 & 5.4941 & 0.0129 & 5609 & 4.34 & 1.46 & 0.69 \\
  7584778 & 9.8347 & 0.0343 & 8.8562 & 0.0184 & 5472 & 4.46 & 0.84 & 0.70 \\
  7584931 & 21.1915 & 0.2495 & 16.0368 & 0.0964 & 4792 & 4.52 & 0.35 & 0.88 \\
  7585004 & 7.6399 & 0.0216 & - & - & 5328 & 4.48 & 1.04 & 0.78 \\
  7585569 & 12.4482 & 0.0244 & 14.9587 & 0.0845 & 4565 & 4.51 & 1.47 & 0.94 \\
  7585660 & 23.7345 & 0.1097 & 18.9371 & 0.1492 & 5089 & 4.33 & 1.65 & 0.90 \\
  7585798 & 16.6363 & 0.0473 & 13.7991 & 0.1110 & 5266 & 4.44 & 1.56 & 0.81 \\
  7585928 & 30.6912 & 0.1614 & - & - & 5146 & 4.34 & 0.41 & 0.85 \\
  7586015 & 11.4844 & 0.0353 & 14.2407 & 0.0992 & 5201 & 4.58 & 0.52 & 0.79 \\
  7586032 & 17.1162 & 0.0461 & 21.4468 & 0.1471 & 5055 & 4.42 & 3.37 & 0.92 \\
  7586541 & 6.0962 & 0.0083 & 6.5929 & 0.0160 & 4308 & 4.54 & 5.48 & 1.14 \\
  7586560 & 22.2511 & 0.0904 & 28.2554 & 0.1999 & 5036 & 4.51 & 1.44 & 0.92 \\
  7586580 & 22.5328 & 0.1201 & 19.1407 & 0.1649 & 5088 & 4.72 & 0.55 & 0.80 \\
  7586653 & 25.4298 & 0.1411 & - & - & 5055 & 4.48 & 0.81 & 0.73 \\
  7586869 & 28.7111 & 0.1852 & 22.5328 & 0.2450 & 5422 & 4.43 & 0.35 & 0.71 \\
  7587624 & 27.8139 & 0.1810 & 20.2283 & 0.0950 & 4940 & 4.37 & 0.35 & 0.88 \\
  7587802 & 23.1180 & 0.1934 & 18.9371 & 0.0996 & 4908 & 4.25 & 0.41 & 0.92 \\
  7587982 & 10.5958 & 0.0196 & 12.8992 & 0.0929 & 5725 & 4.38 & 1.45 & 0.69 \\
  7588292 & 16.6363 & 0.0913 & 19.3488 & 0.1220 & 4825 & 4.50 & 1.18 & 0.98 \\
  7590933 & 28.2554 & 0.1181 & - & - & 3902 & 4.41 & 0.63 & 1.43 \\
  7591110 & 8.7689 & 0.0255 & 9.7807 & 0.0229 & 5398 & 4.72 & 1.90 & 0.76 \\
  7591386 & 16.1826 & 0.0509 & 13.0889 & 0.1317 & 5348 & 4.60 & 0.74 & 0.74 \\
  7591432 & 20.4608 & 0.0987 & 16.6363 & 0.1251 & 5140 & 4.53 & 1.06 & 0.82 \\
  7591741 & 14.4723 & 0.0537 & 16.4823 & 0.1852 & 4221 & 4.57 & 0.45 & 1.29 \\
  7592079 & 25.7984 & 0.1668 & 20.2283 & 0.2847 & 4744 & 4.46 & 0.46 & 1.04 \\
  7592133 & 10.7234 & 0.0086 & - & - & 3654 & 4.24 & 1.60 & 1.52 \\
  7592205 & 10.8542 & 0.0302 & 12.5358 & 0.0595 & 5558 & 4.59 & 1.97 & 0.72 \\
  7592643 & 5.9936 & 0.0073 & 5.7238 & 0.0143 & 6443 & 4.23 & 0.60 & 0.47 \\
  7592696 & 21.9764 & 0.1936 & - & - & 4986 & 4.49 & 0.83 & 0.87 \\
  7592977 & 11.4844 & 0.0361 & 9.7273 & 0.0622 & 6011 & 4.22 & 0.47 & 0.56 \\
  7593064 & 12.1094 & 0.0597 & 14.0164 & 0.0565 & 4899 & 4.50 & 1.11 & 0.89 \\
  7593256 & 39.5575 & 0.2074 & 30.6912 & 0.3043 & 4759 & 4.24 & 1.29 & 1.00 \\
  7593258 & 26.5685 & 0.1911 & 32.9646 & 0.5184 & 5560 & 4.56 & 0.41 & 0.74 \\
  7593595 & 13.4855 & 0.0321 & 15.2144 & 0.0836 & 4975 & 4.41 & 1.41 & 0.94 \\
  7593903 & 20.2283 & 0.1824 & - & - & 4867 & 4.55 & 0.84 & 0.97 \\
  7594065 & 18.5426 & 0.0595 & 16.1826 & 0.0644 & 4719 & 4.59 & 3.26 & 0.97 \\
  7594684 & 11.7111 & 0.0374 & 14.2407 & 0.0720 & 5416 & 4.48 & 1.80 & 0.76 \\
  7594770 & 2.6529 & 0.0012 & 2.5949 & 0.0019 & 5636 & 4.38 & 0.67 & 0.67 \\
  7594800 & 25.0717 & 0.1440 & 18.7378 & 0.2014 & 4186 & 4.52 & 0.53 & 1.29 \\
  7595041 & 25.7984 & 0.0348 & - & - & 5084 & 4.65 & 1.61 & 0.88 \\
  7595050 & 12.5358 & 0.0381 & 11.2664 & 0.0572 & 4857 & 4.53 & 0.87 & 0.93 \\
  7595177 & 21.7084 & 0.2234 & 18.3514 & 0.0926 & 5530 & 4.62 & 1.32 & 0.75 \\
  7595232 & 4.4281 & 0.0072 & 4.1494 & 0.0079 & 5994 & 4.61 & 1.08 & 0.60 \\
  7595928 & 14.4723 & 0.0897 & 11.6346 & 0.0662 & 4904 & 4.24 & 0.35 & 0.96 \\
  7596034 & 14.8341 & 0.0567 & 13.2842 & 0.0491 & 4792 & 4.61 & 1.18 & 1.04 \\
  7596250 & 0.8444 & 0.0001 & 1.0236 & 0.0001 & 6872 & 3.90 & 4.25 & 0.38 \\
  7596346 & 27.3860 & 0.0599 & 20.6987 & 0.3242 & 4104 & 4.48 & 0.88 & 1.32 \\
  7596634 & 4.8372 & 0.0107 & 4.4726 & 0.0066 & 5544 & 4.24 & 2.23 & 0.66 \\
  7597150 & 0.7495 & 0.0002 & 0.7572 & 0.0003 & 7055 & 4.08 & 0.46 & 0.37 \\
  7597269 & 0.7968 & 0.0002 & 0.8477 & 0.0002 & 7318 & 4.05 & 3.26 & 0.38 \\
  7597607 & 25.0717 & 0.0706 & 18.3514 & 0.1064 & 5342 & 4.73 & 2.02 & 0.82 \\
  7597641 & 31.7873 & 0.1598 & 24.0552 & 0.1555 & 4729 & 4.49 & 0.59 & 1.07 \\
  7597771 & 0.6369 & 0.0002 & 0.5578 & 0.0002 & 4813 & 4.55 & 0.33 & 0.85 \\
  7598209 & 15.6148 & 0.0320 & - & - & 5495 & 4.60 & 0.67 & 0.73 \\
  7598282 & 10.1141 & 0.0259 & 11.1255 & 0.0725 & 5952 & 4.41 & 0.39 & 0.56 \\
  7598326 & 26.5685 & 0.1752 & - & - & 5822 & 4.36 & 0.32 & 0.67 \\
  7598333 & 12.6247 & 0.0299 & 15.2144 & 0.0857 & 6039 & 4.61 & 1.37 & 0.66 \\
  7598549 & 9.8347 & 0.0164 & 8.3966 & 0.0353 & 5541 & 4.31 & 1.32 & 0.69 \\
  7598708 & 34.9037 & 0.3349 & 25.4298 & 0.1301 & 5134 & 4.58 & 0.62 & 0.89 \\
  7598886 & 16.9532 & 0.0456 & 15.3456 & 0.0882 & 5555 & 4.34 & 0.79 & 0.71 \\
  7599118 & 1.3031 & 0.0007 & 1.2890 & 0.0011 & 6028 & 4.27 & 0.89 & 0.66 \\
  7599122 & 13.9069 & 0.0264 & 17.6246 & 0.4005 & 4898 & 4.38 & 1.21 & 0.96 \\
  7599132 & 1.3041 & 0.0006 & - & - & 10251 & 3.62 & 3.26 & 0.00 \\
  7601573 & 22.2511 & 0.1525 & 16.7933 & 0.0480 & 3588 & 4.24 & 12.25 & 1.44 \\
  7601602 & 17.9807 & 0.1302 & 15.2144 & 0.0728 & 5368 & 4.61 & 0.51 & 0.75 \\
  7601651 & 7.8074 & 0.0203 & 8.6834 & 0.0380 & 6017 & 4.66 & 1.03 & 0.61 \\
  7601913 & 11.1255 & 0.0488 & 9.7273 & 0.0481 & 5720 & 4.42 & 1.11 & 0.63 \\
  7601917 & 7.0359 & 0.0152 & 7.5109 & 0.0283 & 6575 & 4.00 & 0.31 & 0.45 \\
  7602453 & 2.0484 & 0.0011 & 1.7435 & 0.0015 & 6961 & 4.13 & 4.31 & 0.39 \\
  7602605 & 1.1559 & 0.0005 & 1.1324 & 0.0006 & 6039 & 4.45 & 0.89 & 0.63 \\
  7602833 & 5.3617 & 0.0052 & 5.6332 & 0.0087 & 5493 & 4.36 & 5.75 & 0.75 \\
  7602845 & 17.2824 & 0.0474 & 21.4468 & 0.1890 & 5002 & 4.15 & 2.64 & 0.92 \\
  7603004 & 11.4108 & 0.0249 & 13.4855 & 0.0684 & 5517 & 4.69 & 2.20 & 0.76 \\
  7603075 & 28.7111 & 0.3987 & 23.4222 & 0.3045 & 5795 & 4.66 & 0.54 & 0.68 \\
  7603200 & 18.9371 & 0.0928 & 23.7345 & 0.2147 & 3750 & 4.50 & 0.55 & 1.22 \\
  7603569 & 17.4518 & 0.1053 & 15.0855 & 0.0686 & 4024 & 4.53 & 0.93 & 1.38 \\
  7603597 & 15.4790 & 0.0753 & 17.8009 & 0.1170 & 5595 & 5.03 & 0.45 & 0.68 \\
  7603635 & 27.8139 & 0.2579 & - & - & 5346 & 4.76 & 0.56 & 0.81 \\
  7603951 & 23.4222 & 0.2716 & - & - & 5500 & 4.64 & 0.51 & 0.69 \\
  7604022 & 13.4855 & 0.0223 & 15.4790 & 0.0915 & 5029 & 4.34 & 2.75 & 0.91 \\
  7604050 & 10.3493 & 0.0346 & 9.1287 & 0.0337 & 5589 & 4.49 & 1.18 & 0.65 \\
  7604328 & 25.4298 & 0.1301 & 21.4468 & 0.1411 & 5247 & 4.38 & 0.98 & 0.83 \\
  7604631 & 18.7378 & 0.1270 & 16.4823 & 0.1657 & 5050 & 4.43 & 0.88 & 0.86 \\
  7604878 & 19.7788 & 0.0864 & 14.7115 & 0.0994 & 5199 & 4.67 & 1.80 & 0.86 \\
  7604883 & 29.1818 & 0.1596 & - & - & 5082 & 4.40 & 0.50 & 0.84 \\
  7604934 & 10.4099 & 0.0151 & 11.8673 & 0.0571 & 5559 & 4.55 & 2.14 & 0.74 \\
  7609420 & 25.0717 & 0.1167 & - & - & 5143 & 4.68 & 1.47 & 0.84 \\
  7609426 & 21.7084 & 0.0961 & 26.9710 & 0.2740 & 5236 & 4.65 & 1.46 & 0.78 \\
  7609504 & 26.9710 & 0.2739 & - & - & 4117 & 4.53 & 0.84 & 1.33 \\
  7609553 & 20.0010 & 0.0246 & 17.2824 & 0.1924 & 4850 & 4.34 & 1.34 & 0.96 \\
  7609582 & 19.3488 & 0.1859 & 16.3311 & 0.0751 & 4934 & 4.47 & 0.79 & 0.83 \\
  7609669 & 28.7111 & 0.2129 & - & - & 4176 & 4.46 & 0.44 & 1.25 \\
  7609819 & 37.0852 & 0.2960 & - & - & 3534 & 4.22 & 0.45 & 1.50 \\
  7610248 & 10.8542 & 0.0180 & 12.3617 & 0.0572 & 5142 & 4.40 & 3.26 & 0.90 \\
  7610561 & 35.6018 & 0.4598 & 25.4298 & 0.1478 & 5273 & 4.49 & 0.56 & 0.88 \\
  7610589 & 30.1710 & 0.2903 & 22.2511 & 0.2778 & 4312 & 4.53 & 0.39 & 1.20 \\
  7610663 & 9.8347 & 0.0161 & 11.2664 & 0.0677 & 5549 & 4.40 & 2.15 & 0.70 \\
  7610697 & 23.4222 & 0.1496 & 16.4823 & 0.1777 & 4874 & 4.62 & 0.31 & 0.93 \\
  7610788 & 34.9037 & 0.2637 & - & - & 4462 & 4.67 & 0.97 & 1.07 \\
  7611432 & 21.4468 & 0.0964 & 16.0368 & 0.2133 & 5234 & 4.50 & 1.31 & 0.89 \\
  7611783 & 8.0184 & 0.0172 & 7.2954 & 0.0152 & 4809 & 4.14 & 1.94 & 0.93 \\
  7611798 & 7.1778 & 0.0234 & 6.3348 & 0.0306 & 5714 & 4.57 & 0.41 & 0.62 \\
  7612157 & 2.0967 & 0.0014 & 2.0414 & 0.0019 & 6513 & 4.34 & 0.54 & 0.50 \\
  7612187 & 15.3456 & 0.0434 & 19.5614 & 0.1309 & 5432 & 4.91 & 1.38 & 0.79 \\
  7612196 & 13.4855 & 0.0235 & 11.8673 & 0.0323 & 5747 & 4.46 & 2.38 & 0.72 \\
  7612205 & 30.1710 & 0.3002 & - & - & 5664 & 4.44 & 0.46 & 0.71 \\
  7612227 & 5.3137 & 0.0132 & 5.8943 & 0.0154 & 5581 & 4.72 & 2.42 & 0.72 \\
  7612234 & 28.2554 & 0.3660 & 21.4468 & 0.2877 & 5558 & 4.80 & 0.34 & 0.75 \\
  7612445 & 25.0717 & 0.1195 & - & - & 5229 & 4.68 & 0.50 & 0.78 \\
  7612477 & 11.1255 & 0.0266 & 12.4482 & 0.0555 & 5068 & 4.72 & 1.00 & 0.85 \\
  7612842 & 10.1719 & 0.0125 & 8.8123 & 0.0457 & 5615 & 4.39 & 1.66 & 0.67 \\
  7613079 & 12.2765 & 0.0432 & 11.0564 & 0.0743 & 4906 & 4.47 & 1.16 & 1.00 \\
  7613406 & 10.9208 & 0.0377 & 9.7807 & 0.0259 & 5504 & 4.61 & 0.79 & 0.75 \\
  7613422 & 2.5503 & 0.0004 & - & - & 8486 & 3.88 & 3.90 & 0.23 \\
  7613448 & 17.9807 & 0.0848 & 14.7115 & 0.0841 & 3973 & 4.49 & 0.87 & 1.43 \\
  7613490 & 20.4608 & 0.1240 & - & - & 5622 & 4.99 & 0.42 & 0.70 \\
  7613774 & 11.4108 & 0.0231 & 14.3555 & 0.0798 & 5404 & 4.22 & 1.69 & 0.75 \\
  7616988 & 28.2554 & 0.0558 & - & - & 5101 & 4.53 & 0.48 & 0.82 \\
  7617153 & 11.3381 & 0.0185 & 10.2304 & 0.0409 & 4996 & 4.72 & 2.00 & 0.91 \\
  7617164 & 19.3488 & 0.1002 & 16.0368 & 0.1533 & 4095 & 4.62 & 0.36 & 1.35 \\
  7617199 & 21.1915 & 0.1599 & 16.7933 & 0.0583 & 5631 & 4.73 & 0.43 & 0.68 \\
  7617977 & 4.5410 & 0.0050 & 4.8904 & 0.0116 & 5868 & 4.51 & 0.65 & 0.60 \\
  7618180 & 31.2296 & 0.4554 & 23.7345 & 0.2164 & 5371 & 4.57 & 0.45 & 0.84 \\
  7618256 & 20.4608 & 0.1094 & 26.5685 & 0.3177 & 5313 & 4.40 & 0.36 & 0.75 \\
  7618308 & 44.5022 & 1.0366 & 32.9646 & 0.3364 & 4717 & 4.49 & 0.56 & 1.07 \\
  7618645 & 4.5643 & 0.0042 & 4.7724 & 0.0051 & 4814 & 4.09 & 8.30 & 0.97 \\
  7618923 & 18.9371 & 0.1533 & 15.0855 & 0.0967 & 5125 & 4.62 & 0.46 & 0.89 \\
  7619082 & 9.2233 & 0.0222 & 8.2032 & 0.0278 & 5646 & 4.45 & 1.32 & 0.74 \\
  7619249 & 9.4686 & 0.0104 & 11.4844 & 0.0569 & 6216 & 4.20 & 0.50 & -0.03 \\
  7619344 & 16.0368 & 0.0344 & - & - & 4304 & 4.47 & 0.97 & 1.22 \\
  7619403 & 14.7115 & 0.0567 & 17.6246 & 0.1415 & 4841 & 4.65 & 0.52 & 0.97 \\
  7619731 & 1.9713 & 0.0009 & 2.0137 & 0.0015 & 6437 & 4.30 & 1.03 & 0.52 \\
  7620399 & 14.1277 & 0.0375 & 12.6247 & 0.0552 & 3990 & 4.54 & 0.58 & 1.42 \\
  7620991 & 34.9037 & 0.0881 & - & - & 5659 & 4.61 & 0.86 & 0.70 \\
  7621019 & 20.9422 & 0.0949 & 25.0717 & 0.3440 & 3852 & 4.53 & 0.43 & 1.45 \\
  7621056 & 13.1858 & 0.0567 & 14.8341 & 0.1139 & 4283 & 4.54 & 0.66 & 1.21 \\
  7621236 & 13.4855 & 0.0318 & 16.0368 & 0.1090 & 5635 & 4.61 & 1.60 & 0.73 \\
  7621835 & 10.8542 & 0.0117 & 13.2842 & 0.1444 & 5507 & 4.58 & 1.41 & 0.79 \\
  7622592 & 10.6592 & 0.0300 & 12.1924 & 0.0415 & 4823 & 4.36 & 1.37 & 1.03 \\
  7622767 & 6.8996 & 0.0094 & 6.3575 & 0.0096 & 5666 & 4.34 & 1.10 & 0.66 \\
  7622850 & 17.9807 & 0.0772 & 21.1915 & 0.1369 & 3813 & 4.65 & 0.53 & 1.45 \\
  7622978 & 11.8673 & 0.0214 & 13.5885 & 0.0731 & 5180 & 4.45 & 2.01 & 0.91 \\
  7623918 & 19.1407 & 0.1083 & 24.7234 & 0.2644 & 5260 & 4.64 & 0.44 & 0.78 \\
  7624180 & 29.6681 & 0.0238 & - & - & 4242 & 4.78 & 1.85 & 1.24 \\
  7624946 & 22.5328 & 0.0731 & - & - & 4092 & 4.57 & 1.02 & 1.34 \\
  7625358 & 14.9587 & 0.0747 & 12.0276 & 0.0457 & 5411 & 4.30 & 1.51 & 0.76 \\
  7625658 & 22.8216 & 0.2467 & 18.7378 & 0.2012 & 5610 & 4.46 & 0.37 & 0.77 \\
  7626339 & 4.4838 & 0.0021 & 4.7469 & 0.0092 & 5621 & 4.58 & 4.56 & 0.73 \\
  7626388 & 34.2325 & 0.2108 & 25.0717 & 0.1909 & 3614 & 4.54 & 0.73 & 1.47 \\
  7626669 & 9.0360 & 0.0688 & 9.7807 & 0.0438 & 5851 & 4.44 & 1.24 & 0.66 \\
  7626712 & 10.3493 & 0.0506 & 9.1757 & 0.0379 & 5969 & 4.50 & 0.32 & 0.61 \\
  7627107 & 28.2554 & 0.3497 & 21.9764 & 0.1789 & 4109 & 4.49 & 0.35 & 1.31 \\
  7627376 & 2.2590 & 0.0010 & 2.1868 & 0.0029 & 5949 & 3.94 & 2.96 & 0.64 \\
  7627537 & 12.8064 & 0.0539 & 15.8936 & 0.1257 & 5692 & 4.56 & 0.89 & 0.72 \\
  7628336 & 2.5394 & 0.0007 & - & - & 7264 & 3.87 & 0.65 & 0.33 \\
  7628422 & 21.7084 & 0.1296 & 15.8936 & 0.0962 & 5612 & 4.44 & 0.57 & 0.76 \\
  7629697 & 21.7084 & 0.1203 & 16.0368 & 0.1113 & 5186 & 4.40 & 0.32 & 0.82 \\
  7629944 & 12.6247 & 0.0369 & 15.3456 & 0.0854 & 4974 & 4.39 & 0.78 & 1.00 \\
  7630057 & 17.9807 & 0.1059 & - & - & 5486 & 4.41 & 0.51 & 0.77 \\
  7630200 & 9.5192 & 0.0198 & 10.2895 & 0.0482 & 5446 & 4.66 & 1.30 & 0.70 \\
  7630526 & 13.6930 & 0.0684 & 15.7530 & 0.0747 & 4339 & 4.68 & 3.15 & 1.16 \\
  7630735 & 15.2144 & 0.0788 & 17.4518 & 0.1275 & 5822 & 4.66 & 0.48 & 0.66 \\
  7630848 & 27.3860 & 0.1283 & 22.5328 & 0.1958 & 4848 & 4.52 & 0.61 & 0.97 \\
  7631138 & 9.0821 & 0.0186 & 8.2795 & 0.0183 & 5139 & 4.14 & 2.60 & 0.88 \\
  7658727 & 21.4468 & 0.0568 & - & - & 4167 & 4.51 & 2.51 & 1.28 \\
  7658761 & 9.7273 & 0.0276 & - & - & 4335 & 4.54 & 0.73 & 1.19 \\
  7658818 & 17.1162 & 0.0495 & 20.6987 & 0.2153 & 5485 & 4.53 & 2.90 & 0.75 \\
  7658882 & 8.5581 & 0.0056 & 7.7733 & 0.0399 & 4899 & 4.01 & 4.55 & 0.93 \\
  7658920 & 9.9446 & 0.0260 & 11.6346 & 0.1062 & 4031 & 4.39 & 0.62 & 1.39 \\
  7659172 & 19.3488 & 0.1051 & 24.0552 & 0.1540 & 3886 & 4.52 & 0.91 & 1.45 \\
  7659305 & 21.7084 & 0.1092 & 17.8009 & 0.1386 & 5055 & 4.27 & 2.14 & 0.88 \\
  7659665 & 2.7989 & 0.0056 & 3.1340 & 0.0069 & 6330 & 4.39 & 0.43 & 0.49 \\
  7660442 & 38.6976 & 0.3894 & - & - & 4580 & 4.72 & 0.46 & 1.09 \\
  7660542 & 18.1642 & 0.0342 & - & - & 4628 & 4.28 & 1.83 & 1.06 \\
  7660557 & 16.0368 & 0.0769 & 20.2283 & 0.1924 & 4974 & 4.53 & 0.90 & 0.86 \\
  7660647 & 12.2765 & 0.0325 & - & - & 4128 & 4.60 & 1.72 & 1.30 \\
  7661054 & 1.0225 & 0.0005 & 1.0615 & 0.0007 & 6740 & 4.05 & 1.89 & 0.39 \\
  7661065 & 20.4608 & 0.1256 & - & - & 5315 & 4.56 & 0.79 & 0.79 \\
  7661117 & 36.3283 & 0.2720 & - & - & 3727 & 4.51 & 1.63 & 1.41 \\
  7661154 & 9.3689 & 0.0246 & 11.5590 & 0.0651 & 5885 & 4.41 & 0.74 & 0.60 \\
  7661182 & 4.7724 & 0.0105 & 5.1299 & 0.0147 & 5094 & 4.56 & 1.30 & 0.86 \\
  7661281 & 18.1642 & 0.0788 & 15.0855 & 0.1130 & 4359 & 4.57 & 0.78 & 1.16 \\
  7661598 & 4.8372 & 0.0114 & 4.6477 & 0.0094 & 6081 & 4.20 & 1.24 & 0.53 \\
  7661768 & 12.8992 & 0.0466 & 10.9882 & 0.0594 & 5621 & 4.56 & 0.95 & 0.69 \\
  7661834 & 14.4723 & 0.0439 & - & - & 4142 & 4.42 & 0.80 & 1.30 \\
  7662654 & 42.3830 & 0.9236 & 30.6912 & 0.3186 & 5003 & 4.44 & 0.73 & 0.92 \\
  7662697 & 27.3860 & 0.2296 & 21.7084 & 0.2386 & 3859 & 4.56 & 0.76 & 1.43 \\
  7662784 & 24.7234 & 0.2237 & 19.5614 & 0.2336 & 5120 & 4.97 & 1.43 & 0.81 \\
  7663140 & 24.0552 & 0.1310 & 19.5614 & 0.2899 & 4285 & 4.63 & 1.90 & 1.19 \\
  7663174 & 25.0717 & 0.0984 & 31.2296 & 0.2921 & 5285 & 4.47 & 0.77 & 0.82 \\
  7663680 & 22.8216 & 0.1302 & 19.1407 & 0.0842 & 4902 & 4.67 & 0.86 & 0.97 \\
  7663830 & 15.6148 & 0.0310 & 18.5426 & 0.1541 & 4243 & 4.57 & 0.94 & 1.23 \\
  7664197 & 22.5328 & 0.0883 & 16.1826 & 0.1460 & 5020 & 4.50 & 1.12 & 0.90 \\
  7664406 & 31.2296 & 0.1429 & 22.8216 & 0.2961 & 3721 & 4.45 & 0.41 & 1.50 \\
  7664485 & 3.1731 & 0.0025 & 3.0222 & 0.0034 & 5352 & 4.94 & 3.17 & 0.72 \\
  7667094 & 23.4222 & 0.1157 & - & - & 5239 & 4.59 & 1.32 & 0.79 \\
  7667168 & 25.0717 & 0.1637 & 19.3488 & 0.1731 & 5619 & 4.51 & 0.32 & 0.68 \\
  7667213 & 17.4518 & 0.0312 & 20.4608 & 0.1059 & 4069 & 4.47 & 1.30 & 1.35 \\
  7667466 & 12.9933 & 0.0944 & 15.7530 & 0.1434 & 6019 & 4.47 & 0.42 & 0.59 \\
  7667673 & 17.9807 & 0.0743 & 15.0855 & 0.0764 & 5320 & 4.23 & 0.91 & 0.80 \\
  7668161 & 15.4790 & 0.0293 & 12.8064 & 0.0643 & 4836 & 4.28 & 2.15 & 0.96 \\
  7668207 & 10.9882 & 0.0194 & 10.1141 & 0.0366 & 5920 & 4.55 & 2.50 & 0.62 \\
  7668621 & 26.1778 & 0.1988 & - & - & 5297 & 4.69 & 0.35 & 0.80 \\
  7668658 & 2.8255 & 0.0018 & 2.9326 & 0.0029 & 4724 & 4.33 & 2.79 & 1.01 \\
  7668661 & 23.4222 & 0.0597 & - & - & 4747 & 4.41 & 1.64 & 1.08 \\
  7668770 & 22.2511 & 0.0793 & 18.9371 & 0.0938 & 4805 & 4.57 & 1.57 & 1.00 \\
  7668779 & 39.5575 & 0.2710 & - & - & 4650 & 4.62 & 1.18 & 1.05 \\
  7668857 & 9.3689 & 0.0131 & 8.6834 & 0.0229 & 4573 & 4.51 & 1.62 & 0.99 \\
  7668880 & 8.2795 & 0.0181 & 8.9903 & 0.0309 & 5447 & 4.89 & 2.04 & 0.70 \\
  7669197 & 1.6605 & 0.0010 & 1.6986 & 0.0014 & 6172 & 4.16 & 1.13 & 0.52 \\
  7669239 & 10.2304 & 0.0201 & 9.4686 & 0.0284 & 5078 & 4.58 & 1.36 & 0.82 \\
  7669437 & 20.2283 & 0.1173 & 26.1778 & 0.1704 & 5016 & 4.44 & 0.31 & 0.86 \\
  7669562 & 25.0717 & 0.1122 & 20.0010 & 0.1303 & 5223 & 4.71 & 0.92 & 0.81 \\
  7669727 & 14.3555 & 0.0534 & - & - & 4894 & 4.58 & 0.59 & 0.94 \\
  7669766 & 11.7111 & 0.0348 & 13.0889 & 0.0567 & 5972 & 4.55 & 1.75 & 0.66 \\
  7669777 & 9.8347 & 0.0359 & 8.9004 & 0.0286 & 5998 & 4.29 & 1.99 & 0.59 \\
  7670435 & 42.3830 & 0.7679 & 29.6681 & 0.4915 & 5159 & 4.57 & 0.34 & 0.79 \\
  7670507 & 10.0005 & 0.0172 & 8.5995 & 0.0479 & 4973 & 4.51 & 0.41 & 0.89 \\
  7670630 & 6.7684 & 0.0081 & 7.2068 & 0.0160 & 5754 & 4.53 & 1.82 & 0.63 \\
  7670700 & 23.4222 & 0.0614 & 29.6681 & 0.3091 & 3722 & 4.37 & 1.46 & 1.48 \\
  7670852 & 26.9710 & 0.0661 & - & - & 4105 & 4.60 & 2.93 & 1.32 \\
  7671015 & 9.6221 & 0.0188 & 10.5331 & 0.0410 & 5976 & 4.43 & 1.38 & 0.62 \\
  7671030 & 30.6912 & 0.1357 & 23.1180 & 0.2893 & 3657 & 4.26 & 0.88 & 1.46 \\
  7671065 & 26.9710 & 0.1967 & - & - & 4800 & 4.60 & 0.99 & 0.97 \\
  7671318 & 13.9069 & 0.0682 & 15.6148 & 0.0598 & 5548 & 4.35 & 2.22 & 0.67 \\
  7671410 & 19.3488 & 0.0420 & - & - & 4594 & 3.95 & 1.01 & 1.12 \\
  7671716 & 1.5994 & 0.0012 & 1.5767 & 0.0014 & 6131 & 4.34 & 0.64 & 0.52 \\
  7671841 & 0.6549 & 0.0000 & - & - & 4760 & 4.75 & 5.63 & 1.00 \\
  7671855 & 12.0276 & 0.0217 & 11.0564 & 0.0476 & 4112 & 4.62 & 1.63 & 1.30 \\
  7671966 & 24.0552 & 0.0689 & 17.6246 & 0.1741 & 4228 & 4.61 & 0.96 & 1.26 \\
  7672018 & 6.1595 & 0.0125 & 6.7173 & 0.0192 & 5134 & 4.60 & 1.75 & 0.83 \\
  7672186 & 9.7273 & 0.0223 & 10.5331 & 0.0448 & 5387 & 4.53 & 0.92 & 0.81 \\
  7672323 & 21.9764 & 0.1204 & - & - & 5253 & 4.42 & 0.57 & 0.84 \\
  7672483 & 21.7084 & 0.1689 & 17.6246 & 0.1245 & 5159 & 4.65 & 0.87 & 0.83 \\
  7672492 & 1.6197 & 0.0018 & 1.3918 & 0.0010 & 7280 & 4.09 & 3.86 & 0.37 \\
  7672565 & 39.5575 & 0.3905 & - & - & 5003 & 4.41 & 0.33 & 0.93 \\
  7672686 & 17.2824 & 0.0418 & 14.7115 & 0.0602 & 5123 & 5.06 & 1.29 & 0.84 \\
  7672716 & 25.7984 & 0.1893 & - & - & 5940 & 4.48 & 0.46 & 0.66 \\
  7672917 & 12.6247 & 0.0170 & 15.4790 & 0.0912 & 5946 & 4.43 & 2.49 & 0.64 \\
  7673264 & 25.4298 & 0.2062 & - & - & 5096 & 4.38 & 0.38 & 0.90 \\
  7673352 & 15.8936 & 0.0672 & 19.7788 & 0.1998 & 5742 & 4.57 & 0.97 & 0.68 \\
  7673385 & 6.0754 & 0.0094 & 5.5282 & 0.0111 & 6225 & 4.51 & 1.70 & 0.58 \\
  7673428 & 15.0855 & 0.0277 & 13.2842 & 0.0416 & 3734 & 4.59 & 2.33 & 1.47 \\
  7673433 & 14.9587 & 0.0215 & - & - & 4885 & 4.37 & 1.93 & 0.95 \\
  7673449 & 26.5685 & 0.1687 & 18.9371 & 0.1770 & 4201 & 4.53 & 0.77 & 1.29 \\
  7673496 & 11.3381 & 0.0586 & 10.2895 & 0.0300 & 5558 & 4.52 & 1.88 & 0.68 \\
  7673565 & 16.7933 & 0.0738 & 13.5885 & 0.0801 & 5842 & 4.39 & 0.75 & 0.67 \\
  7673604 & 27.3860 & 0.2059 & 21.1915 & 0.1819 & 5141 & 4.68 & 0.37 & 0.83 \\
  7673795 & 21.7084 & 0.2124 & 16.3311 & 0.0879 & 5416 & 4.70 & 0.36 & 0.76 \\
  7673891 & 0.7195 & 0.0001 & - & - & 5814 & 4.64 & 0.46 & 0.68 \\
  7673919 & 4.6599 & 0.0021 & 4.9723 & 0.0104 & 5834 & 4.46 & 4.02 & 0.68 \\
  7674109 & 34.2325 & 0.3567 & 26.9710 & 0.4422 & 5244 & 4.66 & 0.36 & 0.79 \\
  7674190 & 17.8009 & 0.0615 & 13.2842 & 0.0849 & 4403 & 4.45 & 0.81 & 1.13 \\
  7674440 & 7.7060 & 0.0138 & 8.6834 & 0.0414 & 4964 & 4.29 & 3.24 & 0.89 \\
  7676423 & 32.9646 & 0.2764 & 25.4298 & 0.1521 & 4647 & 4.44 & 1.19 & 0.97 \\
  7676656 & 42.3830 & 0.2775 & - & - & 5478 & 4.33 & 0.49 & 0.75 \\
  7676737 & 42.3830 & 0.3248 & - & - & 4084 & 4.45 & 0.75 & 1.31 \\
  7676756 & 24.0552 & 0.1589 & - & - & 3723 & 4.27 & 0.31 & 1.46 \\
  7676864 & 14.7115 & 0.0487 & 18.3514 & 0.1459 & 5032 & 4.63 & 2.53 & 0.89 \\
  7676908 & 26.9710 & 0.3189 & 21.9764 & 0.2087 & 5420 & 4.97 & 0.74 & 0.76 \\
  7676947 & 8.6412 & 0.0133 & - & - & 5235 & 4.74 & 1.84 & 0.83 \\
  7677068 & 14.5909 & 0.0632 & 17.2824 & 0.1007 & 5284 & 4.63 & 1.55 & 0.77 \\
  7677340 & 5.7983 & 0.0096 & 5.2665 & 0.0151 & 6156 & 4.18 & 0.36 & 0.57 \\
  7677394 & 9.1757 & 0.0223 & 8.0547 & 0.0199 & 5093 & 4.69 & 1.98 & 0.81 \\
  7677406 & 18.5426 & 0.0849 & 15.0855 & 0.1567 & 4644 & 4.53 & 0.97 & 1.14 \\
  7677767 & 27.8139 & 0.0364 & - & - & 3708 & 4.43 & 1.60 & 1.45 \\
  7677913 & 21.1915 & 0.1828 & - & - & 5031 & 4.51 & 0.31 & 0.90 \\
  7678060 & 15.3456 & 0.0287 & 12.8064 & 0.1492 & 5078 & 4.32 & 1.24 & 0.78 \\
  7678238 & 7.2068 & 0.0150 & 6.5205 & 0.0278 & 5841 & 4.70 & 1.25 & 0.66 \\
  7678266 & 7.8418 & 0.0147 & 7.1489 & 0.0282 & 5658 & 4.51 & 1.21 & 0.64 \\
  7678396 & 23.1180 & 0.1308 & 17.6246 & 0.1473 & 4399 & 4.50 & 1.71 & 1.17 \\
  7678493 & 6.9807 & 0.0023 & 8.1655 & 0.0273 & 5130 & 4.57 & 4.67 & 0.83 \\
  7678509 & 0.9791 & 0.0004 & 0.9458 & 0.0004 & 6448 & 4.17 & 0.69 & 0.48 \\
  7678583 & 24.7234 & 0.0785 & - & - & 4711 & 4.51 & 0.67 & 1.06 \\
  7678770 & 9.5704 & 0.0381 & 8.5995 & 0.0349 & 5356 & 4.85 & 0.51 & 0.74 \\
  7678852 & 18.3514 & 0.0938 & - & - & 5613 & 4.75 & 1.22 & 0.72 \\
  7678973 & 37.8742 & 0.3144 & - & - & 5436 & 4.89 & 0.45 & 0.73 \\
  7679090 & 4.2383 & 0.0038 & 4.0273 & 0.0062 & 5951 & 4.40 & 1.43 & 0.57 \\
  7679215 & 10.3493 & 0.0492 & 9.4185 & 0.0346 & 4891 & 4.53 & 2.03 & 0.95 \\
  7679578 & 26.9710 & 0.1990 & 20.2283 & 0.1319 & 4653 & 4.21 & 0.46 & 1.03 \\
  7679637 & 10.1719 & 0.0178 & 8.9452 & 0.0412 & 5996 & 4.46 & 1.60 & 0.62 \\
  7679640 & 20.6987 & 0.1486 & 26.5685 & 0.1535 & 5398 & 4.68 & 1.02 & 0.79 \\
  7679876 & 14.3555 & 0.0298 & 12.5358 & 0.0874 & 5354 & 4.82 & 1.65 & 0.77 \\
  7680242 & 41.3974 & 0.3920 & 29.1818 & 0.6010 & 4705 & 4.88 & 70.63 & 0.99 \\
  7680280 & 26.5685 & 0.1253 & 22.5328 & 0.3167 & 5195 & 4.65 & 0.58 & 0.83 \\
  7680503 & 17.1162 & 0.1646 & 13.6930 & 0.1019 & 5538 & 4.64 & 1.10 & 0.76 \\
  7680666 & 20.9422 & 0.0847 & 15.8936 & 0.1031 & 4714 & 4.05 & 1.22 & 1.05 \\
  7680819 & 7.5748 & 0.0295 & 5.8943 & 0.0292 & 3909 & 4.48 & 0.96 & 1.46 \\
  7684469 & 10.1141 & 0.0228 & - & - & 5011 & 4.39 & 1.24 & 0.96 \\
  7685028 & 15.2144 & 0.0469 & - & - & 4942 & 4.49 & 1.14 & 0.97 \\
  7685197 & 13.7991 & 0.0658 & 11.5590 & 0.0568 & 4404 & 4.54 & 0.55 & 1.14 \\
  7685272 & 14.7115 & 0.0598 & 12.0276 & 0.0568 & 5287 & 4.62 & 2.30 & 0.78 \\
  7685273 & 17.1162 & 0.0616 & 21.7084 & 0.1276 & 4954 & 4.74 & 0.90 & 0.90 \\
  7685294 & 23.1180 & 0.1522 & - & - & 5250 & 4.76 & 0.53 & 0.82 \\
  7685408 & 5.2356 & 0.0005 & - & - & 7680 & 3.94 & 0.44 & 0.26 \\
  7685471 & 15.8936 & 0.0757 & 12.6247 & 0.0772 & 4796 & 4.47 & 0.51 & 0.91 \\
  7685589 & 43.4168 & 0.8469 & - & - & 5192 & 4.71 & 0.46 & 0.86 \\
  7685801 & 12.1094 & 0.0057 & 14.9587 & 0.0376 & 4346 & 4.44 & 1.06 & 1.15 \\
  7685931 & 18.9371 & 0.0630 & 14.3555 & 0.0805 & 5755 & 4.47 & 0.32 & 0.61 \\
  7686047 & 26.1778 & 0.2484 & 20.9422 & 0.0851 & 4301 & 4.59 & 0.63 & 1.21 \\
  7686098 & 23.7345 & 0.2595 & 18.3514 & 0.1299 & 5343 & 4.48 & 0.87 & 0.85 \\
  7686244 & 8.5172 & 0.0217 & 7.5748 & 0.0220 & 5810 & 4.51 & 2.05 & 0.69 \\
  7686262 & 17.2824 & 0.0469 & 21.4468 & 0.2280 & 5595 & 4.45 & 0.71 & 0.76 \\
  7686474 & 24.3848 & 0.1012 & - & - & 3899 & 4.58 & 1.45 & 1.44 \\
  7686674 & 19.7788 & 0.0756 & 24.3848 & 0.1917 & 5032 & 4.59 & 2.09 & 0.94 \\
  7686806 & 19.3488 & 0.0602 & 24.3848 & 0.2410 & 4640 & 4.47 & 1.35 & 1.04 \\
  7686976 & 22.8216 & 0.0743 & 17.6246 & 0.1240 & 4308 & 4.69 & 2.09 & 1.15 \\
  7687703 & 2.8573 & 0.0025 & 2.9917 & 0.0044 & 6307 & 4.70 & 1.09 & 0.51 \\
  7688058 & 15.4790 & 0.0649 & 12.7149 & 0.0715 & 5537 & 4.98 & 0.53 & 0.73 \\
  7690490 & 10.4711 & 0.0373 & 11.3381 & 0.0750 & 5545 & 4.50 & 0.35 & 0.74 \\
  7690781 & 6.7942 & 0.0080 & 6.2024 & 0.0160 & 5731 & 4.63 & 2.86 & 0.70 \\
  7690855 & 37.0852 & 0.4024 & - & - & 4072 & 4.54 & 0.85 & 1.36 \\
  7691089 & 6.6921 & 0.0153 & 7.1489 & 0.0190 & 4888 & 4.70 & 2.16 & 0.85 \\
  7691092 & 11.4844 & 0.0229 & 13.6930 & 0.1062 & 4830 & 4.59 & 1.79 & 0.98 \\
  7691170 & 22.8216 & 0.1944 & - & - & 5373 & 5.00 & 0.49 & 0.75 \\
  7691414 & 33.5866 & 0.2637 & - & - & 4822 & 4.58 & 0.60 & 0.98 \\
  7691514 & 9.7273 & 0.0242 & 8.9452 & 0.0237 & 4337 & 4.50 & 1.26 & 1.17 \\
  7691523 & 26.5685 & 0.1874 & - & - & 4865 & 4.77 & 0.96 & 0.90 \\
  7691618 & 1.2984 & 0.0006 & 1.2167 & 0.0006 & 6978 & 4.05 & 1.31 & 0.40 \\
  7691958 & 14.9587 & 0.1392 & 13.0889 & 0.0651 & 5535 & 4.32 & 1.08 & 0.73 \\
  7691983 & 15.0855 & 0.0602 & 13.2842 & 0.0612 & 4931 & 4.24 & 0.74 & 0.95 \\
  7692019 & 20.9422 & 0.1534 & - & - & 5320 & 4.64 & 0.37 & 0.76 \\
  7692089 & 2.2168 & 0.0004 & 2.1267 & 2.8033 & 5940 & 4.54 & 1.01 & 0.64 \\
  7692304 & 20.6987 & 0.2366 & 25.7984 & 0.2305 & 5180 & 4.69 & 0.85 & 0.79 \\
  7692454 & 17.1162 & 0.0458 & 19.5614 & 0.0986 & 3659 & 4.35 & 2.25 & 1.47 \\
  7692465 & 12.5358 & 0.0855 & 11.2664 & 0.0372 & 5756 & 4.70 & 0.65 & 0.68 \\
  7692760 & 32.3652 & 0.3239 & - & - & 4671 & 4.65 & 0.39 & 1.03 \\
  7692828 & 7.8074 & 0.0252 & 9.2713 & 0.0226 & 5098 & 4.27 & 1.87 & 0.92 \\
  7693403 & 15.7530 & 0.0674 & - & - & 3946 & 4.56 & 0.73 & 1.44 \\
  7693494 & 23.4222 & 0.1547 & - & - & 5477 & 4.59 & 0.34 & 0.78 \\
  7694165 & 13.3841 & 0.0875 & 11.1955 & 0.1051 & 5096 & 4.54 & 0.44 & 0.93 \\
  7694200 & 37.8742 & 0.2760 & - & - & 5214 & 4.80 & 0.51 & 0.84 \\
  7694313 & 32.9646 & 0.3135 & 24.0552 & 0.2761 & 5192 & 4.45 & 0.33 & 0.92 \\
  7694634 & 17.8009 & 0.1202 & 12.8064 & 0.0990 & 4260 & 4.57 & 0.44 & 1.23 \\
  7694707 & 22.2511 & 0.0931 & 17.9807 & 0.1343 & 4514 & 4.55 & 0.97 & 1.06 \\
  7694809 & 8.7259 & 0.0248 & 9.6221 & 0.0298 & 4915 & 4.47 & 1.76 & 0.93 \\
  7694828 & 21.4468 & 0.1511 & 16.7933 & 0.1185 & 5661 & 4.42 & 0.38 & 0.69 \\
  7694841 & 12.9933 & 0.0519 & 10.9208 & 0.0416 & 5653 & 4.43 & 0.42 & 0.69 \\
  7694992 & 21.1915 & 0.1401 & - & - & 5220 & 4.71 & 0.35 & 0.83 \\
  7695111 & 18.9371 & 0.0941 & 13.2842 & 0.1257 & 4883 & 4.38 & 0.39 & 1.01 \\
  7695142 & 9.2233 & 0.0317 & 7.2954 & 0.0245 & 5861 & 4.54 & 0.69 & 0.63 \\
  7695268 & 25.7984 & 0.1271 & - & - & 4090 & 4.57 & 0.95 & 1.37 \\
  7695387 & 6.9264 & 0.0145 & 7.6072 & 0.0214 & 5444 & 4.57 & 2.64 & 0.76 \\
  7695398 & 4.6968 & 0.0070 & 5.7422 & 0.0228 & 5794 & 4.32 & 0.76 & 0.61 \\
  7695445 & 1.1750 & 0.0007 & 1.3620 & 0.0008 & 6384 & 4.22 & 0.69 & 0.53 \\
  7695450 & 16.7933 & 0.1144 & 13.1858 & 0.1336 & 4086 & 4.44 & 0.31 & 1.33 \\
  7695500 & 38.6976 & 0.2257 & 29.1818 & 0.2490 & 3840 & 4.44 & 1.05 & 1.44 \\
  7695793 & 24.0552 & 0.1656 & 20.2283 & 0.1069 & 4224 & 4.64 & 0.93 & 1.27 \\
  7695814 & 6.4032 & 0.0147 & 7.2068 & 0.0282 & 5943 & 4.20 & 0.81 & 0.60 \\
  7695877 & 15.7530 & 0.0418 & 18.7378 & 0.2052 & 4714 & 4.43 & 1.20 & 0.99 \\
  7696149 & 12.5358 & 0.0233 & 15.7530 & 0.2240 & 5881 & 4.48 & 1.04 & 0.70 \\
  7696284 & 6.0342 & 0.0049 & 7.1489 & 0.0183 & 5458 & 4.35 & 2.60 & 0.72 \\
  7696982 & 2.2676 & 0.0023 & 2.3515 & 0.0026 & 5792 & 4.73 & 1.04 & 0.65 \\
  7697317 & 12.1924 & 0.0264 & 10.6592 & 0.0526 & 5049 & 4.71 & 2.36 & 0.86 \\
  7697396 & 10.8542 & 0.0285 & 13.4855 & 0.0629 & 4432 & 4.48 & 1.54 & 1.13 \\
  7697568 & 19.1407 & 0.1146 & 24.7234 & 0.2188 & 5186 & 4.54 & 1.11 & 0.88 \\
  7697595 & 9.0821 & 0.0747 & 7.5109 & 0.0343 & 5894 & 4.28 & 0.46 & 0.56 \\
  7697712 & 34.9037 & 0.5338 & - & - & 4834 & 4.48 & 0.35 & 0.91 \\
  7697861 & 1.2545 & 0.0006 & 1.2890 & 0.0010 & 6958 & 3.85 & 1.47 & 0.42 \\
  7697947 & 6.0138 & 0.0252 & 5.6872 & 0.0114 & 5564 & 4.41 & 0.83 & 0.74 \\
  7698079 & 23.1180 & 0.1459 & 20.0010 & 0.1772 & 4307 & 4.53 & 1.08 & 1.18 \\
  7698253 & 14.2407 & 0.0293 & - & - & 4745 & 4.35 & 0.73 & 1.01 \\
  7698258 & 2.6063 & 0.0020 & 2.5285 & 0.0020 & 5921 & 4.51 & 1.12 & 0.61 \\
  7698362 & 8.4766 & 0.0318 & - & - & 4079 & 4.48 & 0.47 & 1.34 \\
  7698523 & 14.4723 & 0.0659 & 12.8064 & 0.0697 & 4193 & 4.49 & 0.41 & 1.30 \\
  7698553 & 14.3555 & 0.0447 & 16.7933 & 0.1232 & 4354 & 4.50 & 0.95 & 1.10 \\
  7698850 & 13.7991 & 0.0416 & 12.0276 & 0.0701 & 4952 & 4.86 & 1.38 & 0.92 \\
  7698981 & 8.0184 & 0.0140 & 8.5995 & 0.0229 & 5033 & 4.80 & 2.37 & 0.83 \\
  7699159 & 5.1299 & 0.0164 & 4.7724 & 0.0103 & 6169 & 4.23 & 0.60 & 0.59 \\
  7699242 & 16.6363 & 0.0308 & 19.5614 & 0.1061 & 5309 & 4.38 & 2.37 & 0.82 \\
  7699478 & 0.6854 & 0.0002 & 0.6426 & 0.0002 & 6785 & 4.15 & 0.61 & 0.47 \\
  7699514 & 10.6592 & 0.0123 & 12.9933 & 0.0575 & 4347 & 4.63 & 1.64 & 1.15 \\
  7699560 & 19.1407 & 0.1678 & - & - & 5465 & 3.74 & 0.47 & 0.79 \\
  7699627 & 20.4608 & 0.0524 & 16.3311 & 0.1340 & 4584 & 4.57 & 1.04 & 0.98 \\
  7700475 & 5.9936 & 0.0168 & - & - & 5180 & 4.58 & 0.52 & 0.78 \\
  7700622 & 15.8936 & 0.0599 & 13.0889 & 0.0669 & 4711 & 4.17 & 0.38 & 0.98 \\
  7700931 & 5.8943 & 0.0055 & 6.5205 & 0.0139 & 5326 & 4.80 & 1.20 & 0.74 \\
  7701027 & 13.3841 & 0.0403 & 11.1955 & 0.0548 & 5211 & 4.72 & 0.83 & 0.81 \\
  7701226 & 3.2965 & 0.0050 & 3.0744 & 0.0041 & 6003 & 4.44 & 0.40 & 0.62 \\
  7701414 & 12.1094 & 0.0547 & 14.3555 & 0.0880 & 5652 & 4.32 & 1.57 & 0.73 \\
  7701615 & 24.3848 & 0.1744 & 17.4518 & 0.0975 & 4471 & 4.64 & 0.65 & 1.06 \\
  7701947 & 0.9862 & 0.0006 & 0.8583 & 0.0004 & 6926 & 4.11 & 0.73 & 0.46 \\
  7702334 & 9.1757 & 0.0258 & 10.9882 & 0.0538 & 5808 & 4.40 & 1.38 & 0.69 \\
  7702593 & 25.7984 & 0.1768 & - & - & 4568 & 3.94 & 0.94 & 1.13 \\
  7702811 & 9.2713 & 0.0414 & 11.6346 & 0.0661 & 5563 & 4.54 & 0.35 & 0.71 \\
  7702937 & 12.2765 & 0.0643 & 15.6148 & 0.1429 & 5165 & 4.90 & 0.44 & 0.84 \\
  7702993 & 8.8562 & 0.0220 & 8.1655 & 0.0548 & 5512 & 4.80 & 1.97 & 0.77 \\
  7703165 & 5.5802 & 0.0112 & - & - & 5396 & 4.66 & 1.08 & 0.74 \\
  7703362 & 28.2554 & 0.0574 & - & - & 4086 & 4.53 & 0.73 & 1.33 \\
  7703608 & 19.5614 & 0.1302 & 23.4222 & 0.1882 & 5275 & 4.58 & 1.03 & 0.84 \\
  7703854 & 22.8216 & 0.1644 & - & - & 5233 & 4.32 & 0.43 & 0.87 \\
  7707741 & 22.8216 & 0.2126 & - & - & 5446 & 4.80 & 0.89 & 0.77 \\
  7708789 & 21.7084 & 0.1057 & 18.3514 & 0.0854 & 4016 & 4.34 & 1.43 & 1.35 \\
  7709130 & 22.5328 & 0.1421 & 19.5614 & 0.1398 & 5768 & 4.67 & 2.90 & 0.68 \\
  7729041 & 23.7345 & 0.1132 & - & - & 5300 & 4.60 & 1.45 & 0.77 \\
  7729121 & 21.9764 & 0.1568 & 18.3514 & 0.2564 & 4363 & 4.55 & 0.58 & 1.16 \\
  7729156 & 0.6776 & 0.0001 & - & - & 8773 & 4.04 & 0.51 & 0.06 \\
  7729329 & 18.5426 & 0.0595 & 15.3456 & 0.1067 & 5104 & 4.45 & 1.45 & 0.87 \\
  7729405 & 14.5909 & 0.0201 & - & - & 5077 & 4.34 & 3.99 & 0.89 \\
  7729419 & 19.1407 & 0.2153 & 15.6148 & 0.0965 & 5037 & 4.63 & 0.61 & 0.92 \\
  7729557 & 11.6346 & 0.0346 & 10.4099 & 0.0809 & 3709 & 4.39 & 0.33 & 0.21 \\
  7729574 & 8.8123 & 0.0186 & 9.5704 & 0.0425 & 5958 & 4.50 & 1.10 & 0.59 \\
  7729744 & 36.3283 & 0.5130 & - & - & 4367 & 4.41 & 0.40 & 1.17 \\
  7729911 & 37.8742 & 0.3204 & - & - & 4369 & 4.45 & 0.33 & 1.15 \\
  7730453 & 29.6681 & 0.1998 & 21.7084 & 0.1236 & 5068 & 4.41 & 0.90 & 0.88 \\
  7730615 & 34.2325 & 0.2737 & - & - & 4736 & 4.22 & 0.50 & 1.05 \\
  7730659 & 32.3652 & 0.1462 & - & - & 3930 & 4.52 & 1.03 & 1.42 \\
  7730813 & 26.1778 & 0.4779 & - & - & 5241 & 4.73 & 0.48 & 0.84 \\
  7730872 & 32.3652 & 0.1392 & - & - & 4006 & 4.36 & 3.18 & 1.41 \\
  7730885 & 31.2296 & 0.1751 & - & - & 4256 & 4.74 & 0.53 & 1.25 \\
  7731178 & 32.3652 & 0.3484 & - & - & 5073 & 4.37 & 1.24 & 0.88 \\
  7731450 & 7.6728 & 0.0067 & 7.2068 & 0.0224 & 6276 & 4.21 & 0.36 & 0.47 \\
  7731467 & 0.9967 & 0.0004 & 1.1063 & 0.0004 & 7017 & 4.14 & 1.89 & 0.36 \\
  7731877 & 12.2765 & 0.0144 & - & - & 4044 & 4.57 & 0.49 & 1.37 \\
  7732168 & 12.2765 & 0.0520 & - & - & 5037 & 4.52 & 0.63 & 0.88 \\
  7732206 & 16.7933 & 0.1168 & 13.9069 & 0.0602 & 5070 & 4.57 & 0.68 & 0.87 \\
  7732242 & 33.5866 & 0.1254 & - & - & 3815 & 4.59 & 0.54 & 1.46 \\
  7732461 & 4.1884 & 0.0005 & - & - & 6216 & 4.26 & 0.38 & 0.51 \\
  7732522 & 8.2795 & 0.0084 & 7.4170 & 0.0399 & 5838 & 4.55 & 2.17 & 0.62 \\
  7732556 & 15.2144 & 0.0187 & 11.1955 & 0.0880 & 4132 & 4.56 & 1.35 & 1.27 \\
  7732722 & 15.6148 & 0.0500 & 18.5426 & 0.2107 & 4206 & 4.59 & 1.21 & 1.26 \\
  7733540 & 1.5466 & 0.0002 & 1.5240 & 0.0006 & 3918 & 4.31 & 8.64 & 1.38 \\
  7733559 & 11.3381 & 0.0319 & 13.1858 & 0.1040 & 5464 & 4.79 & 0.63 & 0.74 \\
  7733778 & 14.9587 & 0.0909 & 12.8992 & 0.0757 & 4698 & 4.51 & 0.38 & 1.03 \\
  7733785 & 12.0276 & 0.0319 & - & - & 5246 & 4.43 & 0.61 & 0.82 \\
  7733925 & 34.2325 & 0.2029 & - & - & 5198 & 4.35 & 0.84 & 0.81 \\
  7734207 & 12.4482 & 0.0255 & 13.6930 & 0.0640 & 4219 & 4.58 & 2.01 & 1.25 \\
  7734216 & 33.5866 & 0.1173 & 23.7345 & 0.3957 & 3680 & 4.38 & 0.75 & 1.49 \\
  7734456 & 19.3488 & 0.1209 & 15.0855 & 0.0728 & 5741 & 4.63 & 0.85 & 0.70 \\
  7734609 & 41.3974 & 0.3902 & 31.2296 & 0.2413 & 5407 & 4.29 & 0.87 & 0.73 \\
  7734775 & 35.6018 & 0.3123 & - & - & 3537 & 4.12 & 0.68 & 1.47 \\
  7734893 & 10.2895 & 0.0258 & 9.1757 & 0.0574 & 3813 & 4.43 & 0.64 & 1.43 \\
  7735036 & 36.3283 & 0.2687 & - & - & 4810 & 4.30 & 0.41 & 0.96 \\
  7738436 & 0.9479 & 0.0002 & 0.9601 & 0.0003 & 6806 & 4.07 & 0.57 & 0.42 \\
  7738469 & 21.9764 & 0.1226 & - & - & 5642 & 4.36 & 0.59 & 0.72 \\
  7738726 & 18.1642 & 0.0867 & 15.7530 & 0.1365 & 5290 & 4.55 & 0.42 & 0.83 \\
  7738796 & 28.2554 & 0.1444 & 21.1915 & 0.3674 & 5038 & 4.72 & 0.49 & 0.93 \\
  7738925 & 25.4298 & 0.1739 & 19.5614 & 0.2322 & 4850 & 4.72 & 0.43 & 1.02 \\
  7738943 & 17.9807 & 0.1127 & 15.3456 & 0.1147 & 4267 & 4.57 & 0.61 & 1.22 \\
  7738973 & 18.5426 & 0.1126 & 22.2511 & 0.2718 & 4348 & 4.53 & 0.67 & 1.19 \\
  7739066 & 8.3966 & 0.0221 & 9.9446 & 0.0574 & 5817 & 4.51 & 1.08 & 0.67 \\
  7739085 & 31.7873 & 0.0914 & 23.7345 & 0.1309 & 5331 & 4.56 & 2.34 & 0.76 \\
  7739127 & 35.6018 & 0.1893 & 27.3860 & 0.3106 & 4150 & 4.58 & 1.14 & 1.29 \\
  7739141 & 16.4823 & 0.0466 & 13.7991 & 0.0919 & 5026 & 4.56 & 0.58 & 0.93 \\
  7739267 & 18.1642 & 0.0543 & 13.5885 & 0.1012 & 4335 & 4.52 & 1.50 & 1.17 \\
  7739597 & 19.5614 & 0.0729 & 24.0552 & 0.1985 & 5337 & 4.88 & 1.00 & 0.79 \\
  7739728 & 10.9208 & 0.0151 & 9.9446 & 0.0492 & 4817 & 4.09 & 6.06 & 0.85 \\
  7739913 & 20.4608 & 0.1795 & 17.4518 & 0.0832 & 4637 & 4.33 & 1.63 & 1.05 \\
  7740370 & 10.9208 & 0.0189 & 13.5885 & 0.0762 & 4827 & 4.57 & 1.50 & 0.99 \\
  7740392 & 28.2554 & 0.0841 & - & - & 5327 & 4.57 & 0.42 & 0.79 \\
  7740414 & 27.3860 & 0.1849 & 21.1915 & 0.2093 & 4878 & 4.65 & 0.63 & 0.92 \\
  7740465 & 19.1407 & 0.0707 & 24.7234 & 0.2327 & 5009 & 4.54 & 1.26 & 0.91 \\
  7740983 & 3.3587 & 0.0074 & - & - & 3727 & 4.44 & 1.71 & 1.46 \\
  7741192 & 6.0342 & 0.0091 & 5.7608 & 0.0128 & 5829 & 4.55 & 1.25 & 0.68 \\
  7741652 & 23.7345 & 0.1752 & 19.3488 & 0.1525 & 5192 & 4.79 & 0.60 & 0.81 \\
  7741684 & 21.7084 & 0.0546 & - & - & 4740 & 4.11 & 1.40 & 0.99 \\
  7741750 & 33.5866 & 0.0730 & 24.3848 & 0.2198 & 4515 & 4.61 & 1.19 & 1.17 \\
  7741801 & 20.0010 & 0.0780 & - & - & 3851 & 4.48 & 0.72 & 1.44 \\
  7741887 & 17.8009 & 0.0687 & 14.8341 & 0.1415 & 4397 & 4.49 & 1.04 & 1.13 \\
  7742097 & 2.1344 & 0.0004 & 2.1735 & 0.0015 & 4009 & 4.63 & 5.95 & 1.37 \\
  7742244 & 33.5866 & 0.4661 & 23.7345 & 0.1811 & 4870 & 4.60 & 0.67 & 0.97 \\
  7742284 & 22.8216 & 0.1127 & 17.9807 & 0.1564 & 5418 & 4.78 & 0.39 & 0.77 \\
  7742351 & 6.1382 & 0.0057 & 5.6691 & 0.0190 & 5705 & 4.86 & 0.93 & 0.63 \\
  7742408 & 25.4298 & 0.1193 & - & - & 4739 & 4.07 & 1.43 & 1.04 \\
  7743071 & 8.5995 & 0.0321 & - & - & 5704 & 4.55 & 0.64 & 0.71 \\
  7743339 & 17.4518 & 0.1366 & 14.4723 & 0.0861 & 5838 & 4.58 & 0.66 & 0.69 \\
  7743412 & 16.3311 & 0.0628 & 19.5614 & 0.2002 & 5526 & 4.76 & 0.62 & 0.68 \\
  7743653 & 25.4298 & 0.1516 & 20.2283 & 0.1244 & 4583 & 4.59 & 1.13 & 1.09 \\
  7743728 & 40.4565 & 0.1499 & 30.6912 & 0.2623 & 5191 & 3.54 & 2.25 & 0.79 \\
  7743774 & 38.6976 & 0.1386 & 29.1818 & 0.0630 & 4464 & 4.62 & 0.47 & 1.12 \\
  7743830 & 13.4855 & 0.0465 & 15.6148 & 0.0346 & 3916 & 4.45 & 3.13 & 1.40 \\
  7744122 & 13.0889 & 0.0117 & 16.3311 & 0.8615 & 3880 & 4.44 & 0.55 & 1.45 \\
  7744150 & 19.1407 & 0.0739 & 15.7530 & 0.1030 & 5047 & 4.37 & 3.57 & 0.90 \\
  7744209 & 20.0010 & 0.0403 & 16.3311 & 0.0863 & 5128 & 4.63 & 2.11 & 0.86 \\
  7744274 & 12.3617 & 0.0340 & 13.5885 & 0.0525 & 5329 & 4.64 & 2.99 & 0.85 \\
  7744435 & 22.2511 & 0.1692 & 17.6246 & 0.0835 & 5288 & 4.61 & 0.32 & 0.79 \\
  7744797 & 15.0855 & 0.0641 & 12.7149 & 0.0536 & 4411 & 4.63 & 0.69 & 1.09 \\
  7746984 & 0.7389 & 0.0001 & 0.5202 & 0.0002 & 5371 & 4.46 & 0.83 & 0.83 \\
  7747091 & 33.5866 & 0.4313 & - & - & 5297 & 4.62 & 0.84 & 0.83 \\
  7747168 & 24.0552 & 0.1519 & - & - & 5372 & 4.59 & 0.67 & 0.74 \\
  7747200 & 6.2024 & 0.0097 & 6.6421 & 0.0134 & 5831 & 4.43 & 1.60 & 0.64 \\
  7747368 & 35.6018 & 0.1924 & 28.2554 & 0.2193 & 4000 & 4.51 & 0.77 & 1.39 \\
  7747522 & 11.6346 & 0.0238 & 10.1719 & 0.0360 & 5517 & 4.39 & 1.51 & 0.72 \\
  7747625 & 25.4298 & 0.0797 & 19.3488 & 0.1621 & 4302 & 4.58 & 0.93 & 1.23 \\
  7747660 & 18.7378 & 0.1485 & 22.5328 & 0.1984 & 5828 & 4.61 & 0.47 & 0.67 \\
  7748051 & 7.5748 & 0.0243 & 9.4185 & 0.0590 & 3748 & 4.55 & 2.29 & 1.46 \\
  7748234 & 5.6511 & 0.0118 & 6.3348 & 0.0123 & 5681 & 4.30 & 1.54 & 0.63 \\
  7748449 & 10.7234 & 0.0272 & 12.6247 & 0.0430 & 5558 & 4.29 & 1.50 & 0.70 \\
  7748764 & 29.6681 & 0.2900 & - & - & 4802 & 4.59 & 0.75 & 1.03 \\
  7749008 & 21.4468 & 0.0795 & 27.8139 & 0.3680 & 4949 & 4.68 & 0.96 & 0.91 \\
  7749045 & 8.5581 & 0.0117 & 9.4686 & 0.0408 & 4866 & 4.33 & 3.17 & 1.03 \\
  7749101 & 22.2511 & 0.1648 & 16.3311 & 0.0916 & 4934 & 4.46 & 1.23 & 0.95 \\
  7749104 & 23.4222 & 0.1730 & 17.9807 & 0.1906 & 4683 & 4.38 & 0.40 & 1.05 \\
  7749348 & 15.4790 & 0.0297 & 19.5614 & 0.2298 & 5620 & 4.68 & 0.84 & 0.71 \\
  7749386 & 16.3311 & 0.0282 & - & - & 4948 & 4.76 & 1.68 & 0.90 \\
  7749544 & 28.2554 & 0.1797 & 21.9764 & 0.1162 & 4780 & 4.56 & 1.32 & 1.00 \\
  7749808 & 25.0717 & 0.0537 & - & - & 5123 & 4.29 & 1.06 & 0.84 \\
  7749925 & 25.4298 & 0.2540 & 19.7788 & 0.1928 & 5082 & 4.71 & 0.53 & 0.84 \\
  7749926 & 31.7873 & 0.2993 & - & - & 4303 & 4.41 & 0.69 & 1.21 \\
  7750128 & 3.7794 & 0.0010 & 3.2722 & 0.0072 & 6114 & 4.22 & 0.31 & 0.54 \\
  7750330 & 14.5909 & 0.0402 & 12.4482 & 0.0633 & 5535 & 4.60 & 0.87 & 0.73 \\
  7750657 & 14.5909 & 0.0736 & 11.1955 & 0.0541 & 5129 & 4.70 & 0.73 & 0.85 \\
  7750728 & 21.1915 & 0.2100 & 16.1826 & 0.0822 & 5755 & 4.74 & 0.68 & 0.69 \\
  7750731 & 30.1710 & 0.2401 & 23.1180 & 0.2204 & 5491 & 4.57 & 0.74 & 0.77 \\
  7750757 & 16.0368 & 0.1169 & 11.8673 & 0.0591 & 5693 & 4.49 & 0.35 & 0.71 \\
  7750762 & 7.6072 & 0.0215 & 6.8203 & 0.0314 & 5503 & 4.82 & 0.98 & 0.75 \\
  7750904 & 34.9037 & 0.4355 & - & - & 5399 & 4.76 & 1.03 & 0.78 \\
  7751003 & 14.8341 & 0.1052 & 16.9532 & 0.0997 & 4395 & 4.65 & 0.83 & 1.15 \\
  7751017 & 3.6403 & 0.0023 & 3.4700 & 0.0044 & 5665 & 4.30 & 2.80 & 0.62 \\
  7751175 & 13.2842 & 0.0570 & 11.5590 & 0.1083 & 5175 & 4.63 & 1.19 & 0.86 \\
  7751276 & 17.2824 & 0.0853 & 20.6987 & 0.2616 & 5347 & 4.61 & 1.46 & 0.81 \\
  7751282 & 8.5172 & 0.0089 & 9.6221 & 0.0363 & 5124 & 4.14 & 2.59 & 0.84 \\
  7751342 & 12.4482 & 0.0168 & - & - & 3855 & 4.60 & 1.40 & 1.40 \\
  7751530 & 16.1826 & 0.0748 & 18.9371 & 0.2196 & 5990 & 4.68 & 0.58 & 0.66 \\
  7751675 & 6.3348 & 0.0061 & 7.0920 & 0.0236 & 5132 & 4.32 & 0.77 & 0.87 \\
  7751692 & 13.2842 & 0.0664 & 14.7115 & 0.0884 & 5823 & 4.49 & 1.05 & 0.65 \\
  7752035 & 21.4468 & 0.0633 & 16.9532 & 0.0888 & 4825 & 4.65 & 1.76 & 0.97 \\
  7755520 & 9.5704 & 0.0216 & 8.5172 & 0.0272 & 4776 & 4.37 & 1.14 & 1.02 \\
  7755924 & 26.9710 & 0.1504 & 20.6987 & 0.1308 & 5103 & 4.58 & 2.00 & 0.92 \\
  7755976 & 39.5575 & 0.8184 & - & - & 5002 & 4.35 & 0.41 & 0.93 \\
  7756113 & 21.4468 & 0.0759 & 17.4518 & 0.1030 & 5611 & 4.56 & 0.82 & 0.75 \\
  7756164 & 22.8216 & 0.1241 & 18.3514 & 0.1195 & 4313 & 4.61 & 1.13 & 1.19 \\
  7756264 & 10.1141 & 0.0330 & 12.8992 & 0.1345 & 5553 & 4.53 & 0.40 & 0.76 \\
  7756377 & 33.5866 & 0.1862 & - & - & 4781 & 4.45 & 0.89 & 1.05 \\
  7756399 & 7.1204 & 0.0152 & 7.8765 & 0.0227 & 5325 & 4.29 & 2.42 & 0.85 \\
  7756571 & 5.2202 & 0.0177 & 5.6511 & 0.0167 & 5992 & 4.57 & 0.72 & 0.62 \\
  7756607 & 43.4168 & 0.4037 & - & - & 4309 & 4.79 & 0.42 & 1.21 \\
  7756621 & 18.9371 & 0.0675 & 15.6148 & 0.1437 & 4636 & 3.98 & 0.43 & 1.11 \\
  7756686 & 13.0889 & 0.0479 & - & - & 5386 & 4.37 & 0.73 & 0.86 \\
  7756984 & 7.0920 & 0.0142 & 7.5427 & 0.0220 & 5146 & 4.16 & 1.64 & 0.86 \\
  7757301 & 3.8281 & 0.0064 & 3.6254 & 0.0121 & 6213 & 4.53 & 0.40 & 0.56 \\
  7757478 & 0.9576 & 0.0002 & 0.8963 & 0.0004 & 6970 & 4.05 & 2.27 & 0.44 \\
  7757679 & 11.4844 & 0.0225 & 13.1858 & 0.0699 & 5599 & 4.51 & 2.29 & 0.75 \\
  7757806 & 18.5426 & 0.0463 & 15.8936 & 0.0815 & 5283 & 4.47 & 3.67 & 0.84 \\
  7758009 & 14.8341 & 0.0585 & 12.1094 & 0.0697 & 5812 & 4.53 & 1.00 & 0.72 \\
  7758029 & 0.5496 & 0.0002 & 0.5166 & 0.0002 & 6451 & 4.11 & 0.66 & 0.36 \\
  7758086 & 28.2554 & 0.1186 & - & - & 4228 & 4.61 & 0.98 & 1.24 \\
  7760570 & 11.2664 & 0.0211 & 13.6930 & 0.0698 & 5797 & 4.44 & 1.05 & 0.67 \\
  7760680 & 1.1582 & 0.0002 & 1.1947 & 0.0005 & 9781 & 4.21 & 2.67 & 0.03 \\
  7760730 & 9.6221 & 0.0350 & 10.7234 & 0.0254 & 5171 & 3.91 & 1.46 & 0.83 \\
  7760815 & 10.1719 & 0.0217 & 10.9882 & 0.0476 & 5696 & 4.54 & 1.74 & 0.70 \\
  7760895 & 14.9587 & 0.0768 & 18.3514 & 0.1518 & 4168 & 4.61 & 0.53 & 1.28 \\
  7761207 & 18.9371 & 0.1051 & 15.6148 & 0.0922 & 5378 & 4.56 & 0.47 & 0.78 \\
  7761381 & 7.8418 & 0.0110 & 8.4364 & 0.0378 & 5444 & 4.46 & 2.08 & 0.75 \\
  7761440 & 21.4468 & 0.1844 & 16.0368 & 0.2181 & 5430 & 4.62 & 0.37 & 0.79 \\
  7761519 & 19.1407 & 0.0685 & 15.7530 & 0.1046 & 5207 & 4.45 & 0.62 & 0.86 \\
  7761855 & 0.5975 & 0.0002 & 0.6756 & 0.0003 & 7140 & 3.80 & 1.00 & 0.38 \\
  7762157 & 9.6744 & 0.0184 & 11.0564 & 0.0862 & 5775 & 4.26 & 0.71 & 0.64 \\
  7762190 & 20.0010 & 0.0512 & - & - & 5260 & 4.55 & 1.11 & 0.84 \\
  7762516 & 5.0571 & 0.0053 & - & - & 5609 & 4.38 & 1.98 & 0.75 \\
  7762604 & 13.0889 & 0.0383 & 11.2664 & 0.0440 & 4383 & 4.79 & 1.85 & 1.12 \\
  7762843 & 6.2679 & 0.0257 & 6.8996 & 0.0187 & 5381 & 4.99 & 1.58 & 0.76 \\
  7763101 & 14.2407 & 0.0482 & 17.4518 & 0.1832 & 5504 & 4.94 & 0.34 & 0.69 \\
  7763240 & 12.8064 & 0.0615 & 11.1955 & 0.0558 & 4930 & 4.45 & 0.49 & 0.91 \\
  7763435 & 8.1283 & 0.0276 & 7.2361 & 0.0411 & 5268 & 4.61 & 0.77 & 0.79 \\
  7763916 & 6.4032 & 0.0109 & 6.0342 & 0.0114 & 5789 & 4.65 & 2.36 & 0.69 \\
  7764131 & 7.9115 & 0.0112 & - & - & 5796 & 4.30 & 1.55 & 0.67 \\
  7764286 & 15.7530 & 0.1071 & 20.2283 & 0.3155 & 5520 & 4.41 & 2.19 & 0.84 \\
  7765135 & 2.5539 & 0.0006 & 2.3958 & 0.0017 & 5660 & 4.08 & 5.62 & 0.62 \\
  7765236 & 9.8894 & 0.0178 & 8.6834 & 0.0402 & 4616 & 4.48 & 1.38 & 0.97 \\
  7765528 & 5.5628 & 0.0058 & 5.2822 & 0.0143 & 5869 & 4.37 & 2.06 & 0.69 \\
  7765547 & 8.4766 & 0.0276 & - & - & 5158 & 4.53 & 0.98 & 0.82 \\
  7765677 & 27.8139 & 0.2365 & 21.9764 & 0.1961 & 4222 & 4.66 & 1.18 & 1.24 \\
  7765762 & 10.4099 & 0.0191 & - & - & 3998 & 4.41 & 2.75 & 1.39 \\
  7765848 & 26.1778 & 0.2416 & 32.9646 & 0.3827 & 5259 & 4.95 & 0.40 & 0.78 \\
  7766047 & 12.3617 & 0.0370 & - & - & 5127 & 4.70 & 1.55 & 0.84 \\
  7766241 & 7.4481 & 0.0124 & 7.8765 & 0.0225 & 5290 & 4.51 & 1.88 & 0.83 \\
  7766271 & 9.6744 & 0.0091 & 12.2765 & 0.0196 & 5711 & 4.38 & 1.09 & 0.70 \\
  7766306 & 12.0276 & 0.0628 & 10.0570 & 0.0464 & 5638 & 4.50 & 0.68 & 0.75 \\
  7767559 & 5.1448 & 0.0082 & 5.4437 & 0.0085 & 5436 & 4.37 & 4.32 & 0.79 \\
  7767668 & 20.6987 & 0.1142 & 25.4298 & 0.2638 & 5031 & 4.46 & 1.34 & 0.94 \\
  7767679 & 21.9764 & 0.1444 & - & - & 5532 & 4.49 & 0.38 & 0.79 \\
  7768357 & 29.1818 & 0.3517 & 24.3848 & 0.3903 & 5273 & 3.97 & 0.32 & 0.79 \\
  7768446 & 32.3652 & 0.1379 & - & - & 4365 & 4.50 & 0.43 & 1.13 \\
  7768601 & 12.8992 & 0.0700 & 9.9446 & 0.0866 & 4467 & 4.60 & 0.31 & 1.08 \\
  7768898 & 17.9807 & 0.0557 & 13.7991 & 0.0804 & 4126 & 4.61 & 0.84 & 1.33 \\
  7769016 & 19.1407 & 0.1228 & - & - & 5575 & 4.48 & 0.55 & 0.76 \\
  7769891 & 12.6247 & 0.0387 & 10.4711 & 0.0429 & 5420 & 4.01 & 1.25 & 0.72 \\
  7769908 & 25.0717 & 0.0942 & 18.5426 & 0.1232 & 5197 & 4.83 & 0.61 & 0.84 \\
  7770055 & 1.8109 & 0.0016 & 1.9286 & 0.0015 & 6005 & 4.57 & 1.10 & 0.60 \\
  7770147 & 12.4482 & 0.0248 & 8.8123 & 0.0550 & 4222 & 4.51 & 1.51 & 1.24 \\
  7770226 & 10.9882 & 0.0165 & 13.1858 & 0.0519 & 4930 & 3.93 & 1.51 & 0.96 \\
  7770282 & 0.9978 & 0.0005 & 0.7870 & 0.0003 & 7452 & 3.50 & 1.07 & 0.28 \\
  7770745 & 13.4855 & 0.0306 & 11.6346 & 0.0603 & 6030 & 4.52 & 0.47 & 0.62 \\
  7771108 & 40.4565 & 0.3853 & 28.7111 & 0.4346 & 4072 & 4.52 & 0.37 & 1.35 \\
  7771149 & 7.5748 & 0.0220 & 8.5995 & 0.0595 & 5801 & 4.39 & 0.38 & 0.63 \\
  7771186 & 15.6148 & 0.0328 & 18.3514 & 0.1004 & 3812 & 4.63 & 0.81 & 1.50 \\
  7771440 & 9.2713 & 0.0377 & 10.3493 & 0.0294 & 5426 & 4.32 & 0.40 & 0.72 \\
  7771531 & 15.2144 & 0.0438 & 12.8992 & 0.0965 & 5850 & 4.30 & 0.35 & 0.65 \\
  7771537 & 15.2144 & 0.0445 & 18.9371 & 0.1273 & 5096 & 3.93 & 0.96 & 0.96 \\
  7771662 & 22.5328 & 0.1141 & 18.1642 & 0.2446 & 5189 & 4.41 & 0.42 & 0.88 \\
  7772109 & 15.4790 & 0.0584 & 19.3488 & 0.1481 & 4200 & 4.48 & 1.07 & 1.23 \\
  7772296 & 32.3652 & 0.3117 & 23.1180 & 0.2142 & 5410 & 4.23 & 0.45 & 0.80 \\
  7772419 & 32.3652 & 0.2433 & - & - & 4220 & 4.55 & 0.44 & 1.24 \\
  7772914 & 6.1809 & 0.0143 & 5.7795 & 0.0105 & 5473 & 4.28 & 1.95 & 0.75 \\
  7772998 & 15.3456 & 0.0302 & - & - & 5209 & 4.55 & 1.05 & 0.78 \\
  7773080 & 13.7991 & 0.0183 & - & - & 4885 & 4.47 & 1.44 & 0.95 \\
  7773179 & 11.7111 & 0.0526 & 10.2895 & 0.0625 & 5860 & 4.46 & 0.36 & 0.67 \\
  7773228 & 10.0005 & 0.0236 & 11.1255 & 0.0573 & 5323 & 4.49 & 1.01 & 0.78 \\
  7773589 & 24.3848 & 0.2454 & - & - & 5389 & 4.30 & 0.36 & 0.75 \\
  7773885 & 12.9933 & 0.0337 & 14.9587 & 0.0587 & 5275 & 4.54 & 2.14 & 0.81 \\
  7777471 & 15.6148 & 0.0905 & 10.9882 & 0.0464 & 5641 & 4.65 & 0.33 & 0.70 \\
  7777570 & 20.9422 & 0.1426 & 25.0717 & 0.2776 & 3858 & 4.51 & 1.22 & 1.47 \\
  7777791 & 19.3488 & 0.1097 & 16.1826 & 0.0813 & 5804 & 4.47 & 0.56 & 0.71 \\
  7778114 & 0.6892 & 0.0003 & 0.8883 & 0.0005 & 8748 & 4.11 & 0.40 & 0.17 \\
  7778678 & 6.3348 & 0.0171 & 6.8203 & 0.0109 & 5565 & 4.59 & 1.10 & 0.67 \\
  7778838 & 5.8749 & 0.0019 & - & - & 11030 & 4.18 & 2.27 & 0.08 \\
  7779077 & 10.9208 & 0.0336 & 9.7807 & 0.0472 & 5389 & 4.41 & 1.58 & 0.80 \\
  7779339 & 5.2049 & 0.0046 & 4.7343 & 0.0093 & 6098 & 4.48 & 1.15 & 0.62 \\
  7779611 & 20.0010 & 0.0626 & 15.3456 & 0.2055 & 5403 & 4.61 & 1.39 & 0.77 \\
  7797426 & 26.5685 & 0.2299 & - & - & 5061 & 4.45 & 0.33 & 0.86 \\
  7797734 & 30.6912 & 0.1641 & - & - & 4725 & 4.54 & 0.78 & 0.97 \\
  7798090 & 27.8139 & 0.1520 & 23.1180 & 0.2308 & 5558 & 4.43 & 0.78 & 0.72 \\
  7798623 & 27.8139 & 0.1449 & 19.7788 & 0.1345 & 4746 & 4.49 & 0.93 & 0.99 \\
  7798708 & 33.5866 & 0.2827 & - & - & 5197 & 4.59 & 0.33 & 0.83 \\
  7798893 & 15.7530 & 0.0811 & - & - & 5113 & 4.29 & 1.35 & 0.89 \\
  7798924 & 0.7005 & 0.0000 & 0.6916 & 0.0001 & 6975 & 4.22 & 0.32 & 0.36 \\
  7799172 & 23.7345 & 0.1758 & - & - & 5481 & 4.39 & 0.39 & 0.71 \\
  7799202 & 19.7788 & 0.1155 & 23.7345 & 0.2131 & 4977 & 4.69 & 0.53 & 0.87 \\
  7799260 & 24.3848 & 0.0994 & - & - & 5226 & 4.20 & 2.06 & 0.78 \\
  7799405 & 12.2765 & 0.0374 & - & - & 5044 & 4.49 & 0.91 & 0.86 \\
  7799526 & 8.8123 & 0.0279 & 7.9115 & 0.0227 & 4812 & 4.61 & 0.90 & 0.97 \\
  7799635 & 37.8742 & 0.5707 & - & - & 4924 & 4.48 & 0.31 & 0.96 \\
  7799843 & 27.3860 & 0.5407 & 22.5328 & 0.1457 & 4835 & 4.46 & 0.74 & 0.89 \\
  7800137 & 22.5328 & 0.1676 & 17.9807 & 0.1220 & 5396 & 3.99 & 1.74 & 0.74 \\
  7800319 & 38.6976 & 0.5030 & - & - & 5778 & 4.37 & 0.52 & 0.60 \\
  7800362 & 14.3555 & 0.0779 & 11.6346 & 0.1005 & 5301 & 4.37 & 0.44 & 0.81 \\
  7800750 & 37.0852 & 0.2757 & - & - & 4877 & 4.16 & 0.41 & 0.91 \\
  7800771 & 32.3652 & 0.3170 & 22.8216 & 0.2078 & 4609 & 4.55 & 0.36 & 1.08 \\
  7801339 & 32.3652 & 0.1335 & 26.1778 & 0.2809 & 4246 & 4.62 & 1.79 & 1.24 \\
  7801387 & 15.7530 & 0.0606 & 13.1858 & 0.0640 & 5669 & 4.53 & 0.91 & 0.65 \\
  7801596 & 13.2842 & 0.0598 & 16.3311 & 0.0826 & 4147 & 4.59 & 0.68 & 1.30 \\
  7801848 & 16.3311 & 0.0707 & 11.4844 & 0.0451 & 5561 & 4.49 & 0.33 & 0.65 \\
  7802298 & 25.4298 & 0.2627 & 20.9422 & 0.4097 & 4746 & 4.00 & 0.51 & 0.97 \\
  7802461 & 26.5685 & 0.0884 & 33.5866 & 0.3895 & 4319 & 4.53 & 0.92 & 1.16 \\
  7802584 & 12.6247 & 0.0768 & 14.4723 & 0.0941 & 4992 & 4.04 & 0.40 & 0.95 \\
  7802777 & 12.7149 & 0.0791 & 10.3493 & 0.0449 & 5302 & 4.57 & 0.33 & 0.80 \\
  7802832 & 28.7111 & 0.4132 & 20.4608 & 0.2346 & 5768 & 4.48 & 0.58 & 0.67 \\
  7802933 & 33.5866 & 0.2383 & - & - & 3859 & 4.57 & 0.84 & 1.41 \\
  7803317 & 2.0651 & 0.0009 & 2.1447 & 0.0018 & 5660 & 4.41 & 1.84 & 0.70 \\
  7803596 & 9.5192 & 0.0117 & 10.3493 & 0.0312 & 5113 & 4.37 & 3.81 & 0.90 \\
  7803783 & 21.4468 & 0.0771 & 25.7984 & 0.2028 & 4290 & 4.63 & 1.81 & 1.24 \\
  7804024 & 32.3652 & 0.1701 & - & - & 3918 & 4.55 & 1.07 & 1.43 \\
  7805901 & 10.7884 & 0.0452 & 9.5192 & 0.0371 & 4976 & 4.42 & 1.00 & 0.93 \\
  7806026 & 26.1778 & 0.0548 & 32.9646 & 1.3659 & 4969 & 4.46 & 0.41 & 0.94 \\
  7807888 & 25.4298 & 0.0920 & 19.1407 & 0.1505 & 3897 & 4.43 & 0.67 & 1.44 \\
  7808078 & 14.9587 & 0.0443 & 12.9933 & 0.0592 & 5922 & 3.97 & 0.75 & 0.61 \\
  7808087 & 30.6912 & 0.2647 & 22.5328 & 0.2207 & 4296 & 4.72 & 0.49 & 1.18 \\
  7808146 & 14.9587 & 0.0437 & - & - & 5427 & 4.41 & 1.81 & 0.75 \\
  7808156 & 25.7984 & 0.1543 & 32.9646 & 0.5778 & 5380 & 4.72 & 0.52 & 0.79 \\
  7808214 & 12.6247 & 0.0484 & 11.0564 & 0.0539 & 4138 & 4.51 & 0.47 & 1.30 \\
  7808399 & 13.6930 & 0.0624 & 9.6221 & 0.0225 & 5667 & 4.51 & 0.83 & 0.75 \\
  7808484 & 17.8009 & 0.0342 & 20.4608 & 0.1774 & 4859 & 4.45 & 2.46 & 1.02 \\
  7808507 & 10.7234 & 0.0291 & 12.0276 & 0.0762 & 5537 & 4.58 & 0.98 & 0.73 \\
  7808605 & 12.8064 & 0.0827 & 11.0564 & 0.0459 & 5143 & 4.66 & 0.72 & 0.86 \\
  7809022 & 9.7273 & 0.0414 & 11.0564 & 0.0491 & 4835 & 4.11 & 1.03 & 0.90 \\
  7809035 & 11.0564 & 0.0192 & 12.1094 & 0.0437 & 4294 & 4.65 & 2.23 & 1.19 \\
  7809207 & 23.4222 & 0.1984 & 29.6681 & 0.2937 & 5317 & 4.28 & 0.53 & 0.79 \\
  7809729 & 31.2296 & 0.2641 & - & - & 4715 & 4.31 & 0.80 & 1.10 \\
  7809755 & 5.5802 & 0.0053 & - & - & 3937 & 4.51 & 1.39 & 1.41 \\
  7810120 & 23.4222 & 0.1343 & 30.1710 & 0.3135 & 5245 & 4.51 & 2.41 & 0.85 \\
  7810260 & 20.0010 & 0.0602 & 16.4823 & 0.1148 & 5827 & 4.75 & 2.11 & 0.71 \\
  7810551 & 36.3283 & 0.2371 & - & - & 4082 & 4.54 & 0.38 & 1.34 \\
  7810653 & 34.9037 & 0.1719 & - & - & 3835 & 4.68 & 0.53 & 1.28 \\
  7810773 & 20.9422 & 0.0559 & - & - & 5193 & 4.62 & 1.41 & 0.84 \\
  7810945 & 16.7933 & 0.0965 & 14.4723 & 0.0651 & 4968 & 4.30 & 0.36 & 0.96 \\
  7811057 & 27.3860 & 0.2747 & 22.8216 & 0.1110 & 5026 & 3.99 & 0.50 & 0.93 \\
  7811310 & 18.7378 & 0.1469 & 23.4222 & 0.3068 & 4945 & 4.58 & 0.37 & 0.91 \\
  7811365 & 21.4468 & 0.2938 & - & - & 4172 & 4.59 & 0.32 & 1.29 \\
  7811397 & 22.2511 & 0.0862 & - & - & 5346 & 4.71 & 1.57 & 0.81 \\
  7811497 & 11.8673 & 0.0387 & - & - & 4989 & 4.25 & 0.53 & 0.89 \\
  7811688 & 25.0717 & 0.1231 & 31.2296 & 0.3449 & 5408 & 4.40 & 0.79 & 0.76 \\
  7812048 & 38.6976 & 0.6467 & 27.3860 & 0.1775 & 5244 & 4.23 & 0.30 & 0.86 \\
  7812264 & 11.1955 & 0.0433 & - & - & 3728 & 4.57 & 3.34 & 1.48 \\
  7812283 & 15.3456 & 0.0447 & 13.1858 & 0.0860 & 5270 & 4.66 & 1.88 & 0.78 \\
  7812305 & 18.3514 & 0.1437 & 23.7345 & 0.3162 & 5849 & 4.76 & 0.51 & 0.67 \\
  7812366 & 34.2325 & 0.2125 & 25.0717 & 0.3665 & 6065 & 4.69 & 0.33 & 0.65 \\
  7812797 & 33.5866 & 0.4649 & - & - & 4118 & 4.57 & 0.79 & 1.32 \\
  7812893 & 23.7345 & 0.1150 & - & - & 4128 & 4.46 & 1.42 & 1.31 \\
  7812977 & 15.6148 & 0.0995 & 12.1094 & 0.0596 & 5947 & 4.29 & 0.36 & 0.62 \\
  7813203 & 28.2554 & 0.3034 & - & - & 4763 & 4.59 & 0.70 & 1.06 \\
  7813370 & 20.0010 & 0.1281 & - & - & 5343 & 4.82 & 0.41 & 0.75 \\
  7813374 & 15.3456 & 0.0517 & 18.7378 & 0.1227 & 5966 & 4.57 & 0.83 & 0.62 \\
  7813433 & 36.3283 & 0.2242 & - & - & 5362 & 4.73 & 0.62 & 0.74 \\
  7813547 & 5.2510 & 0.0121 & 4.2894 & 0.0079 & 5600 & 4.74 & 0.32 & 0.70 \\
  7813656 & 17.6246 & 0.0645 & - & - & 4323 & 4.73 & 0.80 & 1.19 \\
  7815609 & 1.1174 & 0.0003 & 1.4094 & 0.0005 & 6971 & 3.73 & 0.72 & 0.38 \\
  7815675 & 21.9764 & 0.0852 & - & - & 5309 & 4.51 & 1.13 & 0.76 \\
  7815824 & 8.7259 & 0.0381 & 7.9825 & 0.0223 & 4897 & 4.40 & 1.51 & 0.93 \\
  7816137 & 18.3514 & 0.0697 & 12.8992 & 0.0997 & 4339 & 4.41 & 0.51 & 1.19 \\
  7816142 & 18.5426 & 0.0842 & 15.2144 & 0.0700 & 5714 & 4.38 & 1.03 & 0.68 \\
  7816203 & 1.6080 & 0.0009 & - & - & 5247 & 4.45 & 0.83 & 0.81 \\
  7816246 & 6.2679 & 0.0118 & 6.7428 & 0.0202 & 5849 & 4.46 & 0.97 & 0.67 \\
  7816521 & 26.1778 & 0.2109 & 21.1915 & 0.1270 & 5378 & 4.58 & 0.56 & 0.79 \\
  7816616 & 27.3860 & 0.2021 & 22.8216 & 0.4006 & 4629 & 4.36 & 1.07 & 1.08 \\
  7816662 & 5.3456 & 0.0066 & 5.9139 & 0.0153 & 5807 & 4.65 & 0.62 & 0.65 \\
  7816818 & 27.3860 & 0.1639 & 20.9422 & 0.1859 & 5435 & 4.57 & 0.56 & 0.78 \\
  7817489 & 37.0852 & 0.2225 & 28.2554 & 0.4909 & 3638 & 4.61 & 0.72 & 1.41 \\
  7818069 & 34.9037 & 0.0571 & 26.5685 & 0.0567 & 4626 & 4.03 & 1.31 & 1.11 \\
  7818419 & 12.7149 & 0.0647 & 14.5909 & 0.0753 & 5124 & 4.48 & 0.50 & 0.85 \\
  7818940 & 3.1618 & 0.0040 & 3.2904 & 0.0069 & 6841 & 4.20 & 0.37 & 0.41 \\
  7819106 & 22.5328 & 0.1009 & - & - & 4916 & 4.38 & 1.09 & 0.96 \\
  7819144 & 34.9037 & 0.3376 & - & - & 4740 & 4.00 & 0.94 & 1.02 \\
  7819268 & 16.3311 & 0.0333 & 13.4855 & 0.0790 & 5049 & 4.13 & 1.54 & 0.95 \\
  7819809 & 6.6421 & 0.0140 & 6.1595 & 0.0178 & 5968 & 4.41 & 2.41 & 0.64 \\
  7820213 & 30.6912 & 0.2900 & - & - & 5149 & 4.53 & 0.51 & 0.88 \\
  7820229 & 37.8742 & 0.5654 & - & - & 5128 & 4.93 & 0.46 & 0.86 \\
  7820486 & 18.7378 & 0.0711 & - & - & 5208 & 4.41 & 1.41 & 0.85 \\
  7820558 & 10.2895 & 0.0171 & 9.0821 & 0.0364 & 5062 & 4.12 & 2.33 & 0.90 \\
  7820702 & 21.7084 & 0.2147 & 26.9710 & 0.2928 & 5252 & 4.29 & 0.83 & 0.87 \\
  7820946 & 36.3283 & 0.2150 & - & - & 4007 & 4.46 & 0.38 & 1.38 \\
  7821089 & 26.5685 & 0.0498 & 20.9422 & 0.0300 & 5072 & 4.55 & 0.49 & 0.86 \\
  7821336 & 14.1277 & 0.0372 & 12.5358 & 0.0942 & 4601 & 4.52 & 0.53 & 1.11 \\
  7821528 & 10.0570 & 0.0265 & 9.2713 & 0.0372 & 4853 & 4.48 & 0.67 & 0.96 \\
  7821531 & 29.6681 & 0.1762 & 22.2511 & 0.2336 & 5465 & 4.53 & 0.54 & 0.82 \\
  7821926 & 2.6101 & 0.0016 & 2.5394 & 0.0037 & 6359 & 4.35 & 1.03 & 0.52 \\
  7825899 & 12.3617 & 0.0554 & - & - & 5190 & 4.70 & 1.21 & 0.87 \\
  7825970 & 17.1162 & 0.0305 & 20.2283 & 0.1526 & 5459 & 4.33 & 2.40 & 0.80 \\
  7825975 & 42.3830 & 0.0711 & - & - & 5743 & 4.49 & 0.55 & 0.68 \\
  7826063 & 1.7837 & 0.0004 & 1.7503 & 0.0015 & 6056 & 4.66 & 2.66 & 0.65 \\
  7826323 & 18.5426 & 0.0919 & 16.4823 & 0.1018 & 5281 & 4.65 & 0.75 & 0.81 \\
  7826620 & 12.9933 & 0.0316 & 15.4790 & 0.0715 & 4250 & 4.54 & 1.11 & 1.19 \\
  7826659 & 20.9422 & 0.0665 & 16.1826 & 0.1273 & 4665 & 4.10 & 0.45 & 1.08 \\
  7826705 & 10.7884 & 0.0240 & 12.5358 & 0.0676 & 5289 & 4.27 & 1.66 & 0.75 \\
  7827151 & 13.9069 & 0.0773 & 11.6346 & 0.0569 & 5852 & 4.57 & 0.61 & 0.71 \\
  7829604 & 16.4823 & 0.1336 & - & - & 5443 & 4.72 & 0.38 & 0.79 \\
  7829719 & 8.5172 & 0.0154 & 9.5704 & 0.0150 & 4357 & 4.41 & 3.40 & 1.07 \\
  7829740 & 9.3689 & 0.0235 & 10.6592 & 0.0319 & 4656 & 4.21 & 1.48 & 1.07 \\
  7830019 & 25.4298 & 0.3391 & 18.5426 & 0.0993 & 3906 & 4.55 & 0.63 & 1.45 \\
  7830057 & 15.3456 & 0.0670 & 11.5590 & 0.0772 & 5590 & 4.56 & 0.34 & 0.68 \\
  7830265 & 12.8064 & 0.0247 & 14.5909 & 0.0779 & 5605 & 3.99 & 1.63 & 0.69 \\
  7830340 & 20.6987 & 0.0944 & 17.2824 & 0.1231 & 5140 & 4.42 & 0.73 & 0.85 \\
  7830341 & 3.3087 & 0.0019 & - & - & 3880 & 4.54 & 3.24 & 1.45 \\
  7830362 & 12.1924 & 0.0270 & 10.4099 & 0.0479 & 5430 & 4.51 & 1.52 & 0.79 \\
  7830503 & 1.6257 & 0.0003 & - & - & 4945 & 4.43 & 4.10 & 0.90 \\
  7830729 & 18.1642 & 0.1484 & 15.7530 & 0.1050 & 5462 & 4.49 & 0.55 & 0.81 \\
  7830877 & 20.6987 & 0.1839 & - & - & 5793 & 4.51 & 0.36 & 0.65 \\
  7830984 & 10.7234 & 0.0310 & 11.8673 & 0.0689 & 4977 & 4.52 & 1.58 & 0.96 \\
  7831408 & 27.8139 & 0.2341 & - & - & 4732 & 4.58 & 0.80 & 1.01 \\
  7832257 & 15.3456 & 0.1061 & 18.1642 & 0.1768 & 5479 & 4.55 & 0.30 & 0.80 \\
  7832266 & 10.6592 & 0.0587 & 9.5704 & 0.0395 & 5425 & 4.63 & 0.60 & 0.78 \\
  7832336 & 22.8216 & 0.1218 & 18.3514 & 0.3325 & 4902 & 4.35 & 0.46 & 0.99 \\
  7832626 & 16.9532 & 0.0433 & 12.8992 & 0.0698 & 5483 & 4.42 & 1.28 & 0.81 \\
  7832745 & 16.3311 & 0.0291 & 13.4855 & 0.0904 & 5561 & 4.46 & 2.24 & 0.75 \\
  7832750 & 3.9209 & 0.0039 & 3.7240 & 0.0057 & 5937 & 4.42 & 1.19 & 0.64 \\
  7832765 & 7.2954 & 0.0127 & 8.2795 & 0.0310 & 5331 & 4.76 & 1.43 & 0.79 \\
  7833157 & 32.9646 & 0.4914 & 25.7984 & 0.2300 & 5109 & 4.18 & 0.37 & 0.93 \\
  7833371 & 36.3283 & 0.9687 & - & - & 4206 & 4.63 & 0.57 & 1.23 \\
  7833580 & 3.8952 & 0.0049 & 3.6703 & 0.0072 & 5649 & 4.66 & 0.51 & 0.66 \\
  7833588 & 8.9903 & 0.0237 & 8.3572 & 0.0206 & 5497 & 4.38 & 1.86 & 0.76 \\
  7833622 & 11.7111 & 0.0114 & 10.2304 & 0.0435 & 5337 & 4.40 & 2.01 & 0.81 \\
  7833634 & 7.6072 & 0.0121 & 8.3572 & 0.0330 & 5746 & 4.66 & 1.75 & 0.68 \\
  7833946 & 44.5022 & 0.1738 & - & - & 4746 & 4.18 & 0.33 & 1.06 \\
  7834011 & 10.7234 & 0.0209 & 9.7807 & 0.0209 & 5354 & 4.53 & 2.97 & 0.79 \\
  7834016 & 17.6246 & 0.1130 & 21.4468 & 0.1777 & 5245 & 4.58 & 0.87 & 0.84 \\
  7834412 & 13.7991 & 0.0436 & 11.0564 & 0.0436 & 4947 & 4.45 & 0.62 & 0.95 \\
  7834537 & 12.0276 & 0.0627 & 10.4099 & 0.0307 & 5707 & 4.45 & 0.63 & 0.71 \\
  7834847 & 13.9069 & 0.1034 & 17.1162 & 0.1244 & 5802 & 4.78 & 0.38 & 0.67 \\
  7834913 & 2.9472 & 0.0016 & 3.1618 & 0.0044 & 5417 & 4.63 & 3.93 & 0.77 \\
  7834941 & 20.9422 & 0.1960 & 15.3456 & 0.0879 & 4698 & 4.31 & 1.02 & 1.13 \\
  7834979 & 0.7058 & 0.0001 & 0.7607 & 0.0001 & 7278 & 4.07 & 4.02 & 0.38 \\
  7835027 & 43.4168 & 0.5555 & - & - & 5595 & 4.02 & 0.38 & 0.73 \\
  7835113 & 30.1710 & 0.2000 & 25.4298 & 0.3036 & 5154 & 4.59 & 1.12 & 0.93 \\
  7835181 & 16.4823 & 0.1101 & 12.8992 & 0.1070 & 5727 & 4.84 & 0.46 & 0.70 \\
  7836067 & 20.9422 & 0.1040 & 16.3311 & 0.1727 & 5515 & 4.59 & 0.46 & 0.72 \\
  7836298 & 38.6976 & 0.2619 & - & - & 4740 & 4.10 & 0.31 & 1.04 \\
  7836868 & 0.5765 & 0.0001 & 0.6692 & 0.0002 & 7102 & 3.77 & 1.11 & 0.35 \\
  7837372 & 20.6987 & 0.0836 & - & - & 4788 & 4.54 & 1.22 & 1.06 \\
  7837608 & 3.1506 & 0.0038 & 3.0481 & 0.0055 & 5802 & 4.49 & 0.78 & 0.62 \\
  7837767 & 5.5454 & 0.0078 & 5.9936 & 0.0163 & 6031 & 4.44 & 0.65 & 0.63 \\
  7837909 & 31.7873 & 0.2214 & 24.7234 & 0.1929 & 4120 & 4.55 & 0.85 & 1.34 \\
  7837972 & 7.9825 & 0.0087 & 8.6834 & 0.0324 & 6463 & 4.17 & 0.30 & 0.50 \\
  7838033 & 37.8742 & 0.4793 & 26.9710 & 0.3683 & 4194 & 4.61 & 0.39 & 1.25 \\
  7838296 & 9.0821 & 0.0249 & 10.2895 & 0.0439 & 4889 & 3.83 & 0.85 & 0.94 \\
  7838383 & 1.0471 & 0.0006 & 0.8373 & 0.0005 & 6805 & 4.29 & 1.86 & 0.47 \\
  7838405 & 31.2296 & 0.2358 & 22.5328 & 0.2119 & 4816 & 4.54 & 0.53 & 1.02 \\
  7838675 & 6.1595 & 0.0097 & 5.7238 & 0.0143 & 5528 & 4.68 & 2.71 & 0.74 \\
  7839003 & 0.6415 & 0.0002 & 0.6059 & 0.0002 & 7137 & 4.09 & 0.51 & 0.43 \\
  7839163 & 20.2283 & 0.1754 & 17.1162 & 0.0797 & 5754 & 4.37 & 0.38 & 0.71 \\
  7839284 & 27.8139 & 0.1876 & 21.7084 & 0.2156 & 5695 & 4.42 & 0.37 & 0.74 \\
  7839286 & 6.2024 & 0.0120 & 6.6421 & 0.0175 & 5909 & 4.35 & 1.61 & 0.62 \\
  7839316 & 34.2325 & 0.3241 & 25.0717 & 0.1419 & 5207 & 3.64 & 1.20 & 0.92 \\
  7839705 & 5.1448 & 0.0073 & 5.5802 & 0.0130 & 5366 & 4.21 & 1.90 & 0.79 \\
  7839874 & 2.5987 & 0.0027 & - & - & 5691 & 4.39 & 0.71 & 0.69 \\
  7839935 & 21.1915 & 0.1126 & - & - & 5334 & 4.49 & 0.78 & 0.79 \\
  7839949 & 0.5621 & 0.0000 & - & - & 5572 & 4.03 & 0.56 & 0.72 \\
  7840076 & 32.3652 & 0.0654 & 24.7234 & 0.1339 & 5187 & 3.65 & 2.81 & 0.88 \\
  7840145 & 7.0638 & 0.0216 & 5.6511 & 0.0208 & 5548 & 4.08 & 1.03 & 0.72 \\
  7840445 & 5.0285 & 0.0146 & 4.7981 & 0.0071 & 6119 & 4.55 & 0.52 & 0.60 \\
  7840840 & 36.3283 & 0.2164 & - & - & 3834 & 4.46 & 1.10 & 1.49 \\
  7841024 & 3.2543 & 0.0030 & 3.0018 & 0.0032 & 6324 & 4.12 & 0.73 & 0.55 \\
  7841153 & 14.5909 & 0.0905 & 12.9933 & 0.0515 & 4792 & 4.08 & 0.57 & 1.03 \\
  7841333 & 12.1094 & 0.0333 & - & - & 5547 & 3.86 & 0.76 & 0.75 \\
  7841525 & 26.1778 & 0.1372 & - & - & 4162 & 4.53 & 1.03 & 1.32 \\
  7841986 & 1.8543 & 0.0028 & 2.1473 & 0.0044 & 5676 & 3.92 & 0.32 & 0.73 \\
  7842041 & 10.2895 & 0.0208 & 8.9452 & 0.0124 & 5062 & 4.31 & 2.23 & 0.96 \\
  7842279 & 12.1094 & 0.0115 & 9.6744 & 0.0271 & 5552 & 4.88 & 1.03 & 0.72 \\
  7842576 & 4.1206 & 0.0058 & 3.9209 & 0.0074 & 5926 & 4.79 & 0.70 & 0.64 \\
  7846522 & 10.9882 & 0.0341 & 9.5192 & 0.0288 & 4606 & 4.56 & 1.24 & 1.01 \\
  7846543 & 20.2283 & 0.0285 & - & - & 4739 & 4.57 & 1.69 & 1.02 \\
  7846638 & 3.2483 & 0.0022 & 3.1012 & 0.0020 & 5660 & 4.31 & 8.19 & 0.72 \\
  7846682 & 7.7395 & 0.0244 & 8.4364 & 0.0363 & 6124 & 4.45 & 0.40 & 0.61 \\
  7846951 & 34.9037 & 0.3757 & - & - & 4641 & 3.74 & 0.47 & 1.04 \\
  7847566 & 29.6681 & 0.0600 & 23.4222 & 0.1578 & 3565 & 4.24 & 3.78 & 1.45 \\
  7847766 & 13.9069 & 0.0611 & 16.4823 & 0.1283 & 4304 & 4.55 & 0.61 & 1.22 \\
  7847887 & 9.0821 & 0.0219 & 10.4099 & 0.0419 & 5296 & 4.63 & 1.37 & 0.86 \\
  7848033 & 16.9532 & 0.0639 & 20.6987 & 0.2063 & 5379 & 4.95 & 0.59 & 0.81 \\
  7848349 & 21.7084 & 0.1080 & 17.8009 & 0.1445 & 5003 & 4.66 & 0.98 & 0.89 \\
  7848629 & 12.1924 & 0.0345 & 13.7991 & 0.0647 & 4317 & 4.57 & 1.24 & 1.17 \\
  7848638 & 24.0552 & 0.1095 & - & - & 4873 & 4.26 & 1.56 & 0.98 \\
  7848826 & 18.3514 & 0.1813 & 14.5909 & 0.2696 & 5764 & 4.46 & 0.33 & 0.71 \\
  7848853 & 7.4481 & 0.0230 & 6.7684 & 0.0260 & 5605 & 4.40 & 0.37 & 0.73 \\
  7849441 & 19.7788 & 0.0760 & - & - & 3893 & 4.47 & 0.77 & 1.43 \\
  7849619 & 14.3555 & 0.0470 & 12.2765 & 0.0446 & 3878 & 4.52 & 1.63 & 1.44 \\
  7849813 & 8.9004 & 0.0260 & 7.8418 & 0.0348 & 5799 & 4.61 & 1.04 & 0.69 \\
  7849826 & 9.6221 & 0.0460 & 8.6412 & 0.0165 & 5400 & 4.61 & 1.52 & 0.80 \\
  7850656 & 13.7991 & 0.0497 & 16.6363 & 0.1164 & 4028 & 4.31 & 0.75 & 1.40 \\
  7866614 & 16.1826 & 0.0609 & 20.2283 & 0.1571 & 5565 & 4.30 & 0.98 & 0.72 \\
  7866761 & 27.8139 & 0.1867 & 21.4468 & 0.1428 & 5368 & 4.45 & 0.58 & 0.76 \\
  7866763 & 18.5426 & 0.1689 & 22.8216 & 0.1917 & 4474 & 4.62 & 0.72 & 1.00 \\
  7866966 & 19.1407 & 0.1068 & 14.8341 & 0.1608 & 5639 & 4.44 & 0.33 & 0.69 \\
  7867011 & 10.4711 & 0.0127 & - & - & 5658 & 4.66 & 1.38 & 0.67 \\
  7867091 & 20.6987 & 0.1224 & - & - & 5324 & 4.60 & 0.50 & 0.77 \\
  7867105 & 12.5358 & 0.0196 & 10.5331 & 0.0358 & 4076 & 4.52 & 1.99 & 1.33 \\
  7867279 & 12.2765 & 0.0373 & 14.9587 & 0.0824 & 4195 & 4.56 & 0.63 & 1.29 \\
  7867461 & 6.1595 & 0.0100 & 6.7684 & 0.0385 & 5053 & 4.73 & 0.39 & 0.88 \\
  7867493 & 30.6912 & 0.2105 & - & - & 4984 & 4.54 & 0.71 & 0.91 \\
  7867585 & 19.3488 & 0.0952 & 16.4823 & 0.1397 & 3914 & 4.57 & 1.00 & 1.45 \\
  7868489 & 14.1277 & 0.0543 & 11.4108 & 0.1116 & 5542 & 4.09 & 1.04 & 0.72 \\
  7868492 & 3.2965 & 0.0034 & - & - & 5405 & 4.41 & 1.83 & 0.79 \\
  7868630 & 13.9069 & 0.0420 & 11.8673 & 0.0681 & 4434 & 4.61 & 0.75 & 1.13 \\
  7868663 & 7.6728 & 0.0143 & 9.1287 & 0.0313 & 6444 & 4.13 & 0.37 & 0.45 \\
  7868689 & 8.0913 & 0.0286 & 7.5109 & 0.0291 & 5249 & 4.50 & 1.63 & 0.83 \\
  7868976 & 18.7378 & 0.1166 & 15.6148 & 0.1872 & 5235 & 4.61 & 0.36 & 0.79 \\
  7869062 & 18.1642 & 0.0909 & 12.7149 & 0.0679 & 4520 & 4.60 & 0.89 & 1.24 \\
  7870020 & 9.5704 & 0.0299 & 8.8562 & 0.0273 & 5859 & 4.45 & 1.72 & 0.64 \\
  7870062 & 10.1141 & 0.0209 & 8.9004 & 0.0419 & 5465 & 4.42 & 1.61 & 0.72 \\
  7870071 & 15.7530 & 0.0213 & - & - & 4113 & 4.45 & 1.62 & 1.33 \\
  7870244 & 12.8992 & 0.0242 & - & - & 4451 & 4.57 & 2.21 & 1.17 \\
  7870282 & 32.3652 & 0.1501 & 22.8216 & 0.1700 & 5272 & 4.53 & 0.66 & 0.81 \\
  7870385 & 17.1162 & 0.1902 & 15.2144 & 0.0959 & 5071 & 4.37 & 1.16 & 0.88 \\
  7870434 & 27.3860 & 0.1718 & 33.5866 & 0.4444 & 4847 & 4.63 & 0.31 & 0.93 \\
  7870440 & 21.9764 & 0.1056 & 17.9807 & 0.1244 & 5029 & 4.59 & 1.11 & 0.88 \\
  7870543 & 27.3860 & 0.0789 & 20.9422 & 0.1751 & 4084 & 4.54 & 0.54 & 1.34 \\
  7870612 & 20.9422 & 0.1436 & 15.8936 & 0.1568 & 5506 & 4.51 & 0.85 & 0.73 \\
  7870746 & 2.7989 & 0.0009 & 2.7260 & 0.0035 & 4540 & 4.04 & 10.33 & 1.09 \\
  7870750 & 2.7989 & 0.0012 & 2.7135 & 0.0057 & 5081 & 4.68 & 0.33 & 0.81 \\
  7870788 & 13.4855 & 0.0546 & - & - & 4351 & 4.54 & 0.69 & 1.11 \\
  7870923 & 3.8614 & 0.0063 & 4.2894 & 0.0256 & 6431 & 4.39 & 0.34 & 0.51 \\
  7870958 & 22.5328 & 0.1176 & - & - & 5129 & 4.43 & 1.00 & 0.86 \\
  7871145 & 6.8996 & 0.0105 & - & - & 5363 & 4.56 & 1.65 & 0.77 \\
  7871395 & 17.9807 & 0.1545 & 22.5328 & 0.2390 & 4844 & 4.49 & 0.31 & 0.97 \\
  7871438 & 2.8436 & 0.0018 & 2.7770 & 0.0046 & 3863 & 4.42 & 7.88 & 1.43 \\
  7871442 & 17.2824 & 0.0275 & 21.4468 & 0.1793 & 3871 & 4.44 & 0.74 & 1.45 \\
  7871453 & 28.7111 & 0.1427 & 24.3848 & 0.2300 & 4782 & 4.39 & 0.65 & 1.06 \\
  7871614 & 16.1826 & 0.0495 & 13.9069 & 0.0554 & 4656 & 4.39 & 0.54 & 1.08 \\
  7871678 & 20.4608 & 0.1195 & 25.4298 & 0.2593 & 5013 & 4.59 & 0.56 & 0.89 \\
  7872098 & 3.6931 & 0.0033 & 3.9123 & 0.0058 & 5116 & 4.57 & 4.44 & 0.78 \\
  7872305 & 7.9825 & 0.0116 & 8.9004 & 0.0208 & 5225 & 3.87 & 2.48 & 0.78 \\
  7872765 & 37.0852 & 0.3129 & 28.2554 & 0.1662 & 5113 & 4.22 & 0.43 & 0.84 \\
  7873020 & 35.6018 & 0.1920 & 26.1778 & 0.3824 & 4080 & 4.68 & 0.49 & 1.34 \\
  7874929 & 12.3617 & 0.0572 & 10.7234 & 0.0522 & 5000 & 4.38 & 0.77 & 0.92 \\
  7875008 & 41.3974 & 0.0801 & - & - & 3839 & 4.45 & 1.32 & 1.46 \\
  7875344 & 16.4823 & 0.4550 & 19.5614 & 0.1323 & 5853 & 4.66 & 0.52 & 0.64 \\
  7877094 & 23.1180 & 0.1383 & - & - & 5088 & 4.44 & 0.84 & 0.85 \\
  7877181 & 26.9710 & 0.2563 & 19.1407 & 0.1373 & 5271 & 4.70 & 0.73 & 0.83 \\
  7877209 & 11.2664 & 0.0314 & - & - & 3708 & 4.47 & 4.08 & 1.50 \\
  7877270 & 34.2325 & 0.6752 & 26.9710 & 0.2800 & 3976 & 4.52 & 0.84 & 1.41 \\
  7877465 & 20.0010 & 0.1506 & 17.2824 & 0.0988 & 5321 & 4.59 & 1.85 & 0.79 \\
  7877496 & 1.7216 & 0.0006 & - & - & 5912 & 4.44 & 0.54 & 0.65 \\
  7877506 & 36.3283 & 0.0708 & - & - & 5450 & 4.51 & 0.53 & 0.77 \\
  7877654 & 9.9446 & 0.0557 & 12.6247 & 0.0899 & 5303 & 4.82 & 0.43 & 0.81 \\
  7878011 & 15.7530 & 0.0439 & - & - & 5599 & 4.67 & 1.61 & 0.71 \\
  7878232 & 17.8009 & 0.1152 & 15.6148 & 0.0808 & 5257 & 4.51 & 0.52 & 0.90 \\
  7878428 & 34.2325 & 0.5978 & 26.1778 & 0.2111 & 3785 & 4.49 & 0.85 & 1.45 \\
  7878684 & 12.1094 & 0.0470 & - & - & 5459 & 4.82 & 0.48 & 0.76 \\
  7878794 & 16.3311 & 0.0765 & 14.3555 & 0.0685 & 4018 & 4.49 & 0.58 & 1.36 \\
  7879315 & 24.0552 & 0.1036 & 18.9371 & 0.0929 & 5472 & 4.31 & 0.83 & 0.74 \\
  7879384 & 11.2664 & 0.0175 & 12.8064 & 0.0477 & 4113 & 4.53 & 2.95 & 1.28 \\
  7879426 & 5.3779 & 0.0077 & 5.6511 & 0.0126 & 5956 & 4.46 & 1.36 & 0.61 \\
  7879639 & 14.7115 & 0.0215 & 11.5590 & 0.2567 & 4817 & 4.87 & 0.62 & 0.97 \\
  7879812 & 9.9446 & 0.0163 & 11.8673 & 0.0762 & 5322 & 4.53 & 1.23 & 0.79 \\
  7879924 & 17.1162 & 0.0542 & 12.9933 & 0.0966 & 4985 & 4.22 & 2.26 & 0.89 \\
  7880206 & 39.5575 & 0.2916 & 29.6681 & 0.5038 & 3948 & 4.55 & 0.57 & 1.40 \\
  7880220 & 8.6834 & 0.0267 & 10.1719 & 0.0444 & 4875 & 3.75 & 0.75 & 0.93 \\
  7880225 & 23.4222 & 0.2285 & - & - & 5195 & 4.62 & 0.70 & 0.86 \\
  7880409 & 13.2842 & 0.0305 & 11.7887 & 0.0628 & 4344 & 4.57 & 1.39 & 1.23 \\
  7880466 & 16.3311 & 0.0707 & 14.1277 & 0.1058 & 3938 & 4.45 & 0.48 & 1.43 \\
  7880490 & 6.5686 & 0.0202 & 7.3863 & 0.0146 & 6116 & 4.18 & 0.58 & 0.51 \\
  7880628 & 8.4364 & 0.0202 & 9.1287 & 0.0311 & 5209 & 4.44 & 2.26 & 0.83 \\
  7880690 & 42.3830 & 0.3644 & 29.6681 & 0.2185 & 5003 & 4.11 & 0.35 & 0.91 \\
  7880924 & 3.7476 & 0.0013 & 3.8614 & 0.0041 & 6181 & 3.90 & 1.47 & 0.54 \\
  7880981 & 15.0855 & 0.0684 & 13.1858 & 0.0305 & 5323 & 4.24 & 1.95 & 0.79 \\
  7881228 & 12.1924 & 0.0551 & 10.9208 & 0.0429 & 5409 & 4.66 & 0.97 & 0.81 \\
  7881461 & 43.4168 & 0.2626 & - & - & 5733 & 4.97 & 0.51 & 0.66 \\
  7881715 & 35.6018 & 0.3214 & 26.9710 & 0.1073 & 5191 & 3.54 & 1.04 & 0.82 \\
  7881991 & 34.9037 & 0.3197 & - & - & 4982 & 4.15 & 0.37 & 0.96 \\
  7882003 & 8.3966 & 0.0161 & 7.7060 & 0.0218 & 5208 & 4.45 & 1.05 & 0.81 \\
  7882229 & 23.1180 & 0.1172 & 17.8009 & 0.0940 & 4038 & 4.49 & 0.79 & 1.38 \\
  7882390 & 15.0855 & 0.0292 & 13.2842 & 0.0871 & 5338 & 5.02 & 3.07 & 0.74 \\
  7882472 & 28.2554 & 0.0699 & 20.2283 & 0.2732 & 3904 & 4.59 & 0.97 & 1.45 \\
  7884058 & 18.1642 & 0.1274 & - & - & 5845 & 4.16 & 0.33 & 0.62 \\
  7884347 & 34.2325 & 0.1678 & 26.1778 & 0.5339 & 3700 & 4.54 & 0.54 & 1.49 \\
  7884362 & 7.9468 & 0.0090 & 8.9004 & 0.0264 & 5170 & 4.64 & 2.61 & 0.81 \\
  7884369 & 19.3488 & 0.1136 & 25.0717 & 0.2236 & 5610 & 4.46 & 0.45 & 0.69 \\
  7884463 & 19.1407 & 0.1328 & - & - & 5322 & 4.50 & 1.20 & 0.74 \\
  7885309 & 7.0638 & 0.0042 & 6.6921 & 0.0161 & 4574 & 4.45 & 8.70 & 0.94 \\
  7885380 & 26.9710 & 0.2153 & 22.2511 & 0.4176 & 5292 & 4.41 & 0.52 & 0.82 \\
  7885558 & 19.3488 & 0.0772 & 16.6363 & 0.0922 & 5344 & 4.59 & 1.37 & 0.80 \\
  7885633 & 34.2325 & 0.5906 & 24.3848 & 0.4221 & 5618 & 4.87 & 0.37 & 0.72 \\
  7885857 & 25.7984 & 0.2528 & 18.7378 & 0.2057 & 5410 & 4.72 & 0.40 & 0.76 \\
  7886049 & 1.5009 & 0.0007 & 1.4748 & 0.0015 & 4467 & 4.38 & 2.58 & 1.02 \\
  7886115 & 20.6987 & 0.1120 & 14.5909 & 0.1133 & 5521 & 4.75 & 0.59 & 0.71 \\
  7886164 & 2.2792 & 0.0023 & 2.4452 & 0.0047 & 6499 & 4.18 & 0.35 & 0.48 \\
  7886259 & 34.2325 & 0.2604 & - & - & 5091 & 4.56 & 0.33 & 0.82 \\
  7886590 & 4.7217 & 0.0084 & 4.4614 & 0.0101 & 5253 & 4.28 & 0.84 & 0.83 \\
  7887068 & 22.2511 & 0.1544 & 18.9371 & 0.2516 & 4798 & 4.62 & 0.68 & 0.93 \\
  7887243 & 17.8009 & 0.1234 & 22.2511 & 0.2413 & 5533 & 4.64 & 0.64 & 0.74 \\
  7887561 & 4.9862 & 0.0038 & 4.3737 & 0.0106 & 6139 & 4.33 & 0.71 & 0.56 \\
  7887969 & 14.3555 & 0.0223 & 12.1094 & 0.0720 & 4974 & 4.24 & 1.39 & 0.90 \\
  7888000 & 22.2511 & 0.1521 & 18.1642 & 0.1061 & 5604 & 4.40 & 0.78 & 0.70 \\
  7888381 & 11.0564 & 0.0230 & 12.5358 & 0.0699 & 4725 & 4.34 & 1.75 & 1.05 \\
  7888498 & 7.5748 & 0.0232 & - & - & 5698 & 4.78 & 0.85 & 0.75 \\
  7889173 & 38.6976 & 0.2642 & - & - & 4027 & 4.39 & 1.18 & 1.38 \\
  7889188 & 26.9710 & 0.2163 & 34.2325 & 0.3476 & 4318 & 4.55 & 2.35 & 1.18 \\
  7889855 & 1.1836 & 0.0003 & 1.3693 & 0.0005 & 7204 & 4.04 & 0.93 & 0.37 \\
  7889930 & 26.9710 & 0.1489 & - & - & 4754 & 4.44 & 0.54 & 1.06 \\
  7890231 & 6.1595 & 0.0112 & 7.1204 & 0.0171 & 5557 & 4.62 & 0.68 & 0.74 \\
  7890598 & 7.0920 & 0.0143 & 7.7733 & 0.0340 & 4036 & 4.44 & 1.15 & 1.36 \\
  7890695 & 30.1710 & 0.3303 & - & - & 5372 & 4.63 & 0.42 & 0.74 \\
  7891030 & 27.3860 & 0.2164 & - & - & 3903 & 4.41 & 0.58 & 1.48 \\
  7891183 & 40.4565 & 0.4024 & - & - & 4765 & 4.54 & 0.61 & 1.00 \\
  7894915 & 15.0855 & 0.0721 & 13.1858 & 0.0587 & 5715 & 4.84 & 0.51 & 0.64 \\
  7895129 & 41.3974 & 0.3492 & 31.2296 & 0.2590 & 5935 & 4.79 & 0.39 & 0.60 \\
  7897895 & 21.9764 & 0.0720 & - & - & 5334 & 4.80 & 0.78 & 0.81 \\
  7897915 & 5.7054 & 0.0085 & 5.1152 & 0.0106 & 6236 & 4.32 & 0.64 & 0.54 \\
  7898071 & 3.5180 & 0.0009 & 3.6254 & 0.0055 & 4633 & 4.56 & 11.24 & 0.95 \\
  7898238 & 17.2824 & 0.0504 & 21.7084 & 0.1573 & 4839 & 4.60 & 1.33 & 0.99 \\
  7898314 & 17.6246 & 0.0704 & 21.4468 & 0.1871 & 5739 & 4.62 & 0.83 & 0.66 \\
  7898748 & 8.4364 & 0.0155 & 9.6221 & 0.0338 & 5765 & 4.27 & 1.19 & 0.69 \\
  7898781 & 31.2296 & 0.0848 & - & - & 3724 & 4.50 & 1.30 & 1.49 \\
  7898919 & 17.2824 & 0.0376 & 14.2407 & 0.0814 & 5296 & 4.78 & 1.16 & 0.82 \\
  7899309 & 3.4298 & 0.0048 & 3.2843 & 0.0038 & 6366 & 4.35 & 1.63 & 0.55 \\
  7899492 & 3.8782 & 0.0069 & 3.6931 & 0.0057 & 5356 & 4.51 & 1.19 & 0.79 \\
  7899720 & 12.2765 & 0.0391 & 13.7991 & 0.0734 & 4839 & 4.71 & 0.73 & 0.94 \\
  7899837 & 28.2554 & 0.2136 & 20.9422 & 0.1799 & 5124 & 4.54 & 0.46 & 0.90 \\
  7900109 & 10.3493 & 0.0196 & - & - & 6033 & 4.64 & 0.61 & 0.63 \\
  7900191 & 6.7942 & 0.0304 & 6.3802 & 0.0208 & 4902 & 4.81 & 0.31 & 0.95 \\
  7900412 & 21.4468 & 0.0966 & 26.5685 & 0.4736 & 5452 & 4.77 & 0.31 & 0.74 \\
  7900436 & 19.7788 & 0.0847 & 16.4823 & 0.1161 & 3857 & 4.70 & 0.62 & 1.34 \\
  7900713 & 18.7378 & 0.1312 & 15.4790 & 0.1113 & 5535 & 4.85 & 1.03 & 0.73 \\
  7900727 & 8.6412 & 0.0343 & - & - & 5685 & 5.01 & 0.44 & 0.69 \\
  7900968 & 36.3283 & 0.2218 & - & - & 4761 & 4.50 & 0.93 & 1.05 \\
  7900973 & 9.1287 & 0.0364 & - & - & 6093 & 4.49 & 0.72 & 0.59 \\
  7901001 & 19.1407 & 0.1544 & 16.3311 & 0.0613 & 4823 & 4.39 & 1.29 & 1.03 \\
  7901073 & 13.0889 & 0.0339 & 11.1255 & 0.0585 & 5664 & 4.58 & 1.68 & 0.72 \\
  7901116 & 31.2296 & 0.4327 & 23.4222 & 0.2581 & 5110 & 4.74 & 0.42 & 0.85 \\
  7901150 & 6.8729 & 0.0274 & 5.9535 & 0.0230 & 6188 & 4.55 & 0.32 & 0.59 \\
  7901541 & 25.4298 & 0.2431 & 20.6987 & 0.1171 & 4296 & 4.43 & 0.71 & 1.21 \\
  7901684 & 24.3848 & 0.1314 & - & - & 5130 & 4.45 & 0.96 & 0.94 \\
  7901813 & 19.3488 & 0.1187 & 15.8936 & 0.1015 & 4845 & 4.43 & 0.86 & 0.98 \\
  7901876 & 13.2842 & 0.0293 & 15.3456 & 0.0599 & 5634 & 4.30 & 1.28 & 0.71 \\
  7902000 & 11.8673 & 0.0257 & 9.6744 & 0.0491 & 4169 & 4.56 & 0.97 & 1.26 \\
  7902073 & 9.6221 & 0.0237 & 10.9208 & 0.0471 & 5180 & 4.71 & 0.83 & 0.85 \\
  7902087 & 10.4099 & 0.0200 & 12.5358 & 0.0771 & 4991 & 4.23 & 0.48 & 0.92 \\
  7902097 & 3.9123 & 0.0038 & 4.0734 & 0.0070 & 5626 & 4.63 & 1.12 & 0.65 \\
  7902182 & 21.9764 & 0.2014 & 17.2824 & 0.1883 & 4204 & 4.67 & 0.34 & 1.29 \\
  7902286 & 0.8058 & 0.0002 & 0.6523 & 0.0002 & 6755 & 4.78 & 1.26 & 0.55 \\
  7902287 & 17.1162 & 0.0874 & - & - & 5170 & 4.50 & 0.48 & 0.93 \\
  7902455 & 18.5426 & 0.1156 & 15.4790 & 0.0764 & 5505 & 4.50 & 0.41 & 0.77 \\
  7902501 & 22.8216 & 0.0367 & - & - & 4774 & 4.41 & 2.22 & 1.06 \\
  7902693 & 7.3863 & 0.0090 & 6.8729 & 0.0141 & 4975 & 4.38 & 2.98 & 0.83 \\
  7902746 & 8.2411 & 0.0180 & 9.4185 & 0.0243 & 5119 & 4.72 & 1.74 & 0.78 \\
  7902938 & 1.6257 & 0.0002 & 1.6730 & 0.0009 & 5846 & 4.47 & 0.90 & 0.64 \\
  7903096 & 5.5282 & 0.0047 & 5.8943 & 0.0137 & 5682 & 4.38 & 1.46 & 0.72 \\
  7903102 & 4.7469 & 0.0060 & 5.3296 & 0.0234 & 5827 & 4.48 & 0.85 & 0.64 \\
  7903192 & 32.9646 & 0.2358 & 25.7984 & 0.1959 & 5152 & 4.22 & 0.87 & 0.85 \\
  7903197 & 11.4108 & 0.0467 & 12.8064 & 0.0543 & 5419 & 4.50 & 2.37 & 0.77 \\
  7903291 & 16.0368 & 0.0419 & 13.0889 & 0.0552 & 3805 & 4.56 & 0.53 & 1.47 \\
  7903362 & 12.8064 & 0.0652 & 9.1757 & 0.0328 & 4913 & 4.57 & 0.78 & 0.94 \\
  7903368 & 24.3848 & 0.1466 & - & - & 5279 & 4.45 & 1.56 & 0.86 \\
  7904194 & 40.4565 & 0.2997 & 30.1710 & 0.3277 & 5293 & 4.05 & 0.35 & 0.82 \\
  7904289 & 18.7378 & 0.1287 & 13.2842 & 0.0893 & 5479 & 4.84 & 0.47 & 0.75 \\
  7904539 & 14.4723 & 0.0125 & - & - & 5941 & 4.51 & 0.38 & 0.60 \\
  7904637 & 25.4298 & 0.3934 & - & - & 5081 & 4.49 & 0.73 & 0.94 \\
  7904822 & 20.6987 & 0.1074 & 25.4298 & 0.1925 & 4808 & 4.64 & 1.31 & 0.98 \\
  7905458 & 17.9807 & 0.0118 & - & - & 4842 & 4.35 & 5.08 & 0.87 \\
  7905683 & 0.9315 & 0.0002 & 1.0995 & 0.0005 & 6156 & 4.36 & 0.42 & 0.56 \\
  7905702 & 20.6987 & 0.1042 & 16.4823 & 0.0829 & 5375 & 4.33 & 0.69 & 0.84 \\
  7905773 & 18.7378 & 0.0706 & 22.2511 & 0.2278 & 5460 & 4.50 & 0.56 & 0.82 \\
  7906023 & 25.0717 & 0.1586 & - & - & 5154 & 4.40 & 0.40 & 0.90 \\
  7906094 & 9.4185 & 0.0390 & - & - & 5610 & 4.54 & 0.32 & 0.72 \\
  7906482 & 26.1778 & 0.2771 & 20.6987 & 0.1374 & 4793 & 4.07 & 0.37 & 0.96 \\
  7906666 & 22.2511 & 0.1129 & - & - & 5269 & 4.38 & 0.85 & 0.85 \\
  7906803 & 30.6912 & 0.4796 & 24.7234 & 0.2133 & 5300 & 4.59 & 0.54 & 0.84 \\
  7906865 & 25.0717 & 0.1058 & 31.7873 & 0.2402 & 3971 & 4.50 & 1.09 & 1.39 \\
  7907119 & 9.1757 & 0.0097 & 10.1141 & 0.0617 & 3918 & 4.53 & 5.22 & 1.43 \\
  7907308 & 7.2068 & 0.0102 & 6.7684 & 0.0229 & 6428 & 4.11 & 1.70 & 0.47 \\
  7907423 & 34.9037 & 0.2075 & - & - & 3653 & 4.59 & 0.58 & 1.47 \\
  7907458 & 10.9882 & 0.0534 & 12.8992 & 0.1062 & 5871 & 4.56 & 0.37 & 0.66 \\
  7907626 & 9.8894 & 0.0614 & - & - & 5563 & 4.49 & 0.59 & 0.76 \\
  7907879 & 14.4723 & 0.0292 & 12.0276 & 0.0350 & 5027 & 4.46 & 3.17 & 0.98 \\
  7907916 & 2.5466 & 0.0034 & 2.6529 & 0.0031 & 5723 & 4.64 & 1.20 & 0.67 \\
  7908416 & 3.1674 & 0.0028 & 3.0018 & 0.0058 & 5740 & 4.60 & 0.89 & 0.68 \\
  7908531 & 16.0368 & 0.0284 & - & - & 5391 & 4.30 & 1.37 & 0.80 \\
  7908539 & 3.5889 & 0.0037 & 3.8952 & 0.0084 & 5971 & 4.43 & 0.77 & 0.62 \\
  7908543 & 2.5072 & 0.0032 & 2.4452 & 0.0033 & 5810 & 4.62 & 1.55 & 0.68 \\
  7908791 & 27.3860 & 0.1142 & 22.5328 & 0.2338 & 4076 & 4.35 & 1.55 & 1.36 \\
  7909044 & 6.7942 & 0.0153 & 7.2361 & 0.0155 & 5901 & 4.22 & 1.05 & 0.63 \\
  7909671 & 28.7111 & 0.2144 & 23.1180 & 0.2045 & 5262 & 4.33 & 0.82 & 0.88 \\
  7910148 & 2.1267 & 0.0047 & - & - & 5583 & 4.50 & 0.31 & 0.71 \\
  7910700 & 27.3860 & 0.1142 & - & - & 4276 & 4.76 & 3.06 & 1.24 \\
  7910731 & 0.8756 & 0.0002 & 0.9087 & 0.0004 & 6072 & 4.64 & 7.45 & 0.64 \\
  7910775 & 32.9646 & 0.1994 & 24.7234 & 0.2252 & 4749 & 4.51 & 0.78 & 1.09 \\
  7910819 & 2.4452 & 0.0022 & 2.2969 & 0.0023 & 6192 & 4.55 & 0.73 & 0.60 \\
  7910877 & 15.8936 & 0.0642 & 13.7991 & 0.1511 & 5475 & 4.99 & 0.43 & 0.78 \\
  7910913 & 12.1094 & 0.0226 & 10.6592 & 0.0369 & 4417 & 4.55 & 1.96 & 1.18 \\
  7910993 & 7.0359 & 0.0357 & 7.4794 & 0.0371 & 5702 & 5.04 & 0.38 & 0.68 \\
  7914464 & 3.4700 & 0.0062 & 3.9123 & 0.0090 & 5876 & 4.68 & 0.95 & 0.61 \\
  7914531 & 19.3488 & 0.1094 & - & - & 5147 & 4.67 & 0.77 & 0.86 \\
  7914605 & 14.2407 & 0.0853 & 11.3381 & 0.0623 & 5530 & 4.57 & 0.43 & 0.80 \\
  7914624 & 34.2325 & 0.1603 & 25.0717 & 0.1819 & 4781 & 4.39 & 0.94 & 1.04 \\
  7915315 & 6.8465 & 0.0471 & 6.0547 & 0.0238 & 5834 & 4.61 & 0.44 & 0.71 \\
  7915628 & 21.7084 & 0.0809 & 15.7530 & 0.0580 & 4264 & 4.63 & 2.53 & 1.20 \\
  7915824 & 0.7301 & 0.0001 & 0.7414 & 0.0001 & 5992 & 4.50 & 3.87 & 0.59 \\
  7915959 & 6.0138 & 0.0159 & 6.7684 & 0.0237 & 6077 & 4.45 & 0.32 & 0.61 \\
  7916265 & 8.3572 & 0.0272 & 10.4099 & 0.0534 & 5891 & 4.50 & 0.43 & 0.58 \\
  7916726 & 12.6247 & 0.0756 & 10.7234 & 0.0705 & 5827 & 4.16 & 0.32 & 0.63 \\
  7916767 & 8.9004 & 0.0270 & - & - & 5584 & 4.49 & 0.76 & 0.74 \\
  7916838 & 20.2283 & 0.0311 & 16.4823 & 0.1547 & 4710 & 4.60 & 4.76 & 1.00 \\
  7916886 & 9.8894 & 0.0304 & 7.5427 & 0.0351 & 5882 & 4.52 & 0.46 & 0.65 \\
  7916958 & 4.8110 & 0.0095 & - & - & 5239 & 4.42 & 1.13 & 0.80 \\
  7916971 & 7.3863 & 0.0069 & 8.0547 & 0.0220 & 5330 & 4.66 & 2.04 & 0.82 \\
  7916982 & 13.1858 & 0.0324 & 10.5958 & 0.0398 & 4175 & 4.61 & 0.99 & 1.26 \\
  7917035 & 12.7149 & 0.0453 & 14.4723 & 0.1106 & 5507 & 4.51 & 2.70 & 0.70 \\
  7917040 & 8.5581 & 0.0221 & 9.8347 & 0.0328 & 4980 & 4.15 & 1.31 & 0.89 \\
  7917068 & 15.4790 & 0.0775 & 11.4844 & 0.0542 & 5512 & 3.71 & 0.69 & 0.74 \\
  7917325 & 40.4565 & 0.4956 & - & - & 3859 & 4.59 & 0.70 & 1.41 \\
  7917961 & 8.9903 & 0.0117 & 10.7884 & 0.0717 & 5738 & 4.35 & 1.40 & 0.69 \\
  7918000 & 33.5866 & 0.1922 & 25.4298 & 0.1384 & 4174 & 4.49 & 1.22 & 1.31 \\
  7918992 & 14.7115 & 0.0267 & - & - & 5484 & 4.67 & 0.36 & 0.72 \\
  7919516 & 7.4794 & 0.0214 & 6.5444 & 0.0360 & 5936 & 4.11 & 0.42 & 0.62 \\
  7919763 & 3.7240 & 0.0045 & 3.9470 & 0.0067 & 5267 & 4.24 & 4.67 & 0.80 \\
  7919867 & 5.2202 & 0.0106 & 4.6599 & 0.0114 & 5571 & 4.30 & 0.89 & 0.70 \\
  7919933 & 27.8139 & 0.3055 & - & - & 4097 & 4.52 & 0.41 & 1.34 \\
  7935506 & 21.4468 & 0.1443 & 15.6148 & 0.1592 & 4314 & 4.60 & 0.37 & 1.21 \\
  7935631 & 18.5426 & 0.0606 & 15.0855 & 0.1043 & 5077 & 4.71 & 1.84 & 0.83 \\
  7935694 & 33.5866 & 0.3049 & 24.7234 & 0.3132 & 4145 & 4.58 & 0.57 & 1.29 \\
  7935835 & 24.3848 & 0.1775 & 18.5426 & 0.1177 & 4814 & 4.33 & 0.89 & 0.96 \\
  7935871 & 14.9587 & 0.0568 & 10.5958 & 0.0789 & 4583 & 4.52 & 0.51 & 0.97 \\
  7935997 & 7.6399 & 0.0160 & 8.2411 & 0.0325 & 5622 & 4.54 & 0.93 & 0.70 \\
  7936002 & 20.0010 & 0.1312 & 14.0164 & 0.0772 & 5538 & 4.80 & 0.65 & 0.70 \\
  7936194 & 42.3830 & 0.6270 & 30.6912 & 0.2206 & 5131 & 3.98 & 2.71 & 0.88 \\
  7936309 & 24.3848 & 0.1608 & 18.1642 & 0.1376 & 4421 & 4.41 & 0.72 & 1.02 \\
  7936824 & 16.7933 & 0.0333 & 14.0164 & 0.0759 & 4708 & 4.53 & 1.07 & 1.05 \\
  7936831 & 16.6363 & 0.0257 & 14.3555 & 0.0724 & 5143 & 4.78 & 1.03 & 0.83 \\
  7936847 & 41.3974 & 1.0505 & - & - & 4848 & 4.45 & 0.54 & 1.06 \\
  7937049 & 7.2068 & 0.0139 & 6.6921 & 0.0098 & 4774 & 4.50 & 7.15 & 0.92 \\
  7937153 & 21.9764 & 0.1727 & 27.8139 & 0.2689 & 3830 & 4.72 & 0.55 & 1.45 \\
  7937361 & 19.1407 & 0.0923 & 14.5909 & 0.0694 & 5082 & 4.43 & 0.50 & 0.87 \\
  7937391 & 25.0717 & 0.1256 & 18.5426 & 0.1741 & 5030 & 4.61 & 0.85 & 0.85 \\
  7937413 & 2.0344 & 0.0020 & 1.9757 & 0.0028 & 6190 & 4.29 & 0.55 & 0.52 \\
  7937475 & 1.3578 & 0.0010 & 1.5267 & 0.0017 & 6920 & 4.16 & 1.52 & 0.40 \\
  7937821 & 28.7111 & 0.1380 & - & - & 4923 & 4.50 & 0.44 & 0.98 \\
  7938012 & 23.4222 & 0.1085 & 19.1407 & 0.0968 & 4912 & 4.66 & 1.12 & 0.94 \\
  7938301 & 43.4168 & 0.4392 & - & - & 5459 & 4.47 & 0.33 & 0.77 \\
  7938615 & 15.6148 & 0.0666 & 18.9371 & 0.1313 & 3825 & 4.47 & 0.69 & 1.46 \\
  7938739 & 26.1778 & 0.1607 & - & - & 4315 & 4.59 & 0.95 & 1.22 \\
  7938801 & 13.7991 & 0.0704 & 17.4518 & 0.0989 & 5332 & 4.90 & 0.52 & 0.81 \\
  7938914 & 25.7984 & 0.1764 & 18.1642 & 0.1611 & 5568 & 4.51 & 0.31 & 0.73 \\
  7938920 & 23.1180 & 0.2144 & 19.3488 & 0.1899 & 5420 & 4.59 & 0.46 & 0.75 \\
  7939051 & 16.3311 & 0.0449 & - & - & 4961 & 4.94 & 2.79 & 0.86 \\
  7939065 & 0.5787 & 0.0001 & 0.5273 & 0.0001 & 7296 & 3.75 & 3.75 & 0.34 \\
  7939475 & 22.2511 & 0.1910 & 17.2824 & 0.0985 & 5426 & 4.48 & 0.43 & 0.75 \\
  7939565 & 4.0457 & 0.0035 & 4.2894 & 0.0286 & 3593 & 4.15 & 1.26 & 1.54 \\
  7939786 & 19.1407 & 0.0557 & 15.3456 & 0.0962 & 5106 & 4.62 & 1.05 & 0.88 \\
  7940014 & 26.9710 & 0.2264 & 20.2283 & 0.1355 & 5452 & 4.55 & 0.81 & 0.73 \\
  7940809 & 7.3557 & 0.0319 & 8.0184 & 0.0440 & 5684 & 4.38 & 0.63 & 0.69 \\
  7940822 & 15.2144 & 0.0861 & 11.8673 & 0.0826 & 4796 & 4.60 & 1.00 & 1.03 \\
  7941056 & 15.6148 & 0.0268 & 19.1407 & 0.1634 & 4862 & 4.32 & 1.81 & 0.92 \\
  7943451 & 17.8009 & 0.0783 & 22.8216 & 0.2028 & 5446 & 4.67 & 0.37 & 0.81 \\
  7943473 & 33.5866 & 0.2221 & - & - & 5064 & 4.57 & 0.43 & 0.93 \\
  7943763 & 12.4482 & 0.0782 & - & - & 5320 & 4.57 & 0.97 & 0.76 \\
  7943764 & 4.9447 & 0.0080 & 5.2822 & 0.0145 & 4637 & 4.03 & 1.57 & 1.09 \\
  7943846 & 22.5328 & 0.0632 & 17.6246 & 0.1083 & 4868 & 4.34 & 2.44 & 1.00 \\
  7943920 & 17.2824 & 0.1155 & - & - & 5570 & 4.58 & 0.44 & 0.73 \\
  7943989 & 12.9933 & 0.1336 & 11.4844 & 0.0544 & 5091 & 4.20 & 0.77 & 0.90 \\
  7944217 & 18.7378 & 0.1488 & 16.0368 & 0.0977 & 5540 & 4.93 & 0.48 & 0.69 \\
  7944271 & 13.7991 & 0.0352 & 12.2765 & 0.0775 & 5738 & 4.84 & 0.85 & 0.68 \\
  7944665 & 16.9532 & 0.0423 & 21.1915 & 0.2608 & 5657 & 4.43 & 1.23 & 0.70 \\
  7946670 & 11.6346 & 0.0635 & 13.0889 & 0.0515 & 5522 & 4.64 & 1.98 & 0.75 \\
  7946702 & 24.7234 & 0.1902 & 20.6987 & 0.1280 & 4910 & 4.34 & 0.99 & 0.95 \\
  7946988 & 10.0570 & 0.0129 & 12.0276 & 0.1123 & 4609 & 3.66 & 2.06 & 1.05 \\
  7947439 & 17.4518 & 0.0564 & - & - & 5331 & 4.51 & 0.88 & 0.78 \\
  7947506 & 15.2144 & 0.0227 & 12.8992 & 0.0823 & 4949 & 4.60 & 2.08 & 0.92 \\
  7947607 & 4.9585 & 0.0016 & 4.7724 & 0.0066 & 4835 & 4.60 & 5.21 & 0.94 \\
  7947730 & 6.7428 & 0.0133 & 7.8074 & 0.0378 & 6432 & 4.57 & 0.82 & 0.55 \\
  7947891 & 12.6247 & 0.0486 & 9.2233 & 0.0382 & 5914 & 4.35 & 1.04 & 0.63 \\
  7947895 & 32.9646 & 0.1597 & - & - & 4897 & 4.52 & 0.46 & 1.01 \\
  7948025 & 16.4823 & 0.0571 & 12.9933 & 0.0871 & 5585 & 4.36 & 1.65 & 0.73 \\
  7948323 & 5.6511 & 0.0088 & 6.0138 & 0.0160 & 4694 & 4.16 & 1.27 & 1.08 \\
  7948358 & 12.2765 & 0.0448 & 14.7115 & 0.1198 & 5756 & 4.68 & 0.58 & 0.66 \\
  7948574 & 27.8139 & 0.1104 & - & - & 4951 & 4.85 & 1.56 & 0.91 \\
  7948604 & 13.6930 & 0.0630 & 9.9446 & 0.0290 & 4710 & 4.52 & 0.74 & 1.05 \\
  7948670 & 25.4298 & 0.2370 & 18.1642 & 0.1016 & 5040 & 4.62 & 0.31 & 0.93 \\
  7948713 & 44.5022 & 0.3889 & - & - & 4157 & 4.64 & 0.46 & 1.29 \\
  7948779 & 5.0715 & 0.0050 & 5.4941 & 0.0097 & 5763 & 4.69 & 2.55 & 0.67 \\
  7949259 & 4.9862 & 0.0023 & - & - & 6163 & 4.44 & 1.04 & 0.57 \\
  7949300 & 12.1094 & 0.0191 & 9.8347 & 0.0481 & 5485 & 4.58 & 2.39 & 0.71 \\
  7949304 & 24.3848 & 0.1315 & - & - & 4800 & 4.24 & 0.92 & 1.00 \\
  7949458 & 11.0564 & 0.0454 & 14.2407 & 0.0512 & 5403 & 4.86 & 1.78 & 0.77 \\
  7949482 & 19.5614 & 0.0287 & 16.0368 & 0.1027 & 4701 & 4.65 & 3.38 & 1.07 \\
  7949522 & 14.1277 & 0.0668 & 16.6363 & 0.1587 & 4225 & 4.66 & 0.81 & 1.27 \\
  7949566 & 24.7234 & 0.2742 & 31.7873 & 0.3271 & 4207 & 4.38 & 0.76 & 1.27 \\
  7949690 & 22.8216 & 0.1608 & - & - & 4717 & 4.43 & 0.55 & 1.10 \\
  7949846 & 28.2554 & 0.1182 & 36.3283 & 0.4963 & 3680 & 4.22 & 0.95 & 1.47 \\
  7949934 & 7.8074 & 0.0191 & 7.2361 & 0.0177 & 5011 & 3.91 & 2.44 & 0.87 \\
  7950229 & 14.5909 & 0.0233 & 12.1924 & 0.0583 & 5052 & 3.79 & 3.17 & 0.86 \\
  7950279 & 11.5590 & 0.0333 & 10.0005 & 0.0411 & 5539 & 4.54 & 1.13 & 0.74 \\
  7950674 & 12.8992 & 0.0129 & 10.9208 & 0.0334 & 6135 & 4.31 & 0.36 & 0.56 \\
  7950773 & 18.7378 & 0.0810 & 23.7345 & 0.3224 & 5230 & 4.78 & 0.97 & 0.82 \\
  7950832 & 8.0913 & 0.0078 & 7.5109 & 0.0226 & 5602 & 4.58 & 3.64 & 0.73 \\
  7950964 & 0.8272 & 0.0000 & - & - & 5690 & 4.30 & ***** & 0.72 \\
  7951037 & 17.2824 & 0.0388 & 21.4468 & 0.2142 & 5047 & 4.35 & 2.03 & 0.87 \\
  7951052 & 20.6987 & 0.1315 & 16.9532 & 0.1285 & 5404 & 4.45 & 0.36 & 0.77 \\
  7951063 & 14.2407 & 0.0408 & - & - & 3876 & 4.52 & 0.74 & 1.43 \\
  7951104 & 24.7234 & 0.1291 & - & - & 5103 & 4.31 & 0.45 & 0.89 \\
  7953052 & 18.7378 & 0.0669 & - & - & 4864 & 4.49 & 2.51 & 0.96 \\
  7953377 & 9.4686 & 0.0331 & 11.4844 & 0.1102 & 5935 & 4.01 & 0.58 & 0.59 \\
  7953482 & 21.9764 & 0.0902 & - & - & 4449 & 4.51 & 1.09 & 1.08 \\
  7953745 & 5.6691 & 0.0070 & 5.3617 & 0.0074 & 6190 & 4.45 & 2.20 & 0.60 \\
  7953911 & 12.3617 & 0.0261 & 10.0005 & 0.0571 & 4308 & 4.53 & 1.04 & 1.19 \\
  7953962 & 13.2842 & 0.0432 & 15.0855 & 0.0891 & 5478 & 4.75 & 1.03 & 0.75 \\
  7954160 & 8.0184 & 0.0186 & 8.9452 & 0.0190 & 5224 & 4.28 & 1.60 & 0.85 \\
  7954195 & 26.9710 & 0.0530 & 20.6987 & 0.1212 & 3555 & 4.20 & 2.74 & 1.41 \\
  7954542 & 6.5205 & 0.0113 & 6.9807 & 0.0242 & 5587 & 4.76 & 1.08 & 0.66 \\
  7954705 & 0.6094 & 0.0001 & 0.5988 & 0.0002 & 5176 & 4.64 & 6.55 & 0.76 \\
  7954835 & 26.1778 & 0.3333 & 20.4608 & 0.2220 & 5860 & 4.57 & 0.33 & 0.68 \\
  7954998 & 22.8216 & 0.2444 & 17.1162 & 0.1360 & 5222 & 4.71 & 0.48 & 0.83 \\
  7955307 & 25.4298 & 0.3165 & 20.2283 & 0.2085 & 5192 & 4.60 & 0.48 & 0.84 \\
  7955429 & 23.4222 & 0.0935 & 19.3488 & 0.1158 & 5216 & 4.51 & 1.37 & 0.87 \\
  7955497 & 31.2296 & 0.2502 & 24.3848 & 0.2490 & 4316 & 4.32 & 0.90 & 1.15 \\
  7955887 & 14.7115 & 0.1114 & 16.4823 & 0.0836 & 5040 & 4.64 & 0.52 & 0.87 \\
  7955898 & 0.8132 & 0.0003 & 0.6348 & 0.0002 & 8539 & 3.65 & 0.71 & 0.18 \\
  7955945 & 17.2824 & 0.1594 & - & - & 4734 & 4.67 & 0.32 & 1.03 \\
  7956132 & 4.7852 & 0.0054 & - & - & 5188 & 4.91 & 1.34 & 0.77 \\
  7956211 & 2.9718 & 0.0033 & 3.0904 & 0.0036 & 5858 & 4.88 & 1.45 & 0.66 \\
  7956298 & 12.2765 & 0.0483 & 14.4723 & 0.1197 & 5750 & 4.62 & 1.12 & 0.68 \\
  7956426 & 7.9468 & 0.0380 & 8.9004 & 0.0307 & 5744 & 4.68 & 0.67 & 0.68 \\
  7956741 & 7.7395 & 0.0134 & 7.2657 & 0.0177 & 5429 & 4.56 & 3.12 & 0.77 \\
  7957082 & 34.9037 & 0.1798 & - & - & 4227 & 4.51 & 1.03 & 1.25 \\
  7957102 & 24.0552 & 0.1871 & 18.9371 & 0.1344 & 5537 & 4.55 & 0.95 & 0.76 \\
  7957397 & 12.8064 & 0.0266 & 15.4790 & 0.0933 & 4076 & 4.48 & 1.37 & 1.37 \\
  7957708 & 0.6506 & 0.0001 & - & - & 5725 & 4.38 & 0.37 & 0.62 \\
  7957709 & 0.6506 & 0.0001 & - & - & 4507 & 4.47 & 4.97 & 0.99 \\
  7957825 & 6.5929 & 0.0085 & 7.0638 & 0.0274 & 6151 & 4.48 & 1.30 & 0.59 \\
  7957881 & 1.0422 & 0.0001 & - & - & 4458 & 4.51 & 6.25 & 1.04 \\
  7958517 & 5.9535 & 0.0191 & - & - & 5882 & 4.70 & 0.47 & 0.63 \\
  7958562 & 8.4364 & 0.0127 & 9.4686 & 0.0309 & 5726 & 4.61 & 1.38 & 0.70 \\
  7958680 & 5.1005 & 0.0093 & 4.7981 & 0.0112 & 5598 & 4.97 & 2.15 & 0.70 \\
  7958701 & 5.4106 & 0.0045 & 5.8173 & 0.0202 & 5586 & 4.49 & 1.47 & 0.72 \\
  7958890 & 1.6937 & 0.0003 & 1.6714 & 0.0015 & 4579 & 4.46 & 1.37 & 0.96 \\
  7958922 & 10.7884 & 0.0104 & 9.9446 & 0.0345 & 5821 & 4.74 & 1.82 & 0.66 \\
  7959313 & 41.3974 & 0.3853 & 32.3652 & 0.4442 & 5014 & 4.64 & 0.57 & 0.93 \\
  7959502 & 17.4518 & 0.1166 & - & - & 5548 & 4.35 & 0.41 & 0.68 \\
  7959586 & 34.2325 & 0.5609 & - & - & 6514 & 4.22 & 0.40 & 0.48 \\
  7959882 & 43.4168 & 0.4497 & - & - & 4705 & 4.41 & 0.97 & 1.06 \\
  7960178 & 19.7788 & 0.0733 & 24.0552 & 0.1621 & 4450 & 4.54 & 1.59 & 1.12 \\
  7960223 & 12.1094 & 0.0508 & - & - & 5348 & 4.76 & 0.49 & 0.82 \\
  7960652 & 10.7884 & 0.0304 & 9.6744 & 0.0317 & 4450 & 4.54 & 1.19 & 1.07 \\
  7960728 & 6.5205 & 0.0159 & - & - & 5538 & 4.53 & 1.44 & 0.75 \\
  7964262 & 12.7149 & 0.0276 & 11.4844 & 0.0637 & 4934 & 4.63 & 1.34 & 0.92 \\
  7966705 & 8.2795 & 0.0046 & 9.4185 & 0.0418 & 4968 & 4.51 & 1.39 & 0.89 \\
  7966720 & 15.4790 & 0.0230 & 17.6246 & 0.1220 & 5471 & 4.60 & 3.54 & 0.80 \\
  7966814 & 12.4482 & 0.0209 & 9.2233 & 0.0414 & 4857 & 4.38 & 1.51 & 1.01 \\
  7966985 & 0.5869 & 0.0001 & - & - & 5397 & 4.60 & 0.36 & 0.78 \\
  7967416 & 40.4565 & 0.3808 & - & - & 3682 & 4.49 & 0.87 & 1.52 \\
  7967677 & 9.6744 & 0.0258 & 10.9882 & 0.0433 & 5080 & 4.81 & 2.30 & 0.87 \\
  7968451 & 32.3652 & 0.1421 & 25.4298 & 0.2821 & 4875 & 4.63 & 1.04 & 0.98 \\
  7968513 & 13.5885 & 0.0451 & 11.7887 & 0.0848 & 4117 & 4.43 & 0.90 & 1.31 \\
  7968553 & 26.9710 & 0.2512 & 19.5614 & 0.2343 & 5233 & 4.49 & 0.34 & 0.80 \\
  7969244 & 3.3460 & 0.0017 & 3.5249 & 0.0045 & 5548 & 4.50 & 4.39 & 0.72 \\
  7969331 & 13.3841 & 0.0528 & 11.4844 & 0.0497 & 5024 & 4.39 & 0.74 & 0.95 \\
  7969865 & 3.0797 & 0.0020 & 3.2016 & 0.0023 & 5676 & 4.57 & 2.61 & 0.68 \\
  7969912 & 7.9115 & 0.0100 & 8.7689 & 0.0206 & 4987 & 4.45 & 2.57 & 0.89 \\
  7969984 & 22.8216 & 0.1734 & 18.1642 & 0.1248 & 5688 & 4.58 & 0.52 & 0.64 \\
  7970194 & 30.1710 & 0.2645 & 24.0552 & 0.2161 & 5319 & 4.55 & 0.80 & 0.81 \\
  7970257 & 11.4108 & 0.0205 & 10.1141 & 0.0543 & 5358 & 4.42 & 0.45 & 0.80 \\
  7970283 & 16.3311 & 0.0628 & 13.5885 & 0.1219 & 5721 & 4.60 & 0.43 & 0.68 \\
  7971035 & 27.3860 & 0.2159 & - & - & 5239 & 4.54 & 0.89 & 0.73 \\
  7971284 & 12.4482 & 0.0581 & 14.3555 & 0.1034 & 4894 & 4.62 & 0.34 & 0.99 \\
  7971363 & 12.3617 & 0.0450 & 10.8542 & 0.0636 & 5425 & 4.22 & 0.33 & 0.77 \\
  7971947 & 31.7873 & 0.1530 & - & - & 4613 & 4.27 & 0.43 & 1.14 \\
  7972140 & 23.7345 & 0.1015 & - & - & 4759 & 4.34 & 1.32 & 1.05 \\
  7973122 & 26.9710 & 0.2138 & 21.9764 & 0.1398 & 5030 & 4.39 & 1.90 & 0.97 \\
  7973156 & 24.3848 & 0.2252 & 18.9371 & 0.1493 & 5392 & 4.23 & 0.42 & 0.77 \\
  7973199 & 1.1758 & 0.0007 & 1.0934 & 0.0008 & 7046 & 4.12 & 0.85 & 0.42 \\
  7973675 & 8.6834 & 0.0269 & 8.0547 & 0.0309 & 3687 & 4.35 & 0.83 & 1.48 \\
  7973706 & 9.6744 & 0.0271 & 11.2664 & 0.0428 & 4263 & 4.40 & 1.12 & 1.22 \\
  7974438 & 23.4222 & 0.2609 & 17.4518 & 0.1244 & 5335 & 4.65 & 0.45 & 0.83 \\
  7974471 & 18.9371 & 0.1549 & 15.8936 & 0.1292 & 5521 & 4.62 & 0.44 & 0.78 \\
  7974614 & 11.2664 & 0.0317 & 12.9933 & 0.0714 & 5577 & 4.74 & 1.03 & 0.71 \\
  7975122 & 22.8216 & 0.1560 & 28.7111 & 0.2694 & 5356 & 4.56 & 0.73 & 0.81 \\
  7975146 & 12.5358 & 0.0354 & 14.0164 & 0.0917 & 5325 & 3.85 & 1.57 & 0.82 \\
  7975471 & 7.6072 & 0.0163 & 8.4766 & 0.0350 & 5250 & 4.53 & 0.82 & 0.85 \\
  7975556 & 21.1915 & 0.0640 & 16.7933 & 0.0854 & 5105 & 4.32 & 2.80 & 0.90 \\
  7976136 & 8.9452 & 0.0253 & 8.1655 & 0.0252 & 5819 & 4.77 & 0.92 & 0.70 \\
  7976184 & 11.0564 & 0.0213 & 12.5358 & 0.0379 & 4961 & 4.32 & 2.52 & 0.92 \\
  7976185 & 3.7318 & 0.0029 & 3.9382 & 0.0025 & 5153 & 4.31 & 8.45 & 0.81 \\
  7976256 & 8.0547 & 0.0254 & 8.5995 & 0.0305 & 5488 & 4.45 & 0.51 & 0.77 \\
  7976727 & 26.9710 & 0.2752 & 20.4608 & 0.2254 & 5283 & 4.18 & 0.99 & 0.81 \\
  7976805 & 35.6018 & 0.2621 & 25.0717 & 0.2697 & 3680 & 4.51 & 0.57 & 1.44 \\
  7977108 & 13.6930 & 0.0520 & 11.5590 & 0.0459 & 4065 & 4.53 & 1.02 & 1.35 \\
  7977163 & 1.3778 & 0.0008 & 1.2509 & 0.0007 & 6933 & 4.34 & 4.03 & 0.45 \\
  7977479 & 16.9532 & 0.0825 & 13.4855 & 0.0708 & 5370 & 4.65 & 0.57 & 0.78 \\
  7977658 & 0.5924 & 0.0000 & - & - & 5310 & 4.50 & 1.76 & 0.74 \\
  7977721 & 28.2554 & 0.1346 & 20.4608 & 0.1818 & 5088 & 4.45 & 0.51 & 0.87 \\
  7977748 & 9.8894 & 0.0217 & 9.1287 & 0.0302 & 5727 & 4.48 & 2.36 & 0.74 \\
  7978202 & 29.1818 & 0.2199 & 23.1180 & 0.1735 & 4829 & 4.54 & 0.63 & 0.92 \\
  7978290 & 12.8064 & 0.0123 & 10.1141 & 0.0585 & 5559 & 4.62 & 2.06 & 0.74 \\
  7978315 & 16.6363 & 0.1021 & 13.9069 & 0.0764 & 5469 & 4.61 & 0.98 & 0.75 \\
  7978378 & 8.9903 & 0.0264 & 10.3493 & 0.0383 & 4261 & 4.48 & 1.43 & 1.21 \\
  7978861 & 30.6912 & 0.4146 & - & - & 4912 & 4.35 & 0.58 & 0.93 \\
  7978865 & 20.0010 & 0.0812 & 16.1826 & 0.1222 & 5294 & 4.39 & 0.62 & 0.84 \\
  7978937 & 19.5614 & 0.1047 & 15.0855 & 0.0835 & 5283 & 4.34 & 0.65 & 0.84 \\
  7978967 & 17.9807 & 0.1258 & 22.8216 & 0.1593 & 5519 & 4.18 & 0.58 & 0.67 \\
  7979335 & 14.7115 & 0.0399 & 10.4099 & 0.0304 & 4978 & 4.36 & 2.03 & 0.92 \\
  7982917 & 31.7873 & 0.2041 & - & - & 4775 & 4.22 & 1.15 & 1.02 \\
  7983240 & 25.4298 & 0.0938 & 20.4608 & 0.1621 & 4755 & 4.41 & 0.75 & 0.99 \\
  7983299 & 9.5704 & 0.0304 & 8.8562 & 0.0302 & 5623 & 4.64 & 1.27 & 0.63 \\
  7983438 & 41.3974 & 0.3592 & - & - & 4719 & 4.63 & 0.39 & 1.02 \\
  7983548 & 13.9069 & 0.0789 & - & - & 5639 & 4.62 & 1.19 & 0.76 \\
  7983622 & 27.3860 & 0.1927 & 21.4468 & 0.2077 & 5113 & 4.57 & 0.83 & 0.88 \\
  7983658 & 16.9532 & 0.0727 & - & - & 5649 & 4.52 & 0.45 & 0.72 \\
  7983810 & 24.0552 & 0.1758 & 17.9807 & 0.0800 & 5566 & 4.47 & 0.99 & 0.78 \\
  7984377 & 12.1094 & 0.0417 & 9.9446 & 0.0527 & 5339 & 4.30 & 1.01 & 0.75 \\
  7984401 & 8.3966 & 0.0223 & 10.4099 & 0.1219 & 4895 & 4.50 & 0.48 & 0.96 \\
  7984574 & 18.1642 & 0.1719 & 14.2407 & 0.0835 & 5628 & 4.67 & 0.55 & 0.73 \\
  7985370 & 2.8436 & 0.0016 & 3.0904 & 0.0027 & 5609 & 4.60 & 4.94 & 0.61 \\
  7985744 & 14.7115 & 0.0258 & 17.8009 & 0.1167 & 5308 & 4.63 & 2.06 & 0.84 \\
  7986111 & 6.8465 & 0.0353 & - & - & 5636 & 4.34 & 0.42 & 0.72 \\
  7986589 & 25.0717 & 0.1855 & - & - & 5252 & 4.07 & 0.61 & 0.75 \\
  7986966 & 10.5331 & 0.0396 & 9.5704 & 0.0480 & 5824 & 4.18 & 0.42 & 0.65 \\
  7986999 & 1.9203 & 0.0017 & 2.0160 & 0.0024 & 6083 & 4.19 & 0.47 & 0.60 \\
  7987369 & 20.9422 & 0.1758 & 26.1778 & 0.2688 & 5349 & 4.53 & 0.49 & 0.77 \\
  7987514 & 1.7149 & 0.0016 & 1.6889 & 0.0009 & 5269 & 3.74 & 3.62 & 0.81 \\
  7987781 & 9.6744 & 0.0239 & 11.2664 & 0.0557 & 4316 & 4.45 & 1.52 & 1.15 \\
  7987934 & 17.8009 & 0.0686 & 20.9422 & 0.2254 & 3734 & 4.51 & 1.09 & 1.48 \\
  7988039 & 1.1619 & 0.0002 & - & - & 5682 & 3.61 & 1.13 & 0.78 \\
  7988567 & 8.3182 & 0.0123 & 7.5427 & 0.0346 & 5575 & 4.37 & 2.00 & 0.73 \\
  7988582 & 4.7092 & 0.0131 & 4.2282 & 0.0086 & 5659 & 4.00 & 1.27 & 0.71 \\
  7988823 & 28.2554 & 0.1653 & - & - & 3734 & 4.57 & 0.51 & 1.50 \\
  7988891 & 25.0717 & 0.6511 & 20.0010 & 0.2191 & 4357 & 4.61 & 0.66 & 1.18 \\
  7989172 & 8.8123 & 0.0202 & 7.1204 & 0.0253 & 5306 & 4.68 & 1.32 & 0.78 \\
  7989229 & 10.8542 & 0.0349 & - & - & 5107 & 4.84 & 0.39 & 0.75 \\
  7989590 & 14.3555 & 0.0447 & 10.2895 & 0.0431 & 5440 & 4.43 & 0.88 & 0.80 \\
  7989694 & 11.7887 & 0.0287 & 9.8347 & 0.0594 & 4309 & 4.61 & 0.61 & 1.15 \\
  7989712 & 3.0797 & 0.0056 & 3.0018 & 0.0036 & 5988 & 4.42 & 0.79 & 0.59 \\
  8004630 & 13.9069 & 0.0372 & 12.1924 & 0.0593 & 5368 & 4.42 & 2.95 & 0.81 \\
  8004647 & 3.5817 & 0.0037 & 3.7397 & 0.0054 & 4900 & 4.54 & 5.71 & 0.83 \\
  8005337 & 21.1915 & 0.0891 & 26.5685 & 0.3021 & 5365 & 4.37 & 0.97 & 0.82 \\
  8005405 & 30.6912 & 0.1658 & 25.4298 & 0.3225 & 3661 & 4.36 & 1.60 & 1.54 \\
  8005439 & 11.7111 & 0.0442 & 13.5885 & 0.1264 & 4878 & 4.22 & 0.30 & 0.97 \\
  8005470 & 2.6294 & 0.0015 & 2.6930 & 0.0025 & 5356 & 4.22 & 3.51 & 0.77 \\
  8005499 & 22.8216 & 0.1181 & 29.1818 & 0.3755 & 5584 & 4.42 & 0.73 & 0.71 \\
  8005578 & 9.6744 & 0.0202 & 8.9452 & 0.0176 & 4708 & 4.64 & 2.48 & 0.95 \\
  8005667 & 24.7234 & 0.1816 & 29.1818 & 0.4705 & 4137 & 4.55 & 1.78 & 1.32 \\
  8005800 & 25.7984 & 0.2364 & 21.4468 & 0.1843 & 4947 & 4.33 & 0.91 & 0.97 \\
  8005892 & 20.2283 & 0.1420 & 15.8936 & 0.0944 & 5059 & 4.32 & 0.79 & 0.84 \\
  8006143 & 2.9521 & 0.0009 & 2.8619 & 0.0028 & 4159 & 4.54 & 3.90 & 1.21 \\
  8006219 & 11.2664 & 0.0462 & 12.4482 & 0.0512 & 5164 & 4.28 & 1.28 & 0.80 \\
  8006344 & 10.7884 & 0.0330 & 9.6221 & 0.0381 & 5618 & 4.46 & 0.48 & 0.70 \\
  8006948 & 4.9447 & 0.0043 & 5.1898 & 0.0106 & 5288 & 4.47 & 5.55 & 0.80 \\
  8007018 & 24.3848 & 0.1604 & 18.3514 & 0.1268 & 5197 & 4.90 & 0.62 & 0.77 \\
  8007174 & 26.5685 & 0.2635 & 19.7788 & 0.1421 & 4875 & 4.56 & 0.56 & 0.99 \\
  8007234 & 16.7933 & 0.0235 & 14.3555 & 0.0525 & 3676 & 4.32 & 4.95 & 1.48 \\
  8007636 & 20.0010 & 0.0324 & 24.3848 & 0.1897 & 4704 & 4.55 & 1.75 & 1.01 \\
  8007752 & 34.2325 & 0.3407 & 24.0552 & 0.4002 & 5352 & 4.49 & 0.57 & 0.79 \\
  8008304 & 33.5866 & 0.4788 & - & - & 4335 & 4.69 & 0.57 & 1.17 \\
  8008334 & 10.7234 & 0.0358 & - & - & 5925 & 4.34 & 0.48 & 0.60 \\
  8008585 & 5.7422 & 0.0073 & 6.2459 & 0.0158 & 5383 & 4.28 & 2.72 & 0.72 \\
  8008646 & 21.4468 & 0.0720 & 18.3514 & 0.1709 & 3899 & 4.50 & 0.75 & 1.43 \\
  8008686 & 14.5909 & 0.0306 & 12.7149 & 0.0838 & 4638 & 4.62 & 2.26 & 0.94 \\
  8008720 & 42.3830 & 1.0611 & - & - & 6070 & 4.26 & 0.41 & 0.54 \\
  8008813 & 12.9933 & 0.0315 & 14.8341 & 0.0752 & 5413 & 4.58 & 1.65 & 0.74 \\
  8008835 & 18.1642 & 0.0808 & 13.0889 & 0.0577 & 4912 & 4.23 & 0.91 & 1.00 \\
  8009216 & 33.5866 & 0.1466 & - & - & 4424 & 4.65 & 2.13 & 1.25 \\
  8009250 & 7.8765 & 0.0148 & 7.2657 & 0.0162 & 5295 & 4.39 & 1.83 & 0.79 \\
  8009467 & 3.0018 & 0.0023 & - & - & 7964 & 3.84 & 1.97 & 0.22 \\
  8009474 & 15.2144 & 0.0735 & - & - & 5307 & 4.59 & 2.61 & 0.77 \\
  8009549 & 18.9371 & 0.0675 & 14.5909 & 0.0716 & 3828 & 4.48 & 0.61 & 1.45 \\
  8009574 & 11.1955 & 0.0243 & 12.7149 & 0.0678 & 4749 & 3.92 & 1.30 & 1.05 \\
  8009654 & 9.9446 & 0.0276 & 12.2765 & 0.0765 & 5526 & 4.35 & 1.10 & 0.72 \\
  8009663 & 27.3860 & 0.1445 & 20.9422 & 0.1827 & 5432 & 4.41 & 0.55 & 0.77 \\
  8009932 & 22.8216 & 0.2277 & 17.2824 & 0.1118 & 4049 & 4.56 & 0.62 & 1.35 \\
  8009973 & 12.8992 & 0.0495 & 11.5590 & 0.0720 & 5093 & 4.59 & 0.74 & 0.89 \\
  8010330 & 27.8139 & 0.0972 & 19.7788 & 0.2059 & 3899 & 4.48 & 1.37 & 1.45 \\
  8012338 & 17.2824 & 0.0734 & 21.7084 & 0.1787 & 4866 & 4.42 & 1.64 & 0.96 \\
  8012437 & 4.0734 & 0.0009 & - & - & 8106 & 3.85 & 1.63 & 0.20 \\
  8012807 & 29.6681 & 0.0732 & - & - & 4231 & 4.58 & 0.55 & 1.25 \\
  8012936 & 17.8009 & 0.0618 & 12.9933 & 0.0634 & 5099 & 4.48 & 1.13 & 0.81 \\
  8012943 & 0.5724 & 0.0001 & - & - & 3690 & 4.59 & 1.06 & 1.45 \\
  8013042 & 24.3848 & 0.1768 & 18.9371 & 0.1200 & 4176 & 4.49 & 0.67 & 1.24 \\
  8013186 & 29.1818 & 0.2820 & - & - & 5453 & 4.62 & 0.39 & 0.74 \\
  8013203 & 34.2325 & 0.2046 & - & - & 5036 & 4.43 & 0.50 & 0.90 \\
  8013216 & 13.5885 & 0.0414 & - & - & 4808 & 4.55 & 0.73 & 1.03 \\
  8013233 & 10.3493 & 0.0127 & 11.7111 & 0.0578 & 5337 & 4.47 & 2.40 & 0.80 \\
  8013374 & 19.5614 & 0.1129 & 25.0717 & 0.1634 & 5150 & 4.51 & 0.95 & 0.84 \\
  8013517 & 25.4298 & 0.2417 & 20.9422 & 0.1685 & 3961 & 4.56 & 0.91 & 1.42 \\
  8013545 & 26.5685 & 0.3474 & 21.7084 & 0.1623 & 5690 & 4.50 & 0.62 & 0.71 \\
  8013573 & 21.9764 & 0.0557 & 17.9807 & 0.1398 & 4713 & 4.12 & 0.81 & 1.06 \\
  8013600 & 9.9446 & 0.0238 & 11.2664 & 0.0578 & 5732 & 4.52 & 1.26 & 0.74 \\
  8015419 & 8.9452 & 0.0220 & - & - & 5367 & 4.69 & 1.27 & 0.78 \\
  8015907 & 9.2713 & 0.0303 & - & - & 5510 & 4.31 & 0.76 & 0.75 \\
  8016381 & 14.5909 & 0.0217 & 17.6246 & 0.1876 & 4164 & 4.76 & 2.20 & 1.31 \\
  8016395 & 31.2296 & 0.2498 & - & - & 4843 & 4.50 & 0.61 & 0.96 \\
  8016413 & 9.1757 & 0.0197 & 7.6728 & 0.0153 & 5973 & 4.20 & 1.22 & 0.58 \\
  8016709 & 38.6976 & 0.4633 & 29.1818 & 0.4697 & 4283 & 4.27 & 0.37 & 1.25 \\
  8016887 & 20.4608 & 0.0929 & - & - & 3877 & 4.53 & 0.41 & 1.47 \\
  8017196 & 31.7873 & 0.3392 & 24.3848 & 0.2564 & 5266 & 4.66 & 0.95 & 0.82 \\
  8017291 & 32.3652 & 0.1973 & 24.0552 & 0.2399 & 3900 & 4.47 & 0.79 & 1.43 \\
  8017353 & 3.2904 & 0.0013 & 3.3778 & 0.0036 & 5248 & 4.88 & 1.63 & 0.76 \\
  8017362 & 20.2283 & 0.1402 & 17.1162 & 0.0960 & 5083 & 4.58 & 0.45 & 0.80 \\
  8017379 & 6.3575 & 0.0032 & 6.7942 & 1.4505 & 5416 & 3.98 & 1.39 & 0.74 \\
  8017414 & 23.4222 & 0.2434 & 16.9532 & 0.1797 & 5683 & 4.50 & 0.86 & 0.72 \\
  8017911 & 17.2824 & 0.1097 & 20.2283 & 0.0921 & 5467 & 4.83 & 2.86 & 0.77 \\
  8018002 & 10.1719 & 0.0323 & 11.2664 & 0.0550 & 4236 & 4.60 & 0.74 & 1.25 \\
  8018169 & 22.8216 & 0.1591 & 19.1407 & 0.1336 & 5017 & 4.46 & 0.91 & 0.93 \\
  8018222 & 37.0852 & 0.4376 & 26.1778 & 0.3263 & 4251 & 4.59 & 0.91 & 1.26 \\
  8018260 & 19.3488 & 0.0481 & - & - & 4729 & 4.26 & 1.04 & 1.01 \\
  8018357 & 5.0427 & 0.0087 & - & - & 4764 & 4.27 & 0.88 & 1.01 \\
  8018547 & 15.4790 & 0.0347 & 18.1642 & 0.1285 & 4312 & 4.62 & 1.11 & 1.21 \\
  8018654 & 3.9296 & 0.0034 & 3.7318 & 0.0080 & 5363 & 4.71 & 1.58 & 0.74 \\
  8018714 & 15.3456 & 0.0589 & 17.9807 & 0.1540 & 5816 & 4.53 & 0.90 & 0.68 \\
  8018901 & 13.7991 & 0.0517 & - & - & 4988 & 4.48 & 1.01 & 0.85 \\
  8019217 & 27.8139 & 0.1585 & 21.7084 & 0.1752 & 5370 & 4.57 & 0.40 & 0.78 \\
  8019353 & 28.7111 & 0.2812 & - & - & 4878 & 4.63 & 0.74 & 0.93 \\
  8021926 & 29.6681 & 0.2286 & 23.1180 & 0.2406 & 5028 & 4.49 & 0.58 & 0.90 \\
  8022037 & 14.4723 & 0.0533 & - & - & 5875 & 4.54 & 0.84 & 0.65 \\
  8022076 & 16.4823 & 0.1547 & 14.4723 & 0.0751 & 5654 & 4.53 & 1.17 & 0.69 \\
  8022089 & 21.9764 & 0.0495 & - & - & 5346 & 4.53 & 0.53 & 0.72 \\
  8022187 & 15.6148 & 0.0729 & 19.5614 & 0.1169 & 5485 & 4.61 & 1.06 & 0.66 \\
  8022329 & 34.2325 & 0.3317 & 25.0717 & 0.4800 & 5448 & 4.46 & 0.41 & 0.79 \\
  8022337 & 10.5331 & 0.0293 & 11.4844 & 0.0488 & 5315 & 4.76 & 1.06 & 0.74 \\
  8022362 & 12.2765 & 0.0292 & 9.4686 & 0.0395 & 6504 & 4.10 & 0.30 & 0.48 \\
  8022587 & 12.1094 & 0.0375 & - & - & 5458 & 4.31 & 0.89 & 0.79 \\
  8022975 & 15.7530 & 0.0795 & 12.1924 & 0.0957 & 4208 & 4.53 & 0.50 & 1.22 \\
  8023018 & 10.3493 & 0.0342 & - & - & 5442 & 4.57 & 2.17 & 0.77 \\
  8023159 & 6.0754 & 0.0028 & 6.7428 & 19.0200 & 6038 & 4.46 & 0.58 & 0.61 \\
  8023470 & 10.5958 & 0.0427 & 12.8064 & 0.0557 & 5318 & 4.55 & 1.41 & 0.75 \\
  8023636 & 22.2511 & 0.2058 & 17.9807 & 0.5439 & 5595 & 4.71 & 0.35 & 0.74 \\
  8023740 & 22.8216 & 0.2022 & 18.3514 & 0.1877 & 6652 & 4.07 & 0.40 & 0.48 \\
  8024114 & 7.7395 & 0.0314 & 8.8123 & 0.0357 & 5615 & 3.98 & 0.65 & 0.68 \\
  8024188 & 30.6912 & 0.4338 & - & - & 5593 & 4.39 & 0.56 & 0.77 \\
  8024229 & 8.4364 & 0.0176 & 7.5109 & 0.0314 & 6123 & 4.70 & 0.73 & 0.56 \\
  8024495 & 30.1710 & 0.3740 & 21.4468 & 0.1523 & 5359 & 4.82 & 0.36 & 0.80 \\
  8024499 & 14.9587 & 0.2043 & 17.9807 & 0.1309 & 4808 & 4.42 & 0.90 & 1.03 \\
  8024579 & 13.6930 & 0.0779 & 10.4099 & 0.0465 & 4209 & 4.71 & 0.70 & 1.27 \\
  8024749 & 24.3848 & 0.0929 & 19.3488 & 0.1077 & 5193 & 4.72 & 1.51 & 0.82 \\
  8024987 & 8.5581 & 0.0283 & 8.0547 & 0.0192 & 5088 & 4.27 & 2.38 & 0.82 \\
  8025611 & 40.4565 & 0.3427 & - & - & 3664 & 4.38 & 0.69 & 1.41 \\
  8025747 & 18.1642 & 0.0419 & 14.2407 & 0.1376 & 5508 & 4.57 & 2.43 & 0.75 \\
  8026371 & 5.3456 & 0.0050 & 4.5527 & 0.0102 & 5741 & 4.39 & 0.93 & 0.61 \\
  8026478 & 13.2842 & 0.0849 & 11.5590 & 0.0421 & 5800 & 4.66 & 1.38 & 0.66 \\
  8026500 & 15.3456 & 0.0795 & 13.2842 & 0.0746 & 5741 & 4.61 & 1.20 & 0.65 \\
  8026771 & 13.6930 & 0.0834 & 11.7887 & 0.0492 & 5271 & 4.06 & 0.93 & 0.82 \\
  8027027 & 13.2842 & 0.0649 & - & - & 5284 & 4.43 & 0.95 & 0.85 \\
  8027040 & 15.8936 & 0.0834 & 20.0010 & 0.1541 & 5389 & 4.59 & 1.16 & 0.75 \\
  8027108 & 21.9764 & 0.2336 & 17.4518 & 0.2089 & 5368 & 4.78 & 0.84 & 0.78 \\
  8027236 & 44.5022 & 0.9505 & - & - & 4674 & 4.34 & 0.32 & 1.07 \\
  8027253 & 28.7111 & 0.1985 & - & - & 5573 & 4.51 & 0.78 & 0.78 \\
  8027535 & 12.6247 & 0.0383 & 11.4108 & 0.0437 & 5140 & 4.79 & 1.77 & 0.87 \\
  8028312 & 8.3572 & 0.0176 & 9.2713 & 0.0346 & 5357 & 4.45 & 1.11 & 0.79 \\
  8028465 & 16.4823 & 0.0636 & - & - & 4317 & 4.46 & 0.57 & 1.13 \\
  8028534 & 9.3198 & 0.0823 & 8.5995 & 0.0287 & 4929 & 4.52 & 0.92 & 0.92 \\
  8028923 & 16.7933 & 0.0750 & 14.5909 & 0.0628 & 3852 & 4.45 & 1.19 & 1.45 \\
  8028961 & 9.5192 & 0.0190 & 7.6399 & 0.0347 & 5457 & 4.89 & 1.93 & 0.71 \\
  8029035 & 23.7345 & 0.1474 & - & - & 5770 & 4.24 & 0.41 & 0.63 \\
  8029079 & 26.9710 & 0.2488 & 19.1407 & 0.1683 & 5451 & 4.36 & 0.31 & 0.73 \\
  8029244 & 20.2283 & 0.0729 & 24.3848 & 0.1901 & 4829 & 4.28 & 1.68 & 0.93 \\
  8029332 & 19.5614 & 0.0965 & 15.6148 & 0.1148 & 5277 & 4.54 & 0.67 & 0.80 \\
  8029384 & 36.3283 & 0.2436 & - & - & 4461 & 4.65 & 0.38 & 1.08 \\
  8029412 & 10.0005 & 0.0330 & 8.8562 & 0.0509 & 5864 & 4.52 & 0.53 & 0.67 \\
  8029476 & 12.6247 & 0.0379 & - & - & 4145 & 4.52 & 1.04 & 1.31 \\
  8029503 & 4.4502 & 0.0023 & 4.7343 & 0.0106 & 5647 & 4.47 & 4.57 & 0.71 \\
  8029546 & 0.5161 & 0.0001 & 0.4921 & 0.0001 & 7123 & 3.89 & 0.41 & 0.34 \\
  8029556 & 3.6034 & 0.0016 & 3.8036 & 0.0052 & 5709 & 4.35 & 1.11 & 0.75 \\
  8029710 & 23.4222 & 0.1159 & 28.2554 & 0.2892 & 5489 & 4.58 & 0.44 & 0.74 \\
  8029895 & 11.5590 & 0.0423 & 10.0570 & 0.0424 & 5803 & 4.09 & 1.18 & 0.68 \\
  8030067 & 27.3860 & 0.1249 & - & - & 4824 & 4.55 & 0.68 & 0.97 \\
  8035099 & 17.4518 & 0.0976 & 20.6987 & 0.1135 & 5418 & 4.53 & 1.23 & 0.79 \\
  8035127 & 34.9037 & 0.4019 & 25.4298 & 0.1639 & 5096 & 4.36 & 0.40 & 0.85 \\
  8035459 & 11.4844 & 0.0435 & 10.2895 & 0.0359 & 5438 & 4.69 & 2.28 & 0.77 \\
  8035497 & 1.7981 & 0.0002 & 1.7677 & 0.0016 & 6349 & 4.15 & 0.67 & 0.47 \\
  8035802 & 7.6399 & 0.0131 & 8.5172 & 0.0298 & 5303 & 4.36 & 1.45 & 0.79 \\
  8035856 & 17.8009 & 0.1341 & 21.1915 & 0.1524 & 4118 & 4.46 & 0.74 & 1.34 \\
  8036287 & 18.1642 & 0.0521 & 15.4790 & 0.0819 & 5103 & 4.19 & 2.73 & 0.92 \\
  8036400 & 7.0920 & 0.0188 & 7.8765 & 0.0278 & 5661 & 4.69 & 0.59 & 0.69 \\
  8036915 & 2.5036 & 0.0028 & 2.6608 & 0.0040 & 6285 & 4.25 & 0.31 & 0.51 \\
  8036921 & 24.3848 & 0.1184 & 19.5614 & 0.2038 & 5666 & 4.66 & 0.37 & 0.73 \\
  8037296 & 3.9296 & 0.0061 & - & - & 5966 & 4.39 & 0.83 & 0.59 \\
  8037358 & 4.0922 & 0.0072 & 4.3206 & 0.0088 & 6069 & 4.41 & 0.48 & 0.59 \\
  8037466 & 21.1915 & 0.0888 & 16.9532 & 0.0934 & 5496 & 4.42 & 0.56 & 0.76 \\
  8037529 & 9.1757 & 0.0318 & 8.5581 & 0.0179 & 5493 & 4.41 & 1.75 & 0.77 \\
  8037792 & 25.4298 & 0.1472 & 18.3514 & 0.1162 & 5437 & 4.28 & 0.59 & 0.75 \\
  8038183 & 21.9764 & 0.0332 & 17.9807 & 0.0365 & 5431 & 4.55 & 0.70 & 0.78 \\
  8038467 & 9.4686 & 0.0229 & 11.3381 & 0.0912 & 5500 & 4.95 & 1.43 & 0.66 \\
  8038510 & 21.1915 & 0.1292 & 26.5685 & 0.2578 & 5480 & 4.70 & 0.94 & 0.80 \\
  8038679 & 1.1112 & 0.0001 & 0.8799 & 0.0005 & 7168 & 4.03 & 0.35 & 0.42 \\
  8038754 & 13.4855 & 0.0476 & 16.7933 & 0.1232 & 4625 & 3.79 & 0.70 & 1.00 \\
  8039128 & 11.5590 & 0.0251 & 12.8064 & 0.0583 & 5668 & 4.54 & 0.77 & 0.74 \\
  8039313 & 23.4222 & 0.3288 & - & - & 4309 & 4.60 & 0.76 & 1.20 \\
  8039336 & 13.9069 & 0.0932 & 16.4823 & 0.1445 & 5813 & 4.53 & 0.31 & 0.69 \\
  8039566 & 4.7596 & 0.0061 & 4.4062 & 0.0066 & 5337 & 4.65 & 4.15 & 0.74 \\
  8039697 & 31.2296 & 0.2023 & 23.1180 & 0.1461 & 5191 & 4.43 & 0.40 & 0.86 \\
  8039726 & 17.1162 & 0.0258 & - & - & 5237 & 4.74 & 2.56 & 0.79 \\
  8039767 & 19.1407 & 0.1198 & 16.4823 & 0.2131 & 5104 & 4.91 & 0.40 & 0.80 \\
  8039995 & 6.5929 & 0.0219 & - & - & 5589 & 4.76 & 1.09 & 0.68 \\
  8040065 & 17.4518 & 0.1376 & 22.2511 & 0.2527 & 5451 & 4.56 & 0.44 & 0.73 \\
  8040308 & 21.1915 & 0.0968 & 26.5685 & 0.2340 & 5318 & 4.78 & 1.25 & 0.79 \\
  8040364 & 7.7395 & 0.0136 & 8.6834 & 0.0362 & 5726 & 4.61 & 0.60 & 0.71 \\
  8040409 & 17.1162 & 0.0719 & 12.6247 & 0.0684 & 5654 & 4.72 & 1.19 & 0.72 \\
  8040551 & 16.3311 & 0.0450 & 13.7991 & 0.0656 & 3950 & 4.46 & 1.06 & 1.39 \\
  8041249 & 1.8220 & 0.0016 & 1.9801 & 0.0021 & 6657 & 3.91 & 1.85 & 0.40 \\
  8041424 & 3.7714 & 0.0031 & 3.5673 & 0.0077 & 5661 & 4.34 & 0.73 & 0.67 \\
  8041502 & 2.7727 & 0.0031 & 2.6489 & 0.0051 & 6109 & 4.65 & 0.77 & 0.60 \\
  8041566 & 7.8074 & 0.0280 & 8.5995 & 0.0233 & 5409 & 4.47 & 1.67 & 0.69 \\
  8041762 & 10.7234 & 0.0664 & 12.6247 & 0.0677 & 5389 & 4.27 & 1.02 & 0.77 \\
  8041889 & 11.7887 & 0.0526 & 13.2842 & 0.0639 & 5802 & 4.53 & 0.97 & 0.73 \\
  8041971 & 8.7689 & 0.0305 & - & - & 5396 & 4.29 & 1.47 & 0.83 \\
  8042251 & 8.0184 & 0.0120 & 9.8347 & 0.0461 & 3931 & 4.42 & 0.63 & 1.40 \\
  8042281 & 12.1094 & 0.0160 & 10.9208 & 0.0429 & 4033 & 4.36 & 1.00 & 1.38 \\
  8042489 & 9.9446 & 0.0155 & 9.1287 & 0.0264 & 5335 & 4.41 & 1.09 & 0.81 \\
  8042528 & 7.6072 & 0.0144 & 7.0359 & 0.0275 & 4859 & 4.22 & 1.32 & 0.98 \\
  8042729 & 4.6116 & 0.0048 & 5.4106 & 0.0180 & 5609 & 4.48 & 1.16 & 0.76 \\
  8042738 & 18.5426 & 0.1081 & 14.9587 & 0.1082 & 5250 & 4.32 & 0.52 & 0.87 \\
  8042739 & 19.7788 & 0.0757 & 15.4790 & 0.1307 & 5519 & 4.73 & 0.40 & 0.77 \\
  8043052 & 2.2851 & 0.0012 & 2.2085 & 0.0018 & 5085 & 4.35 & 5.38 & 0.87 \\
  8043142 & 3.1674 & 0.0045 & 3.0691 & 0.0035 & 5652 & 4.32 & 0.78 & 0.68 \\
  8043256 & 0.9242 & 0.0004 & 0.9105 & 0.0005 & 6430 & 4.27 & 0.32 & 0.52 \\
  8043364 & 8.5581 & 0.0108 & 7.9825 & 0.0352 & 5565 & 4.46 & 2.00 & 0.72 \\
  8043621 & 4.1206 & 0.0107 & 3.9734 & 0.0088 & 5926 & 4.14 & 1.02 & 0.57 \\
  8043650 & 37.8742 & 0.5327 & - & - & 4200 & 4.53 & 0.49 & 1.28 \\
  8043691 & 10.4099 & 0.0142 & 8.9004 & 0.0488 & 5618 & 4.62 & 2.04 & 0.74 \\
  8043775 & 17.8009 & 0.1073 & 22.5328 & 0.1568 & 5775 & 4.44 & 0.34 & 0.71 \\
  8043841 & 19.1407 & 0.0364 & 22.8216 & 0.1452 & 4094 & 4.54 & 1.30 & 1.33 \\
  8044501 & 15.2144 & 0.0360 & 11.7887 & 0.0900 & 4763 & 4.59 & 2.15 & 1.01 \\
  8044754 & 29.6681 & 0.0952 & 22.5328 & 0.3474 & 4408 & 4.52 & 0.53 & 1.15 \\
  8044805 & 27.3860 & 0.3127 & 20.2283 & 0.2025 & 5023 & 4.51 & 0.35 & 0.95 \\
  8044889 & 1.9476 & 0.0002 & 1.9845 & 0.0010 & 7653 & 3.74 & 3.65 & 0.34 \\
  8045160 & 8.9452 & 0.0109 & - & - & 5016 & 4.28 & 2.18 & 0.90 \\
  8045287 & 16.0368 & 0.0544 & 13.7991 & 0.0581 & 4860 & 3.84 & 1.81 & 0.94 \\
  8045290 & 28.7111 & 0.2531 & 22.2511 & 0.0788 & 5627 & 4.32 & 8.89 & 0.71 \\
  8046223 & 2.8573 & 0.0037 & 3.0638 & 0.0059 & 5692 & 4.66 & 0.98 & 0.66 \\
  8046388 & 17.2824 & 0.0816 & - & - & 5067 & 4.36 & 0.56 & 0.90 \\
  8046475 & 42.3830 & 1.2475 & 33.5866 & 0.8055 & 5918 & 4.51 & 0.38 & 0.64 \\
  8046654 & 17.8009 & 0.0805 & 15.2144 & 0.0821 & 5684 & 4.48 & 0.39 & 0.68 \\
  8046796 & 25.7984 & 0.1936 & 18.7378 & 0.1314 & 4052 & 4.56 & 0.61 & 1.36 \\
  8046850 & 37.0852 & 0.1713 & - & - & 3663 & 4.41 & 0.69 & 1.45 \\
  8046852 & 16.1826 & 0.0424 & 11.4844 & 0.1352 & 5355 & 4.71 & 1.12 & 0.75 \\
  8046954 & 26.9710 & 0.1398 & 22.2511 & 0.1908 & 4298 & 4.49 & 1.16 & 1.16 \\
  8047264 & 21.9764 & 0.0773 & 16.9532 & 0.0757 & 5421 & 4.47 & 0.43 & 0.77 \\
  8047321 & 19.3488 & 0.1935 & 14.8341 & 0.0539 & 5297 & 4.58 & 0.88 & 0.78 \\
  8047357 & 12.2765 & 0.0357 & 14.7115 & 0.0499 & 4167 & 4.59 & 1.22 & 1.29 \\
  8051355 & 18.9371 & 0.1537 & - & - & 4323 & 4.50 & 0.31 & 1.19 \\
  8052256 & 26.1778 & 0.1419 & 19.1407 & 0.2626 & 5074 & 4.60 & 0.50 & 0.91 \\
  8052353 & 2.3148 & 0.0006 & 2.5285 & 0.0015 & 6713 & 4.06 & 0.90 & 0.41 \\
  8052695 & 37.0852 & 0.3839 & 26.5685 & 0.1767 & 5327 & 3.80 & 0.62 & 0.80 \\
  8052895 & 7.7733 & 0.0064 & 9.1757 & 0.0186 & 5694 & 4.44 & 1.15 & 0.69 \\
  8053021 & 22.2511 & 0.1181 & - & - & 5170 & 4.34 & 1.07 & 0.86 \\
  8053037 & 3.4298 & 0.0051 & 4.1111 & 0.0078 & 5797 & 4.36 & 0.74 & 0.66 \\
  8053078 & 0.6839 & 0.0002 & 0.7825 & 0.0003 & 6655 & 4.20 & 1.20 & 0.49 \\
  8053366 & 8.0913 & 0.0210 & 9.3198 & 0.0686 & 5710 & 4.58 & 0.63 & 0.66 \\
  8053442 & 7.0920 & 0.0271 & 5.2979 & 0.0136 & 5821 & 4.17 & 0.30 & 0.64 \\
  8053548 & 29.6681 & 0.2586 & - & - & 4667 & 4.50 & 0.41 & 1.03 \\
  8053780 & 8.9452 & 0.0145 & 10.5331 & 0.0440 & 4671 & 4.34 & 1.06 & 0.94 \\
  8054548 & 2.2590 & 0.0009 & 2.4153 & 0.0035 & 5855 & 4.45 & 3.46 & 0.65 \\
  8054618 & 32.9646 & 0.1916 & 24.0552 & 0.2076 & 5119 & 4.11 & 0.41 & 0.87 \\
  8054838 & 13.9069 & 0.0298 & 17.6246 & 0.0818 & 5182 & 4.10 & 0.61 & 0.85 \\
  8055837 & 38.6976 & 0.4298 & - & - & 4108 & 4.53 & 0.85 & 1.34 \\
  8056162 & 20.2283 & 0.0791 & 16.7933 & 0.1041 & 4341 & 4.52 & 1.04 & 1.17 \\
  8056853 & 10.0005 & 0.0187 & 11.0564 & 0.0427 & 4240 & 4.41 & 1.51 & 1.22 \\
  8056855 & 17.2824 & 0.0371 & 20.6987 & 0.1880 & 5452 & 4.32 & 1.76 & 0.81 \\
  8056914 & 9.6744 & 0.0222 & 8.6412 & 0.0317 & 4702 & 3.80 & 2.20 & 0.98 \\
  8057598 & 13.5885 & 0.0428 & 17.1162 & 0.0880 & 4567 & 4.64 & 1.68 & 1.11 \\
  8057873 & 5.1448 & 0.0130 & - & - & 5688 & 4.47 & 1.02 & 0.76 \\
  8057997 & 27.8139 & 0.1487 & - & - & 4350 & 4.54 & 0.69 & 1.17 \\
  8058211 & 1.6889 & 0.0003 & 1.6667 & 0.0010 & 4106 & 4.45 & 6.10 & 1.30 \\
  8058269 & 0.7000 & 0.0001 & 0.6494 & 0.0002 & 6392 & 3.85 & 2.81 & 0.44 \\
  8059291 & 6.8996 & 0.0103 & 7.3255 & 0.0268 & 5262 & 4.34 & 2.28 & 0.84 \\
  8059459 & 5.3296 & 0.0066 & 5.8173 & 0.0185 & 5668 & 4.32 & 1.20 & 0.70 \\
  8059595 & 28.7111 & 0.3698 & 21.9764 & 0.1839 & 4008 & 4.57 & 0.72 & 1.38 \\
  8073672 & 20.4608 & 0.0397 & 25.0717 & 0.1835 & 4192 & 4.57 & 1.72 & 1.31 \\
  8073767 & 1.7299 & 0.0011 & - & - & 6436 & 4.33 & 0.47 & 0.44 \\
  8073810 & 25.0717 & 0.1430 & 18.9371 & 0.0893 & 4276 & 4.60 & 1.38 & 1.20 \\
  8073877 & 29.1818 & 0.1770 & - & - & 4919 & 4.66 & 0.90 & 0.93 \\
  8074183 & 15.2144 & 0.1409 & 17.6246 & 0.1092 & 4684 & 4.48 & 0.68 & 1.03 \\
  8074287 & 2.7556 & 0.0016 & 2.9423 & 0.0035 & 5488 & 4.43 & 2.39 & 0.71 \\
  8074359 & 7.6728 & 0.0066 & 7.1778 & 0.0208 & 5538 & 4.47 & 3.57 & 0.75 \\
  8074682 & 10.4711 & 0.0502 & 12.8992 & 0.0620 & 5656 & 4.31 & 1.24 & 0.71 \\
  8074742 & 27.3860 & 0.1775 & - & - & 4298 & 4.61 & 0.43 & 1.23 \\
  8074818 & 26.9710 & 0.2338 & 20.2283 & 0.2329 & 5403 & 4.56 & 0.35 & 0.71 \\
  8075058 & 4.4391 & 0.0075 & 4.2484 & 0.0136 & 6006 & 4.53 & 0.37 & 0.55 \\
  8075128 & 28.2554 & 0.2624 & 21.7084 & 0.1460 & 4828 & 4.37 & 1.37 & 0.96 \\
  8075345 & 15.2144 & 0.0528 & 19.5614 & 0.4216 & 5251 & 4.37 & 2.99 & 0.82 \\
  8075439 & 5.0143 & 0.0048 & 4.5527 & 0.0059 & 5802 & 4.51 & 2.82 & 0.63 \\
  8075482 & 21.9764 & 0.1116 & 27.3860 & 0.2725 & 5096 & 4.36 & 0.65 & 0.84 \\
  8075555 & 39.5575 & 0.3506 & - & - & 5396 & 3.96 & 1.76 & 0.73 \\
  8075638 & 14.5909 & 0.1790 & 16.7933 & 0.1351 & 5811 & 4.68 & 0.33 & 0.66 \\
  8075695 & 12.1094 & 0.0240 & 13.3841 & 0.0515 & 5341 & 4.76 & 2.88 & 0.81 \\
  8075991 & 13.7991 & 0.0402 & - & - & 3913 & 4.42 & 0.97 & 1.42 \\
  8075999 & 18.7378 & 0.1081 & 15.4790 & 0.0726 & 4910 & 4.31 & 1.47 & 0.99 \\
  8076634 & 5.9535 & 0.0048 & 6.6670 & 0.0128 & 5215 & 4.75 & 3.62 & 0.76 \\
  8077029 & 26.5685 & 0.1686 & 18.9371 & 0.2445 & 4806 & 4.44 & 0.56 & 1.01 \\
  8077317 & 10.7884 & 0.0260 & 11.9469 & 0.0707 & 5371 & 4.61 & 1.66 & 0.79 \\
  8077320 & 26.5685 & 0.2581 & 20.9422 & 0.2185 & 5108 & 4.56 & 0.45 & 0.94 \\
  8077356 & 37.0852 & 0.1152 & - & - & 3676 & 4.21 & 1.15 & 1.46 \\
  8077476 & 11.2664 & 0.0228 & 12.8992 & 0.0687 & 5518 & 4.45 & 0.79 & 0.72 \\
  8077794 & 9.0821 & 0.0233 & 7.5427 & 0.0166 & 5524 & 4.60 & 1.42 & 0.74 \\
  8077859 & 18.3514 & 0.0474 & 12.8992 & 0.0810 & 4628 & 4.50 & 1.93 & 1.05 \\
  8078195 & 13.3841 & 0.0608 & - & - & 4977 & 4.70 & 0.48 & 0.86 \\
  8078244 & 17.1162 & 0.0756 & 14.9587 & 0.0829 & 5428 & 4.74 & 1.14 & 0.70 \\
  8078255 & 27.3860 & 0.1320 & - & - & 4301 & 4.73 & 1.33 & 1.23 \\
  8078425 & 10.2304 & 0.0637 & 8.0913 & 0.0304 & 5664 & 4.45 & 1.33 & 0.68 \\
  8078804 & 10.9208 & 0.0112 & 12.9933 & 0.0435 & 5750 & 4.31 & 1.58 & 0.67 \\
  8078875 & 14.8341 & 0.0701 & 12.8064 & 0.0278 & 3912 & 4.62 & 2.78 & 1.43 \\
  8078983 & 32.3652 & 0.3008 & 25.4298 & 0.1918 & 4401 & 4.64 & 1.96 & 1.15 \\
  8079142 & 37.8742 & 0.5650 & - & - & 4392 & 4.61 & 0.33 & 1.19 \\
  8081162 & 32.9646 & 0.6669 & - & - & 5376 & 4.59 & 0.83 & 0.85 \\
  8081354 & 10.1719 & 0.0320 & 11.1955 & 0.0401 & 5756 & 4.45 & 1.52 & 0.68 \\
  8081471 & 12.8992 & 0.0373 & 11.4844 & 0.0599 & 5441 & 4.48 & 1.89 & 0.77 \\
  8081757 & 24.3848 & 0.1525 & - & - & 4744 & 4.54 & 0.77 & 1.09 \\
  8081822 & 10.1719 & 0.0152 & 12.8064 & 0.0763 & 5733 & 4.82 & 1.62 & 0.65 \\
  8081971 & 14.3555 & 0.0316 & 16.7933 & 0.1703 & 4061 & 4.58 & 1.09 & 1.35 \\
  8081999 & 37.0852 & 0.5171 & 27.3860 & 0.2042 & 4804 & 4.48 & 0.82 & 1.01 \\
  8082281 & 20.0010 & 0.1917 & 15.7530 & 0.1137 & 4595 & 4.63 & 0.36 & 1.06 \\
  8082356 & 17.2824 & 0.0987 & 13.4855 & 0.0876 & 5809 & 4.14 & 0.36 & 0.65 \\
  8082362 & 2.7556 & 0.0012 & 2.6809 & 0.0033 & 5814 & 4.59 & 1.70 & 0.64 \\
  8082382 & 0.9438 & 0.0002 & - & - & 6262 & 4.20 & 6.04 & 0.53 \\
  8082525 & 5.2356 & 0.0134 & 4.5527 & 0.0070 & 5583 & 4.42 & 1.32 & 0.68 \\
  8082568 & 12.7149 & 0.0379 & 10.9208 & 0.0669 & 4420 & 4.63 & 0.83 & 1.21 \\
  8082654 & 10.4711 & 0.0153 & 13.0889 & 0.0824 & 4771 & 4.68 & 1.01 & 0.92 \\
  8082875 & 29.6681 & 0.1769 & - & - & 4301 & 4.85 & 0.74 & 1.17 \\
  8082910 & 19.5614 & 0.0778 & - & - & 3836 & 4.55 & 0.64 & 1.43 \\
  8082928 & 33.5866 & 0.3037 & 24.0552 & 0.2355 & 4755 & 4.59 & 0.34 & 1.02 \\
  8082956 & 26.5685 & 0.2646 & - & - & 5490 & 4.37 & 0.37 & 0.72 \\
  8082970 & 16.3311 & 0.0546 & - & - & 4107 & 4.52 & 0.79 & 1.32 \\
  8084770 & 10.1141 & 0.0113 & 11.5590 & 0.0705 & 4968 & 4.19 & 1.61 & 0.94 \\
  8084853 & 28.7111 & 0.1259 & - & - & 4914 & 4.38 & 0.82 & 0.97 \\
  8084899 & 42.3830 & 0.1746 & - & - & 4814 & 4.31 & 0.32 & 1.00 \\
  8085409 & 10.4099 & 0.0139 & 9.5192 & 0.1095 & 5110 & 4.32 & 1.17 & 0.90 \\
  8085465 & 14.5909 & 0.0230 & 17.8009 & 0.1148 & 4000 & 4.51 & 1.10 & 1.41 \\
  8085716 & 30.6912 & 0.3523 & - & - & 5642 & 4.49 & 0.37 & 0.73 \\
  8086051 & 21.4468 & 0.0991 & - & - & 4835 & 4.43 & 1.58 & 1.01 \\
  8086144 & 15.6148 & 0.0603 & - & - & 5674 & 4.00 & 0.48 & 0.65 \\
  8086378 & 16.3311 & 0.0463 & 18.7378 & 0.1305 & 4870 & 4.51 & 1.33 & 0.99 \\
  8086398 & 20.2283 & 0.0320 & 17.1162 & 0.0812 & 3821 & 4.61 & 1.75 & 1.44 \\
  8086455 & 30.6912 & 0.2281 & - & - & 4744 & 4.38 & 0.30 & 0.98 \\
  8086510 & 6.2241 & 0.0087 & 6.9535 & 0.0208 & 6027 & 4.42 & 0.55 & 0.55 \\
  8086600 & 17.8009 & 0.1042 & 12.7149 & 0.0650 & 5795 & 4.50 & 0.47 & 0.64 \\
  8086878 & 32.3652 & 0.1899 & - & - & 3835 & 4.51 & 0.67 & 1.45 \\
  8087237 & 25.0717 & 0.1100 & 18.5426 & 0.1912 & 4217 & 4.47 & 0.91 & 1.22 \\
  8087251 & 8.1655 & 0.0217 & 7.6072 & 0.0204 & 5415 & 4.80 & 1.89 & 0.74 \\
  8087269 & 0.6211 & 0.0002 & 0.6480 & 0.0002 & 11525 & 4.30 & 0.46 & -0.01 \\
  8087329 & 17.9807 & 0.0570 & - & - & 5371 & 4.55 & 1.50 & 0.77 \\
  8087381 & 10.9882 & 0.0143 & 9.7273 & 0.0592 & 4254 & 4.64 & 2.10 & 1.19 \\
  8087813 & 5.0427 & 0.0096 & 5.5454 & 0.0156 & 6289 & 4.27 & 0.65 & 0.50 \\
  8087887 & 4.7343 & 0.0066 & 5.2202 & 0.0179 & 5352 & 5.01 & 1.32 & 0.76 \\
  8088161 & 11.3381 & 0.0481 & 9.7273 & 0.0307 & 5428 & 4.65 & 0.63 & 0.75 \\
  8088246 & 37.8742 & 0.1261 & - & - & 4308 & 4.74 & 1.09 & 1.21 \\
  8090038 & 21.7084 & 0.1360 & 17.1162 & 0.1142 & 5546 & 4.84 & 0.50 & 0.73 \\
  8090221 & 22.8216 & 0.4836 & 16.3311 & 0.1905 & 4383 & 4.47 & 0.36 & 1.10 \\
  8090561 & 29.6681 & 0.1854 & 21.7084 & 0.2328 & 4767 & 4.41 & 0.42 & 1.03 \\
  8090616 & 11.3381 & 0.0357 & 10.2895 & 0.0320 & 5695 & 4.29 & 0.60 & 0.68 \\
  8091504 & 5.3137 & 0.0101 & 4.6968 & 0.0078 & 5700 & 4.61 & 1.04 & 0.65 \\
  8091877 & 24.3848 & 0.1450 & - & - & 5504 & 4.81 & 0.78 & 0.72 \\
  8092433 & 3.8530 & 0.0043 & 4.0183 & 0.0018 & 5346 & 4.53 & 8.11 & 0.81 \\
  8092454 & 32.3652 & 0.1772 & - & - & 4984 & 4.20 & 1.10 & 0.92 \\
  8092640 & 26.5685 & 0.4101 & 22.2511 & 0.2802 & 5084 & 4.53 & 0.50 & 0.88 \\
  8092901 & 35.6018 & 0.1732 & 25.7984 & 0.3395 & 4131 & 4.55 & 1.01 & 1.31 \\
  8092957 & 1.3031 & 0.0016 & 1.3344 & 0.0018 & 6538 & 4.28 & 0.36 & 0.47 \\
  8093034 & 15.3456 & 0.1030 & 18.5426 & 0.1356 & 4724 & 4.09 & 0.43 & 1.03 \\
  8093173 & 24.3848 & 0.0862 & 19.1407 & 0.1852 & 5693 & 4.64 & 0.64 & 0.69 \\
  8093179 & 28.7111 & 0.0839 & 20.9422 & 0.2225 & 5616 & 4.52 & 0.56 & 0.70 \\
  8093473 & 6.0754 & 0.0041 & 5.3617 & 0.0088 & 3595 & 4.04 & 6.47 & 1.49 \\
  8093813 & 30.1710 & 0.1655 & 25.0717 & 0.5636 & 3679 & 4.49 & 2.08 & 1.43 \\
  8094234 & 17.4518 & 0.0594 & - & - & 3976 & 4.55 & 1.83 & 1.41 \\
  8094374 & 30.1710 & 0.3522 & 24.0552 & 0.3704 & 5416 & 4.65 & 1.12 & 0.81 \\
  8094444 & 30.6912 & 0.2974 & 24.0552 & 0.1776 & 4741 & 4.18 & 0.51 & 0.99 \\
  8094539 & 8.3572 & 0.0204 & 7.5109 & 0.0331 & 5859 & 4.40 & 1.68 & 0.67 \\
  8094647 & 20.2283 & 0.1040 & - & - & 5060 & 4.38 & 0.78 & 0.88 \\
  8094756 & 15.2144 & 0.0873 & 17.9807 & 0.1682 & 5341 & 4.21 & 1.62 & 0.78 \\
  8094861 & 9.0821 & 0.0156 & 10.0570 & 0.0447 & 5454 & 4.63 & 1.18 & 0.71 \\
  8095110 & 2.1041 & 0.0023 & - & - & 5370 & 4.81 & 1.56 & 0.72 \\
  8095149 & 26.1778 & 0.2296 & 21.1915 & 0.1830 & 5497 & 4.84 & 0.35 & 0.70 \\
  8095443 & 44.5022 & 0.9706 & - & - & 5574 & 4.43 & 0.30 & 0.75 \\
  8095798 & 41.3974 & 0.4474 & 29.6681 & 0.2323 & 5426 & 4.54 & 0.38 & 0.80 \\
  8095804 & 40.4565 & 0.3788 & 28.7111 & 0.1982 & 4590 & 4.37 & 0.37 & 1.14 \\
  8095858 & 19.1407 & 0.0444 & - & - & 5098 & 4.61 & 1.73 & 0.88 \\
  8095951 & 38.6976 & 0.6558 & - & - & 4087 & 4.45 & 0.37 & 1.34 \\
  8095972 & 44.5022 & 0.3164 & - & - & 3521 & 4.07 & 1.33 & 1.49 \\
  8095999 & 16.1826 & 0.1135 & - & - & 4789 & 4.23 & 1.64 & 1.07 \\
  8096062 & 23.1180 & 0.0889 & 18.7378 & 0.1586 & 4418 & 4.59 & 1.39 & 1.17 \\
  8096271 & 14.3555 & 0.0574 & 16.4823 & 0.1239 & 4927 & 4.50 & 3.01 & 0.90 \\
  8096324 & 13.5885 & 0.0612 & - & - & 5010 & 4.46 & 1.74 & 0.97 \\
  8096576 & 12.4482 & 0.0572 & 10.9882 & 0.0428 & 4787 & 4.46 & 1.11 & 1.07 \\
  8096599 & 20.9422 & 0.0862 & 16.6363 & 0.1162 & 5148 & 4.72 & 1.25 & 0.82 \\
  8097124 & 4.0457 & 0.0048 & 3.9209 & 0.0059 & 6105 & 4.45 & 1.43 & 0.56 \\
  8097175 & 35.6018 & 0.1949 & - & - & 5362 & 4.46 & 0.33 & 0.81 \\
  8097425 & 5.2979 & 0.0218 & 5.6154 & 0.0177 & 6198 & 4.42 & 0.38 & 0.54 \\
  8097746 & 11.9469 & 0.0315 & 13.3841 & 0.0549 & 5453 & 4.62 & 2.47 & 0.76 \\
  8097851 & 20.4608 & 0.1021 & 25.0717 & 0.2261 & 3891 & 4.52 & 0.44 & 1.44 \\
  8098181 & 0.9867 & 0.0002 & 1.0017 & 0.0009 & 4630 & 3.51 & 5.92 & 0.98 \\
  8098212 & 15.0855 & 0.0216 & - & - & 5192 & 4.35 & 2.38 & 0.84 \\
  8098545 & 21.4468 & 0.0733 & 15.4790 & 0.1011 & 5389 & 4.27 & 0.98 & 0.83 \\
  8098546 & 9.2233 & 0.0129 & 7.2954 & 0.0383 & 5583 & 4.72 & 2.55 & 0.68 \\
  8098749 & 14.9587 & 0.1002 & 13.1858 & 0.0340 & 5494 & 4.47 & 1.59 & 0.73 \\
  8098960 & 23.1180 & 0.1441 & 17.1162 & 0.0871 & 5382 & 4.92 & 0.78 & 0.76 \\
  8098975 & 19.3488 & 0.0946 & 16.6363 & 0.0670 & 5809 & 4.59 & 0.46 & 0.62 \\
  8099075 & 24.7234 & 0.1517 & - & - & 4182 & 4.54 & 2.40 & 1.25 \\
  8099085 & 14.2407 & 0.0714 & 16.6363 & 0.1058 & 5609 & 4.85 & 0.43 & 0.71 \\
  8099235 & 4.1301 & 0.0048 & 4.3523 & 0.0145 & 5566 & 4.56 & 1.46 & 0.68 \\
  8099275 & 16.0368 & 0.0923 & 13.6930 & 0.0637 & 5621 & 4.70 & 1.08 & 0.71 \\
  8099476 & 11.8673 & 0.0620 & 13.7991 & 0.0908 & 5721 & 4.37 & 1.09 & 0.69 \\
  8104151 & 17.2824 & 0.0575 & 15.2144 & 0.0704 & 5325 & 4.64 & 1.21 & 0.87 \\
  8104467 & 11.1255 & 0.0163 & 10.4099 & 0.0463 & 4088 & 4.46 & 4.90 & 1.33 \\
  8104614 & 4.8110 & 0.0055 & 4.3953 & 0.0114 & 6285 & 4.56 & 0.79 & 0.55 \\
  8104732 & 26.9710 & 0.0539 & - & - & 5878 & 4.51 & 0.59 & 0.68 \\
  8104824 & 42.3830 & 0.2905 & - & - & 4152 & 4.51 & 0.83 & 1.28 \\
  8104863 & 3.2904 & 0.0072 & 2.9968 & 0.0049 & 6423 & 4.50 & 0.35 & 0.52 \\
  8104940 & 39.5575 & 0.5099 & 28.2554 & 0.4284 & 6017 & 4.49 & 0.31 & 0.65 \\
  8105052 & 21.1915 & 0.1679 & - & - & 5649 & 4.43 & 0.65 & 0.75 \\
  8105243 & 11.2664 & 0.0375 & 9.8347 & 0.0620 & 6075 & 4.53 & 0.34 & 0.61 \\
  8105265 & 21.9764 & 0.1113 & 16.4823 & 0.1391 & 4159 & 4.50 & 0.43 & 1.30 \\
  8105352 & 12.6247 & 0.0290 & 10.8542 & 0.0585 & 4968 & 4.43 & 0.57 & 0.97 \\
  8105451 & 16.0368 & 0.0629 & 20.4608 & 0.1737 & 4258 & 4.45 & 0.96 & 1.24 \\
  8105487 & 27.8139 & 0.4182 & 21.7084 & 0.1901 & 4869 & 4.53 & 0.32 & 0.97 \\
  8105543 & 11.8673 & 0.0377 & 13.4855 & 0.1146 & 5934 & 4.50 & 0.54 & 0.63 \\
  8105550 & 24.3848 & 0.1068 & 20.0010 & 0.1208 & 3733 & 4.39 & 6.46 & 1.48 \\
  8105943 & 11.1955 & 0.0293 & 13.7991 & 0.1117 & 5828 & 4.32 & 0.59 & 0.61 \\
  8106814 & 14.8341 & 0.1044 & 13.1858 & 0.0691 & 5493 & 4.52 & 0.96 & 0.80 \\
  8107129 & 7.8074 & 0.0162 & 8.3966 & 0.0257 & 5480 & 4.93 & 1.00 & 0.73 \\
  8107143 & 16.1826 & 0.0711 & - & - & 5267 & 4.77 & 1.19 & 0.82 \\
  8107184 & 26.5685 & 0.1774 & - & - & 5606 & 4.62 & 0.39 & 0.71 \\
  8107490 & 24.7234 & 0.3627 & 20.2283 & 0.1244 & 5239 & 4.45 & 0.95 & 0.85 \\
  8107822 & 27.3860 & 0.1590 & 35.6018 & 0.2189 & 4005 & 4.44 & 1.47 & 1.42 \\
  8107969 & 14.1277 & 0.0263 & 16.4823 & 0.1645 & 5396 & 4.51 & 0.71 & 0.76 \\
  8108099 & 1.3079 & 0.0004 & 1.2909 & 0.0011 & 6699 & 4.23 & 0.42 & 0.43 \\
  8108282 & 7.1489 & 0.0129 & 6.7173 & 0.0129 & 5659 & 4.55 & 2.03 & 0.66 \\
  8108551 & 30.6912 & 0.3123 & 22.5328 & 0.3038 & 5367 & 4.78 & 0.32 & 0.75 \\
  8108667 & 32.9646 & 0.2644 & 24.7234 & 0.3381 & 4787 & 4.55 & 0.57 & 0.86 \\
  8110005 & 15.3456 & 0.0429 & 13.5885 & 0.0666 & 4924 & 4.47 & 0.96 & 0.97 \\
  8110123 & 0.8892 & 0.0001 & 0.8558 & 0.0002 & 6839 & 4.30 & 3.27 & 0.45 \\
  8110186 & 23.7345 & 0.0880 & 30.1710 & 0.3731 & 5443 & 4.93 & 0.34 & 0.71 \\
  8110350 & 16.0368 & 0.0835 & 18.1642 & 0.0952 & 4303 & 4.57 & 0.57 & 1.19 \\
  8110383 & 13.5885 & 0.1473 & 15.4790 & 0.2357 & 4769 & 4.49 & 0.31 & 1.05 \\
  8110458 & 19.7788 & 0.0807 & 24.3848 & 0.2657 & 5356 & 4.12 & 1.35 & 0.74 \\
  8110645 & 8.0184 & 0.0194 & 7.1778 & 0.0242 & 5483 & 4.57 & 1.62 & 0.68 \\
  8111145 & 17.1162 & 0.0589 & 15.0855 & 0.0909 & 5546 & 3.99 & 0.71 & 0.71 \\
  8111175 & 8.2032 & 0.0286 & 9.2713 & 0.0416 & 6149 & 4.51 & 0.46 & 0.66 \\
  8111203 & 34.2325 & 0.3826 & 24.0552 & 0.2270 & 3754 & 4.45 & 0.35 & 1.48 \\
  8111210 & 6.1171 & 0.0166 & 6.4263 & 0.0134 & 5464 & 4.46 & 1.16 & 0.78 \\
  8111437 & 6.2241 & 0.0031 & 6.6670 & 0.0045 & 5839 & 4.73 & 1.47 & 0.65 \\
  8111643 & 14.9587 & 0.0650 & 11.1255 & 0.0559 & 5470 & 4.77 & 0.61 & 0.75 \\
  8111716 & 24.3848 & 0.1078 & 20.2283 & 0.1071 & 5112 & 3.87 & 1.91 & 0.86 \\
  8111770 & 9.6744 & 0.0326 & 10.9882 & 0.0344 & 5356 & 4.86 & 1.32 & 0.74 \\
  8111879 & 10.7234 & 0.0101 & 12.0276 & 0.0563 & 5272 & 4.42 & 3.25 & 0.85 \\
  8111895 & 1.7854 & 0.0007 & 1.7572 & 0.0014 & 5751 & 4.47 & 2.29 & 0.65 \\
  8112017 & 13.4855 & 0.0568 & 12.1094 & 0.0411 & 5528 & 4.75 & 1.44 & 0.72 \\
  8112379 & 22.5328 & 0.1846 & 17.1162 & 0.0851 & 5373 & 4.56 & 0.61 & 0.83 \\
  8112416 & 7.6728 & 0.0129 & 6.8729 & 0.0205 & 5792 & 4.65 & 0.81 & 0.66 \\
  8112897 & 20.2283 & 0.0739 & 17.6246 & 0.0915 & 5505 & 4.41 & 0.86 & 0.77 \\
  8113425 & 2.3208 & 0.0025 & 2.0414 & 0.0020 & 6770 & 4.37 & 6.68 & 0.47 \\
  8113552 & 17.2824 & 0.0854 & 14.5909 & 0.0619 & 5394 & 4.89 & 0.85 & 0.75 \\
  8113580 & 17.1162 & 0.1175 & 12.1094 & 0.0634 & 5519 & 4.62 & 0.34 & 0.75 \\
  8113625 & 20.6987 & 0.1794 & 15.2144 & 0.1003 & 5088 & 4.23 & 0.34 & 0.88 \\
  8113684 & 12.4482 & 0.0332 & 14.5909 & 0.0811 & 4539 & 4.89 & 0.84 & 1.00 \\
  8113778 & 12.6247 & 0.0245 & 11.0564 & 0.0562 & 5451 & 4.01 & 3.32 & 0.79 \\
  8113842 & 16.6363 & 0.1008 & 13.1858 & 0.0557 & 4198 & 4.36 & 0.44 & 1.23 \\
  8114225 & 38.6976 & 0.4728 & 28.7111 & 0.3111 & 3810 & 4.31 & 0.79 & 1.50 \\
  8114302 & 7.5109 & 0.0318 & 8.0547 & 0.0362 & 5673 & 4.08 & 0.41 & 0.69 \\
  8114703 & 10.2304 & 0.0272 & 11.9469 & 0.0675 & 5307 & 4.24 & 0.49 & 0.81 \\
  8114745 & 5.9139 & 0.0140 & 6.2679 & 0.0169 & 5077 & 3.99 & 1.39 & 0.91 \\
  8115053 & 11.4108 & 0.0201 & 12.8992 & 0.0643 & 5176 & 4.63 & 2.23 & 0.85 \\
  8115176 & 5.3296 & 0.0082 & 5.6332 & 0.0185 & 5266 & 4.65 & 1.44 & 0.79 \\
  8115373 & 9.2233 & 0.0189 & 8.3182 & 0.0328 & 5544 & 4.82 & 0.44 & 0.74 \\
  8115723 & 5.9734 & 0.0062 & 5.5802 & 0.0100 & 5401 & 3.99 & 2.23 & 0.73 \\
  8115835 & 20.2283 & 0.2272 & - & - & 4259 & 4.54 & 0.49 & 1.22 \\
  8116101 & 31.7873 & 0.1708 & - & - & 4005 & 4.51 & 0.94 & 1.38 \\
  8119687 & 9.1757 & 0.0200 & 10.1141 & 0.0437 & 5723 & 4.61 & 0.59 & 0.67 \\
  8119868 & 13.1858 & 0.0234 & 14.9587 & 0.0582 & 4349 & 4.63 & 1.23 & 1.14 \\
  8120272 & 1.2448 & 0.0001 & 1.2598 & 0.0007 & 5268 & 4.13 & 1.61 & 0.78 \\
  8120453 & 11.4108 & 0.0897 & 9.1757 & 0.0304 & 5766 & 4.36 & 0.33 & 0.70 \\
  8120608 & 34.9037 & 0.0607 & - & - & 3881 & 4.54 & 0.64 & 1.44 \\
  8120820 & 26.1778 & 0.3591 & 20.2283 & 0.1220 & 4798 & 4.20 & 0.41 & 1.00 \\
  8120907 & 11.7887 & 0.0266 & 9.8894 & 0.0678 & 5519 & 4.34 & 1.35 & 0.76 \\
  8121202 & 21.9764 & 0.1120 & - & - & 5348 & 4.68 & 0.45 & 0.83 \\
  8121489 & 8.3182 & 0.0135 & 9.8347 & 0.0475 & 5026 & 4.31 & 1.89 & 0.95 \\
  8121994 & 8.3572 & 0.0107 & 9.9446 & 0.0582 & 4958 & 4.10 & 3.00 & 0.93 \\
  8122224 & 5.1898 & 0.0135 & - & - & 5934 & 4.01 & 0.33 & 0.65 \\
  8122299 & 24.3848 & 0.1841 & 18.5426 & 0.1192 & 5094 & 4.42 & 0.59 & 0.88 \\
  8122392 & 25.4298 & 0.1293 & 21.1915 & 0.3213 & 5349 & 4.54 & 0.37 & 0.81 \\
  8123051 & 14.9587 & 0.0559 & 17.2824 & 0.1202 & 5387 & 4.61 & 1.21 & 0.80 \\
  8123127 & 0.5936 & 0.0002 & 0.4404 & 0.0001 & 7157 & 3.69 & 1.26 & 0.35 \\
  8123377 & 0.5503 & 0.0001 & 0.4503 & 0.0001 & 6753 & 4.16 & 0.55 & 0.46 \\
  8124308 & 9.6221 & 0.0135 & 7.3863 & 0.0416 & 4945 & 4.07 & 1.56 & 0.99 \\
  8124425 & 21.7084 & 0.0701 & 26.5685 & 0.3783 & 4351 & 4.57 & 0.98 & 1.12 \\
  8124649 & 12.1094 & 0.0223 & 14.1277 & 0.0920 & 5552 & 3.92 & 1.76 & 0.77 \\
  8124682 & 15.8936 & 0.0790 & 13.9069 & 0.0585 & 4466 & 4.47 & 1.96 & 1.00 \\
  8124732 & 17.1162 & 0.0955 & 14.9587 & 0.0928 & 5189 & 4.47 & 1.85 & 0.79 \\
  8125229 & 0.8000 & 0.0002 & 0.9469 & 0.0003 & 6452 & 4.17 & 0.95 & 0.51 \\
  8125339 & 0.6622 & 0.0002 & 0.6270 & 0.0002 & 6641 & 3.92 & 3.37 & 0.49 \\
  8125652 & 1.5922 & 0.0006 & - & - & 6012 & 3.78 & 0.42 & 0.67 \\
  8126271 & 0.8299 & 0.0002 & 0.8040 & 0.0002 & 6373 & 4.06 & 1.71 & 0.58 \\
  8126552 & 26.9710 & 0.1806 & 19.7788 & 0.1958 & 5075 & 4.21 & 0.76 & 0.91 \\
  8127448 & 0.5949 & 0.0002 & 0.4484 & 0.0001 & 7225 & 4.21 & 0.95 & 0.43 \\
  8127495 & 1.8314 & 0.0009 & 1.4603 & 0.0005 & 6644 & 4.26 & 5.56 & 0.45 \\
  8127947 & 26.9710 & 0.1790 & 21.9764 & 0.1641 & 4244 & 4.51 & 0.49 & 1.21 \\
  8128067 & 3.3149 & 0.0028 & 3.3971 & 0.0027 & 5304 & 4.66 & 4.92 & 0.81 \\
  8128228 & 8.4364 & 0.0094 & 7.8074 & 0.0320 & 5890 & 4.53 & 2.62 & 0.69 \\
  8128508 & 5.4106 & 0.0118 & 6.3124 & 0.0245 & 5609 & 4.84 & 0.95 & 0.70 \\
  8128829 & 10.2895 & 0.0385 & 8.9004 & 0.0290 & 5270 & 4.63 & 0.64 & 0.81 \\
  8128914 & 8.9903 & 0.0287 & 8.2795 & 0.0181 & 5240 & 4.77 & 1.07 & 0.79 \\
  8128926 & 17.6246 & 0.0516 & - & - & 3962 & 4.52 & 0.71 & 1.39 \\
  8142547 & 12.2765 & 0.0402 & 13.7991 & 0.0602 & 4831 & 4.28 & 3.93 & 0.91 \\
  8142942 & 25.7984 & 0.0634 & 20.9422 & 0.1841 & 4814 & 4.24 & 1.38 & 0.96 \\
  8142997 & 18.7378 & 0.1094 & - & - & 5514 & 4.46 & 0.74 & 0.73 \\
  8143238 & 14.1277 & 0.0870 & 18.1642 & 0.1606 & 5716 & 4.68 & 0.63 & 0.66 \\
  8143717 & 13.5885 & 0.0181 & 17.1162 & 1.6752 & 5462 & 4.59 & 2.27 & 0.74 \\
  8143737 & 22.2511 & 0.0978 & - & - & 4778 & 4.54 & 1.22 & 0.99 \\
  8143903 & 44.5022 & 0.2266 & - & - & 3678 & 4.22 & 1.78 & 1.48 \\
  8143909 & 19.5614 & 0.1847 & 16.6363 & 0.0965 & 5183 & 4.86 & 0.97 & 0.79 \\
  8144185 & 34.9037 & 0.3034 & - & - & 5286 & 4.53 & 0.47 & 0.76 \\
  8144291 & 29.1818 & 0.1351 & 22.2511 & 0.3371 & 3688 & 4.39 & 0.82 & 1.47 \\
  8144313 & 10.1719 & 0.0245 & 9.0360 & 0.0433 & 5790 & 4.32 & 0.59 & 0.67 \\
  8144578 & 0.5827 & 0.0001 & 0.6012 & 0.0002 & 6418 & 4.34 & 1.55 & 0.52 \\
  8144647 & 2.9968 & 0.0013 & 2.9326 & 0.0030 & 5087 & 4.76 & 5.71 & 0.82 \\
  8144913 & 22.2511 & 0.2202 & 17.8009 & 0.0994 & 5233 & 4.39 & 0.59 & 0.78 \\
  8144953 & 34.9037 & 0.5314 & - & - & 4662 & 4.18 & 0.34 & 1.07 \\
  8144955 & 16.7933 & 0.0517 & 14.4723 & 0.0708 & 5543 & 4.63 & 1.19 & 0.70 \\
  8144964 & 38.6976 & 0.4933 & - & - & 4959 & 4.22 & 0.57 & 0.93 \\
  8145063 & 29.1818 & 0.2175 & - & - & 4948 & 4.68 & 0.65 & 0.86 \\
  8145147 & 15.4790 & 0.0214 & 12.6247 & 0.1280 & 5989 & 4.34 & 0.41 & 0.60 \\
  8145163 & 15.6148 & 0.0343 & 18.9371 & 0.1408 & 4398 & 4.63 & 0.85 & 1.21 \\
  8145579 & 23.7345 & 0.1688 & 19.5614 & 0.1508 & 5525 & 4.43 & 0.38 & 0.74 \\
  8145637 & 13.6930 & 0.0588 & 11.8673 & 0.0604 & 4864 & 4.43 & 0.54 & 0.88 \\
  8145762 & 12.8992 & 0.0846 & 15.0855 & 0.0808 & 4776 & 4.21 & 0.79 & 0.99 \\
  8146043 & 6.2679 & 0.0085 & 5.5454 & 0.0135 & 5273 & 3.86 & 1.76 & 0.76 \\
  8146317 & 4.6477 & 0.0053 & 4.9723 & 0.0089 & 5504 & 4.96 & 2.08 & 0.70 \\
  8146379 & 37.8742 & 0.9274 & - & - & 5358 & 4.56 & 0.55 & 0.77 \\
  8146477 & 39.5575 & 0.2853 & - & - & 4108 & 4.57 & 0.39 & 1.29 \\
  8146507 & 25.7984 & 0.1501 & 20.2283 & 0.1331 & 5445 & 4.66 & 0.51 & 0.74 \\
  8146678 & 7.0920 & 0.0170 & 6.4263 & 0.0254 & 5672 & 4.54 & 0.79 & 0.67 \\
  8146803 & 14.5909 & 0.0439 & 13.0889 & 0.0464 & 5744 & 4.70 & 0.98 & 0.67 \\
  8148549 & 12.2765 & 0.0369 & 11.0564 & 0.0351 & 5018 & 4.49 & 2.05 & 0.92 \\
  8148669 & 25.0717 & 0.1767 & 18.1642 & 0.1099 & 4807 & 4.61 & 0.76 & 1.01 \\
  8148781 & 22.8216 & 0.1461 & 29.1818 & 0.2021 & 4939 & 4.14 & 1.90 & 0.97 \\
  8148908 & 10.9208 & 0.0161 & 9.9446 & 0.0366 & 4915 & 4.52 & 2.08 & 0.90 \\
  8149263 & 24.0552 & 0.1000 & 20.0010 & 0.1848 & 5245 & 4.50 & 0.73 & 0.83 \\
  8149694 & 2.4862 & 0.0010 & - & - & 6053 & 4.29 & 1.20 & 0.56 \\
  8149782 & 4.4171 & 0.0055 & - & - & 4020 & 4.54 & 0.64 & 1.37 \\
  8149819 & 30.1710 & 0.1885 & - & - & 4724 & 4.64 & 0.80 & 1.02 \\
  8149847 & 23.1180 & 0.1700 & 16.4823 & 0.1323 & 4424 & 4.74 & 0.44 & 1.15 \\
  8150071 & 23.7345 & 0.0611 & - & - & 5062 & 4.50 & 0.98 & 0.89 \\
  8150320 & 13.9069 & 0.0105 & - & - & 4362 & 4.56 & 0.75 & 1.20 \\
  8150383 & 13.3841 & 0.0317 & 12.1094 & 0.0583 & 5413 & 4.47 & 1.20 & 0.79 \\
  8150401 & 21.7084 & 0.1168 & 18.3514 & 0.1149 & 5318 & 4.51 & 1.14 & 0.80 \\
  8150479 & 22.8216 & 0.0927 & 29.1818 & 0.2638 & 3690 & 4.29 & 1.01 & 1.44 \\
  8150533 & 19.7788 & 0.0303 & 15.0855 & 0.0995 & 5426 & 4.89 & 0.47 & 0.73 \\
  8150612 & 12.8064 & 0.0642 & 10.9208 & 0.0674 & 5939 & 4.45 & 0.35 & 0.58 \\
  8150651 & 6.3802 & 0.0116 & 7.6399 & 0.0206 & 5878 & 4.51 & 0.40 & 0.60 \\
  8150678 & 21.9764 & 0.1176 & 18.3514 & 0.1575 & 4890 & 4.63 & 1.02 & 0.92 \\
  8150725 & 11.8673 & 0.0724 & 14.0164 & 0.0997 & 5809 & 4.70 & 0.64 & 0.66 \\
  8150746 & 20.9422 & 0.1746 & 17.4518 & 0.1111 & 5491 & 4.56 & 1.48 & 0.72 \\
  8150769 & 15.4790 & 0.0817 & 19.1407 & 0.1713 & 4439 & 4.66 & 1.01 & 1.18 \\
  8151009 & 15.2144 & 0.0675 & 12.1924 & 0.0661 & 3850 & 4.49 & 1.18 & 1.41 \\
  8151178 & 28.7111 & 0.2151 & 24.0552 & 0.2950 & 5216 & 4.72 & 0.94 & 0.85 \\
  8151196 & 18.5426 & 0.0411 & 22.8216 & 0.4007 & 6233 & 4.30 & 0.36 & 0.51 \\
  8151324 & 32.3652 & 0.2771 & 24.7234 & 0.4092 & 5383 & 4.62 & 0.31 & 0.82 \\
  8153154 & 28.2554 & 0.1592 & - & - & 3748 & 4.58 & 0.43 & 1.45 \\
  8153245 & 20.9422 & 0.0795 & 17.4518 & 0.0979 & 5413 & 4.86 & 0.76 & 0.78 \\
  8153662 & 15.7530 & 0.0981 & 19.3488 & 0.1039 & 5717 & 4.43 & 1.48 & 0.66 \\
  8153686 & 3.1958 & 0.0035 & 3.4101 & 0.0038 & 6001 & 4.47 & 1.00 & 0.61 \\
  8153705 & 23.4222 & 0.1268 & 19.3488 & 0.2693 & 5407 & 4.61 & 0.44 & 0.74 \\
  8153731 & 30.1710 & 0.2070 & 24.3848 & 0.2753 & 4618 & 4.54 & 0.53 & 0.99 \\
  8153734 & 10.2304 & 0.0466 & 9.2233 & 0.0297 & 4776 & 4.39 & 0.42 & 1.01 \\
  8153822 & 23.7345 & 0.2100 & - & - & 5178 & 4.66 & 1.41 & 0.85 \\
  8153942 & 10.0005 & 0.0256 & - & - & 4765 & 4.51 & 1.22 & 0.96 \\
  8154223 & 1.0821 & 0.0005 & 1.3225 & 0.0009 & 7296 & 3.97 & 0.53 & 0.36 \\
  8154444 & 26.5685 & 0.1190 & - & - & 5301 & 4.36 & 0.82 & 0.81 \\
  8154449 & 39.5575 & 0.2623 & 28.2554 & 0.3057 & 4600 & 4.28 & 1.21 & 1.14 \\
  8154485 & 18.1642 & 0.0673 & 15.8936 & 0.0943 & 4052 & 4.39 & 0.87 & 1.34 \\
  8154643 & 13.4855 & 0.0438 & 15.6148 & 0.1116 & 5259 & 4.38 & 1.44 & 0.81 \\
  8154798 & 19.3488 & 0.1173 & 22.8216 & 0.1643 & 5400 & 4.61 & 0.69 & 0.74 \\
  8155156 & 13.5885 & 0.0689 & 16.1826 & 0.2584 & 5058 & 4.95 & 0.99 & 0.87 \\
  8155169 & 21.4468 & 0.1074 & 18.7378 & 0.1554 & 3718 & 4.61 & 0.73 & 1.48 \\
  8155752 & 14.3555 & 0.0383 & 17.6246 & 0.1122 & 4835 & 4.17 & 1.95 & 0.94 \\
  8156120 & 4.8636 & 0.0088 & 5.2356 & 0.0227 & 6366 & 4.25 & 0.49 & 0.50 \\
  8158164 & 14.9587 & 0.0463 & 17.4518 & 0.1337 & 3924 & 4.44 & 0.95 & 1.44 \\
  8158429 & 0.8166 & 0.0001 & - & - & 5607 & 4.61 & 1.12 & 0.71 \\
  8158489 & 14.0164 & 0.0260 & 12.4482 & 0.0876 & 5406 & 4.45 & 1.51 & 0.78 \\
  8158535 & 25.4298 & 0.2435 & 20.2283 & 0.1166 & 5484 & 4.45 & 0.46 & 0.75 \\
  8158579 & 31.7873 & 0.1929 & - & - & 3814 & 4.63 & 1.26 & 1.46 \\
  8158944 & 6.2024 & 0.0179 & 5.8556 & 0.0137 & 6245 & 4.29 & 0.55 & 0.53 \\
  8159504 & 20.4608 & 0.0749 & 14.9587 & 0.1419 & 5308 & 4.89 & 0.73 & 0.80 \\
  8159957 & 19.3488 & 0.0798 & 16.6363 & 0.0980 & 4841 & 4.13 & 0.83 & 0.97 \\
  8160209 & 3.5531 & 0.0020 & 3.7008 & 0.0062 & 5959 & 4.51 & 3.78 & 0.65 \\
  8160546 & 2.8992 & 0.0054 & 2.8345 & 0.0030 & 5349 & 4.83 & 2.00 & 0.71 \\
  8160698 & 17.9807 & 0.0361 & 15.0855 & 0.1158 & 5587 & 4.73 & 0.68 & 0.72 \\
  8160751 & 5.1005 & 0.0063 & 5.4772 & 0.0061 & 5362 & 4.40 & 3.36 & 0.77 \\
  8160953 & 17.9807 & 0.1155 & 13.9069 & 0.0835 & 5503 & 4.44 & 1.49 & 0.77 \\
  8161585 & 24.0552 & 0.1323 & 28.7111 & 0.2264 & 4096 & 4.44 & 1.93 & 1.35 \\
  8161798 & 1.1015 & 0.0003 & - & - & 10730 & 3.99 & 12.41 & 0.04 \\
  8161894 & 16.6363 & 0.1002 & 12.6247 & 0.0586 & 5666 & 4.48 & 0.47 & 0.69 \\
  8161944 & 27.8139 & 0.1708 & - & - & 6001 & 4.57 & 0.41 & 0.67 \\
  8162117 & 6.2241 & 0.0125 & 5.4941 & 0.0093 & 5617 & 4.56 & 0.47 & 0.64 \\
  8162249 & 31.2296 & 0.3394 & 24.3848 & 0.1611 & 4130 & 4.53 & 0.75 & 1.32 \\
  8162250 & 37.0852 & 0.4473 & - & - & 3967 & 4.46 & 0.62 & 1.40 \\
  8162376 & 19.3488 & 0.0910 & 15.2144 & 0.0937 & 4910 & 4.49 & 1.91 & 0.82 \\
  8162452 & 32.3652 & 0.3553 & 25.4298 & 0.2326 & 4214 & 4.49 & 1.09 & 1.25 \\
  8162830 & 2.5613 & 0.0015 & 2.4153 & 0.0024 & 5770 & 4.62 & 5.50 & 0.68 \\
  8163102 & 25.4298 & 0.0614 & - & - & 5271 & 4.20 & 0.64 & 0.80 \\
  8163292 & 29.6681 & 0.2538 & 21.1915 & 0.2410 & 4092 & 4.50 & 0.49 & 1.35 \\
  8163403 & 21.9764 & 0.1494 & 15.4790 & 0.0887 & 4783 & 4.77 & 0.38 & 0.96 \\
  8163784 & 15.6148 & 0.0834 & 13.6930 & 0.0514 & 5287 & 4.69 & 2.19 & 0.77 \\
  8164449 & 26.1778 & 0.1445 & 21.7084 & 0.1830 & 4213 & 4.47 & 1.53 & 1.28 \\
  8164561 & 4.5527 & 0.0097 & 3.9912 & 0.0102 & 5994 & 4.51 & 0.46 & 0.62 \\
  8164591 & 21.9764 & 0.1276 & 28.2554 & 0.2182 & 4806 & 4.46 & 0.77 & 0.91 \\
  8164737 & 0.6627 & 0.0002 & 0.5906 & 0.0002 & 7291 & 3.74 & 3.18 & 0.40 \\
  8164927 & 32.3652 & 0.2710 & - & - & 5329 & 4.52 & 0.77 & 0.81 \\
  8164960 & 35.6018 & 0.3425 & 26.9710 & 0.3748 & 4721 & 4.35 & 0.60 & 1.08 \\
  8165218 & 15.8936 & 0.0581 & - & - & 5044 & 4.39 & 1.10 & 0.85 \\
  8165282 & 22.8216 & 0.1245 & - & - & 5131 & 4.40 & 0.73 & 0.85 \\
  8165288 & 8.9452 & 0.0322 & 10.1141 & 0.0540 & 6200 & 4.54 & 0.47 & 0.57 \\
  8165558 & 22.8216 & 0.1590 & 18.7378 & 0.1515 & 5088 & 4.27 & 0.43 & 0.89 \\
  8165762 & 32.9646 & 0.2641 & - & - & 4898 & 4.82 & 0.60 & 0.90 \\
  8165944 & 5.1005 & 0.0101 & - & - & 5851 & 4.64 & 0.58 & 0.67 \\
  8166163 & 28.2554 & 0.1822 & 23.4222 & 0.1792 & 4127 & 4.42 & 0.89 & 1.29 \\
  8166354 & 4.4281 & 0.0035 & 4.8372 & 0.0065 & 5705 & 4.38 & 1.99 & 0.66 \\
  8166393 & 32.9646 & 0.5665 & 25.7984 & 0.4670 & 5166 & 4.52 & 0.45 & 0.88 \\
  8166488 & 12.0276 & 0.0352 & 13.6930 & 0.0812 & 5643 & 4.25 & 1.75 & 0.69 \\
  8166583 & 20.2283 & 0.1202 & 15.7530 & 0.1120 & 5569 & 4.65 & 0.32 & 0.73 \\
  8166879 & 12.9933 & 0.0720 & 10.9882 & 0.0491 & 5137 & 4.79 & 1.18 & 0.84 \\
  8166912 & 9.8347 & 0.0220 & 10.8542 & 0.0484 & 5845 & 4.49 & 1.15 & 0.64 \\
  8166963 & 4.6599 & 0.0253 & 4.4952 & 0.0065 & 5882 & 4.53 & 0.43 & 0.66 \\
  8167049 & 8.5581 & 0.0101 & 9.5704 & 0.0216 & 5374 & 4.75 & 2.42 & 0.76 \\
  8167065 & 25.7984 & 0.1734 & - & - & 5478 & 4.86 & 0.65 & 0.75 \\
  8167086 & 4.5295 & 0.0037 & 4.2791 & 0.0070 & 4721 & 4.64 & 3.68 & 0.98 \\
  8167223 & 21.1915 & 0.1181 & 16.4823 & 0.1097 & 3669 & 4.55 & 0.53 & 1.50 \\
  8167540 & 4.2282 & 0.0118 & 4.0828 & 0.0077 & 5958 & 4.41 & 0.91 & 0.66 \\
  8167962 & 32.3652 & 0.4005 & - & - & 5107 & 4.66 & 0.51 & 0.86 \\
  8167996 & 30.6912 & 0.1891 & 21.7084 & 0.1963 & 3892 & 4.39 & 0.31 & 1.45 \\
  8172108 & 23.7345 & 0.1764 & 30.6912 & 0.4232 & 5661 & 4.43 & 0.51 & 0.71 \\
  8172377 & 17.6246 & 0.1240 & - & - & 5894 & 4.47 & 0.33 & 0.64 \\
  8172471 & 10.1719 & 0.0403 & - & - & 5979 & 4.42 & 0.31 & 0.69 \\
  8172560 & 10.0005 & 0.0184 & 11.1255 & 0.0504 & 5185 & 4.82 & 2.39 & 0.86 \\
  8172692 & 24.3848 & 0.1049 & 19.7788 & 0.1828 & 4895 & 4.16 & 1.16 & 0.98 \\
  8172776 & 28.7111 & 0.2217 & - & - & 4710 & 4.36 & 1.02 & 1.06 \\
  8172906 & 13.9069 & 0.0478 & 12.0276 & 0.0995 & 5864 & 4.55 & 1.32 & 0.66 \\
  8173364 & 10.9208 & 0.0330 & 12.1094 & 0.1151 & 5469 & 4.63 & 0.34 & 0.77 \\
  8173925 & 23.1180 & 0.1500 & 29.6681 & 0.3466 & 5122 & 4.63 & 1.03 & 0.88 \\
  8173968 & 18.1642 & 0.0591 & - & - & 5385 & 4.84 & 0.56 & 0.82 \\
  8174014 & 6.7428 & 0.0089 & 7.4794 & 0.0215 & 4977 & 4.44 & 2.20 & 0.93 \\
  8174116 & 24.7234 & 0.0699 & - & - & 4026 & 4.34 & 1.71 & 1.38 \\
  8174143 & 14.9587 & 0.0832 & 12.8064 & 0.0604 & 5041 & 4.61 & 0.73 & 0.91 \\
  8174332 & 4.1688 & 0.0089 & 4.5295 & 0.0111 & 5551 & 4.70 & 0.81 & 0.70 \\
  8174726 & 8.6412 & 0.0199 & 10.3493 & 0.0615 & 5658 & 4.52 & 0.58 & 0.76 \\
  8174845 & 7.8074 & 0.0053 & 8.6834 & 0.0223 & 6073 & 4.52 & 0.51 & 0.60 \\
  8174878 & 13.2842 & 0.0467 & 16.3311 & 0.0946 & 5276 & 4.31 & 0.72 & 0.79 \\
  8174905 & 7.5748 & 0.0222 & 8.4766 & 0.0359 & 6134 & 4.44 & 0.60 & 0.62 \\
  8175252 & 12.7149 & 0.0453 & 15.0855 & 0.0732 & 4424 & 4.68 & 1.46 & 1.10 \\
  8175266 & 16.0368 & 0.1019 & 12.2765 & 0.0709 & 5617 & 4.75 & 0.34 & 0.65 \\
  8175738 & 10.1141 & 0.0290 & 12.1094 & 0.0643 & 5038 & 4.27 & 1.99 & 0.94 \\
  8176077 & 13.9069 & 0.0620 & 16.9532 & 0.0764 & 5280 & 4.44 & 1.11 & 0.80 \\
  8176434 & 23.1180 & 0.0741 & 28.2554 & 0.2539 & 5321 & 4.72 & 0.83 & 0.79 \\
  8176468 & 4.1786 & 0.0052 & 4.3953 & 0.0048 & 4164 & 4.42 & 2.93 & 1.26 \\
  8176536 & 24.0552 & 0.2102 & - & - & 4774 & 4.46 & 1.46 & 0.92 \\
  8176639 & 16.9532 & 0.0800 & 12.8992 & 0.0706 & 4635 & 4.41 & 0.54 & 1.11 \\
  8176683 & 17.6246 & 0.0432 & 20.6987 & 0.1368 & 5131 & 4.80 & 1.42 & 0.85 \\
  8176783 & 1.2918 & 0.0003 & 1.2643 & 0.0014 & 5662 & 4.47 & 3.76 & 0.72 \\
  8176820 & 1.9182 & 0.0010 & 1.9979 & 0.0016 & 5601 & 4.91 & 3.45 & 0.72 \\
  8177087 & 6.9807 & 0.0190 & 5.7238 & 0.0106 & 9645 & 4.10 & 1.03 & -0.02 \\
  8177701 & 15.0855 & 0.0687 & 17.1162 & 0.1174 & 5801 & 4.59 & 0.43 & 0.65 \\
  8178036 & 42.3830 & 0.3569 & - & - & 5143 & 4.33 & 0.34 & 0.94 \\
  8178778 & 0.7036 & 0.0002 & 0.5054 & 0.0002 & 6748 & 4.21 & 0.31 & 0.43 \\
  8178825 & 8.7689 & 0.0161 & 9.4686 & 0.0324 & 5106 & 4.54 & 2.01 & 0.90 \\
  8179190 & 3.3714 & 0.0009 & - & - & 6163 & 4.14 & 0.31 & 0.55 \\
  8179388 & 18.5426 & 0.0600 & 15.8936 & 0.0994 & 4873 & 4.18 & 1.03 & 0.98 \\
  8179404 & 15.7530 & 0.0338 & 13.3841 & 0.1301 & 5372 & 4.63 & 0.42 & 0.80 \\
  8179896 & 28.7111 & 0.3420 & - & - & 4997 & 4.59 & 0.36 & 0.88 \\
  8180001 & 8.4766 & 0.0143 & 7.9468 & 0.0245 & 5228 & 4.78 & 1.29 & 0.86 \\
  8180068 & 17.4518 & 0.1430 & - & - & 5506 & 4.99 & 0.33 & 0.75 \\
  8180253 & 16.1826 & 0.1051 & 12.6247 & 0.0758 & 3982 & 4.48 & 0.31 & 1.41 \\
  8180361 & 1.5009 & 0.0006 & 1.2151 & 0.0006 & 6540 & 4.37 & 3.77 & 0.50 \\
  8180514 & 13.3841 & 0.0593 & - & - & 4538 & 4.59 & 1.12 & 1.12 \\
  8180580 & 14.7115 & 0.0729 & 17.1162 & 0.1145 & 5087 & 4.19 & 0.42 & 0.82 \\
  8180730 & 28.7111 & 0.2643 & 22.8216 & 0.1760 & 4868 & 4.19 & 0.98 & 0.98 \\
  8180982 & 24.0552 & 0.1342 & - & - & 4810 & 4.09 & 1.31 & 1.06 \\
  8181113 & 11.1955 & 0.0269 & 10.1719 & 0.0357 & 5355 & 4.42 & 0.42 & 0.79 \\
  8181182 & 11.5590 & 0.0111 & 12.9933 & 0.0548 & 5359 & 4.44 & 4.07 & 0.79 \\
  8181415 & 11.3381 & 0.0480 & 10.2895 & 0.0394 & 5247 & 4.64 & 1.52 & 0.81 \\
  8181624 & 28.2554 & 0.1894 & 19.7788 & 0.1915 & 5015 & 4.53 & 0.32 & 0.90 \\
  8181631 & 11.1955 & 0.0107 & 12.9933 & 0.0274 & 5125 & 4.59 & 2.06 & 0.88 \\
  8181646 & 12.8992 & 0.0552 & - & - & 5315 & 4.70 & 0.48 & 0.70 \\
  8181731 & 5.3617 & 0.0199 & 6.0962 & 0.0253 & 5896 & 4.43 & 0.35 & 0.66 \\
  8181975 & 15.7530 & 0.0483 & 13.6930 & 0.1004 & 5232 & 4.38 & 1.74 & 0.86 \\
  8182107 & 10.9882 & 0.0193 & 10.1141 & 0.0309 & 5571 & 4.29 & 2.46 & 0.78 \\
  8182160 & 20.4608 & 0.1822 & 15.6148 & 0.1641 & 4988 & 4.25 & 0.40 & 0.93 \\
  8182226 & 1.9979 & 0.0024 & 1.9540 & 0.0026 & 6068 & 4.55 & 0.79 & 0.61 \\
  8182610 & 17.9807 & 0.0646 & 14.5909 & 0.0843 & 4299 & 4.41 & 0.68 & 1.20 \\
  8182722 & 24.3848 & 0.1349 & 30.6912 & 0.2867 & 4945 & 4.52 & 1.05 & 0.91 \\
  8182830 & 17.4518 & 0.0415 & 14.5909 & 0.1464 & 5533 & 4.39 & 0.83 & 0.75 \\
  8182999 & 17.9807 & 0.1014 & - & - & 5663 & 4.65 & 0.32 & 0.71 \\
  8183034 & 6.2024 & 0.0086 & 5.0571 & 0.0153 & 5373 & 4.63 & 1.76 & 0.74 \\
  8183277 & 34.2325 & 0.2245 & - & - & 3941 & 4.55 & 0.78 & 1.60 \\
  8183288 & 23.7345 & 0.0487 & - & - & 4295 & 4.61 & 0.97 & 1.19 \\
  8183378 & 1.9412 & 0.0007 & 1.9934 & 0.0021 & 5873 & 4.37 & 1.09 & 0.67 \\
  8183385 & 20.0010 & 0.1209 & 15.0855 & 0.0684 & 4040 & 4.55 & 0.48 & 1.33 \\
  8183402 & 17.2824 & 0.0254 & 21.1915 & 0.1656 & 4311 & 4.56 & 1.03 & 1.21 \\
  8183463 & 15.2144 & 0.0984 & 13.1858 & 0.0570 & 4201 & 4.57 & 0.32 & 1.28 \\
  8183594 & 31.7873 & 0.1684 & 24.3848 & 0.3792 & 3685 & 4.24 & 0.53 & 1.48 \\
  8183692 & 18.5426 & 0.0691 & 15.2144 & 0.1134 & 4151 & 4.39 & 0.43 & 1.31 \\
  8183805 & 1.5629 & 0.0018 & 1.9889 & 0.0032 & 6246 & 4.34 & 0.55 & 0.56 \\
  8188967 & 4.7092 & 0.0039 & 5.2510 & 0.0142 & 5726 & 4.50 & 1.05 & 0.70 \\
  8189251 & 1.3578 & 0.0011 & 1.4321 & 0.0008 & 5251 & 4.42 & 0.71 & 0.84 \\
  8189297 & 22.5328 & 0.1791 & 18.5426 & 0.1370 & 5136 & 4.39 & 0.77 & 0.92 \\
  8189299 & 10.2895 & 0.0208 & - & - & 4360 & 4.67 & 1.59 & 1.15 \\
  8189323 & 4.5997 & 0.0046 & 4.1983 & 0.0098 & 5216 & 4.50 & 0.73 & 0.80 \\
  8189442 & 23.1180 & 0.0355 & 29.1818 & 0.7116 & 4149 & 4.40 & 2.42 & 1.29 \\
  8189801 & 38.6976 & 0.5990 & 29.6681 & 0.3224 & 4032 & 4.50 & 0.79 & 1.40 \\
  8189906 & 4.4952 & 0.0046 & 4.7092 & 0.0092 & 6002 & 4.48 & 0.82 & 0.66 \\
  8190551 & 12.1094 & 0.0354 & 13.9069 & 0.0717 & 4983 & 4.13 & 0.48 & 0.87 \\
  8190637 & 32.3652 & 0.1085 & - & - & 3728 & 4.54 & 0.88 & 1.47 \\
  8191020 & 1.6467 & 0.0002 & 1.7538 & 0.0008 & 6026 & 3.80 & 0.99 & 0.61 \\
  8191053 & 17.8009 & 0.1218 & 14.4723 & 0.0448 & 5421 & 4.49 & 1.19 & 0.77 \\
  8191672 & 3.5531 & 0.0096 & - & - & 6297 & 4.07 & 0.38 & 0.72 \\
  8191673 & 2.7428 & 0.0023 & 2.8527 & 0.0021 & 5537 & 4.36 & 2.17 & 0.75 \\
  8192490 & 9.5192 & 0.0310 & 10.4711 & 0.0330 & 4340 & 4.53 & 1.39 & 1.18 \\
  8192554 & 2.9867 & 0.0014 & 2.9230 & 0.0038 & 4813 & 4.05 & 1.21 & 0.97 \\
  8192909 & 40.4565 & 0.3325 & 28.7111 & 0.3641 & 4456 & 4.82 & 0.31 & 1.04 \\
  8193193 & 11.0564 & 0.0521 & 12.4482 & 0.0625 & 5293 & 4.32 & 0.62 & 0.82 \\
  8193296 & 8.7259 & 0.0068 & - & - & 5235 & 4.38 & 0.78 & 0.86 \\
  8194513 & 40.4565 & 0.4320 & 29.6681 & 0.2034 & 5349 & 4.48 & 0.51 & 0.80 \\
  8195297 & 33.5866 & 0.2384 & - & - & 5051 & 4.27 & 1.12 & 0.91 \\
  8195913 & 6.4730 & 0.0086 & 6.1171 & 0.0186 & 5083 & 4.88 & 1.68 & 0.80 \\
  8196076 & 7.7395 & 0.0139 & 7.2657 & 0.0253 & 5961 & 4.64 & 1.72 & 0.68 \\
  8196135 & 5.7054 & 0.0123 & 5.4271 & 0.0144 & 5584 & 4.74 & 0.82 & 0.73 \\
  8196181 & 0.6317 & 0.0001 & 0.6499 & 0.0002 & 7214 & 4.06 & 3.42 & 0.37 \\
  8196354 & 19.7788 & 0.1524 & 16.7933 & 0.1400 & 6171 & 4.53 & 0.59 & 0.62 \\
  8196449 & 4.6236 & 0.0015 & 4.7852 & 0.0118 & 3706 & 4.30 & 5.35 & 1.48 \\
  8196534 & 40.4565 & 0.3345 & - & - & 4132 & 4.51 & 0.36 & 1.29 \\
  8197192 & 7.2657 & 0.0280 & 8.6412 & 0.0501 & 5986 & 4.17 & 0.98 & 0.60 \\
  8197313 & 3.2248 & 0.0055 & - & - & 6244 & 4.64 & 0.33 & 0.55 \\
  8197406 & 1.2562 & 0.0005 & - & - & 6736 & 4.20 & 0.81 & 0.45 \\
  8197429 & 7.7733 & 0.0192 & 6.8996 & 0.0321 & 5685 & 4.47 & 0.80 & 0.71 \\
  8197761 & 0.9759 & 0.0003 & 0.9101 & 0.0003 & 7068 & 4.09 & 2.21 & 0.34 \\
  8197767 & 7.0638 & 0.0128 & 6.5686 & 0.0120 & 4711 & 4.42 & 2.43 & 0.93 \\
  8197780 & 12.1094 & 0.0244 & 13.4855 & 0.0885 & 4725 & 4.57 & 1.27 & 1.04 \\
  8197798 & 11.2664 & 0.0261 & - & - & 4557 & 4.55 & 1.48 & 1.14 \\
  8197853 & 9.6221 & 0.0443 & - & - & 5576 & 4.98 & 0.30 & 0.71 \\
  8198117 & 6.0754 & 0.0034 & 5.6691 & 0.0125 & 6123 & 4.65 & 2.36 & 0.64 \\
  8210204 & 18.1642 & 0.1299 & 15.6148 & 0.1309 & 4298 & 4.63 & 0.37 & 1.24 \\
  8210303 & 34.2325 & 0.3364 & - & - & 5642 & 4.43 & 0.41 & 0.71 \\
  8210323 & 12.9933 & 0.0139 & 15.6148 & 0.0931 & 3815 & 4.48 & 4.54 & 1.46 \\
  8210354 & 21.1915 & 0.0477 & 17.2824 & 0.1795 & 5161 & 4.43 & 1.32 & 0.90 \\
  8210402 & 31.7873 & 0.2096 & 24.0552 & 0.3635 & 5078 & 4.58 & 0.51 & 0.89 \\
  8210615 & 15.7530 & 0.0475 & 17.9807 & 0.1124 & 5319 & 4.58 & 3.84 & 0.79 \\
  8211078 & 30.1710 & 0.1919 & 22.5328 & 0.1624 & 4485 & 4.60 & 1.14 & 1.17 \\
  8211306 & 23.7345 & 0.1699 & 17.9807 & 0.1327 & 5183 & 4.71 & 0.62 & 0.80 \\
  8211390 & 37.0852 & 0.1989 & - & - & 4603 & 4.42 & 0.30 & 1.09 \\
  8211476 & 28.7111 & 0.2363 & - & - & 5681 & 4.50 & 0.37 & 0.68 \\
  8211538 & 10.4099 & 0.0249 & 12.5358 & 0.0672 & 5343 & 4.58 & 1.16 & 0.68 \\
  8211541 & 10.5958 & 0.0413 & 12.6247 & 0.0539 & 5830 & 4.37 & 0.33 & 0.43 \\
  8211801 & 6.4730 & 0.0150 & 6.9264 & 0.0132 & 5583 & 4.53 & 2.50 & 0.76 \\
  8211970 & 17.8009 & 0.1039 & - & - & 5660 & 4.54 & 0.75 & 0.69 \\
  8212041 & 28.7111 & 0.1483 & - & - & 5155 & 4.49 & 0.30 & 0.83 \\
  8212367 & 27.8139 & 0.0702 & 21.1915 & 0.6464 & 4949 & 4.66 & 1.34 & 0.90 \\
  8212368 & 27.8139 & 0.0926 & - & - & 4063 & 4.60 & 1.90 & 1.34 \\
  8212472 & 39.5575 & 0.3655 & - & - & 5334 & 4.51 & 0.50 & 0.75 \\
  8212665 & 32.3652 & 0.5232 & 23.4222 & 0.1495 & 5530 & 4.42 & 1.60 & 0.71 \\
  8212670 & 26.9710 & 0.1768 & - & - & 4236 & 4.64 & 1.12 & 1.23 \\
  8212943 & 13.7991 & 0.0410 & 17.6246 & 0.0952 & 4785 & 4.55 & 0.63 & 1.03 \\
  8213221 & 3.6855 & 0.0016 & 3.8199 & 0.0055 & 5097 & 4.43 & 4.84 & 0.81 \\
  8213259 & 36.3283 & 0.2312 & 26.5685 & 0.1578 & 5064 & 4.72 & 1.35 & 0.87 \\
  8213666 & 10.2304 & 0.0155 & 12.9933 & 0.0582 & 4358 & 4.73 & 1.90 & 1.14 \\
  8213703 & 20.0010 & 0.0825 & 23.7345 & 0.1760 & 5191 & 4.57 & 0.78 & 0.83 \\
  8213938 & 21.4468 & 0.0568 & 18.1642 & 0.1246 & 5670 & 4.41 & 0.33 & 0.64 \\
  8213995 & 28.7111 & 0.0851 & - & - & 4922 & 4.80 & 0.62 & 0.90 \\
  8214042 & 16.0368 & 0.0407 & 13.6930 & 0.0591 & 5664 & 4.50 & 0.63 & 0.70 \\
  8214259 & 5.0860 & 0.0082 & 4.8110 & 0.0122 & 5732 & 4.48 & 1.50 & 0.66 \\
  8214398 & 2.7053 & 0.0016 & - & - & 8848 & 3.84 & 3.07 & 0.11 \\
  8216645 & 22.2511 & 0.1728 & 16.1826 & 0.0921 & 4771 & 4.46 & 0.33 & 0.99 \\
  8217030 & 14.4723 & 0.0445 & 18.1642 & 0.2027 & 4582 & 4.65 & 0.32 & 1.08 \\
  8217073 & 15.4790 & 0.0336 & 18.5426 & 0.0912 & 5393 & 4.33 & 1.91 & 0.75 \\
  8217254 & 16.1826 & 0.0715 & 12.9933 & 0.1389 & 5524 & 4.57 & 0.44 & 0.76 \\
  8217313 & 8.5995 & 0.0092 & 10.1719 & 0.1216 & 5965 & 4.55 & 1.93 & 0.61 \\
  8218019 & 0.8517 & 0.0001 & - & - & 5089 & 4.61 & 0.65 & 0.82 \\
  8218379 & 22.2511 & 0.1436 & 28.2554 & 0.2727 & 5303 & 4.60 & 0.74 & 0.78 \\
  8218410 & 41.3974 & 0.4287 & - & - & 5075 & 4.51 & 0.69 & 0.84 \\
  8218637 & 21.9764 & 0.1145 & 19.1407 & 0.0927 & 5108 & 4.25 & 2.16 & 0.89 \\
  8218687 & 20.2283 & 0.1114 & 16.7933 & 0.0964 & 3734 & 4.59 & 0.40 & 1.45 \\
  8218739 & 32.9646 & 0.2438 & - & - & 4470 & 4.68 & 1.26 & 1.15 \\
  8218780 & 21.9764 & 0.1008 & 18.1642 & 0.1344 & 4800 & 4.56 & 0.78 & 1.01 \\
  8218974 & 10.8542 & 0.0211 & 9.4686 & 0.0289 & 5272 & 4.50 & 1.32 & 0.53 \\
  8218991 & 21.7084 & 0.1667 & 16.7933 & 0.1240 & 5322 & 4.56 & 0.39 & 0.80 \\
  8219123 & 30.6912 & 0.1999 & - & - & 5283 & 4.39 & 0.37 & 0.78 \\
  8219307 & 12.8064 & 0.0202 & 16.1826 & 0.0925 & 5225 & 4.82 & 1.01 & 0.80 \\
  8219352 & 27.8139 & 0.0623 & - & - & 3908 & 4.67 & 0.56 & 1.43 \\
  8219476 & 5.1898 & 0.0076 & 5.4106 & 0.0083 & 4642 & 4.51 & 4.90 & 0.93 \\
  8219533 & 12.1924 & 0.0354 & 14.0164 & 0.0986 & 4155 & 4.59 & 0.31 & 1.29 \\
  8219599 & 13.1858 & 0.0481 & 10.9208 & 0.0540 & 5614 & 4.84 & 1.58 & 0.69 \\
  8221788 & 41.3974 & 0.3890 & 30.6912 & 0.3806 & 4058 & 4.49 & 0.73 & 1.36 \\
  8221901 & 14.8341 & 0.0390 & - & - & 5690 & 4.46 & 1.18 & 0.68 \\
  8221959 & 21.1915 & 0.0287 & - & - & 4259 & 4.57 & 0.92 & 1.22 \\
  8221966 & 23.4222 & 0.2654 & 17.4518 & 0.2269 & 5585 & 4.61 & 0.31 & 0.70 \\
  8222088 & 19.3488 & 0.0778 & 15.6148 & 0.0374 & 5578 & 4.75 & 2.85 & 0.77 \\
  8222265 & 36.3283 & 0.3955 & - & - & 5285 & 4.49 & 0.67 & 0.79 \\
  8222467 & 15.8936 & 0.0979 & 18.7378 & 0.1194 & 4028 & 4.54 & 0.49 & 1.38 \\
  8222627 & 15.6148 & 0.0358 & 13.1858 & 0.0560 & 4873 & 3.67 & 1.86 & 0.98 \\
  8222975 & 4.3953 & 0.0075 & 4.1884 & 0.0057 & 5577 & 4.71 & 1.12 & 0.69 \\
  8222991 & 44.5022 & 0.5387 & - & - & 5276 & 4.49 & 0.78 & 0.79 \\
  8223070 & 28.2554 & 0.2730 & 20.2283 & 0.2194 & 4165 & 4.57 & 0.50 & 1.29 \\
  8223081 & 17.2824 & 0.0573 & 14.0164 & 0.0847 & 5301 & 4.75 & 2.34 & 0.82 \\
  8223197 & 9.3198 & 0.0320 & 11.1255 & 0.0479 & 5232 & 4.21 & 1.61 & 0.77 \\
  8223540 & 20.4608 & 0.1153 & 26.5685 & 0.2367 & 4883 & 4.60 & 0.96 & 0.97 \\
  8223544 & 10.7234 & 0.0241 & 12.1094 & 0.0509 & 4292 & 4.69 & 1.49 & 1.14 \\
  8223872 & 17.9807 & 0.1193 & 14.2407 & 0.1485 & 5512 & 4.59 & 0.41 & 0.67 \\
  8223880 & 11.9469 & 0.0447 & 13.3841 & 0.0923 & 4018 & 4.47 & 0.69 & 1.36 \\
  8225694 & 15.0855 & 0.0261 & 18.5426 & 0.2739 & 5040 & 4.46 & 2.08 & 0.92 \\
  8225723 & 7.0920 & 0.0079 & 6.6174 & 0.0121 & 5189 & 4.57 & 6.39 & 0.77 \\
  8225837 & 9.6744 & 0.0567 & 8.9004 & 0.0282 & 5913 & 4.54 & 1.06 & 0.59 \\
  8226304 & 24.3848 & 0.1883 & - & - & 4467 & 4.56 & 1.22 & 1.06 \\
  8226436 & 27.3860 & 0.0652 & - & - & 4359 & 4.57 & 2.07 & 1.17 \\
  8226440 & 39.5575 & 0.1785 & - & - & 3652 & 4.37 & 1.54 & 1.48 \\
  8226542 & 10.7884 & 0.0172 & 9.6221 & 0.0471 & 4429 & 4.56 & 1.24 & 1.03 \\
  8226731 & 25.7984 & 0.3004 & - & - & 5609 & 4.68 & 0.35 & 0.71 \\
  8226912 & 10.6592 & 0.0170 & - & - & 5611 & 4.93 & 1.66 & 0.65 \\
  8226949 & 21.4468 & 0.1190 & 17.8009 & 0.0977 & 4159 & 4.55 & 1.02 & 1.29 \\
  8227274 & 1.0881 & 0.0002 & 1.1070 & 0.0007 & 5423 & 4.47 & 2.25 & 0.79 \\
  8228868 & 18.9371 & 0.0592 & - & - & 3898 & 4.50 & 0.71 & 1.44 \\
  8229458 & 14.9587 & 0.0325 & 10.4711 & 0.0575 & 3922 & 4.44 & 0.98 & 1.43 \\
  8229656 & 41.3974 & 0.4756 & - & - & 4684 & 4.78 & 0.35 & 0.99 \\
  8229764 & 9.8894 & 0.0189 & - & - & 5191 & 4.35 & 1.30 & 0.85 \\
  8229944 & 23.7345 & 0.1341 & - & - & 5549 & 4.63 & 0.56 & 0.74 \\
  8230103 & 24.7234 & 0.0985 & 19.7788 & 0.1248 & 5410 & 4.45 & 1.93 & 0.81 \\
  8230307 & 24.0552 & 0.1502 & 17.8009 & 0.1977 & 5545 & 4.29 & 0.73 & 0.77 \\
  8230616 & 31.2296 & 0.4633 & - & - & 4105 & 4.55 & 0.35 & 1.33 \\
  8230671 & 9.4185 & 0.0125 & - & - & 4537 & 4.64 & 2.54 & 1.00 \\
  8230730 & 30.1710 & 0.7742 & - & - & 4704 & 4.45 & 0.61 & 1.01 \\
  8230758 & 24.3848 & 0.0541 & 17.9807 & 0.0578 & 5439 & 4.64 & 0.52 & 0.78 \\
  8230760 & 21.1915 & 0.1242 & 16.3311 & 0.2103 & 5636 & 4.40 & 0.50 & 0.71 \\
  8230791 & 28.7111 & 0.3848 & 22.5328 & 0.1880 & 5595 & 4.69 & 0.41 & 0.74 \\
  8230792 & 14.2407 & 0.0593 & 16.6363 & 0.0972 & 5673 & 4.53 & 0.50 & 0.66 \\
  8230981 & 6.4967 & 0.0113 & 7.8074 & 0.0432 & 5413 & 4.63 & 1.20 & 0.73 \\
  8231309 & 26.1778 & 0.1700 & 20.6987 & 0.1458 & 5528 & 4.47 & 0.79 & 0.74 \\
  8231370 & 0.6063 & 0.0001 & 0.4462 & 0.0001 & 7120 & 3.76 & 0.62 & 0.40 \\
  8231476 & 10.1719 & 0.0164 & 12.2765 & 0.0681 & 5664 & 4.61 & 1.54 & 0.70 \\
  8231513 & 36.3283 & 0.2174 & - & - & 5314 & 4.41 & 0.30 & 0.79 \\
  8231556 & 15.7530 & 0.0563 & 13.5885 & 0.0780 & 4844 & 4.32 & 1.34 & 0.98 \\
  8231835 & 14.0164 & 0.0566 & 10.4711 & 0.0525 & 5922 & 4.17 & 0.67 & 0.65 \\
  8232064 & 42.3830 & 0.1714 & - & - & 4974 & 4.30 & 0.61 & 0.92 \\
  8232081 & 35.6018 & 0.3952 & 26.9710 & 0.1568 & 4148 & 4.57 & 1.04 & 1.33 \\
  8232121 & 19.5614 & 0.0847 & - & - & 4162 & 4.46 & 0.52 & 1.27 \\
  8232327 & 21.4468 & 0.0466 & 25.0717 & 0.2830 & 5091 & 4.70 & 1.84 & 0.90 \\
  8232445 & 23.1180 & 0.1178 & 18.3514 & 0.1531 & 4795 & 4.37 & 0.72 & 0.99 \\
  8232742 & 29.1818 & 0.1620 & 23.1180 & 0.2124 & 5190 & 4.38 & 0.38 & 0.83 \\
  8232792 & 10.3493 & 0.0300 & 9.4686 & 0.0322 & 4711 & 4.01 & 1.04 & 1.03 \\
  8233094 & 9.2713 & 0.0307 & 8.2032 & 0.0466 & 5842 & 4.55 & 0.36 & 0.70 \\
  8233314 & 4.5180 & 0.0046 & 4.8504 & 0.0052 & 5343 & 4.41 & 5.45 & 0.75 \\
  8233353 & 12.0276 & 0.0297 & 15.3456 & 0.1373 & 5778 & 4.68 & 1.02 & 0.66 \\
  8233578 & 37.0852 & 0.2679 & 26.1778 & 0.2147 & 4777 & 4.42 & 0.39 & 0.96 \\
  8233804 & 1.3274 & 0.0001 & - & - & 10986 & 5.97 & 1.70 & 0.01 \\
  8233972 & 13.4855 & 0.0778 & 11.6346 & 0.0523 & 5543 & 4.58 & 0.39 & 0.75 \\
  8234226 & 19.1407 & 0.1384 & 15.4790 & 0.1001 & 4009 & 4.53 & 0.67 & 1.39 \\
  8234471 & 13.0889 & 0.0608 & 11.5590 & 0.0411 & 5924 & 4.51 & 0.50 & 0.65 \\
  8234710 & 7.7395 & 0.0114 & 7.2361 & 0.0220 & 5106 & 4.39 & 2.48 & 0.87 \\
  8234817 & 7.8765 & 0.0126 & - & - & 5584 & 4.51 & 1.31 & 0.71 \\
  8234825 & 12.4482 & 0.0218 & 13.7991 & 0.0880 & 4228 & 4.54 & 1.33 & 1.23 \\
  8234889 & 9.4185 & 0.0247 & 8.7689 & 0.0275 & 5374 & 4.69 & 2.42 & 0.79 \\
  8235229 & 8.0913 & 0.0255 & 7.5748 & 0.0257 & 4355 & 4.58 & 0.98 & 1.13 \\
  8235487 & 32.3652 & 0.3577 & 25.0717 & 0.3624 & 3881 & 4.46 & 1.61 & 1.44 \\
  8235743 & 26.5685 & 0.0806 & - & - & 4290 & 4.54 & 0.92 & 1.20 \\
  8235797 & 17.6246 & 0.0738 & 20.6987 & 0.1690 & 5878 & 4.51 & 0.32 & 0.66 \\
  8236202 & 26.1778 & 0.1312 & 20.4608 & 0.2795 & 3975 & 4.40 & 1.05 & 1.43 \\
  8236239 & 14.9587 & 0.0501 & 16.9532 & 0.1303 & 5615 & 4.99 & 1.22 & 0.70 \\
  8236270 & 15.3456 & 0.0433 & 17.2824 & 0.0932 & 5227 & 4.77 & 3.05 & 0.85 \\
  8236376 & 29.6681 & 0.1938 & 22.2511 & 0.2964 & 5210 & 4.51 & 0.58 & 0.87 \\
  8240296 & 33.5866 & 0.3673 & 25.4298 & 0.2778 & 5004 & 4.59 & 0.57 & 0.93 \\
  8240302 & 11.3381 & 0.0311 & 13.7991 & 0.0490 & 5777 & 4.37 & 1.30 & 0.66 \\
  8240563 & 5.1152 & 0.0076 & 5.4106 & 0.0138 & 5955 & 4.61 & 0.90 & 0.63 \\
  8241497 & 10.9882 & 0.0181 & 9.7807 & 0.0286 & 5753 & 4.51 & 0.89 & 0.70 \\
  8241877 & 22.2511 & 0.1262 & 28.2554 & 0.4274 & 5265 & 4.67 & 0.34 & 0.82 \\
  8241952 & 11.4844 & 0.0214 & 9.5704 & 0.0360 & 4185 & 4.54 & 1.11 & 1.28 \\
  8242064 & 33.5866 & 0.1038 & 24.3848 & 0.2233 & 3680 & 4.49 & 1.17 & 1.49 \\
  8242135 & 5.8556 & 0.0104 & 6.2024 & 0.0217 & 5728 & 4.19 & 1.34 & 0.64 \\
  8242192 & 20.0010 & 0.0703 & 15.6148 & 0.1036 & 5100 & 4.39 & 1.62 & 0.88 \\
  8242293 & 12.0276 & 0.0326 & 14.0164 & 0.0871 & 5374 & 4.68 & 2.16 & 0.78 \\
  8242334 & 3.8118 & 0.0097 & 4.0183 & 0.0120 & 6278 & 4.47 & 0.42 & 0.56 \\
  8242460 & 14.7115 & 0.0410 & 12.8992 & 0.0423 & 5028 & 4.43 & 1.32 & 0.91 \\
  8242593 & 17.2824 & 0.0923 & 20.9422 & 0.2072 & 5555 & 4.72 & 0.64 & 0.71 \\
  8242683 & 21.7084 & 0.1725 & 15.3456 & 0.0969 & 5393 & 4.66 & 0.87 & 0.77 \\
  8242709 & 3.2190 & 0.0042 & 3.0851 & 0.0046 & 5962 & 4.59 & 1.57 & 0.66 \\
  8242714 & 20.0010 & 0.1041 & 15.7530 & 0.1172 & 5295 & 4.81 & 0.55 & 0.77 \\
  8243448 & 22.8216 & 0.1043 & - & - & 5558 & 4.36 & 0.36 & 0.76 \\
  8243625 & 5.3456 & 0.0120 & - & - & 5582 & 4.28 & 0.97 & 0.76 \\
  8243754 & 31.7873 & 0.2269 & 23.7345 & 0.2885 & 5215 & 4.14 & 0.37 & 0.83 \\
  8244406 & 10.2304 & 0.0262 & 8.9452 & 0.0598 & 5624 & 4.85 & 0.84 & 0.70 \\
  8244758 & 0.6026 & 0.0000 & - & - & 7242 & 4.01 & 7.33 & 0.41 \\
  8244902 & 8.4364 & 0.0236 & - & - & 5169 & 4.56 & 0.76 & 0.84 \\
  8245105 & 8.1655 & 0.0121 & 8.8562 & 0.0325 & 5320 & 4.06 & 1.84 & 0.79 \\
  8245270 & 7.1489 & 0.0154 & 7.6399 & 0.0186 & 5696 & 4.49 & 1.85 & 0.67 \\
  8245274 & 21.1915 & 0.1331 & 17.4518 & 0.0688 & 5288 & 4.44 & 1.14 & 0.92 \\
  8245295 & 18.3514 & 0.1032 & 15.2144 & 0.0847 & 5557 & 4.13 & 0.30 & 0.67 \\
  8245783 & 11.4108 & 0.0457 & 9.2713 & 0.0388 & 5876 & 4.50 & 0.61 & 0.69 \\
  8245992 & 20.2283 & 0.0949 & 16.9532 & 0.0890 & 5599 & 4.46 & 0.82 & 0.73 \\
  8246092 & 5.8943 & 0.0094 & 5.6332 & 0.0098 & 5445 & 4.78 & 2.87 & 0.77 \\
  8246325 & 28.7111 & 0.2268 & 21.7084 & 0.2295 & 5089 & 4.16 & 0.75 & 0.90 \\
  8246580 & 5.5802 & 0.0019 & 5.8749 & 0.0197 & 5236 & 3.97 & 6.57 & 0.81 \\
  8246666 & 20.2283 & 0.0530 & - & - & 5202 & 4.65 & 1.17 & 0.85 \\
  8247018 & 14.0164 & 0.0291 & 12.3617 & 0.0473 & 4905 & 4.48 & 1.49 & 1.00 \\
  8247368 & 17.4518 & 0.0360 & 14.1277 & 0.0819 & 5033 & 4.55 & 2.82 & 0.95 \\
  8247468 & 4.4838 & 0.0060 & 5.0285 & 0.0197 & 6060 & 4.51 & 0.83 & 0.57 \\
  8247608 & 0.9438 & 0.0004 & 1.1963 & 0.0007 & 6246 & 4.19 & 3.59 & 0.50 \\
  8247713 & 13.0889 & 0.0251 & 10.6592 & 0.0535 & 5318 & 4.24 & 0.43 & 0.79 \\
  8247818 & 14.8341 & 0.0364 & 12.4482 & 0.0610 & 5372 & 4.60 & 0.96 & 0.85 \\
  8247845 & 0.6523 & 0.0001 & 0.6445 & 0.0003 & 5264 & 4.09 & 6.12 & 0.79 \\
  8248655 & 20.9422 & 0.1614 & 17.9807 & 0.1291 & 5387 & 4.61 & 0.38 & 0.80 \\
  8249046 & 3.4167 & 0.0010 & 3.1506 & 0.0099 & 5103 & 4.56 & 0.86 & 0.83 \\
  8249139 & 10.4711 & 0.0206 & 11.3381 & 0.0649 & 5128 & 3.78 & 8.61 & 0.84 \\
  8249189 & 3.2074 & 0.0013 & 3.4036 & 0.0042 & 6117 & 4.20 & 0.76 & 0.50 \\
  8249946 & 5.0860 & 0.0141 & - & - & 6027 & 4.08 & 0.35 & 0.61 \\
  8250510 & 16.0368 & 0.1401 & 14.2407 & 0.0858 & 5464 & 3.67 & 0.51 & 0.78 \\
  8251007 & 44.5022 & 0.8237 & 31.2296 & 0.2206 & 4702 & 4.63 & 0.79 & 0.97 \\
  8251142 & 5.2049 & 0.0062 & - & - & 5477 & 4.44 & 1.66 & 0.78 \\
  8254455 & 11.3381 & 0.0516 & 13.6930 & 0.1099 & 5889 & 4.41 & 0.30 & 0.68 \\
  8254669 & 17.2824 & 0.0989 & 21.1915 & 0.1759 & 5154 & 4.79 & 0.47 & 0.84 \\
  8255015 & 5.2979 & 0.0112 & 6.0342 & 0.0143 & 5581 & 4.42 & 0.71 & 0.72 \\
  8255083 & 20.6987 & 0.1139 & - & - & 5140 & 4.43 & 0.73 & 0.89 \\
  8255148 & 20.4608 & 0.0862 & 24.3848 & 0.2104 & 3682 & 4.44 & 0.88 & 1.47 \\
  8255206 & 12.4482 & 0.0358 & - & - & 5608 & 4.42 & 0.81 & 0.76 \\
  8255727 & 10.9208 & 0.0306 & 12.8064 & 0.0632 & 5654 & 4.49 & 0.40 & 0.70 \\
  8255902 & 4.1016 & 0.0016 & 4.2383 & 0.0062 & 5619 & 4.44 & 5.50 & 0.76 \\
  8255943 & 24.7234 & 0.1654 & 30.6912 & 0.2771 & 5213 & 4.16 & 0.82 & 0.87 \\
  8256440 & 21.7084 & 0.1242 & 17.9807 & 0.1253 & 5192 & 4.34 & 0.54 & 0.92 \\
  8257084 & 6.2459 & 0.0131 & 5.9139 & 0.0153 & 5432 & 4.51 & 1.07 & 0.78 \\
  8257447 & 39.5575 & 0.4810 & - & - & 4319 & 4.49 & 0.68 & 1.19 \\
  8257779 & 1.4425 & 0.0005 & 1.4161 & 0.0009 & 4690 & 4.36 & 6.90 & 0.92 \\
  8257983 & 8.7259 & 0.0236 & 9.8894 & 0.0508 & 4562 & 4.84 & 1.49 & 0.98 \\
  8258370 & 20.9422 & 0.0809 & 17.9807 & 0.3873 & 3794 & 4.56 & 0.57 & 1.50 \\
  8258493 & 10.2304 & 0.0133 & 11.6346 & 0.0913 & 5669 & 4.46 & 2.14 & 0.76 \\
  8258703 & 25.4298 & 0.2733 & 19.1407 & 0.1504 & 4948 & 4.16 & 0.48 & 0.94 \\
  8259617 & 4.1983 & 0.0059 & 4.4838 & 0.0075 & 5645 & 4.12 & 3.39 & 0.71 \\
  8259835 & 4.4391 & 0.0014 & 4.2082 & 0.0080 & 4621 & 3.61 & 8.43 & 1.02 \\
  8260234 & 13.2842 & 0.0492 & 15.7530 & 0.0863 & 5035 & 4.22 & 2.62 & 0.87 \\
  8260980 & 15.8936 & 0.1062 & 13.5885 & 0.0630 & 5390 & 4.36 & 0.75 & 0.79 \\
  8261042 & 13.4855 & 0.0702 & - & - & 5440 & 4.70 & 0.64 & 0.72 \\
  8261920 & 11.8673 & 0.0482 & 10.7884 & 0.0761 & 4221 & 4.56 & 0.78 & 1.30 \\
  8261964 & 2.7770 & 0.0048 & 2.6608 & 0.0050 & 6061 & 4.59 & 0.89 & 0.63 \\
  8262490 & 13.7991 & 0.0705 & 10.5958 & 0.1694 & 4784 & 4.48 & 0.56 & 0.98 \\
  8262678 & 6.2241 & 0.0124 & 5.5282 & 0.0214 & 5665 & 4.39 & 1.15 & 0.67 \\
  8262735 & 13.2842 & 0.0548 & 10.3493 & 0.0416 & 6394 & 4.09 & 0.93 & 0.56 \\
  8262972 & 2.4252 & 0.0013 & 2.5687 & 0.0048 & 5845 & 4.46 & 0.62 & 0.68 \\
  8263377 & 14.8341 & 0.1073 & 17.8009 & 0.1955 & 5899 & 4.55 & 0.88 & 0.68 \\
  8263503 & 6.3124 & 0.0153 & 7.2954 & 0.0387 & 5948 & 4.49 & 0.47 & 0.67 \\
  8263768 & 6.0138 & 0.0058 & 6.3124 & 0.0132 & 5295 & 4.52 & 2.36 & 0.81 \\
  8263833 & 6.8203 & 0.0102 & 7.2068 & 0.0166 & 5541 & 4.59 & 2.51 & 0.74 \\
  8263926 & 14.1277 & 0.0565 & 12.0276 & 0.0624 & 5564 & 3.89 & 1.34 & 0.71 \\
  8264039 & 7.1778 & 0.0125 & 6.7942 & 0.0168 & 5920 & 4.28 & 1.00 & 0.65 \\
  8264061 & 1.2688 & 0.0007 & 1.2474 & 0.0009 & 7227 & 4.10 & 3.05 & 0.42 \\
  8264075 & 0.8326 & 0.0004 & - & - & 7654 & 4.06 & 1.50 & 0.39 \\
  8264121 & 6.2679 & 0.0165 & 6.7942 & 0.0172 & 6039 & 4.61 & 1.14 & 0.65 \\
  8264134 & 10.8542 & 0.0131 & 13.0889 & 0.0574 & 4970 & 4.07 & 1.87 & 0.90 \\
  8264254 & 2.7989 & 0.0034 & 3.4632 & 0.0062 & 6884 & 4.11 & 0.70 & 0.44 \\
  8264274 & 0.6743 & 0.0002 & 0.8018 & 0.0003 & 7636 & 3.74 & 0.81 & 0.41 \\
  8264287 & 11.1255 & 0.0450 & 12.8064 & 0.0687 & 5416 & 4.57 & 1.73 & 0.81 \\
  8264298 & 6.1595 & 0.0042 & 5.8749 & 0.0124 & 5884 & 4.61 & 2.33 & 0.64 \\
  8264335 & 6.1595 & 0.0060 & 5.2510 & 0.0107 & 5950 & 4.51 & 1.29 & 0.65 \\
  8264370 & 7.1778 & 0.0091 & 7.6728 & 0.0182 & 5791 & 4.69 & 1.12 & 0.70 \\
  8264376 & 4.9310 & 0.0114 & 5.3617 & 0.0128 & 5754 & 4.47 & 1.24 & 0.68 \\
  8264418 & 32.9646 & 0.1501 & - & - & 5024 & 4.20 & 0.59 & 0.89 \\
  8264567 & 3.8530 & 0.0034 & 3.9912 & 0.0066 & 6106 & 4.47 & 1.16 & 0.62 \\
  8264617 & 0.8055 & 0.0002 & 0.9054 & 0.0003 & 7312 & 4.12 & 9.64 & 0.42 \\
  8264706 & 0.5182 & 0.0001 & 0.5085 & 0.0001 & 7150 & 4.26 & 1.45 & 0.44 \\
  8264708 & 0.5182 & 0.0001 & 0.5085 & 0.0001 & 7471 & 4.29 & 0.68 & 0.39 \\
  8265007 & 40.4565 & 0.3025 & - & - & 3826 & 4.77 & 1.99 & 1.39 \\
  8265124 & 7.3255 & 0.0055 & 6.6421 & 0.0223 & 5369 & 4.71 & 2.21 & 0.78 \\
  8265150 & 5.2510 & 0.0040 & 5.5628 & 0.0174 & 5799 & 4.70 & 1.03 & 0.62 \\
  8265197 & 6.4730 & 0.0105 & 6.1809 & 0.0145 & 6085 & 4.53 & 1.80 & 0.65 \\
  8265528 & 3.4904 & 0.0028 & 3.3587 & 0.0038 & 6561 & 4.25 & 0.59 & 0.51 \\
  8265594 & 30.6912 & 0.3760 & 23.4222 & 0.2398 & 5599 & 4.39 & 0.40 & 0.70 \\
  8266166 & 9.0360 & 0.0096 & - & - & 5073 & 4.32 & 1.49 & 0.81 \\
  8266276 & 25.4298 & 0.0891 & 32.9646 & 0.3967 & 4593 & 4.47 & 1.43 & 1.13 \\
  8276746 & 44.5022 & 0.6072 & - & - & 4417 & 4.65 & 0.54 & 1.13 \\
  8276811 & 8.2411 & 0.0157 & 8.8562 & 0.0254 & 5699 & 4.48 & 1.53 & 0.63 \\
  8276858 & 14.2407 & 0.0153 & 10.6592 & 0.0813 & 4388 & 4.58 & 0.47 & 1.11 \\
  8277004 & 10.0005 & 0.0254 & 11.3381 & 0.0491 & 5865 & 4.23 & 1.32 & 0.60 \\
  8277014 & 9.1287 & 0.0274 & 7.5427 & 0.0194 & 5387 & 4.49 & 1.90 & 0.72 \\
  8277175 & 8.9903 & 0.0116 & 7.7395 & 0.0307 & 5074 & 4.50 & 1.78 & 0.89 \\
  8277365 & 14.9587 & 0.0405 & - & - & 3962 & 4.36 & 1.23 & 1.40 \\
  8277400 & 15.7530 & 0.0286 & 14.0164 & 0.0693 & 4967 & 4.59 & 3.22 & 0.88 \\
  8277796 & 22.5328 & 0.0605 & 18.7378 & 0.0926 & 4743 & 4.52 & 1.97 & 1.00 \\
  8277797 & 20.2283 & 0.1607 & 16.9532 & 0.1025 & 5297 & 4.21 & 1.02 & 0.75 \\
  8277836 & 22.5328 & 0.0638 & - & - & 4708 & 4.64 & 2.90 & 1.00 \\
  8277968 & 31.7873 & 0.3197 & - & - & 5303 & 4.31 & 1.45 & 0.82 \\
  8278120 & 16.3311 & 0.0951 & 13.2842 & 0.0940 & 5439 & 4.53 & 0.59 & 0.74 \\
  8278141 & 24.3848 & 0.1330 & 31.2296 & 0.4187 & 5623 & 4.39 & 0.49 & 0.66 \\
  8278586 & 0.7030 & 0.0002 & - & - & 4974 & 4.43 & 1.89 & 0.82 \\
  8278669 & 22.8216 & 0.0784 & 18.3514 & 0.1222 & 4211 & 4.43 & 0.98 & 1.23 \\
  8278688 & 20.2283 & 0.0356 & 25.7984 & 0.3532 & 4545 & 4.54 & 2.45 & 1.09 \\
  8279503 & 7.9825 & 0.0070 & 8.6412 & 0.0385 & 5485 & 4.53 & 0.41 & 0.72 \\
  8279632 & 23.4222 & 0.1042 & 19.5614 & 0.1298 & 5511 & 5.00 & 1.00 & 0.74 \\
  8279651 & 18.3514 & 0.0316 & 15.4790 & 0.1388 & 4020 & 4.61 & 0.80 & 1.33 \\
  8279671 & 7.8765 & 0.0160 & 7.3863 & 0.0228 & 5499 & 4.14 & 1.42 & 0.71 \\
  8280113 & 44.5022 & 0.1198 & - & - & 3763 & 4.52 & 1.01 & 1.41 \\
  8280147 & 21.9764 & 0.0531 & 17.8009 & 0.1081 & 4401 & 4.52 & 2.52 & 1.11 \\
  8280509 & 40.4565 & 0.5845 & 32.9646 & 0.3786 & 5155 & 4.57 & 1.05 & 0.81 \\
  8282492 & 10.0570 & 0.0296 & 11.3381 & 0.0588 & 4783 & 4.10 & 0.54 & 0.94 \\
  8282730 & 1.9889 & 0.0002 & - & - & 6589 & 4.10 & 2.67 & 0.44 \\
  8282807 & 20.4608 & 0.1086 & 16.1826 & 0.0934 & 5469 & 4.55 & 3.90 & 0.70 \\
  8282808 & 26.9710 & 0.3207 & 20.9422 & 0.1727 & 5541 & 4.45 & 0.36 & 0.75 \\
  8282846 & 20.4608 & 0.0685 & - & - & 5108 & 4.53 & 3.13 & 0.86 \\
  8282900 & 34.2325 & 0.2860 & - & - & 4672 & 4.19 & 1.08 & 0.99 \\
  8282948 & 43.4168 & 0.6671 & 32.3652 & 0.4157 & 5491 & 4.40 & 0.40 & 0.68 \\
  8283025 & 32.9646 & 0.1370 & - & - & 3960 & 4.76 & 0.87 & 1.36 \\
  8283052 & 29.1818 & 0.2221 & 22.2511 & 0.2195 & 4677 & 4.61 & 0.35 & 0.98 \\
  8283136 & 23.7345 & 0.1717 & 30.1710 & 0.4495 & 5694 & 4.81 & 0.30 & 0.67 \\
  8283487 & 16.1826 & 0.0637 & 19.7788 & 0.1468 & 3635 & 4.57 & 0.32 & 1.43 \\
  8283596 & 9.4686 & 0.0444 & 7.4794 & 0.0156 & 4928 & 4.50 & 1.30 & 0.82 \\
  8283634 & 14.0164 & 0.0227 & 12.8064 & 0.0654 & 5224 & 3.73 & 3.25 & 0.83 \\
  8283796 & 1.6921 & 0.0002 & 1.7182 & 1.4353 & 5504 & 4.05 & 8.96 & 0.70 \\
  8283832 & 22.5328 & 0.0884 & 18.7378 & 0.1385 & 5017 & 4.68 & 0.48 & 0.83 \\
  8283875 & 32.9646 & 0.1740 & - & - & 4227 & 4.57 & 1.02 & 1.28 \\
  8283996 & 1.0874 & 0.0005 & - & - & 4733 & 4.49 & 1.62 & 0.89 \\
  8284161 & 25.7984 & 0.1262 & - & - & 4401 & 4.57 & 1.16 & 1.16 \\
  8284423 & 13.0889 & 0.0389 & 14.7115 & 0.0882 & 5177 & 4.64 & 1.05 & 0.83 \\
  8284493 & 16.3311 & 0.0452 & 14.1277 & 0.0406 & 4270 & 4.55 & 3.35 & 1.18 \\
  8284676 & 4.9862 & 0.0048 & - & - & 9097 & 3.91 & 0.67 & 0.09 \\
  8284699 & 22.5328 & 0.2159 & 17.6246 & 0.2609 & 5316 & 4.95 & 0.59 & 0.78 \\
  8284763 & 12.4482 & 0.0276 & 15.3456 & 0.1719 & 5258 & 4.71 & 1.12 & 0.81 \\
  8284962 & 29.6681 & 0.3465 & 20.9422 & 0.1807 & 5091 & 4.78 & 0.57 & 0.88 \\
  8285253 & 24.0552 & 0.1206 & - & - & 4728 & 4.38 & 0.86 & 1.09 \\
  8285301 & 27.8139 & 0.2025 & 19.5614 & 0.1891 & 5387 & 4.49 & 0.32 & 0.78 \\
  8285312 & 3.2483 & 0.0014 & 3.3398 & 0.0025 & 4860 & 4.48 & 1.22 & 0.90 \\
  8285664 & 3.5110 & 0.0019 & 3.3149 & 0.0043 & 6218 & 4.32 & 2.97 & 0.52 \\
  8288321 & 22.2511 & 0.0776 & - & - & 5099 & 4.79 & 0.47 & 0.85 \\
  8288363 & 4.9723 & 0.0069 & 5.1898 & 0.0119 & 4806 & 4.70 & 0.60 & 0.95 \\
  8288423 & 22.8216 & 0.0946 & - & - & 5022 & 4.30 & 0.75 & 0.88 \\
  8288455 & 32.9646 & 0.2574 & 24.0552 & 0.4170 & 4248 & 4.57 & 0.44 & 1.25 \\
  8288542 & 18.7378 & 0.0656 & - & - & 5560 & 4.51 & 0.61 & 0.69 \\
  8288684 & 15.4790 & 0.0369 & 19.5614 & 0.1851 & 4022 & 4.55 & 1.31 & 1.39 \\
  8288698 & 7.1778 & 0.0119 & 8.0184 & 0.0195 & 4308 & 4.44 & 2.12 & 1.17 \\
  8288771 & 27.3860 & 0.1371 & 21.7084 & 0.1341 & 4214 & 4.52 & 1.88 & 1.24 \\
  8289125 & 15.3456 & 0.0762 & - & - & 4096 & 4.54 & 0.31 & 1.35 \\
  8289246 & 40.4565 & 0.2416 & 31.2296 & 0.1343 & 5065 & 3.66 & 1.23 & 0.86 \\
  8289274 & 14.0164 & 0.0534 & 11.5590 & 0.0851 & 4017 & 4.51 & 0.63 & 1.39 \\
  8289460 & 22.8216 & 0.0616 & 19.3488 & 0.2520 & 3642 & 4.42 & 1.18 & 1.50 \\
  8289464 & 18.3514 & 0.0324 & 14.5909 & 0.4483 & 3674 & 4.60 & 0.89 & 1.45 \\
  8291864 & 17.9807 & 0.0789 & 15.6148 & 0.0735 & 5687 & 4.48 & 0.41 & 0.67 \\
  8291915 & 23.4222 & 0.1272 & - & - & 5395 & 4.84 & 0.41 & 0.79 \\
  8292029 & 15.8936 & 0.0551 & 13.6930 & 0.0625 & 5245 & 4.76 & 2.18 & 0.86 \\
  8292510 & 33.5866 & 0.3112 & - & - & 3670 & 4.39 & 0.48 & 1.44 \\
  8292556 & 12.9933 & 0.0565 & 15.7530 & 0.1129 & 5296 & 4.43 & 0.66 & 0.76 \\
  8292758 & 2.8945 & 0.0027 & - & - & 4034 & 4.29 & 3.87 & 1.35 \\
  8292884 & 7.2068 & 0.0055 & 8.3966 & 0.0194 & 5385 & 4.49 & 3.81 & 0.79 \\
  8292968 & 13.3841 & 0.0848 & 9.7807 & 0.0588 & 5802 & 4.54 & 0.42 & 0.66 \\
  8292992 & 12.9933 & 0.0309 & 15.7530 & 0.0644 & 5712 & 4.37 & 1.47 & 0.69 \\
  8293258 & 37.0852 & 0.1334 & - & - & 3742 & 4.65 & 1.60 & 1.48 \\
  8293285 & 21.7084 & 0.1573 & 16.1826 & 0.3569 & 5241 & 4.79 & 0.33 & 0.78 \\
  8293417 & 16.4823 & 0.0496 & 20.0010 & 0.1928 & 3873 & 4.60 & 0.79 & 1.42 \\
  8293571 & 19.3488 & 0.0782 & 16.1826 & 0.1147 & 4847 & 4.35 & 2.47 & 0.92 \\
  8293722 & 30.1710 & 0.3360 & 24.7234 & 0.2832 & 4830 & 4.44 & 0.83 & 0.99 \\
  8293984 & 10.7234 & 0.0135 & 11.9469 & 0.0457 & 4646 & 4.55 & 3.36 & 1.02 \\
  8294051 & 21.4468 & 0.0945 & - & - & 4047 & 4.62 & 0.53 & 1.35 \\
  8294386 & 15.2144 & 0.0317 & 12.8992 & 0.0463 & 5331 & 4.60 & 2.82 & 0.82 \\
  8295380 & 31.2296 & 0.2441 & 23.7345 & 0.1623 & 3968 & 4.48 & 0.44 & 1.40 \\
  8295383 & 34.2325 & 0.0720 & - & - & 4616 & 4.13 & 0.85 & 1.06 \\
  8295531 & 15.3456 & 0.0392 & 17.2824 & 0.0901 & 5532 & 4.63 & 1.42 & 0.76 \\
  8295781 & 26.5685 & 0.3735 & 21.1915 & 0.1035 & 3854 & 4.45 & 0.44 & 1.45 \\
  8295971 & 10.1719 & 0.0140 & 11.7111 & 0.1055 & 4882 & 4.66 & 1.56 & 0.97 \\
  8296359 & 14.0164 & 0.0749 & 17.8009 & 0.2046 & 5637 & 4.62 & 1.12 & 0.72 \\
  8296400 & 16.1826 & 0.0328 & 19.7788 & 0.1901 & 5170 & 4.65 & 2.22 & 0.84 \\
  8296924 & 4.6356 & 0.0077 & 4.2688 & 0.0071 & 6133 & 4.43 & 0.75 & 0.59 \\
  8297032 & 22.2511 & 0.1631 & 28.2554 & 0.2296 & 5293 & 4.38 & 0.66 & 0.79 \\
  8297254 & 9.7807 & 0.0511 & 8.4364 & 0.0472 & 5999 & 4.43 & 0.32 & 0.64 \\
  8297361 & 19.1407 & 0.0863 & 24.7234 & 0.5667 & 5651 & 4.76 & 1.13 & 0.71 \\
  8297506 & 7.4481 & 0.0191 & 8.1655 & 0.0214 & 5604 & 4.66 & 1.49 & 0.71 \\
  8297612 & 31.7873 & 0.4048 & 24.3848 & 0.1746 & 4775 & 4.50 & 0.77 & 1.01 \\
  8297616 & 39.5575 & 0.0846 & - & - & 4678 & 4.43 & 0.36 & 1.10 \\
  8297789 & 31.2296 & 0.2003 & 24.7234 & 0.2922 & 5276 & 4.50 & 0.90 & 0.79 \\
  8297895 & 12.5358 & 0.0334 & 13.9069 & 0.0623 & 5524 & 4.23 & 2.08 & 0.70 \\
  8298090 & 8.7259 & 0.0133 & 9.7273 & 0.0370 & 5503 & 4.22 & 1.27 & 0.67 \\
  8298221 & 23.4222 & 0.0978 & - & - & 5112 & 4.67 & 1.74 & 0.88 \\
  8298495 & 19.1407 & 0.1108 & 14.8341 & 0.0952 & 4534 & 4.62 & 0.39 & 1.06 \\
  8298769 & 13.7991 & 0.0381 & 15.7530 & 0.1044 & 5185 & 4.66 & 2.67 & 0.82 \\
  8298931 & 11.7887 & 0.0435 & 13.3841 & 0.0670 & 4758 & 4.26 & 1.08 & 1.02 \\
  8298968 & 10.9882 & 0.0265 & 9.8347 & 0.0386 & 5835 & 4.42 & 1.34 & 0.67 \\
  8299093 & 20.0010 & 0.0567 & 24.3848 & 0.3010 & 3687 & 4.27 & 0.50 & 1.48 \\
  8299279 & 11.2664 & 0.0149 & 9.6744 & 0.0424 & 5565 & 4.05 & 2.62 & 0.71 \\
  8299376 & 10.7234 & 0.0203 & 9.3689 & 0.0320 & 6245 & 4.56 & 0.76 & 0.58 \\
  8300056 & 16.4823 & 0.0264 & 14.4723 & 0.0000 & 4659 & 4.45 & 1.61 & 1.07 \\
  8300087 & 23.7345 & 0.3357 & 19.5614 & 0.1280 & 5443 & 4.56 & 0.48 & 0.79 \\
  8300258 & 22.5328 & 0.3752 & - & - & 5560 & 4.48 & 0.69 & 0.75 \\
  8300278 & 23.7345 & 0.1283 & 19.3488 & 0.2315 & 5384 & 4.50 & 0.37 & 0.83 \\
  8300688 & 12.5358 & 0.0383 & 10.8542 & 0.0450 & 4937 & 4.28 & 0.84 & 0.96 \\
  8301505 & 7.2068 & 0.0081 & 8.5172 & 0.0445 & 4996 & 4.13 & 2.60 & 0.89 \\
  8301866 & 20.9422 & 0.0990 & 15.8936 & 0.0947 & 5231 & 4.50 & 0.75 & 0.74 \\
  8302223 & 9.7807 & 0.0194 & 8.9452 & 0.0219 & 5683 & 4.53 & 1.85 & 0.67 \\
  8302265 & 19.3488 & 0.0948 & 15.7530 & 0.1040 & 5409 & 4.83 & 0.85 & 0.73 \\
  8302555 & 11.0564 & 0.0155 & 12.5358 & 0.1172 & 3679 & 4.30 & 2.92 & 1.48 \\
  8307010 & 15.8936 & 0.1662 & 20.2283 & 0.1575 & 5223 & 4.31 & 0.32 & 0.84 \\
  8307236 & 26.9710 & 0.6100 & 34.9037 & 0.5568 & 4060 & 4.42 & 0.42 & 1.37 \\
  8307242 & 11.6346 & 0.0254 & 9.0821 & 0.0410 & 5647 & 4.56 & 2.64 & 0.70 \\
  8307522 & 9.0360 & 0.0138 & 10.1719 & 0.0505 & 5932 & 4.64 & 1.78 & 0.66 \\
  8307824 & 1.8295 & 0.0028 & - & - & 5916 & 4.28 & 0.76 & 0.59 \\
  8307903 & 4.4726 & 0.0040 & 4.9174 & 0.0106 & 5885 & 4.37 & 1.06 & 0.64 \\
  8308152 & 20.0010 & 0.0756 & 15.8936 & 0.1344 & 4271 & 4.67 & 2.47 & 1.18 \\
  8308166 & 13.9069 & 0.0386 & 11.1955 & 0.0669 & 5675 & 4.36 & 0.57 & 0.74 \\
  8308173 & 12.5358 & 0.0872 & - & - & 5959 & 4.36 & 0.44 & 0.61 \\
  8308260 & 4.4171 & 0.0070 & 5.1448 & 0.0184 & 5826 & 4.67 & 0.40 & 0.70 \\
  8308601 & 2.3118 & 0.0014 & 2.4088 & 0.0018 & 6071 & 4.46 & 1.15 & 0.62 \\
  8308722 & 38.6976 & 0.3140 & - & - & 5063 & 4.36 & 0.31 & 0.95 \\
  8308747 & 16.0368 & 0.0993 & 13.5885 & 0.0729 & 5810 & 4.41 & 1.41 & 0.70 \\
  8308755 & 8.2411 & 0.0169 & 7.1489 & 0.0221 & 5539 & 4.62 & 1.42 & 0.73 \\
  8308866 & 26.9710 & 0.1283 & 21.7084 & 0.0970 & 3994 & 4.48 & 0.83 & 1.37 \\
  8308887 & 21.7084 & 0.2165 & - & - & 4546 & 4.38 & 0.63 & 1.09 \\
  8308903 & 8.1283 & 0.0208 & 7.5109 & 0.0220 & 5067 & 4.60 & 2.52 & 0.86 \\
  8308949 & 13.7991 & 0.0578 & 11.9469 & 0.0686 & 4672 & 4.53 & 1.00 & 1.07 \\
  8309356 & 12.4482 & 0.0743 & 8.9452 & 0.0403 & 6018 & 4.63 & 0.32 & 0.61 \\
  8310003 & 19.7788 & 0.2201 & 16.6363 & 0.1052 & 5295 & 4.49 & 0.38 & 0.82 \\
  8310183 & 1.1015 & 0.0014 & 1.1160 & 0.0013 & 5938 & 4.84 & 0.39 & 0.63 \\
  8310886 & 8.0184 & 0.0260 & - & - & 5981 & 4.37 & 0.72 & 0.60 \\
  8311070 & 10.5958 & 0.0314 & - & - & 4262 & 4.55 & 2.61 & 1.25 \\
  8311133 & 9.7273 & 0.0317 & 9.0821 & 0.0393 & 6089 & 4.29 & 0.66 & 0.59 \\
  8311811 & 7.2657 & 0.0060 & 6.7684 & 0.0216 & 5107 & 4.61 & 2.95 & 0.90 \\
  8311987 & 1.3118 & 0.0010 & 1.3324 & 0.0006 & 6208 & 4.34 & 0.63 & 0.56 \\
  8312120 & 38.6976 & 0.7547 & - & - & 3721 & 4.45 & 0.65 & 1.46 \\
  8312249 & 3.9123 & 0.0066 & 4.2082 & 0.0122 & 5930 & 4.41 & 0.69 & 0.64 \\
  8312390 & 20.9422 & 0.2106 & 15.4790 & 0.0727 & 5327 & 4.22 & 1.01 & 0.86 \\
  8312756 & 13.7991 & 0.0592 & 10.7234 & 0.0634 & 5220 & 4.23 & 2.95 & 0.82 \\
  8312970 & 4.2484 & 0.0093 & 3.8036 & 0.0078 & 5572 & 4.37 & 0.62 & 0.75 \\
  8313257 & 21.4468 & 0.1228 & 16.9532 & 0.1117 & 4949 & 4.41 & 0.47 & 0.95 \\
  8313378 & 0.5432 & 0.0003 & 0.5307 & 0.0002 & 6417 & 4.34 & 0.49 & 0.51 \\
  8313583 & 9.8894 & 0.0325 & - & - & 4162 & 4.53 & 0.39 & 1.25 \\
  8313633 & 14.8341 & 0.0495 & - & - & 5380 & 4.76 & 0.88 & 0.76 \\
  8313985 & 4.5410 & 0.0063 & 4.2997 & 0.0079 & 5671 & 4.45 & 1.12 & 0.74 \\
  8314668 & 9.6221 & 0.0195 & 10.6592 & 0.0440 & 5329 & 4.36 & 1.06 & 0.72 \\
  8314693 & 15.2144 & 0.0442 & 17.6246 & 0.1111 & 4983 & 4.39 & 2.06 & 0.97 \\
  8314755 & 13.1858 & 0.0899 & 11.1255 & 0.0456 & 5379 & 4.45 & 0.33 & 0.71 \\
  8314866 & 20.2283 & 0.0836 & 16.4823 & 0.1234 & 5474 & 4.62 & 1.45 & 0.82 \\
  8314902 & 0.8136 & 0.0001 & - & - & 4176 & 4.48 & 10.83 & 1.23 \\
  8315194 & 15.4790 & 0.0502 & 18.1642 & 0.1379 & 4109 & 4.57 & 1.22 & 1.31 \\
  8315869 & 8.4766 & 0.0471 & 9.1757 & 0.0285 & 5671 & 4.60 & 0.36 & 0.73 \\
  8316096 & 12.7149 & 0.0400 & 10.7234 & 0.0473 & 4227 & 4.42 & 0.96 & 1.25 \\
  8316105 & 0.5070 & 0.0001 & 0.5691 & 0.0002 & 7031 & 4.15 & 0.75 & 0.45 \\
  8316269 & 19.1407 & 0.0820 & 13.6930 & 0.1257 & 5839 & 4.58 & 0.32 & 0.69 \\
  8316286 & 16.1826 & 0.0299 & - & - & 3969 & 4.51 & 0.66 & 1.40 \\
  8316372 & 29.6681 & 0.2336 & - & - & 4970 & 4.19 & 0.37 & 0.91 \\
  8316388 & 30.6912 & 0.1670 & - & - & 4150 & 4.51 & 0.33 & 1.26 \\
  8316679 & 30.6912 & 0.1181 & - & - & 4536 & 4.48 & 1.20 & 1.16 \\
  8316885 & 26.5685 & 0.1411 & 22.5328 & 0.3145 & 5026 & 3.71 & 1.09 & 0.89 \\
  8320761 & 12.1924 & 0.0547 & 11.0564 & 0.0381 & 4932 & 4.81 & 0.58 & 0.21 \\
  8320841 & 10.0570 & 0.0128 & 11.1255 & 0.0415 & 4607 & 4.43 & 2.14 & 1.12 \\
  8321026 & 10.2304 & 0.0285 & 11.0564 & 0.0490 & 5500 & 4.88 & 2.16 & 0.74 \\
  8321314 & 31.7873 & 0.2743 & 23.1180 & 0.1974 & 5328 & 4.38 & 0.48 & 0.84 \\
  8321490 & 6.8996 & 0.0096 & 7.4170 & 0.0299 & 4112 & 4.46 & 2.16 & 1.33 \\
  8321709 & 4.0092 & 0.0045 & 4.4952 & 0.0143 & 5948 & 3.89 & 0.66 & 0.66 \\
  8321903 & 0.8110 & 0.0002 & 0.9479 & 0.0003 & 6672 & 3.77 & 2.25 & 0.48 \\
  8323398 & 25.0717 & 0.2281 & 19.3488 & 0.1750 & 4014 & 4.46 & 0.39 & 1.40 \\
  8324268 & 2.0091 & 0.0010 & - & - & 9045 & 4.32 & 4.06 & 0.03 \\
  8324482 & 1.0954 & 0.0005 & 0.9423 & 0.0007 & 8159 & 3.82 & 0.90 & 0.24 \\
  8324694 & 10.7234 & 0.0355 & 12.5358 & 0.0754 & 4957 & 4.41 & 0.67 & 0.91 \\
  8324733 & 25.4298 & 0.1933 & 21.9764 & 0.1714 & 5072 & 4.38 & 0.48 & 0.85 \\
  8325913 & 38.6976 & 0.4857 & - & - & 4745 & 4.44 & 0.63 & 0.96 \\
  8325950 & 13.4855 & 0.0488 & 11.2664 & 0.0545 & 5327 & 4.54 & 2.24 & 0.80 \\
  8325962 & 12.9933 & 0.0383 & 10.7884 & 0.0612 & 3975 & 4.46 & 1.16 & 1.40 \\
  8326151 & 7.4170 & 0.0204 & 6.9264 & 0.0241 & 5526 & 4.64 & 0.71 & 0.75 \\
  8326273 & 3.2782 & 0.0025 & 3.4767 & 0.0074 & 5967 & 4.41 & 0.79 & 0.63 \\
  8326299 & 23.4222 & 0.0842 & 16.4823 & 0.1044 & 4715 & 4.57 & 1.37 & 0.97 \\
  8326342 & 4.8372 & 0.0082 & 5.1005 & 0.0107 & 5273 & 4.74 & 2.25 & 0.77 \\
  8326404 & 11.4108 & 0.0274 & 9.6744 & 0.0465 & 5885 & 4.38 & 0.40 & 0.68 \\
  8326411 & 11.5590 & 0.0574 & 9.9446 & 0.0548 & 4952 & 3.95 & 0.55 & 0.93 \\
  8326487 & 8.8123 & 0.0180 & 9.4686 & 0.0294 & 5006 & 4.21 & 0.58 & 0.91 \\
  8326663 & 0.8420 & 0.0001 & - & - & 5286 & 4.36 & 2.29 & 0.79 \\
  8326698 & 11.3381 & 0.0158 & 12.6247 & 0.0859 & 4363 & 4.47 & 1.07 & 1.12 \\
  8326834 & 16.4823 & 0.0932 & 13.9069 & 0.0572 & 5558 & 4.31 & 0.70 & 0.75 \\
  8327010 & 3.3906 & 0.0036 & 3.2074 & 0.0051 & 5649 & 4.29 & 0.79 & 0.72 \\
  8327753 & 5.7795 & 0.0072 & 5.3137 & 0.0123 & 5632 & 4.57 & 1.46 & 0.76 \\
  8327906 & 15.3456 & 0.0559 & 13.5885 & 0.0679 & 5385 & 4.60 & 1.19 & 0.78 \\
  8327932 & 20.9422 & 0.1729 & 16.4823 & 0.1300 & 4890 & 4.53 & 0.81 & 0.95 \\
  8328003 & 0.5211 & 0.0001 & 0.4469 & 0.0001 & 6311 & 4.63 & 0.63 & 0.54 \\
  8328005 & 0.5211 & 0.0001 & 0.4468 & 0.0001 & 6826 & 4.16 & 1.43 & 0.43 \\
  8328443 & 25.7984 & 0.1779 & 19.7788 & 0.1516 & 5546 & 4.29 & 0.92 & 0.79 \\
  8328834 & 14.3555 & 0.0471 & - & - & 4728 & 4.41 & 0.83 & 0.99 \\
  8329506 & 20.6987 & 0.1847 & 25.4298 & 0.4135 & 4272 & 4.62 & 0.56 & 1.25 \\
  8329532 & 37.8742 & 0.2174 & 29.1818 & 0.3990 & 4032 & 4.52 & 0.44 & 1.34 \\
  8329561 & 3.5249 & 0.0065 & 3.0851 & 0.0071 & 6355 & 4.49 & 0.34 & 0.54 \\
  8329578 & 18.3514 & 0.0673 & - & - & 5627 & 4.42 & 0.89 & 0.70 \\
  8330123 & 4.4062 & 0.0022 & 4.0828 & 0.0084 & 6047 & 4.49 & 0.56 & 0.64 \\
  8330222 & 0.9458 & 0.0003 & 0.9643 & 0.0003 & 6777 & 4.20 & 3.17 & 0.48 \\
  8330312 & 0.8237 & 0.0004 & 0.8143 & 0.0003 & 6853 & 4.26 & 1.08 & 0.49 \\
  8330370 & 4.4391 & 0.0073 & - & - & 5658 & 4.59 & 1.50 & 0.67 \\
  8330380 & 26.1778 & 0.1041 & 19.1407 & 0.2343 & 4930 & 4.42 & 0.81 & 0.94 \\
  8330576 & 9.0360 & 0.0386 & 10.4099 & 0.0468 & 5495 & 4.36 & 1.15 & 0.84 \\
  8331075 & 5.9139 & 0.0092 & 5.0427 & 0.0161 & 5846 & 4.72 & 1.02 & 0.69 \\
  8331274 & 10.4711 & 0.0281 & 9.1757 & 0.0319 & 5825 & 4.55 & 0.62 & 0.70 \\
  8331322 & 11.2664 & 0.0290 & 12.6247 & 0.0507 & 5273 & 4.36 & 0.44 & 0.79 \\
  8331475 & 13.7991 & 0.0462 & 15.7530 & 0.1031 & 4970 & 4.62 & 1.59 & 0.95 \\
  8331570 & 2.4153 & 0.0028 & 2.4896 & 0.0041 & 6063 & 4.53 & 0.42 & 0.64 \\
  8331588 & 8.3182 & 0.0114 & 7.7395 & 0.0235 & 5786 & 4.57 & 2.49 & 0.69 \\
  8331715 & 8.5581 & 0.0059 & 9.7807 & 1.0059 & 5635 & 4.45 & 1.65 & 0.79 \\
  8331981 & 5.6872 & 0.0055 & 6.0342 & 0.0202 & 6158 & 4.45 & 0.41 & 0.57 \\
  8332007 & 1.9412 & 0.0011 & 1.9889 & 0.0014 & 5856 & 4.47 & 2.51 & 0.66 \\
  8332136 & 35.6018 & 0.3144 & 26.1778 & 0.2983 & 4968 & 4.52 & 0.35 & 0.89 \\
  8332141 & 2.2822 & 0.0036 & 2.3546 & 0.0021 & 6082 & 4.47 & 1.40 & 0.63 \\
  8332276 & 10.4099 & 0.0439 & 8.8562 & 0.0417 & 5624 & 4.01 & 0.54 & 0.72 \\
  8332459 & 7.2954 & 0.0160 & - & - & 5464 & 4.45 & 1.82 & 0.79 \\
  8332520 & 20.9422 & 0.4581 & 15.2144 & 0.0804 & 6012 & 4.52 & 0.31 & 0.58 \\
  8332664 & 1.1411 & 0.0005 & 1.2536 & 0.0009 & 6720 & 4.28 & 5.64 & 0.45 \\
  8343785 & 7.0082 & 0.0037 & 6.4967 & 1.1018 & 3954 & 4.51 & 2.04 & 1.41 \\
  8344172 & 14.7115 & 0.0478 & - & - & 4587 & 3.90 & 1.16 & 1.06 \\
  8344231 & 22.8216 & 0.0770 & - & - & 5077 & 4.43 & 1.54 & 0.86 \\
  8344551 & 2.5142 & 0.0034 & 2.4120 & 0.0044 & 6445 & 4.31 & 0.37 & 0.47 \\
  8344611 & 7.7395 & 0.0146 & 7.0920 & 0.0188 & 5484 & 4.25 & 2.13 & 0.70 \\
  8344628 & 18.1642 & 0.0684 & 15.0855 & 0.0978 & 4155 & 4.57 & 0.51 & 1.30 \\
  8345337 & 22.2511 & 0.0786 & 17.4518 & 0.1332 & 4585 & 4.62 & 2.11 & 1.07 \\
  8345370 & 5.6872 & 0.0032 & 6.2241 & 0.0133 & 5948 & 4.16 & 1.68 & 0.57 \\
  8345384 & 17.2824 & 0.0488 & 15.0855 & 0.0786 & 5449 & 3.81 & 0.75 & 0.68 \\
  8345414 & 15.7530 & 0.0353 & 12.7149 & 0.1071 & 4120 & 4.51 & 0.85 & 1.31 \\
  8345418 & 34.2325 & 0.3241 & - & - & 4843 & 4.76 & 0.86 & 0.96 \\
  8345419 & 31.2296 & 0.2216 & 23.4222 & 0.7430 & 4093 & 4.53 & 0.75 & 1.32 \\
  8345663 & 11.2664 & 0.0237 & - & - & 4390 & 4.52 & 1.18 & 1.09 \\
  8345902 & 31.2296 & 0.1649 & - & - & 4907 & 4.57 & 0.60 & 0.95 \\
  8345997 & 16.7933 & 0.1673 & 20.6987 & 0.1360 & 5658 & 4.57 & 0.56 & 0.69 \\
  8346064 & 19.5614 & 0.0685 & 15.3456 & 0.0814 & 4615 & 4.52 & 1.69 & 1.10 \\
  8346284 & 24.0552 & 0.1687 & 18.1642 & 0.1240 & 5530 & 4.43 & 0.36 & 0.73 \\
  8346392 & 9.0360 & 0.0163 & - & - & 4021 & 4.54 & 0.96 & 1.37 \\
  8346510 & 28.7111 & 0.1566 & - & - & 4496 & 4.64 & 0.59 & 1.14 \\
  8346913 & 19.3488 & 0.0627 & 14.8341 & 0.0818 & 5775 & 4.46 & 1.21 & 0.67 \\
  8346921 & 15.3456 & 0.0164 & 12.9933 & 0.0196 & 5217 & 4.26 & 2.43 & 0.80 \\
  8348611 & 13.9069 & 0.0650 & 12.1094 & 0.0396 & 4172 & 4.53 & 0.46 & 1.29 \\
  8348646 & 30.1710 & 0.2658 & 23.7345 & 0.4012 & 4600 & 4.57 & 0.36 & 1.06 \\
  8348699 & 20.2283 & 0.1400 & - & - & 4855 & 4.43 & 0.40 & 0.94 \\
  8348887 & 4.1397 & 0.0088 & 3.5745 & 0.0107 & 6415 & 4.13 & 0.30 & 0.48 \\
  8348888 & 16.3311 & 0.0448 & 18.5426 & 0.1128 & 4824 & 4.43 & 3.17 & 0.98 \\
  8349155 & 30.1710 & 0.2940 & 23.1180 & 0.1895 & 4816 & 4.25 & 0.52 & 0.94 \\
  8349311 & 21.7084 & 0.1463 & 27.3860 & 0.2411 & 5013 & 4.51 & 0.83 & 0.94 \\
  8349498 & 22.8216 & 0.0766 & - & - & 4981 & 4.49 & 2.43 & 0.93 \\
  8349692 & 29.1818 & 0.2964 & 20.6987 & 0.2164 & 5027 & 4.61 & 0.30 & 0.89 \\
  8349893 & 7.4481 & 0.0085 & 7.0359 & 0.0160 & 5212 & 4.51 & 2.19 & 0.82 \\
  8349926 & 17.8009 & 0.0798 & 15.3456 & 0.0722 & 5410 & 4.59 & 2.08 & 0.76 \\
  8350026 & 3.5745 & 0.0043 & 3.8867 & 0.0056 & 5872 & 4.34 & 1.64 & 0.59 \\
  8350288 & 17.6246 & 0.0276 & 20.9422 & 0.1749 & 4811 & 4.76 & 2.08 & 0.94 \\
  8350452 & 24.3848 & 0.2571 & 18.9371 & 0.1141 & 4740 & 4.55 & 0.60 & 0.98 \\
  8350495 & 8.2795 & 0.0333 & 9.3198 & 0.0285 & 5343 & 4.49 & 1.36 & 0.76 \\
  8350601 & 18.9371 & 0.1339 & 23.7345 & 0.1636 & 4794 & 4.44 & 0.41 & 0.97 \\
  8350612 & 38.6976 & 0.3606 & 31.2296 & 0.3740 & 3881 & 4.41 & 0.58 & 1.40 \\
  8350907 & 10.0570 & 0.0433 & 11.0564 & 0.0644 & 4408 & 4.51 & 0.41 & 1.16 \\
  8350958 & 4.8504 & 0.0133 & - & - & 5204 & 4.55 & 0.58 & 0.77 \\
  8351076 & 15.3456 & 0.0784 & 12.6247 & 0.0992 & 5775 & 4.58 & 0.78 & 0.65 \\
  8351157 & 23.1180 & 0.1315 & 28.2554 & 0.5043 & 5615 & 4.47 & 1.10 & 0.74 \\
  8351387 & 9.8894 & 0.0129 & 11.7111 & 0.0501 & 4738 & 4.22 & 2.33 & 1.02 \\
  8351396 & 17.1162 & 0.0435 & - & - & 4017 & 4.56 & 1.13 & 1.36 \\
  8351578 & 26.1778 & 0.2738 & 21.1915 & 0.1436 & 5658 & 4.40 & 0.58 & 0.67 \\
  8351778 & 1.1477 & 0.0006 & 1.1836 & 0.0006 & 7230 & 4.04 & 0.45 & 0.37 \\
  8351919 & 41.3974 & 0.6644 & - & - & 4978 & 4.80 & 0.54 & 0.90 \\
  8352439 & 0.8428 & 0.0002 & 0.7825 & 0.0003 & 7491 & 3.95 & 1.11 & 0.31 \\
  8352537 & 44.5022 & 0.4580 & - & - & 4687 & 4.51 & 0.39 & 0.99 \\
  8352595 & 4.3953 & 0.0031 & 4.1688 & 0.0072 & 5805 & 4.36 & 2.44 & 0.65 \\
  8352615 & 13.9069 & 0.0289 & 9.8347 & 0.0420 & 4859 & 4.65 & 1.52 & 0.92 \\
  8352767 & 14.8341 & 0.0480 & 17.8009 & 0.1276 & 4643 & 4.34 & 1.57 & 1.03 \\
  8352774 & 2.0228 & 0.0006 & 1.9934 & 0.0009 & 4969 & 4.55 & 15.30 & 0.85 \\
  8355130 & 0.7272 & 0.0002 & 0.6878 & 0.0001 & 7043 & 4.11 & 3.96 & 0.34 \\
  8355207 & 12.3617 & 0.0265 & 15.2144 & 0.0731 & 6256 & 4.39 & 0.67 & 0.54 \\
  8355323 & 11.7887 & 0.0258 & 10.2895 & 0.0450 & 5064 & 4.67 & 0.86 & 0.85 \\
  8355408 & 15.3456 & 0.1518 & 18.1642 & 0.1298 & 5704 & 4.55 & 1.12 & 0.68 \\
  8355456 & 38.6976 & 0.4116 & 28.7111 & 0.3005 & 4801 & 4.79 & 0.55 & 1.00 \\
  8355527 & 18.7378 & 0.0922 & 14.7115 & 0.0910 & 4973 & 4.39 & 2.51 & 0.91 \\
  8355810 & 6.5205 & 0.0073 & 6.0754 & 0.0168 & 5870 & 4.67 & 1.45 & 0.61 \\
  8355863 & 21.1915 & 0.2853 & 14.9587 & 0.1210 & 5495 & 4.74 & 0.61 & 0.73 \\
  8355911 & 16.0368 & 0.0702 & 13.7991 & 0.0624 & 4959 & 4.38 & 2.32 & 0.92 \\
  8356004 & 17.4518 & 0.0703 & 13.4855 & 0.1068 & 3952 & 4.51 & 0.39 & 1.41 \\
  8357644 & 15.0855 & 0.0649 & 11.6346 & 0.0593 & 5551 & 4.81 & 1.41 & 0.72 \\
  8357647 & 4.6968 & 0.0071 & 5.6511 & 0.0114 & 5535 & 4.31 & 1.38 & 0.69 \\
  8357743 & 37.8742 & 0.5395 & - & - & 4517 & 4.58 & 0.41 & 1.13 \\
  8357820 & 18.9371 & 0.1215 & 24.0552 & 0.3050 & 5824 & 4.50 & 0.56 & 0.68 \\
  8357948 & 10.4099 & 0.0264 & 11.3381 & 0.0371 & 5435 & 4.80 & 2.31 & 0.71 \\
  8357978 & 8.3182 & 0.0250 & 9.1757 & 0.0317 & 5141 & 4.80 & 1.53 & 0.86 \\
  8358012 & 34.2325 & 0.7499 & 25.0717 & 0.2453 & 5253 & 4.93 & 0.78 & 0.80 \\
  8358086 & 19.1407 & 0.0670 & 16.0368 & 0.0648 & 5127 & 4.83 & 1.86 & 0.82 \\
  8358143 & 27.3860 & 0.1264 & - & - & 5612 & 4.68 & 0.63 & 0.73 \\
  8358656 & 2.4485 & 0.0038 & 2.3239 & 0.0029 & 6711 & 4.28 & 0.64 & 0.44 \\
  8358702 & 7.2954 & 0.0160 & 6.6421 & 0.0242 & 5773 & 4.49 & 0.66 & 0.69 \\
  8358772 & 16.3311 & 0.0448 & 12.8992 & 0.0394 & 5668 & 4.66 & 1.25 & 0.70 \\
  8358944 & 34.2325 & 0.1666 & 26.1778 & 0.4138 & 4971 & 4.67 & 0.82 & 0.91 \\
  8358946 & 3.9296 & 0.0041 & 4.3523 & 0.0084 & 5711 & 4.58 & 1.81 & 0.67 \\
  8358967 & 10.5331 & 0.0466 & 9.6221 & 0.0491 & 5225 & 4.71 & 0.93 & 0.82 \\
  8358996 & 34.2325 & 0.5525 & - & - & 4268 & 4.53 & 0.41 & 1.23 \\
  8359016 & 12.0276 & 0.0159 & 13.5885 & 0.0804 & 5845 & 4.92 & 1.03 & 0.62 \\
  8359252 & 19.3488 & 0.0701 & - & - & 5868 & 4.45 & 0.36 & 0.66 \\
  8359307 & 17.1162 & 0.0659 & 20.4608 & 0.1191 & 5226 & 4.89 & 1.32 & 0.82 \\
  8359332 & 28.7111 & 0.1440 & 22.5328 & 0.2658 & 4692 & 4.49 & 1.39 & 1.08 \\
  8359398 & 12.2765 & 0.0331 & 13.5885 & 0.0485 & 5123 & 4.71 & 2.36 & 0.79 \\
  8359402 & 43.4168 & 0.5329 & - & - & 4317 & 4.60 & 0.42 & 1.21 \\
  8360344 & 11.6346 & 0.0426 & 10.3493 & 0.0313 & 5114 & 4.83 & 1.57 & 0.85 \\
  8360433 & 8.4766 & 0.0348 & 9.2713 & 0.0277 & 5179 & 4.86 & 1.69 & 0.82 \\
  8360515 & 21.4468 & 0.0681 & 16.1826 & 0.1156 & 4840 & 4.84 & 0.76 & 0.90 \\
  8360640 & 13.4855 & 0.0354 & 11.4844 & 0.0355 & 5333 & 4.55 & 2.29 & 0.77 \\
  8360716 & 11.3381 & 0.0348 & 12.8992 & 0.0587 & 5356 & 4.61 & 0.66 & 0.79 \\
  8360720 & 18.3514 & 0.0613 & 21.4468 & 0.1862 & 4773 & 4.71 & 2.01 & 1.01 \\
  8360838 & 43.4168 & 0.4950 & - & - & 4894 & 4.50 & 0.54 & 0.83 \\
  8360850 & 20.4608 & 0.1006 & 17.2824 & 0.1117 & 5259 & 4.60 & 1.20 & 0.82 \\
  8360859 & 19.7788 & 0.1360 & 16.4823 & 0.1698 & 5554 & 4.71 & 0.32 & 0.76 \\
  8361863 & 22.8216 & 0.1236 & 16.7933 & 0.1729 & 5218 & 4.83 & 1.20 & 0.81 \\
  8362204 & 9.8894 & 0.0212 & 10.8542 & 0.0420 & 5780 & 4.48 & 2.25 & 0.67 \\
  8362318 & 16.1826 & 0.0800 & 13.4855 & 0.1125 & 4867 & 4.35 & 0.53 & 0.98 \\
  8362524 & 12.2765 & 0.0341 & 13.7991 & 0.0586 & 5177 & 4.29 & 1.17 & 0.84 \\
  8362546 & 1.1084 & 0.0002 & - & - & 11287 & 6.03 & 0.36 & 0.00 \\
  8362722 & 12.4482 & 0.0105 & 10.9882 & 0.1069 & 5647 & 4.42 & 1.65 & 0.75 \\
  8362758 & 12.4482 & 0.0476 & 10.7884 & 0.0536 & 5148 & 4.64 & 0.85 & 0.85 \\
  8362821 & 10.3493 & 0.0252 & 13.0889 & 0.0712 & 5913 & 4.90 & 0.53 & 0.62 \\
  8362880 & 1.1317 & 0.0001 & - & - & 6709 & 4.11 & 0.64 & 0.47 \\
  8363095 & 32.9646 & 0.3615 & - & - & 5447 & 5.02 & 0.64 & 0.73 \\
  8363239 & 16.1826 & 0.0538 & 20.6987 & 0.1249 & 5793 & 4.56 & 1.20 & 0.70 \\
  8363450 & 10.4711 & 0.0537 & - & - & 3929 & 4.54 & 0.45 & 1.42 \\
  8363546 & 37.0852 & 0.3652 & 26.5685 & 0.1636 & 4840 & 4.38 & 0.62 & 1.00 \\
  8363992 & 3.4498 & 0.0042 & 3.3211 & 0.0036 & 6233 & 4.30 & 1.23 & 0.53 \\
  8364115 & 7.6072 & 0.0186 & 8.3182 & 0.0272 & 5708 & 4.53 & 1.28 & 0.64 \\
  8364249 & 0.5349 & 0.0001 & 0.4975 & 0.0001 & 7109 & 4.05 & 1.07 & 0.37 \\
  8364367 & 25.4298 & 0.1670 & - & - & 5067 & 4.74 & 0.64 & 0.92 \\
  8364437 & 17.4518 & 0.0974 & 15.0855 & 0.1002 & 4693 & 4.71 & 0.70 & 0.91 \\
  8364439 & 7.4170 & 0.0186 & 6.7173 & 0.0227 & 5085 & 4.81 & 1.25 & 0.83 \\
  8364888 & 4.3311 & 0.0104 & 4.9174 & 0.0133 & 5754 & 4.42 & 1.02 & 0.62 \\
  8365058 & 3.3906 & 0.0032 & 3.2543 & 0.0018 & 4293 & 4.55 & 6.87 & 1.15 \\
  8365196 & 4.8636 & 0.0012 & 4.6236 & 0.0104 & 4245 & 4.55 & 7.72 & 1.19 \\
  8365200 & 18.3514 & 0.0898 & - & - & 3652 & 4.31 & 0.65 & 1.47 \\
  8365433 & 36.3283 & 0.2075 & - & - & 4121 & 4.53 & 1.75 & 1.34 \\
  8365463 & 34.2325 & 0.2408 & 26.5685 & 0.1756 & 4982 & 4.65 & 0.58 & 0.89 \\
  8365769 & 14.1277 & 0.0577 & 15.8936 & 0.0710 & 5101 & 4.62 & 1.75 & 0.91 \\
  8365796 & 23.7345 & 0.1374 & 30.1710 & 0.3136 & 5353 & 4.42 & 0.64 & 0.80 \\
  8365884 & 25.4298 & 0.1663 & 20.9422 & 0.1042 & 5153 & 4.38 & 1.56 & 0.89 \\
  8366205 & 22.2511 & 0.1999 & - & - & 5044 & 4.33 & 0.41 & 0.90 \\
  8366321 & 15.6148 & 0.0270 & 12.9933 & 0.0682 & 5079 & 4.52 & 2.99 & 0.88 \\
  8366946 & 11.1955 & 0.0256 & 9.1287 & 0.0277 & 4716 & 4.26 & 1.46 & 1.06 \\
  8367064 & 10.4099 & 0.0166 & 9.3689 & 0.0418 & 4643 & 3.83 & 2.28 & 1.08 \\
  8367282 & 12.6247 & 0.0578 & 9.7273 & 0.0400 & 5990 & 4.31 & 0.55 & 0.59 \\
  8367410 & 17.4518 & 0.0527 & - & - & 4232 & 4.47 & 0.73 & 1.26 \\
  8367679 & 7.7395 & 0.0149 & 8.6834 & 0.0265 & 5830 & 4.50 & 1.28 & 0.66 \\
  8367833 & 26.5685 & 0.2301 & - & - & 5049 & 4.78 & 0.38 & 0.86 \\
  8368097 & 23.7345 & 0.0782 & 16.6363 & 1.1721 & 5502 & 4.70 & 0.46 & 0.78 \\
  8373723 & 19.3488 & 0.0990 & 23.1180 & 0.1483 & 3676 & 4.31 & 1.42 & 1.49 \\
  8373808 & 29.6681 & 0.4479 & 25.0717 & 0.2902 & 4202 & 4.62 & 0.45 & 1.27 \\
  8373965 & 6.4730 & 0.0141 & 5.8173 & 0.0225 & 5686 & 4.56 & 1.36 & 0.69 \\
  8374013 & 11.9469 & 0.0339 & 14.9587 & 0.0783 & 5344 & 4.37 & 1.49 & 0.85 \\
  8374119 & 28.7111 & 0.1685 & 21.1915 & 0.2880 & 5043 & 4.55 & 0.89 & 0.94 \\
  8374139 & 14.2407 & 0.1084 & 16.4823 & 0.0953 & 5733 & 4.41 & 0.63 & 0.65 \\
  8374430 & 31.2296 & 0.1280 & - & - & 4925 & 4.43 & 0.56 & 0.93 \\
  8374551 & 18.1642 & 0.0339 & 21.4468 & 0.1893 & 4414 & 4.38 & 2.59 & 1.19 \\
  8375055 & 14.4723 & 0.0648 & 16.7933 & 0.0852 & 5554 & 4.71 & 0.71 & 0.77 \\
  8375488 & 29.1818 & 0.1506 & - & - & 3813 & 4.40 & 1.04 & 1.48 \\
  8375772 & 5.5111 & 0.0158 & 4.6116 & 0.0105 & 6329 & 4.35 & 0.37 & 0.52 \\
  8376279 & 5.3296 & 0.0066 & 5.5978 & 0.0104 & 5749 & 4.44 & 1.89 & 0.68 \\
  8376389 & 21.1915 & 0.1965 & - & - & 5382 & 4.70 & 0.51 & 0.77 \\
  8376854 & 23.7345 & 0.1557 & - & - & 4129 & 4.51 & 1.10 & 1.32 \\
  8376893 & 8.6412 & 0.0248 & - & - & 4078 & 4.57 & 1.43 & 1.26 \\
  8376901 & 17.9807 & 0.0390 & 13.2842 & 0.0762 & 4381 & 4.34 & 1.99 & 1.06 \\
  8376985 & 6.5205 & 0.0188 & - & - & 5106 & 4.16 & 0.90 & 0.90 \\
  8377096 & 15.6148 & 0.0838 & 12.0276 & 0.0844 & 5488 & 4.49 & 1.36 & 0.73 \\
  8377135 & 30.1710 & 0.1137 & 23.1180 & 0.1415 & 5201 & 3.57 & 1.47 & 0.77 \\
  8377279 & 21.7084 & 0.0280 & 18.3514 & 0.0706 & 3693 & 4.47 & 2.34 & 1.48 \\
  8377394 & 13.3841 & 0.0205 & 11.8673 & 0.0512 & 4876 & 4.61 & 1.92 & 0.87 \\
  8377436 & 4.6356 & 0.0088 & 4.8904 & 0.0136 & 6033 & 4.48 & 0.71 & 0.62 \\
  8377562 & 5.2202 & 0.0088 & 5.4772 & 0.0060 & 5661 & 4.58 & 1.39 & 0.75 \\
  8377619 & 4.0641 & 0.0072 & 3.6931 & 0.0029 & 5445 & 4.77 & 0.83 & 0.74 \\
  8377620 & 11.8673 & 0.0309 & 14.3555 & 0.1013 & 5376 & 4.72 & 0.83 & 0.76 \\
  8377959 & 5.9734 & 0.0195 & 6.4967 & 0.0086 & 5545 & 4.58 & 2.63 & 0.76 \\
  8378079 & 1.8998 & 0.0017 & 2.4023 & 0.0028 & 6751 & 3.68 & 0.66 & 0.45 \\
  8378588 & 22.5328 & 0.1294 & 19.3488 & 0.1922 & 4947 & 4.24 & 0.87 & 0.87 \\
  8378684 & 19.5614 & 0.0953 & 24.7234 & 0.2144 & 5293 & 4.32 & 1.50 & 0.81 \\
  8378805 & 17.6246 & 0.1669 & 14.8341 & 0.1126 & 5461 & 4.37 & 0.44 & 0.73 \\
  8378945 & 0.6677 & 0.0001 & - & - & 4208 & 4.36 & 5.48 & 1.26 \\
  8379133 & 20.9422 & 0.3412 & 16.9532 & 0.1014 & 5276 & 4.62 & 0.50 & 0.78 \\
  8379151 & 26.1778 & 0.2408 & 18.7378 & 0.0892 & 5309 & 4.67 & 0.39 & 0.82 \\
  8379165 & 8.4364 & 0.0216 & 9.2713 & 0.0175 & 5069 & 4.88 & 1.76 & 0.86 \\
  8379219 & 16.6363 & 0.1755 & - & - & 5313 & 4.89 & 0.35 & 0.78 \\
  8379434 & 12.2765 & 0.0190 & 13.9069 & 0.0904 & 4702 & 4.36 & 1.15 & 1.06 \\
  8379561 & 5.3456 & 0.0108 & 4.6477 & 0.0097 & 5687 & 4.65 & 1.09 & 0.70 \\
  8379640 & 7.7395 & 0.0124 & 9.2713 & 0.0372 & 5274 & 4.32 & 2.36 & 0.86 \\
  8379900 & 7.0638 & 0.0079 & 6.6174 & 0.0085 & 5321 & 4.23 & 2.15 & 0.78 \\
  8379927 & 17.9807 & 0.0548 & 15.0855 & 0.1294 & 5763 & 4.24 & 0.33 & 0.58 \\
  8380058 & 10.7234 & 0.0192 & 12.6247 & 0.2133 & 5572 & 4.38 & 1.05 & 0.74 \\
  8380089 & 24.7234 & 0.1561 & - & - & 4848 & 3.65 & 0.44 & 0.95 \\
  8380342 & 32.9646 & 0.3814 & - & - & 3970 & 4.41 & 0.46 & 1.42 \\
  8381264 & 23.1180 & 0.1744 & - & - & 5160 & 4.22 & 0.44 & 0.90 \\
  8381372 & 12.5358 & 0.0524 & 14.2407 & 0.0505 & 4981 & 4.07 & 1.58 & 0.93 \\
  8381383 & 22.8216 & 0.2084 & - & - & 3844 & 4.48 & 0.39 & 1.45 \\
  8381561 & 14.7115 & 0.0468 & - & - & 4142 & 4.47 & 1.37 & 1.27 \\
  8382212 & 31.2296 & 0.1737 & 24.7234 & 0.3189 & 3830 & 4.36 & 0.74 & 1.48 \\
  8382253 & 0.6295 & 0.0001 & - & - & 5466 & 4.57 & 3.66 & 0.79 \\
  8382395 & 32.9646 & 0.3613 & - & - & 5478 & 4.53 & 0.35 & 0.78 \\
  8382539 & 0.5854 & 0.0001 & 0.5633 & 0.0002 & 7169 & 4.02 & 4.50 & 0.37 \\
  8386158 & 2.3422 & 0.0018 & - & - & 5811 & 4.48 & 0.97 & 0.61 \\
  8386196 & 19.7788 & 0.0623 & - & - & 5323 & 4.47 & 1.22 & 0.82 \\
  8386249 & 13.7991 & 0.0438 & 12.1924 & 0.0532 & 4292 & 4.45 & 1.33 & 1.23 \\
  8386371 & 7.0082 & 0.0066 & 7.6728 & 0.0255 & 5237 & 4.47 & 0.72 & 0.80 \\
  8387658 & 16.4823 & 0.0836 & 20.2283 & 0.1707 & 5343 & 4.74 & 0.81 & 0.77 \\
  8388857 & 16.4823 & 0.0794 & 12.9933 & 0.0678 & 3716 & 4.52 & 0.90 & 1.48 \\
  8389423 & 9.2713 & 0.0257 & 10.2895 & 0.1046 & 5556 & 4.28 & 1.86 & 0.72 \\
  8390045 & 10.9208 & 0.0206 & 9.0360 & 0.0472 & 5314 & 4.49 & 2.07 & 0.80 \\
  8390322 & 9.4185 & 0.0187 & 8.5581 & 0.0406 & 5316 & 4.34 & 0.43 & 0.80 \\
  8390921 & 1.1411 & 0.0006 & 0.8972 & 0.0004 & 6583 & 4.16 & 0.74 & 0.51 \\
  8391251 & 14.1277 & 0.0300 & 16.4823 & 0.1031 & 4157 & 4.52 & 1.62 & 1.27 \\
  8391949 & 7.8418 & 0.0109 & 7.3255 & 0.0227 & 5542 & 4.79 & 2.49 & 0.73 \\
  8391995 & 44.5022 & 0.4604 & - & - & 4114 & 4.55 & 0.30 & 1.33 \\
  8393226 & 28.7111 & 0.3735 & - & - & 5373 & 4.58 & 0.46 & 0.79 \\
  8393582 & 16.4823 & 0.1351 & - & - & 3887 & 4.55 & 0.31 & 1.43 \\
  8393583 & 8.8562 & 0.0161 & 8.2032 & 0.0394 & 5249 & 4.78 & 1.45 & 0.86 \\
  8393794 & 15.7530 & 0.0569 & 18.9371 & 0.1932 & 5445 & 4.70 & 1.42 & 0.81 \\
  8394130 & 23.4222 & 0.1345 & 17.4518 & 0.2507 & 4694 & 4.10 & 0.53 & 1.05 \\
  8394241 & 15.4790 & 0.0486 & 13.1858 & 0.0555 & 5647 & 4.20 & 0.62 & 0.73 \\
  8394272 & 26.5685 & 0.1419 & - & - & 5044 & 4.32 & 0.36 & 0.88 \\
  8394724 & 19.5614 & 0.1512 & - & - & 5417 & 4.21 & 0.50 & 0.82 \\
  8394931 & 3.6627 & 0.0025 & 3.7794 & 0.0039 & 4574 & 4.42 & 2.90 & 1.01 \\
  8395082 & 21.7084 & 0.0576 & 27.8139 & 0.3964 & 4433 & 4.40 & 1.79 & 1.10 \\
  8395160 & 8.5172 & 0.0126 & 9.5192 & 0.0780 & 5303 & 4.86 & 1.39 & 0.78 \\
  8395198 & 28.2554 & 0.3099 & 20.6987 & 0.2118 & 5098 & 4.78 & 0.50 & 0.85 \\
  8395467 & 3.1844 & 0.0038 & 3.0691 & 0.0029 & 6009 & 4.59 & 0.77 & 0.64 \\
  8395593 & 20.4608 & 0.1010 & 17.2824 & 0.1083 & 5645 & 4.33 & 0.36 & 0.66 \\
  8395808 & 7.6072 & 0.0178 & 7.0359 & 0.0147 & 5881 & 4.41 & 1.03 & 0.72 \\
  8396113 & 1.5009 & 0.0009 & 1.4496 & 0.0014 & 5669 & 4.30 & 2.59 & 0.69 \\
  8396230 & 0.8037 & 0.0001 & 0.7908 & 0.0001 & 5302 & 4.43 & 11.47 & 0.68 \\
  8396385 & 6.6421 & 0.0080 & 6.0547 & 0.0196 & 5464 & 4.30 & 1.08 & 0.71 \\
  8396437 & 2.4351 & 0.0003 & - & - & 5811 & 4.09 & 0.30 & 0.68 \\
  8396614 & 3.9646 & 0.0021 & 3.8118 & 0.0060 & 5733 & 4.74 & 1.12 & 0.70 \\
  8397448 & 5.2665 & 0.0088 & 5.5111 & 0.0086 & 5632 & 3.55 & 1.72 & 0.80 \\
  8397988 & 12.5358 & 0.0270 & 9.1287 & 0.0372 & 5098 & 4.45 & 1.11 & 0.88 \\
  8398029 & 31.2296 & 0.2670 & 22.5328 & 0.2248 & 4629 & 4.78 & 0.37 & 0.92 \\
  8398043 & 12.5358 & 0.0296 & 10.6592 & 0.0491 & 5189 & 4.37 & 1.20 & 0.81 \\
  8398122 & 17.6246 & 0.0801 & 15.0855 & 0.0977 & 5280 & 4.54 & 0.41 & 0.83 \\
  8398257 & 16.4823 & 0.0354 & 14.5909 & 0.0989 & 5174 & 4.14 & 4.49 & 0.88 \\
  8398321 & 17.6246 & 0.1277 & 13.6930 & 0.0856 & 5540 & 4.25 & 0.44 & 0.74 \\
  8408783 & 14.0164 & 0.0280 & 12.7149 & 0.0690 & 4784 & 4.54 & 1.14 & 1.02 \\
  8408953 & 10.0005 & 0.0393 & 8.3572 & 0.0341 & 6198 & 4.24 & 0.63 & 0.52 \\
  8409191 & 2.8391 & 0.0026 & 3.0171 & 0.0014 & 5858 & 4.26 & 3.51 & 0.62 \\
  8409288 & 10.4711 & 0.0467 & 11.8673 & 0.0603 & 5751 & 4.32 & 0.92 & 0.64 \\
  8409479 & 8.9004 & 0.0205 & 7.9468 & 0.0281 & 5912 & 4.26 & 1.53 & 0.59 \\
  8409779 & 10.1141 & 0.0112 & 11.8673 & 0.0509 & 5138 & 4.54 & 1.50 & 0.82 \\
  8409813 & 44.5022 & 0.4657 & 31.7873 & 0.2220 & 5317 & 4.34 & 1.23 & 0.76 \\
  8409965 & 29.1818 & 0.2369 & 22.2511 & 0.2088 & 4899 & 4.52 & 0.66 & 0.95 \\
  8410374 & 24.3848 & 0.1155 & 18.3514 & 0.0714 & 4843 & 4.49 & 0.42 & 0.89 \\
  8411073 & 38.6976 & 0.6178 & - & - & 4705 & 4.47 & 0.38 & 0.93 \\
  8411245 & 15.2144 & 0.0378 & 11.9469 & 0.0583 & 5536 & 4.54 & 1.22 & 0.69 \\
  8411253 & 27.3860 & 0.1822 & - & - & 4217 & 4.75 & 0.33 & 1.24 \\
  8411410 & 11.9469 & 0.0116 & 14.2407 & 0.0098 & 4087 & 4.64 & 0.96 & 1.34 \\
  8413784 & 29.1818 & 0.2184 & 23.7345 & 0.3632 & 4294 & 4.63 & 0.38 & 1.21 \\
  8414005 & 23.4222 & 0.1155 & - & - & 4963 & 4.61 & 1.07 & 0.90 \\
  8414029 & 13.4855 & 0.0217 & 17.2824 & 0.1069 & 4004 & 4.39 & 0.61 & 1.41 \\
  8414216 & 38.6976 & 0.3627 & - & - & 3868 & 4.42 & 0.58 & 1.43 \\
  8414492 & 13.9069 & 0.0498 & 16.3311 & 0.0993 & 5743 & 4.33 & 0.94 & 0.66 \\
  8414845 & 1.8562 & 0.0016 & 1.9648 & 0.0015 & 5433 & 4.44 & 3.77 & 0.69 \\
  8415004 & 1.2268 & 0.0001 & 1.2142 & 0.0007 & 3893 & 4.41 & 6.77 & 1.38 \\
  8415058 & 29.1818 & 0.2252 & 21.1915 & 0.1611 & 5340 & 4.45 & 0.56 & 0.78 \\
  8415119 & 18.1642 & 0.0625 & 21.9764 & 0.1159 & 3851 & 4.60 & 1.14 & 1.44 \\
  8415336 & 18.1642 & 0.0839 & 21.4468 & 0.1733 & 3970 & 4.52 & 0.63 & 1.37 \\
  8415344 & 8.4766 & 0.0073 & 9.6744 & 0.0203 & 5598 & 4.55 & 0.74 & 0.71 \\
  8415404 & 14.2407 & 0.0396 & 12.6247 & 0.0299 & 4683 & 4.52 & 3.07 & 0.98 \\
  8415690 & 10.9882 & 0.0346 & 10.1141 & 0.0421 & 6056 & 4.32 & 0.71 & 0.59 \\
  8415768 & 13.6930 & 0.0408 & 11.8673 & 0.0675 & 5395 & 4.46 & 2.30 & 0.74 \\
  8415867 & 31.2296 & 0.3678 & 23.1180 & 0.1202 & 3925 & 4.34 & 0.72 & 1.42 \\
  8415885 & 16.6363 & 0.0797 & 21.1915 & 0.1550 & 4886 & 4.55 & 0.40 & 0.94 \\
  8415982 & 28.2554 & 0.1937 & - & - & 4494 & 4.61 & 0.82 & 1.17 \\
  8416152 & 17.2824 & 0.0360 & 13.2842 & 0.0706 & 5062 & 4.74 & 1.00 & 0.80 \\
  8416220 & 0.7152 & 0.0008 & 0.5651 & 0.0012 & 3540 & 4.08 & 4.86 & 1.44 \\
  8416293 & 16.7933 & 0.0372 & 19.7788 & 0.1339 & 4563 & 4.54 & 2.41 & 0.95 \\
  8416310 & 1.9244 & 0.0017 & 2.0555 & 0.0034 & 4993 & 4.36 & 0.55 & 0.82 \\
  8416393 & 19.7788 & 0.2257 & 16.0368 & 0.1328 & 4535 & 4.37 & 0.39 & 1.15 \\
  8416409 & 12.5358 & 0.0723 & 14.1277 & 0.0633 & 4152 & 4.40 & 0.76 & 1.29 \\
  8416925 & 12.4482 & 0.0550 & 11.1255 & 0.0304 & 4422 & 4.57 & 0.82 & 1.15 \\
  8417053 & 29.1818 & 0.2571 & - & - & 3788 & 4.64 & 0.54 & 1.49 \\
  8417171 & 6.5444 & 0.0084 & 7.2068 & 0.0166 & 5524 & 4.54 & 3.05 & 0.70 \\
  8417564 & 19.5614 & 0.1406 & 17.2824 & 0.1213 & 5487 & 4.46 & 1.02 & 0.73 \\
  8417719 & 3.7008 & 0.0022 & 3.8118 & 0.0064 & 6069 & 4.41 & 0.39 & 0.61 \\
  8418062 & 17.4518 & 0.0662 & - & - & 5990 & 4.39 & 0.62 & 0.58 \\
  8418220 & 21.4468 & 0.0895 & 17.4518 & 0.1920 & 5538 & 4.54 & 0.90 & 0.71 \\
  8418317 & 37.0852 & 0.2210 & - & - & 3747 & 4.77 & 1.08 & 1.46 \\
  8420660 & 19.7788 & 0.1436 & 24.3848 & 0.2673 & 5398 & 4.94 & 0.51 & 0.75 \\
  8420690 & 42.3830 & 0.3822 & - & - & 4717 & 4.45 & 0.78 & 1.00 \\
  8420730 & 38.6976 & 0.2334 & - & - & 5559 & 4.47 & 0.41 & 0.73 \\
  8420734 & 18.3514 & 0.0471 & 15.4790 & 0.0783 & 5489 & 4.45 & 1.92 & 0.74 \\
  8422756 & 0.7831 & 0.0002 & 0.7933 & 0.0003 & 6935 & 4.10 & 0.64 & 0.43 \\
  8422920 & 16.0368 & 0.0315 & 19.7788 & 0.1380 & 5606 & 4.65 & 2.43 & 0.72 \\
  8422949 & 17.1162 & 0.1399 & - & - & 5560 & 4.51 & 0.35 & 0.68 \\
  8423087 & 4.9585 & 0.0052 & 5.5282 & 0.0256 & 5905 & 4.28 & 1.17 & 0.59 \\
  8423138 & 34.2325 & 0.2776 & - & - & 4127 & 4.56 & 0.40 & 1.32 \\
  8423213 & 8.0547 & 0.0142 & 9.2233 & 0.0321 & 4043 & 4.58 & 0.76 & 1.38 \\
  8423343 & 1.7149 & 0.0006 & 1.6921 & 0.0028 & 4253 & 4.53 & 16.17 & 1.14 \\
  8423345 & 30.1710 & 0.3172 & 22.5328 & 0.3207 & 5374 & 4.96 & 0.47 & 0.74 \\
  8423352 & 12.6247 & 0.0251 & 14.8341 & 0.0946 & 6965 & 4.06 & 0.38 & 0.38 \\
  8423373 & 42.3830 & 0.2876 & - & - & 3678 & 4.29 & 1.35 & 1.47 \\
  8423600 & 12.5358 & 0.0403 & 11.4108 & 0.0915 & 4025 & 4.60 & 0.70 & 1.37 \\
  8424180 & 10.8542 & 0.0366 & 8.0184 & 0.0340 & 6195 & 4.48 & 0.58 & 0.57 \\
  8424242 & 22.5328 & 0.1335 & 18.1642 & 0.0888 & 5088 & 4.73 & 1.74 & 0.89 \\
  8424356 & 14.8341 & 0.0476 & 16.7933 & 0.1005 & 5655 & 4.65 & 1.74 & 0.74 \\
  8424389 & 31.7873 & 0.3578 & 24.7234 & 0.1436 & 5239 & 4.33 & 0.80 & 0.81 \\
  8424593 & 13.2842 & 0.0322 & 15.2144 & 0.0906 & 5501 & 4.58 & 1.21 & 0.65 \\
  8424645 & 22.5328 & 0.1047 & - & - & 4787 & 4.42 & 1.17 & 1.01 \\
  8424687 & 41.3974 & 0.2860 & - & - & 3911 & 4.67 & 0.49 & 1.40 \\
  8425062 & 29.6681 & 0.0925 & - & - & 3864 & 4.53 & 0.40 & 1.45 \\
  8425175 & 25.0717 & 0.1234 & - & - & 4346 & 4.39 & 0.75 & 1.13 \\
  8425431 & 16.4823 & 0.0397 & 20.0010 & 0.1816 & 5569 & 4.47 & 1.49 & 0.73 \\
  8425456 & 6.0962 & 0.0137 & 5.5978 & 0.0198 & 6067 & 4.44 & 0.94 & 0.60 \\
  8426021 & 20.9422 & 0.1217 & 15.6148 & 0.0901 & 4652 & 4.32 & 0.37 & 1.07 \\
  8426567 & 12.5358 & 0.0391 & 14.5909 & 0.0860 & 4843 & 4.11 & 1.54 & 1.02 \\
  8426595 & 8.3182 & 0.0428 & 9.3689 & 0.0310 & 6044 & 4.28 & 0.62 & 0.57 \\
  8426720 & 17.8009 & 0.1116 & 23.1180 & 0.2114 & 5448 & 4.55 & 0.63 & 0.74 \\
  8426760 & 10.1141 & 0.0364 & 11.6346 & 0.0989 & 5338 & 4.75 & 1.07 & 0.75 \\
  8426761 & 10.1719 & 0.0331 & 11.8673 & 0.1017 & 5326 & 4.53 & 1.86 & 0.75 \\
  8427256 & 24.3848 & 0.2266 & 17.4518 & 0.1062 & 5530 & 4.64 & 0.80 & 0.71 \\
  8427869 & 12.5358 & 0.0411 & 11.1955 & 0.0453 & 5625 & 4.63 & 2.55 & 0.71 \\
  8428148 & 21.9764 & 0.0415 & 17.8009 & 0.1299 & 5098 & 4.84 & 0.71 & 0.80 \\
  8428347 & 25.4298 & 0.0903 & - & - & 3724 & 4.54 & 0.96 & 1.53 \\
  8428419 & 27.3860 & 0.2859 & 34.2325 & 0.4018 & 4909 & 4.78 & 1.04 & 0.96 \\
  8428689 & 14.9587 & 0.0261 & 12.3617 & 0.0555 & 5468 & 4.51 & 2.35 & 0.75 \\
  8429240 & 18.5426 & 0.0667 & 21.7084 & 0.2109 & 5649 & 4.66 & 0.72 & 0.71 \\
  8429280 & 1.1619 & 0.0003 & 1.2101 & 0.0003 & 4616 & 4.39 & 6.25 & 0.89 \\
  8429513 & 13.5885 & 0.0307 & 10.5958 & 0.0380 & 5618 & 4.96 & 0.67 & 0.69 \\
  8429578 & 34.2325 & 0.0949 & - & - & 4157 & 4.70 & 0.46 & 1.29 \\
  8429583 & 9.2713 & 0.0204 & 10.8542 & 0.0591 & 5804 & 4.32 & 1.24 & 0.63 \\
  8429597 & 23.7345 & 0.0382 & 18.5426 & 0.1609 & 4269 & 4.42 & 1.59 & 1.18 \\
  8429634 & 0.7630 & 0.0000 & - & - & 7433 & 3.58 & 1.28 & 0.36 \\
  8429812 & 36.3283 & 0.2778 & - & - & 4162 & 4.45 & 0.30 & 1.29 \\
  8429843 & 37.8742 & 0.3430 & - & - & 4926 & 4.48 & 0.86 & 0.95 \\
  8429890 & 30.1710 & 0.2737 & 24.3848 & 0.1899 & 5423 & 4.71 & 0.44 & 0.77 \\
  8429927 & 18.3514 & 0.0579 & 21.9764 & 0.1185 & 4822 & 4.55 & 1.87 & 0.93 \\
  8429937 & 23.7345 & 0.1996 & 29.1818 & 0.3008 & 4808 & 4.32 & 0.65 & 0.96 \\
  8429994 & 12.9933 & 0.0362 & 14.9587 & 0.1135 & 5636 & 4.35 & 0.64 & 0.71 \\
  8430355 & 18.7378 & 0.0492 & - & - & 5563 & 4.47 & 1.72 & 0.76 \\
  8430369 & 18.9371 & 0.0736 & 16.0368 & 0.0940 & 4246 & 4.65 & 1.36 & 1.21 \\
  8431006 & 1.1203 & 0.0006 & 1.3384 & 0.0008 & 7138 & 4.05 & 0.44 & 0.41 \\
  8431125 & 16.0368 & 0.0794 & 13.2842 & 0.0698 & 4422 & 4.15 & 0.58 & 1.06 \\
  8431192 & 15.2144 & 0.1039 & 11.5590 & 0.0579 & 5885 & 4.76 & 0.33 & 0.69 \\
  8431229 & 3.4632 & 0.0031 & 3.7714 & 0.0031 & 5506 & 3.83 & 6.02 & 0.76 \\
  8431373 & 22.2511 & 0.1391 & 26.9710 & 0.1837 & 4940 & 4.30 & 0.78 & 0.95 \\
  8431457 & 20.0010 & 0.1146 & 25.7984 & 0.3889 & 4916 & 4.25 & 1.04 & 0.94 \\
  8431806 & 39.5575 & 0.5217 & - & - & 4945 & 4.38 & 0.36 & 0.96 \\
  8431860 & 17.9807 & 0.0501 & - & - & 5662 & 4.59 & 0.57 & 0.66 \\
  8431917 & 32.3652 & 0.3892 & - & - & 5300 & 4.36 & 0.37 & 0.75 \\
  8431966 & 20.4608 & 0.0904 & 24.3848 & 0.1564 & 4709 & 4.61 & 1.73 & 0.99 \\
  8432159 & 25.0717 & 0.0934 & 20.6987 & 0.1668 & 5391 & 4.72 & 1.34 & 0.82 \\
  8432201 & 14.1277 & 0.1540 & 12.1094 & 0.0602 & 5044 & 4.36 & 0.95 & 0.89 \\
  8432320 & 17.9807 & 0.0490 & 15.4790 & 0.1576 & 4760 & 4.51 & 2.72 & 1.03 \\
  8432607 & 42.3830 & 0.5984 & - & - & 4657 & 4.26 & 0.31 & 1.01 \\
  8432609 & 12.1094 & 0.0297 & 10.5958 & 0.0473 & 5617 & 3.82 & 1.70 & 0.69 \\
  8432622 & 23.1180 & 0.1245 & 17.9807 & 0.1185 & 4641 & 4.13 & 1.70 & 1.08 \\
  8432759 & 13.1858 & 0.0403 & 15.7530 & 0.1086 & 4256 & 4.46 & 1.19 & 1.22 \\
  8433016 & 20.6987 & 0.1758 & 17.6246 & 0.0969 & 5208 & 4.73 & 0.74 & 0.83 \\
  8433085 & 29.1818 & 0.1646 & - & - & 5095 & 4.91 & 1.99 & 0.87 \\
  8435292 & 41.3974 & 0.4620 & - & - & 5297 & 4.29 & 0.63 & 0.79 \\
  8435338 & 8.1655 & 0.0094 & 9.0360 & 0.0399 & 5711 & 4.65 & 2.96 & 0.64 \\
  8435563 & 15.6148 & 0.0521 & - & - & 4904 & 4.62 & 0.40 & 0.92 \\
  8435568 & 24.3848 & 0.1276 & 19.5614 & 0.1163 & 4421 & 4.55 & 1.11 & 1.13 \\
  8435582 & 19.3488 & 0.0899 & 24.0552 & 0.3390 & 3942 & 4.66 & 0.35 & 1.40 \\
  8435766 & 6.4263 & 0.0282 & - & - & 4957 & 4.45 & 0.57 & 0.86 \\
  8439520 & 4.6721 & 0.0020 & 4.4391 & 0.0091 & 5983 & 4.34 & 1.77 & 0.59 \\
  8439618 & 13.9069 & 0.0579 & 16.3311 & 0.0832 & 5514 & 4.96 & 0.80 & 0.72 \\
  8439719 & 2.9767 & 0.0028 & 3.0429 & 0.0042 & 5839 & 4.42 & 0.39 & 0.65 \\
  8439817 & 15.8936 & 0.0742 & 13.5885 & 0.1057 & 5609 & 4.80 & 0.53 & 0.70 \\
  8440195 & 3.0222 & 0.0041 & 2.9278 & 0.0051 & 6218 & 4.53 & 0.33 & 0.56 \\
  8441089 & 12.5358 & 0.0240 & 10.1141 & 0.0655 & 4906 & 4.59 & 1.02 & 0.94 \\
  8441718 & 15.0855 & 0.0687 & 16.9532 & 0.0951 & 4121 & 4.60 & 1.03 & 1.33 \\
  8441730 & 19.5614 & 0.0648 & 16.3311 & 0.0893 & 4879 & 4.09 & 1.89 & 1.01 \\
  8442524 & 9.5704 & 0.0252 & 10.9882 & 0.0256 & 5316 & 4.69 & 2.27 & 0.79 \\
  8442689 & 9.1757 & 0.0197 & 7.8765 & 0.0343 & 5596 & 4.74 & 0.74 & 0.70 \\
  8442720 & 3.5889 & 0.0010 & 3.3587 & 0.0041 & 5236 & 4.64 & 4.24 & 0.71 \\
  8442954 & 5.0571 & 0.0129 & 5.3137 & 0.0090 & 5442 & 4.35 & 1.22 & 0.76 \\
  8443130 & 22.5328 & 0.0813 & 17.4518 & 0.4623 & 5142 & 4.46 & 0.55 & 0.84 \\
  8443132 & 1.0539 & 0.0002 & - & - & 6782 & 4.04 & 0.42 & 0.44 \\
  8443527 & 3.5319 & 0.0083 & 3.7555 & 0.0113 & 6087 & 4.10 & 0.33 & 0.54 \\
  8444013 & 2.3118 & 0.0020 & 2.3862 & 0.0034 & 6099 & 4.58 & 0.59 & 0.63 \\
  8444017 & 34.2325 & 0.2537 & - & - & 3702 & 4.40 & 1.20 & 1.49 \\
  8444085 & 33.5866 & 0.2035 & 24.7234 & 0.2588 & 4388 & 4.59 & 1.25 & 1.05 \\
  8444218 & 22.8216 & 0.1809 & 19.1407 & 0.1901 & 5323 & 4.55 & 0.56 & 0.80 \\
  8444286 & 34.2325 & 0.2185 & 25.7984 & 0.2603 & 3949 & 4.28 & 1.99 & 1.46 \\
  8444346 & 21.1915 & 0.1263 & - & - & 4206 & 4.62 & 0.43 & 1.27 \\
  8444703 & 16.0368 & 0.1119 & 13.5885 & 0.1088 & 5652 & 4.56 & 0.33 & 0.67 \\
  8444782 & 6.9807 & 0.0097 & 7.8074 & 0.0252 & 5787 & 4.16 & 1.57 & 0.64 \\
  8445151 & 13.6930 & 0.0569 & - & - & 5213 & 4.37 & 0.46 & 0.86 \\
  8445389 & 17.9807 & 0.0968 & 14.7115 & 0.0850 & 5472 & 4.63 & 1.41 & 0.81 \\
  8445917 & 12.4482 & 0.0201 & - & - & 5671 & 4.32 & 0.98 & 0.70 \\
  8446656 & 8.5581 & 0.0101 & 9.7807 & 0.0560 & 4574 & 4.63 & 1.39 & 0.97 \\
  8450394 & 29.1818 & 0.2372 & - & - & 4121 & 4.55 & 1.72 & 1.32 \\
  8450486 & 9.9446 & 0.0177 & 12.0276 & 0.0650 & 5420 & 4.24 & 0.64 & 0.81 \\
  8450502 & 12.9933 & 0.0130 & 11.4108 & 0.1018 & 4257 & 4.53 & 2.09 & 1.18 \\
  8452592 & 23.1180 & 0.1165 & - & - & 4380 & 4.61 & 0.47 & 1.15 \\
  8454132 & 15.7530 & 0.0714 & - & - & 4326 & 4.40 & 0.50 & 1.16 \\
  8454322 & 19.3488 & 0.0563 & 16.3311 & 0.1023 & 5494 & 4.07 & 0.34 & 0.71 \\
  8454353 & 1.4871 & 0.0002 & 1.5073 & 0.0017 & 3699 & 4.47 & 4.32 & 1.48 \\
  8454354 & 6.3348 & 0.0077 & 6.0138 & 0.0119 & 5189 & 4.71 & 1.72 & 0.79 \\
  8454832 & 16.4823 & 0.0783 & - & - & 3918 & 4.52 & 1.13 & 1.44 \\
  8454916 & 14.5909 & 0.0263 & 12.8064 & 0.0569 & 4961 & 4.71 & 2.11 & 0.82 \\
  8455594 & 30.6912 & 0.1533 & 24.7234 & 0.4342 & 4087 & 4.44 & 0.73 & 1.40 \\
  8456181 & 20.0010 & 0.1157 & 16.9532 & 0.0987 & 5057 & 3.86 & 1.30 & 0.92 \\
  8456198 & 22.8216 & 0.1050 & - & - & 4558 & 4.47 & 0.59 & 1.09 \\
  8457330 & 1.0975 & 0.0001 & 1.0743 & 0.0005 & 5121 & 3.64 & 6.06 & 0.86 \\
  8457754 & 10.5958 & 0.0144 & 9.6221 & 0.0309 & 4995 & 4.05 & 1.47 & 0.90 \\
  8458220 & 8.9903 & 0.0562 & 8.3572 & 0.0244 & 5060 & 4.00 & 0.90 & 0.92 \\
  8458496 & 20.2283 & 0.1084 & 16.1826 & 0.1439 & 5480 & 4.48 & 0.42 & 0.82 \\
  8458756 & 30.6912 & 0.2040 & 23.7345 & 0.1582 & 4312 & 4.61 & 2.45 & 1.23 \\
  8458918 & 3.4498 & 0.0031 & 3.2602 & 0.0049 & 5773 & 4.51 & 1.39 & 0.68 \\
  8459393 & 15.0855 & 0.0472 & 12.0276 & 0.0554 & 5676 & 4.40 & 0.71 & 0.69 \\
  8459550 & 20.0010 & 0.0620 & 25.0717 & 0.2476 & 5550 & 4.32 & 0.44 & 0.79 \\
  8459663 & 11.9469 & 0.0210 & 10.0005 & 0.0861 & 4347 & 4.83 & 1.02 & 1.14 \\
  8459899 & 1.7350 & 0.0018 & 2.0603 & 0.0039 & 9231 & 4.22 & 0.40 & 0.02 \\
  8460290 & 21.4468 & 0.0750 & 26.9710 & 0.2671 & 5185 & 4.71 & 1.26 & 0.83 \\
  8460357 & 8.3182 & 0.0139 & 7.4794 & 0.0332 & 5710 & 4.65 & 1.62 & 0.75 \\
  8460788 & 14.9587 & 0.1186 & 17.9807 & 0.1781 & 4141 & 4.38 & 0.32 & 1.32 \\
  8460811 & 23.1180 & 0.2214 & 17.8009 & 0.1044 & 3983 & 4.47 & 0.30 & 1.39 \\
  8461279 & 19.7788 & 0.0610 & 23.7345 & 0.1799 & 3743 & 4.59 & 0.57 & 1.48 \\
  8461741 & 10.9208 & 0.0403 & 12.1094 & 0.0806 & 5384 & 3.84 & 0.36 & 0.78 \\
  8462696 & 16.9532 & 0.0809 & - & - & 4900 & 4.45 & 0.86 & 0.79 \\
  8463272 & 42.3830 & 0.2648 & 32.3652 & 0.3660 & 4152 & 4.37 & 0.67 & 1.27 \\
  8463346 & 15.6148 & 0.0556 & 18.1642 & 0.1159 & 4262 & 4.72 & 1.05 & 1.21 \\
  8474262 & 15.6148 & 0.0453 & 11.6346 & 0.0555 & 3881 & 4.53 & 0.92 & 1.43 \\
  8474556 & 23.1180 & 0.0778 & 28.2554 & 0.4696 & 5540 & 4.47 & 0.34 & 0.66 \\
  8474674 & 17.9807 & 0.1332 & 14.9587 & 0.0616 & 4763 & 4.69 & 0.70 & 0.97 \\
  8474733 & 5.0427 & 0.0071 & 5.7795 & 0.0133 & 5736 & 4.41 & 1.27 & 0.63 \\
  8474737 & 20.2283 & 0.0685 & 24.0552 & 0.2090 & 4402 & 4.63 & 1.27 & 1.14 \\
  8474863 & 28.7111 & 0.2624 & 21.1915 & 0.1502 & 4953 & 4.51 & 1.70 & 0.94 \\
  8474897 & 0.9945 & 0.0002 & - & - & 3648 & 4.62 & 0.88 & 1.43 \\
  8475335 & 26.1778 & 0.1623 & 21.9764 & 0.1603 & 5300 & 4.51 & 0.69 & 0.80 \\
  8475559 & 32.9646 & 0.1532 & - & - & 4310 & 4.33 & 0.35 & 1.21 \\
  8475609 & 13.0889 & 0.0492 & 11.3381 & 0.0477 & 4570 & 4.46 & 1.65 & 1.02 \\
  8475826 & 20.9422 & 0.1163 & 24.3848 & 0.4453 & 4889 & 4.48 & 0.36 & 0.97 \\
  8475850 & 20.9422 & 0.0493 & 17.4518 & 6.0366 & 4752 & 4.42 & 1.07 & 0.97 \\
  8475879 & 13.7991 & 0.0724 & 16.7933 & 0.1582 & 5095 & 4.39 & 0.77 & 0.89 \\
  8475920 & 13.4855 & 0.0696 & - & - & 4460 & 4.55 & 0.69 & 1.06 \\
  8476061 & 9.3198 & 0.0061 & 10.1719 & 0.0371 & 5878 & 4.42 & 1.67 & 0.65 \\
  8476114 & 34.2325 & 0.4049 & 25.7984 & 0.2041 & 3727 & 4.54 & 0.64 & 1.46 \\
  8476384 & 30.1710 & 0.3357 & - & - & 5315 & 4.51 & 0.49 & 0.78 \\
  8478491 & 19.3488 & 0.2102 & 15.4790 & 0.1317 & 4609 & 4.46 & 0.30 & 1.04 \\
  8478506 & 32.9646 & 0.4349 & 25.4298 & 0.2951 & 4754 & 4.48 & 0.38 & 0.92 \\
  8478906 & 8.0547 & 0.0349 & 9.1757 & 0.0310 & 5300 & 4.71 & 0.33 & 0.76 \\
  8479145 & 16.3311 & 0.0452 & 13.2842 & 0.0713 & 4216 & 4.55 & 0.85 & 1.27 \\
  8479326 & 17.4518 & 0.0788 & 22.5328 & 0.2823 & 3946 & 4.44 & 0.56 & 1.41 \\
  8479476 & 14.0164 & 0.0513 & - & - & 5806 & 4.06 & 0.52 & 0.58 \\
  8479655 & 19.3488 & 0.0404 & 23.4222 & 0.2178 & 5126 & 4.60 & 6.78 & 0.74 \\
  8479679 & 14.2407 & 0.0265 & 12.3617 & 0.0606 & 5850 & 4.61 & 1.00 & 0.58 \\
  8479719 & 12.4482 & 0.0337 & 10.8542 & 0.0329 & 4726 & 4.51 & 1.45 & 1.02 \\
  8479852 & 12.9933 & 0.0324 & 15.0855 & 0.0905 & 5554 & 4.57 & 1.00 & 0.67 \\
  8479908 & 16.0368 & 0.0311 & 20.2283 & 0.0593 & 5253 & 4.52 & 2.35 & 0.82 \\
  8480027 & 28.7111 & 0.2718 & 21.1915 & 0.1434 & 4967 & 4.60 & 0.46 & 0.92 \\
  8480050 & 24.0552 & 0.1411 & 20.2283 & 0.1347 & 4447 & 4.56 & 0.37 & 1.13 \\
  8480111 & 37.8742 & 0.8759 & - & - & 5360 & 4.60 & 0.32 & 0.78 \\
  8480184 & 10.8542 & 0.0186 & 12.4482 & 0.0624 & 5570 & 4.77 & 1.65 & 0.73 \\
  8480187 & 17.2824 & 0.0586 & 21.7084 & 0.2091 & 5340 & 4.68 & 1.82 & 0.78 \\
  8480229 & 31.7873 & 0.2926 & 25.7984 & 0.3378 & 4919 & 4.50 & 0.34 & 0.92 \\
  8480235 & 18.5426 & 0.1316 & 13.0889 & 0.0841 & 5800 & 4.69 & 0.51 & 0.62 \\
  8480250 & 0.6452 & 0.0000 & - & - & 5000 & 4.35 & 0.35 & 0.84 \\
  8480296 & 0.9956 & 0.0001 & 1.0057 & 0.0007 & 5741 & 4.45 & 0.41 & 0.68 \\
  8480405 & 34.2325 & 0.3086 & 25.7984 & 0.2657 & 4844 & 4.24 & 0.60 & 0.93 \\
  8480520 & 24.3848 & 0.0900 & 18.3514 & 0.1411 & 4762 & 4.51 & 0.56 & 1.01 \\
  8480627 & 11.3381 & 0.0331 & 10.1719 & 0.0389 & 5090 & 4.61 & 0.87 & 0.83 \\
  8480776 & 9.1757 & 0.0189 & 9.8894 & 0.0390 & 5323 & 4.11 & 2.19 & 0.81 \\
  8480978 & 12.1924 & 0.0503 & 13.7991 & 0.1150 & 4315 & 4.67 & 0.77 & 1.19 \\
  8481042 & 8.4364 & 0.0302 & - & - & 5210 & 4.81 & 1.59 & 0.82 \\
  8481095 & 28.2554 & 0.2107 & - & - & 4712 & 4.34 & 1.11 & 1.03 \\
  8481129 & 23.1180 & 0.0772 & - & - & 4708 & 4.56 & 0.49 & 1.04 \\
  8481170 & 23.4222 & 0.1195 & 17.8009 & 0.0747 & 4622 & 4.57 & 0.50 & 1.04 \\
  8481223 & 31.2296 & 0.3100 & 22.8216 & 0.1310 & 4454 & 4.64 & 0.36 & 1.17 \\
  8481304 & 14.3555 & 0.0141 & 17.1162 & 0.0000 & 4019 & 4.47 & 0.74 & 1.36 \\
  8481446 & 15.0855 & 0.0475 & 17.4518 & 0.1630 & 5490 & 4.54 & 0.39 & 0.73 \\
  8482088 & 8.4766 & 0.0197 & 7.5748 & 0.0167 & 5099 & 4.73 & 1.52 & 0.81 \\
  8482144 & 26.5685 & 0.2208 & 18.9371 & 0.2467 & 4550 & 4.58 & 0.35 & 1.00 \\
  8482332 & 26.9710 & 0.0750 & 21.4468 & 0.1471 & 4071 & 4.56 & 1.03 & 1.34 \\
  8482464 & 25.0717 & 0.1710 & - & - & 4977 & 4.29 & 0.65 & 0.87 \\
  8482482 & 4.5761 & 0.0031 & 4.3417 & 0.0033 & 5521 & 4.51 & 5.69 & 0.72 \\
  8482565 & 2.9570 & 0.0011 & 3.0325 & 0.0043 & 4289 & 4.43 & 5.29 & 1.23 \\
  8482607 & 23.4222 & 0.0840 & 18.1642 & 0.1153 & 4718 & 4.53 & 1.04 & 1.02 \\
  8482634 & 7.9825 & 0.0248 & 9.5192 & 0.0351 & 5235 & 4.64 & 0.58 & 0.75 \\
  8482756 & 19.5614 & 0.1202 & 16.6363 & 0.1402 & 5019 & 4.54 & 1.05 & 0.92 \\
  8482804 & 43.4168 & 0.4906 & - & - & 4081 & 4.54 & 0.66 & 1.33 \\
  8483132 & 27.3860 & 0.0849 & 21.7084 & 0.1711 & 4804 & 4.33 & 1.31 & 1.00 \\
  8483140 & 15.7530 & 0.0632 & - & - & 4337 & 4.75 & 1.03 & 1.15 \\
  8483237 & 18.9371 & 0.1103 & 13.7991 & 0.0667 & 4660 & 4.42 & 0.61 & 1.10 \\
  8483285 & 21.4468 & 0.1312 & 15.4790 & 0.1140 & 4067 & 4.56 & 0.38 & 1.35 \\
  8483322 & 6.3802 & 0.0094 & 7.3863 & 0.0130 & 5402 & 4.60 & 1.69 & 0.71 \\
  8483588 & 21.1915 & 0.0765 & - & - & 4059 & 4.54 & 0.78 & 1.36 \\
  8487173 & 26.9710 & 0.1164 & 20.6987 & 0.1495 & 4829 & 4.43 & 1.18 & 1.02 \\
  8487196 & 21.9764 & 0.0991 & 27.8139 & 0.2489 & 4844 & 4.26 & 1.59 & 0.99 \\
  8487242 & 2.4088 & 0.0007 & 2.4758 & 0.0027 & 4718 & 4.46 & 5.49 & 0.90 \\
  8487307 & 21.4468 & 0.1333 & 15.6148 & 0.1621 & 5208 & 4.73 & 0.44 & 0.79 \\
  8487452 & 31.2296 & 0.4533 & - & - & 5306 & 4.60 & 0.43 & 0.84 \\
  8487692 & 27.3860 & 0.1200 & 22.8216 & 0.1709 & 3670 & 4.37 & 0.44 & 1.47 \\
  8487748 & 18.7378 & 0.1781 & - & - & 4234 & 4.60 & 0.60 & 1.25 \\
  8488549 & 19.1407 & 0.0842 & 23.7345 & 0.1457 & 5607 & 4.34 & 1.09 & 0.72 \\
  8488719 & 27.8139 & 0.0897 & 23.1180 & 0.2427 & 4093 & 4.51 & 0.96 & 1.34 \\
  8489680 & 37.8742 & 1.3420 & - & - & 5174 & 4.59 & 0.38 & 0.81 \\
  8489759 & 9.1287 & 0.0166 & 7.7395 & 0.0243 & 5279 & 4.87 & 1.22 & 0.80 \\
  8489855 & 1.1139 & 0.0004 & - & - & 4538 & 4.29 & 1.90 & 1.05 \\
  8490133 & 7.7060 & 0.0227 & 5.4106 & 0.0134 & 5304 & 4.46 & 0.60 & 0.75 \\
  8490237 & 23.7345 & 0.1046 & - & - & 5274 & 4.49 & 1.08 & 0.84 \\
  8490518 & 5.3617 & 0.0057 & 5.6154 & 0.0131 & 5930 & 4.58 & 1.91 & 0.62 \\
  8490775 & 12.6247 & 0.0396 & 14.2407 & 0.0657 & 5945 & 4.42 & 1.43 & 0.62 \\
  8490993 & 17.4518 & 0.0626 & 20.9422 & 0.3504 & 5820 & 4.78 & 0.30 & 0.67 \\
  8491142 & 16.6363 & 0.0510 & 14.4723 & 0.0795 & 3995 & 4.54 & 0.37 & 1.39 \\
  8491152 & 10.2895 & 0.0473 & 9.2233 & 0.0137 & 4948 & 4.39 & 1.40 & 0.88 \\
  8491221 & 11.9469 & 0.0257 & 10.8542 & 0.0463 & 4223 & 4.38 & 1.43 & 1.20 \\
  8491288 & 23.7345 & 0.1166 & 19.5614 & 0.0944 & 4927 & 4.38 & 1.55 & 0.98 \\
  8491330 & 11.7111 & 0.0511 & - & - & 5249 & 4.60 & 3.51 & 0.81 \\
  8491470 & 4.3737 & 0.0035 & 5.4271 & 0.0086 & 5340 & 4.89 & 3.02 & 0.75 \\
  8491472 & 2.8033 & 0.0027 & 2.9278 & 0.0024 & 5611 & 4.84 & 0.31 & 0.67 \\
  8491487 & 20.4608 & 0.1087 & 17.9807 & 0.1254 & 5511 & 4.68 & 0.50 & 0.73 \\
  8492003 & 7.5748 & 0.0062 & 8.4364 & 0.0282 & 5643 & 4.47 & 1.27 & 0.71 \\
  8492337 & 32.3652 & 0.2536 & - & - & 5371 & 4.52 & 0.37 & 0.78 \\
  8492880 & 21.1915 & 0.0952 & - & - & 4104 & 4.63 & 0.73 & 1.34 \\
  8493268 & 26.9710 & 0.1662 & 22.5328 & 0.2337 & 5422 & 4.50 & 0.31 & 0.78 \\
  8493287 & 22.2511 & 0.1207 & 16.6363 & 0.1286 & 4726 & 4.28 & 0.77 & 1.08 \\
  8493414 & 10.4711 & 0.0133 & 12.9933 & 0.0930 & 5716 & 4.43 & 1.57 & 0.66 \\
  8493434 & 25.7984 & 0.0675 & - & - & 5207 & 4.43 & 0.78 & 0.81 \\
  8494206 & 17.8009 & 0.0255 & 15.4790 & 0.0994 & 5310 & 4.55 & 0.56 & 0.78 \\
  8494217 & 5.8173 & 0.0124 & 5.1299 & 0.0196 & 6220 & 4.49 & 0.61 & 0.55 \\
  8494236 & 16.3311 & 0.0229 & 19.5614 & 0.1944 & 4071 & 4.57 & 0.64 & 1.35 \\
  8494243 & 26.5685 & 0.0965 & 19.5614 & 0.1499 & 4337 & 4.49 & 0.55 & 1.17 \\
  8494280 & 1.9757 & 0.0013 & 2.0461 & 0.0016 & 6325 & 3.77 & 0.84 & 0.51 \\
  8494489 & 8.7689 & 0.0172 & 9.5192 & 0.0306 & 5519 & 4.24 & 1.61 & 0.73 \\
  8494510 & 2.1192 & 0.0004 & 2.0484 & 0.0019 & 3816 & 4.43 & 4.52 & 1.49 \\
  8494562 & 15.0855 & 0.0180 & 13.3841 & 0.0674 & 5157 & 4.46 & 4.96 & 0.84 \\
  8494769 & 12.1094 & 0.0794 & 10.1141 & 0.0694 & 6015 & 4.29 & 0.37 & 0.60 \\
  8495491 & 38.6976 & 0.2571 & - & - & 4139 & 4.52 & 0.40 & 1.28 \\
  8495707 & 32.9646 & 0.1921 & 25.0717 & 0.2917 & 4679 & 4.18 & 0.55 & 1.09 \\
  8495734 & 13.3841 & 0.0255 & 15.7530 & 0.0628 & 4818 & 4.64 & 1.80 & 0.98 \\
  8495770 & 25.0717 & 0.1551 & 18.9371 & 0.1223 & 5489 & 4.56 & 0.80 & 0.74 \\
  8495819 & 19.1407 & 0.1495 & 24.0552 & 0.1825 & 5226 & 4.16 & 0.46 & 0.84 \\
  8495823 & 16.9532 & 0.0703 & 13.7991 & 0.1109 & 4024 & 4.67 & 0.32 & 1.37 \\
  8496805 & 21.1915 & 0.1171 & 17.8009 & 0.0970 & 4351 & 4.30 & 0.38 & 1.13 \\
  8496931 & 8.5995 & 0.0162 & 7.9468 & 0.0203 & 5556 & 4.24 & 1.38 & 0.73 \\
  8496969 & 18.5426 & 0.0511 & 13.5885 & 0.1132 & 5162 & 4.50 & 0.41 & 0.87 \\
  8497181 & 25.0717 & 0.1374 & 18.9371 & 0.1891 & 5200 & 4.54 & 0.80 & 0.84 \\
  8499503 & 15.8936 & 0.0829 & 12.7149 & 0.0747 & 5958 & 4.45 & 0.48 & 0.64 \\
  8499716 & 15.3456 & 0.0248 & - & - & 5184 & 4.53 & 3.04 & 0.90 \\
  8499905 & 11.0564 & 0.0394 & 9.5192 & 0.0334 & 5211 & 4.72 & 0.50 & 0.86 \\
  8499956 & 8.9452 & 0.0060 & 7.9115 & 0.0463 & 4951 & 4.55 & 2.72 & 0.88 \\
  8499971 & 16.6363 & 0.0585 & 14.4723 & 0.0719 & 3911 & 4.43 & 1.68 & 1.43 \\
  8500111 & 20.6987 & 0.0861 & - & - & 3862 & 4.55 & 0.39 & 1.46 \\
  8500137 & 22.8216 & 0.1510 & 17.9807 & 0.1829 & 5331 & 4.39 & 0.76 & 0.81 \\
  8500291 & 20.4608 & 0.0829 & - & - & 4692 & 4.55 & 9.50 & 1.05 \\
  8500575 & 6.4730 & 0.0174 & - & - & 5650 & 4.31 & 1.15 & 0.70 \\
  8500755 & 35.6018 & 0.2592 & 26.9710 & 0.1188 & 4007 & 4.46 & 0.91 & 1.39 \\
  8504543 & 8.2032 & 0.0237 & - & - & 6026 & 4.60 & 0.66 & 0.62 \\
  8504653 & 24.3848 & 0.0488 & 19.5614 & 0.4511 & 4651 & 4.25 & 0.72 & 1.03 \\
  8505315 & 12.3617 & 0.0273 & 11.0564 & 0.0411 & 5229 & 4.43 & 1.20 & 0.86 \\
  8505485 & 15.8936 & 0.0163 & - & - & 3984 & 4.38 & 0.64 & 1.36 \\
  8505530 & 4.8241 & 0.0054 & 5.1448 & 0.0098 & 5428 & 4.70 & 3.89 & 0.73 \\
  8505670 & 11.2664 & 0.0311 & 12.6247 & 0.0581 & 4214 & 4.61 & 1.26 & 1.25 \\
  8505814 & 10.5958 & 0.0221 & - & - & 5581 & 4.53 & 3.49 & 0.74 \\
  8505845 & 5.0715 & 0.0043 & 5.4772 & 0.0126 & 5452 & 4.46 & 2.66 & 0.76 \\
  8505920 & 17.2824 & 0.1149 & - & - & 5213 & 4.30 & 0.74 & 0.85 \\
  8505930 & 18.7378 & 0.0267 & 14.9587 & 0.7551 & 3817 & 4.53 & 0.61 & 1.48 \\
  8506486 & 32.9646 & 0.4327 & 25.7984 & 0.2158 & 3677 & 4.37 & 0.42 & 1.46 \\
  8506556 & 7.6728 & 0.0142 & 8.5581 & 0.0287 & 5056 & 4.07 & 2.09 & 0.90 \\
  8506727 & 10.8542 & 0.0241 & 12.5358 & 0.0663 & 4781 & 4.18 & 1.34 & 1.02 \\
  8506821 & 12.5358 & 0.1012 & - & - & 5559 & 4.57 & 0.33 & 0.72 \\
  8507003 & 12.3617 & 0.0220 & 13.9069 & 0.0602 & 5159 & 4.36 & 1.76 & 0.91 \\
  8507034 & 14.5909 & 0.0392 & 12.4482 & 0.0483 & 5266 & 4.36 & 0.94 & 0.83 \\
  8507040 & 4.3101 & 0.0037 & 4.4391 & 0.0090 & 5814 & 4.52 & 0.63 & 0.65 \\
  8507576 & 37.0852 & 0.2060 & 26.9710 & 0.6547 & 3839 & 4.56 & 0.32 & 1.45 \\
  8507960 & 28.7111 & 0.5059 & 21.1915 & 0.1202 & 5304 & 3.70 & 0.34 & 0.83 \\
  8507979 & 1.2176 & 0.0002 & 1.2501 & 0.0025 & 3512 & 4.05 & 5.58 & 1.49 \\
  8508228 & 17.4518 & 0.0760 & 21.7084 & 0.1336 & 5185 & 4.48 & 0.72 & 0.83 \\
  8508291 & 10.7884 & 0.0305 & 11.9469 & 0.0397 & 4316 & 4.33 & 0.95 & 1.19 \\
  8508380 & 2.2910 & 0.0019 & 2.2004 & 0.0036 & 6142 & 4.18 & 0.43 & 0.54 \\
  8509442 & 14.4723 & 0.0167 & - & - & 4003 & 4.47 & 1.12 & 1.42 \\
  8509620 & 0.7479 & 0.0002 & - & - & 5476 & 4.51 & 5.69 & 0.72 \\
  8509694 & 1.8485 & 0.0002 & - & - & 8465 & 3.81 & 0.71 & 0.22 \\
  8509736 & 3.4101 & 0.0038 & 3.5180 & 0.0047 & 5461 & 4.58 & 2.00 & 0.75 \\
  8510109 & 15.4790 & 0.1106 & 19.1407 & 0.1076 & 5662 & 4.67 & 0.66 & 0.70 \\
  8510313 & 32.3652 & 0.2104 & 22.8216 & 0.2649 & 5267 & 4.44 & 0.53 & 0.90 \\
  8510500 & 31.7873 & 0.1390 & 25.0717 & 0.2040 & 3836 & 4.63 & 0.82 & 1.45 \\
  8515516 & 3.6034 & 0.0073 & 3.7714 & 0.0080 & 5619 & 4.47 & 0.81 & 0.73 \\
  8515775 & 5.3942 & 0.0024 & 5.6691 & 0.0141 & 5054 & 4.14 & 2.14 & 0.83 \\
  8516922 & 25.4298 & 0.2180 & 21.1915 & 0.1557 & 3892 & 4.53 & 0.61 & 1.44 \\
  8517490 & 17.1162 & 0.0742 & - & - & 5173 & 4.60 & 0.93 & 0.79 \\
  8517693 & 21.1915 & 0.0614 & - & - & 4299 & 4.64 & 0.45 & 1.22 \\
  8518323 & 2.8851 & 0.0136 & 2.7770 & 0.0050 & 5939 & 4.01 & 0.68 & 0.65 \\
  8519261 & 10.2304 & 0.0433 & - & - & 5094 & 4.24 & 1.38 & 0.90 \\
  8520065 & 0.9364 & 0.0002 & 0.9524 & 0.0004 & 5655 & 3.83 & 4.87 & 0.76 \\
  8520464 & 7.6072 & 0.0114 & 8.1283 & 0.0225 & 5653 & 3.91 & 1.63 & 0.71 \\
  8520681 & 20.2283 & 0.1513 & - & - & 5415 & 4.49 & 0.53 & 0.75 \\
  8520954 & 28.7111 & 0.1273 & 35.6018 & 0.8647 & 3807 & 4.22 & 0.69 & 1.48 \\
  8520982 & 15.3456 & 0.0301 & 18.1642 & 0.0181 & 4193 & 4.41 & 0.33 & 1.26 \\
  8521226 & 11.1255 & 0.0332 & 13.2842 & 0.0832 & 5558 & 4.40 & 1.32 & 0.77 \\
  8521886 & 24.7234 & 0.1647 & - & - & 5166 & 4.24 & 0.83 & 0.85 \\
  8521887 & 30.1710 & 0.2190 & 21.7084 & 0.1481 & 4655 & 4.32 & 0.75 & 1.08 \\
  8521906 & 23.7345 & 0.0860 & 19.1407 & 0.1770 & 4659 & 4.28 & 1.17 & 1.09 \\
  8521933 & 27.3860 & 0.0693 & 20.9422 & 0.4289 & 3917 & 4.51 & 1.01 & 1.44 \\
  8522256 & 31.7873 & 0.4597 & - & - & 5217 & 4.40 & 0.74 & 0.83 \\
  8522409 & 12.8992 & 0.0550 & 11.4844 & 0.0215 & 4969 & 4.40 & 1.32 & 0.97 \\
  8522497 & 0.7365 & 0.0002 & 0.9027 & 0.0005 & 6356 & 4.34 & 3.35 & 0.55 \\
  8522537 & 15.2144 & 0.0739 & 11.6346 & 0.0461 & 5210 & 4.87 & 1.96 & 0.75 \\
  8522546 & 16.0368 & 0.0706 & 11.6346 & 0.0635 & 5333 & 4.32 & 0.83 & 0.78 \\
  8522878 & 4.7852 & 0.0173 & 5.0143 & 0.0064 & 5768 & 4.16 & 0.83 & 0.66 \\
  8523039 & 6.3575 & 0.0070 & 7.0359 & 0.0315 & 4306 & 4.65 & 0.37 & 1.23 \\
  8523058 & 10.7234 & 0.0365 & 12.3617 & 0.0943 & 5610 & 4.66 & 0.48 & 0.74 \\
  8524427 & 2.9230 & 0.0024 & 3.0481 & 0.0026 & 5941 & 4.45 & 1.17 & 0.68 \\
  8524452 & 25.0717 & 0.1170 & - & - & 3834 & 4.62 & 0.94 & 1.38 \\
  8524635 & 24.3848 & 0.1025 & - & - & 4191 & 4.61 & 0.87 & 1.23 \\
  8524712 & 34.2325 & 0.3248 & 25.4298 & 0.2818 & 4290 & 4.86 & 0.71 & 1.17 \\
  8524793 & 6.8465 & 0.0230 & 6.2679 & 0.0229 & 5824 & 4.44 & 1.67 & 0.70 \\
  8524904 & 18.5426 & 0.1051 & 13.6930 & 0.0535 & 5569 & 4.17 & 0.75 & 0.69 \\
  8525024 & 4.0734 & 0.0026 & 3.4036 & 0.0046 & 6177 & 4.05 & 0.46 & 0.54 \\
  8525606 & 12.6247 & 0.0571 & 15.6148 & 0.1083 & 5738 & 4.41 & 0.71 & 0.71 \\
  8525674 & 1.2217 & 0.0008 & - & - & 6339 & 4.23 & 3.58 & 0.55 \\
  8525677 & 3.1395 & 0.0106 & 2.9278 & 0.0029 & 5977 & 4.44 & 0.72 & 0.61 \\
  8525805 & 0.7746 & 0.0003 & 0.8599 & 0.0003 & 6621 & 4.20 & 3.53 & 0.50 \\
  8525837 & 11.7111 & 0.0484 & 10.3493 & 0.0446 & 4265 & 4.67 & 1.39 & 1.20 \\
  8525973 & 13.7991 & 0.0281 & 16.7933 & 0.1350 & 5154 & 4.35 & 1.99 & 0.87 \\
  8526241 & 1.2946 & 0.0005 & 1.2643 & 0.0004 & 6399 & 3.87 & 0.92 & 0.57 \\
  8527166 & 19.5614 & 0.0827 & 16.0368 & 0.0939 & 4229 & 4.43 & 2.86 & 1.26 \\
  8527276 & 21.4468 & 0.0636 & 17.8009 & 0.1152 & 4090 & 4.61 & 1.04 & 1.38 \\
  8538820 & 3.1395 & 0.0037 & 3.2543 & 0.0040 & 5721 & 4.41 & 1.11 & 0.68 \\
  8538859 & 31.7873 & 0.2181 & 23.4222 & 0.1358 & 4832 & 4.39 & 0.85 & 0.91 \\
  8539852 & 13.9069 & 0.0601 & 11.1955 & 0.0579 & 5080 & 4.37 & 0.37 & 0.89 \\
  8540180 & 29.1818 & 0.3794 & 21.7084 & 0.2383 & 4887 & 4.23 & 0.45 & 0.96 \\
  8540204 & 9.4185 & 0.0322 & 11.1255 & 0.0424 & 5939 & 4.44 & 1.42 & 0.63 \\
  8540503 & 31.2296 & 0.1803 & 22.8216 & 0.1881 & 4254 & 4.63 & 0.31 & 1.25 \\
  8540616 & 34.2325 & 0.1911 & - & - & 4141 & 4.55 & 0.84 & 1.29 \\
  8540644 & 7.9115 & 0.0119 & - & - & 4458 & 4.44 & 0.51 & 1.04 \\
  8540908 & 20.6987 & 0.1229 & 17.2824 & 0.1299 & 4430 & 4.55 & 0.82 & 1.15 \\
  8542794 & 32.3652 & 0.1639 & 26.5685 & 0.3126 & 5150 & 4.42 & 0.44 & 0.82 \\
  8542952 & 22.8216 & 0.1760 & 17.2824 & 0.1259 & 4930 & 4.73 & 1.25 & 0.92 \\
  8543098 & 19.3488 & 0.1763 & 23.4222 & 0.2315 & 4121 & 4.52 & 0.63 & 1.32 \\
  8543102 & 28.2554 & 0.1926 & - & - & 4560 & 4.53 & 0.58 & 1.14 \\
  8543617 & 16.9532 & 0.0283 & 13.9069 & 0.0603 & 5128 & 4.44 & 1.78 & 0.84 \\
  8543777 & 5.4941 & 0.0140 & 5.9139 & 0.0158 & 5616 & 4.51 & 0.93 & 0.70 \\
  8544201 & 15.0855 & 0.0308 & - & - & 5269 & 4.65 & 3.22 & 0.77 \\
  8544569 & 5.6332 & 0.0091 & 6.1382 & 0.0143 & 5745 & 4.47 & 1.12 & 0.67 \\
  8544697 & 31.7873 & 0.6223 & - & - & 4759 & 4.66 & 0.38 & 1.00 \\
  8544804 & 5.3617 & 0.0102 & - & - & 4835 & 4.69 & 0.43 & 0.91 \\
  8544875 & 15.4790 & 0.0318 & 12.5358 & 0.0974 & 5666 & 4.68 & 2.17 & 0.68 \\
  8544884 & 38.6976 & 0.1595 & - & - & 3728 & 4.32 & 1.31 & 1.49 \\
  8545145 & 30.6912 & 0.2014 & 25.0717 & 0.3284 & 3962 & 4.58 & 0.48 & 1.41 \\
  8545494 & 29.1818 & 0.1676 & - & - & 5251 & 4.89 & 0.51 & 0.76 \\
  8545651 & 11.0564 & 0.0266 & 9.9446 & 0.0445 & 4751 & 4.61 & 1.09 & 1.01 \\
  8545657 & 12.8064 & 0.0515 & 10.2895 & 0.0359 & 4372 & 4.42 & 1.49 & 1.14 \\
  8545846 & 15.8936 & 0.0396 & 20.4608 & 0.1655 & 5080 & 4.69 & 1.99 & 0.88 \\
  8545915 & 11.5590 & 0.0234 & 13.5885 & 0.0608 & 4607 & 4.39 & 1.18 & 1.12 \\
  8545949 & 9.6221 & 0.0147 & 10.6592 & 0.0251 & 4968 & 4.57 & 1.88 & 0.88 \\
  8546136 & 19.3488 & 0.0314 & 23.4222 & 0.1600 & 3816 & 4.41 & 2.07 & 1.46 \\
  8546464 & 25.4298 & 0.0777 & 31.2296 & 0.5540 & 4027 & 4.48 & 1.72 & 1.40 \\
  8546579 & 7.1778 & 0.0138 & 6.5929 & 0.0135 & 4411 & 4.62 & 2.56 & 1.07 \\
  8546792 & 0.8268 & 0.0001 & - & - & 5067 & 4.61 & 1.80 & 0.87 \\
  8546981 & 15.3456 & 0.0759 & 18.5426 & 0.1304 & 4734 & 4.59 & 0.77 & 0.99 \\
  8547140 & 15.2144 & 0.0871 & 16.9532 & 0.1288 & 4342 & 4.57 & 0.44 & 1.20 \\
  8547278 & 14.8341 & 0.0437 & 17.8009 & 0.0945 & 4016 & 4.38 & 1.15 & 1.38 \\
  8547418 & 7.9115 & 0.0163 & 8.6834 & 0.0526 & 5227 & 4.71 & 1.74 & 0.82 \\
  8547606 & 21.7084 & 0.0820 & 17.1162 & 0.1118 & 5296 & 4.82 & 1.21 & 0.78 \\
  8547947 & 28.2554 & 0.0636 & 20.0010 & 0.1760 & 3923 & 4.49 & 0.59 & 1.43 \\
  8548079 & 18.5426 & 0.1186 & - & - & 5702 & 4.36 & 0.87 & 0.68 \\
  8548111 & 8.0184 & 0.0115 & 7.5427 & 0.0266 & 6061 & 4.26 & 1.25 & 0.57 \\
  8548407 & 18.9371 & 0.1223 & - & - & 5680 & 4.68 & 0.86 & 0.69 \\
  8548730 & 33.5866 & 0.2085 & - & - & 4336 & 4.58 & 0.42 & 1.22 \\
  8551898 & 9.5192 & 0.0372 & 11.4844 & 0.0543 & 5669 & 4.51 & 0.35 & 0.68 \\
  8552050 & 22.5328 & 0.1294 & - & - & 4418 & 4.51 & 0.95 & 1.13 \\
  8552053 & 11.3381 & 0.0400 & 8.8562 & 0.0302 & 4607 & 4.53 & 1.13 & 1.06 \\
  8552180 & 18.9371 & 0.1147 & 15.8936 & 0.2759 & 4025 & 4.44 & 0.31 & 1.39 \\
  8552365 & 17.6246 & 0.0960 & 12.3617 & 0.0589 & 5599 & 4.41 & 0.42 & 0.68 \\
  8552739 & 29.6681 & 0.1510 & 23.1180 & 0.1341 & 4303 & 4.62 & 2.04 & 1.22 \\
  8552756 & 3.8782 & 0.0067 & 3.6181 & 0.0099 & 6486 & 4.15 & 0.49 & 0.49 \\
  8552791 & 20.0010 & 0.1620 & - & - & 5616 & 4.95 & 0.41 & 0.68 \\
  8553150 & 21.9764 & 0.1025 & 15.7530 & 0.1183 & 4649 & 4.39 & 0.42 & 1.09 \\
  8553229 & 10.8542 & 0.0327 & 9.7273 & 0.0244 & 4104 & 4.42 & 0.77 & 1.30 \\
  8553548 & 24.3848 & 0.2230 & 19.3488 & 0.1286 & 5575 & 4.91 & 0.70 & 0.72 \\
  8553817 & 15.0855 & 0.0482 & 11.4108 & 0.0733 & 5383 & 4.95 & 0.31 & 0.74 \\
  8553926 & 23.7345 & 0.0803 & 17.2824 & 0.3595 & 4912 & 4.98 & 0.46 & 0.92 \\
  8554105 & 12.6247 & 0.0308 & 14.2407 & 0.0837 & 5273 & 4.57 & 1.40 & 0.84 \\
  8554218 & 26.5685 & 0.0765 & 21.7084 & 0.2076 & 3984 & 4.68 & 1.16 & 1.28 \\
  8554366 & 3.7476 & 0.0020 & 3.8782 & 0.0049 & 5291 & 4.35 & 8.41 & 0.75 \\
  8554513 & 5.5978 & 0.0125 & 5.1747 & 0.0291 & 6224 & 4.24 & 0.71 & 0.53 \\
  8554554 & 21.9764 & 0.1222 & - & - & 5330 & 4.51 & 0.36 & 0.78 \\
  8555360 & 17.2824 & 0.0718 & 12.1094 & 0.0567 & 4790 & 4.44 & 0.77 & 0.99 \\
  8555621 & 8.5172 & 0.0357 & 9.9446 & 0.0569 & 5621 & 4.35 & 0.94 & 0.71 \\
  8555749 & 25.0717 & 0.1124 & 17.6246 & 0.1434 & 4475 & 4.53 & 1.19 & 1.14 \\
  8555785 & 17.4518 & 0.0617 & - & - & 5185 & 4.43 & 2.33 & 0.86 \\
  8555935 & 24.7234 & 0.1921 & 20.0010 & 0.2185 & 5454 & 4.65 & 0.37 & 0.76 \\
  8556009 & 4.8636 & 0.0065 & 5.3617 & 0.0086 & 5821 & 4.63 & 1.01 & 0.65 \\
  8556127 & 32.9646 & 0.2034 & 24.3848 & 0.1916 & 4854 & 4.47 & 0.79 & 0.95 \\
  8556146 & 10.6592 & 0.0266 & 9.3689 & 0.0436 & 5682 & 4.57 & 0.67 & 0.64 \\
  8556261 & 18.1642 & 0.0905 & 15.2144 & 0.1171 & 3844 & 4.40 & 0.54 & 1.46 \\
  8556629 & 27.3860 & 0.1574 & 19.7788 & 0.2122 & 4999 & 4.44 & 0.50 & 0.89 \\
  8556654 & 20.6987 & 0.1414 & 16.1826 & 0.0564 & 5470 & 4.70 & 0.45 & 0.73 \\
  8556764 & 10.7884 & 0.0237 & 13.3841 & 0.0830 & 5539 & 4.37 & 1.62 & 0.76 \\
  8556779 & 40.4565 & 0.4436 & - & - & 4065 & 4.53 & 0.56 & 1.36 \\
  8556908 & 24.3848 & 0.0609 & 19.3488 & 0.1467 & 5518 & 4.68 & 1.39 & 0.72 \\
  8556910 & 21.7084 & 0.2261 & 16.6363 & 0.1214 & 5646 & 4.53 & 0.89 & 0.71 \\
  8557140 & 6.8996 & 0.0123 & 6.1382 & 0.0119 & 6053 & 4.62 & 1.55 & 0.56 \\
  8557141 & 16.6363 & 0.0811 & - & - & 5055 & 4.68 & 0.46 & 0.84 \\
  8557171 & 26.1778 & 0.1898 & 18.5426 & 0.1407 & 5142 & 4.67 & 0.53 & 0.87 \\
  8557256 & 1.6109 & 0.0011 & 1.5492 & 0.0015 & 7373 & 4.07 & 11.08 & 0.35 \\
  8557280 & 23.1180 & 0.0914 & - & - & 5519 & 4.84 & 0.59 & 0.75 \\
  8557980 & 9.6744 & 0.0392 & 8.0547 & 0.0535 & 5809 & 4.66 & 0.35 & 0.62 \\
  8558589 & 12.3617 & 0.0615 & - & - & 3963 & 4.52 & 0.74 & 1.41 \\
  8558594 & 23.7345 & 0.0908 & 20.6987 & 0.2562 & 5126 & 4.64 & 0.76 & 0.84 \\
  8558883 & 31.7873 & 0.2489 & 25.7984 & 0.2409 & 4220 & 4.72 & 0.56 & 1.28 \\
  8559058 & 34.9037 & 0.4927 & 26.5685 & 0.2580 & 5700 & 4.36 & 0.50 & 0.70 \\
  8559403 & 12.8992 & 0.0503 & 11.4108 & 0.0426 & 5493 & 4.45 & 1.66 & 0.76 \\
  8559444 & 11.8673 & 0.0217 & 10.2304 & 0.0871 & 4617 & 4.30 & 0.66 & 1.05 \\
  8559463 & 33.5866 & 0.3432 & - & - & 4134 & 4.40 & 0.45 & 1.31 \\
  8559465 & 9.5192 & 0.0456 & - & - & 5174 & 4.43 & 0.91 & 0.87 \\
  8559796 & 1.1642 & 0.0006 & 1.1907 & 0.0007 & 6847 & 4.09 & 0.68 & 0.44 \\
  8559849 & 21.4468 & 0.1038 & - & - & 5318 & 4.99 & 1.00 & 0.76 \\
  8559962 & 15.2144 & 0.0523 & 12.6247 & 0.0469 & 5167 & 4.55 & 0.74 & 0.80 \\
  8560027 & 11.7887 & 0.0603 & 8.8562 & 0.0397 & 6073 & 4.53 & 0.43 & 0.62 \\
  8560153 & 11.1955 & 0.0433 & 12.8064 & 0.0711 & 5107 & 4.76 & 0.67 & 0.88 \\
  8560364 & 3.0744 & 0.0020 & 3.2722 & 0.0066 & 5485 & 4.60 & 1.54 & 0.75 \\
  8560480 & 7.9468 & 0.0091 & 7.2068 & 0.0172 & 5975 & 4.64 & 1.30 & 0.62 \\
  8560657 & 13.6930 & 0.0484 & 11.9469 & 0.0805 & 4009 & 4.58 & 0.92 & 1.39 \\
  8560658 & 16.4823 & 0.0342 & 13.5885 & 0.1022 & 5013 & 4.23 & 2.65 & 0.91 \\
  8560806 & 13.6930 & 0.0448 & 11.8673 & 0.0737 & 5122 & 4.43 & 2.58 & 0.84 \\
  8561019 & 7.0359 & 0.0175 & 7.7733 & 0.0264 & 5944 & 4.48 & 1.95 & 0.60 \\
  8561132 & 26.1778 & 0.1408 & 20.2283 & 0.1625 & 4580 & 4.45 & 1.03 & 1.05 \\
  8561231 & 19.3488 & 0.1161 & 14.8341 & 0.0868 & 5500 & 4.87 & 0.39 & 0.74 \\
  8561234 & 20.6987 & 0.0964 & 16.9532 & 0.0771 & 4402 & 4.63 & 1.12 & 1.19 \\
  8561262 & 14.3555 & 0.0374 & 16.9532 & 0.1416 & 5436 & 4.45 & 1.11 & 0.68 \\
  8561453 & 19.5614 & 0.0753 & 16.4823 & 0.0680 & 4396 & 4.43 & 0.92 & 1.18 \\
  8561616 & 10.7234 & 0.0295 & 12.7149 & 0.0711 & 5563 & 4.56 & 2.37 & 0.72 \\
  8561871 & 22.5328 & 0.1025 & 18.7378 & 0.1686 & 4843 & 4.28 & 0.58 & 0.92 \\
  8564261 & 16.1826 & 0.0286 & 12.5358 & 0.0700 & 5507 & 4.64 & 1.50 & 0.70 \\
  8564290 & 9.7807 & 0.0129 & 12.1094 & 0.0576 & 4788 & 4.23 & 1.47 & 1.04 \\
  8564441 & 5.9936 & 0.0067 & 5.5802 & 0.0130 & 5798 & 4.53 & 1.79 & 0.61 \\
  8564484 & 12.6247 & 0.0463 & 14.5909 & 0.1009 & 5252 & 4.77 & 1.49 & 0.81 \\
  8564674 & 7.7733 & 0.0082 & 8.5995 & 0.0290 & 5696 & 4.82 & 2.73 & 0.68 \\
  8564722 & 5.0285 & 0.0113 & 4.6968 & 0.0058 & 6260 & 4.51 & 1.21 & 0.58 \\
  8564835 & 15.2144 & 0.0356 & 17.8009 & 0.1346 & 4181 & 4.64 & 1.07 & 1.27 \\
  8565075 & 18.9371 & 0.0910 & 13.6930 & 0.0812 & 5803 & 4.49 & 0.32 & 0.69 \\
  8565138 & 16.0368 & 0.0978 & - & - & 4399 & 4.40 & 0.72 & 1.17 \\
  8565177 & 20.9422 & 0.1393 & 15.8936 & 0.2039 & 5854 & 4.39 & 0.34 & 0.65 \\
  8565204 & 13.3841 & 0.0271 & 14.9587 & 0.0928 & 3674 & 4.39 & 1.68 & 1.48 \\
  8565205 & 34.2325 & 0.7012 & 26.9710 & 0.1892 & 5232 & 4.29 & 0.66 & 0.85 \\
  8565304 & 8.1655 & 0.0242 & 7.3557 & 0.0278 & 6000 & 4.46 & 0.44 & 0.63 \\
  8565330 & 2.4418 & 0.0025 & 2.3894 & 0.0021 & 5956 & 4.59 & 0.56 & 0.62 \\
  8565506 & 9.2233 & 0.0221 & 8.0913 & 0.0192 & 5136 & 4.51 & 1.07 & 0.85 \\
  8565615 & 17.6246 & 0.0529 & 15.2144 & 0.0894 & 5162 & 4.67 & 2.03 & 0.88 \\
  8565683 & 2.4418 & 0.0020 & 2.5001 & 0.0015 & 4951 & 4.12 & 11.37 & 0.89 \\
  8565723 & 4.5066 & 0.0113 & 4.3206 & 0.0073 & 5678 & 4.69 & 1.66 & 0.72 \\
  8565884 & 27.3860 & 0.2030 & - & - & 4192 & 4.46 & 3.17 & 1.28 \\
  8565900 & 10.2304 & 0.0149 & 11.7111 & 0.0620 & 5017 & 4.51 & 1.05 & 0.91 \\
  8565924 & 22.5328 & 0.1549 & 18.5426 & 0.1174 & 5380 & 4.68 & 1.03 & 0.76 \\
  8566016 & 17.4518 & 0.1086 & 14.1277 & 0.1158 & 4946 & 4.71 & 0.36 & 0.96 \\
  8566072 & 5.1898 & 0.0031 & 5.8749 & 0.0185 & 5467 & 4.51 & 2.55 & 0.69 \\
  8566353 & 2.2763 & 0.0021 & 2.7012 & 0.0033 & 6504 & 4.34 & 0.47 & 0.49 \\
  8569986 & 3.1340 & 0.0014 & - & - & 8950 & 3.92 & 1.94 & 0.20 \\
  8570270 & 17.2824 & 0.0904 & 19.5614 & 0.1269 & 5314 & 4.60 & 0.56 & 0.85 \\
  8570354 & 9.4686 & 0.0218 & 10.2304 & 0.0380 & 5815 & 4.47 & 2.26 & 0.69 \\
  8570515 & 16.9532 & 0.0600 & 14.1277 & 0.1258 & 5320 & 4.74 & 1.11 & 0.75 \\
  8570781 & 21.4468 & 0.1226 & 16.1826 & 0.1285 & 5119 & 4.39 & 0.53 & 0.89 \\
  8571004 & 9.1757 & 0.0124 & 8.2795 & 0.0352 & 5125 & 4.49 & 1.41 & 0.68 \\
  8571134 & 11.5590 & 0.0653 & - & - & 5680 & 4.68 & 0.67 & 0.73 \\
  8571220 & 27.8139 & 0.3901 & 20.9422 & 0.1435 & 5153 & 4.48 & 0.82 & 0.82 \\
  8571408 & 29.6681 & 0.2759 & - & - & 5694 & 4.62 & 0.66 & 0.72 \\
  8571421 & 2.6809 & 0.0045 & 2.9039 & 0.0065 & 6116 & 4.71 & 0.44 & 0.61 \\
  8571480 & 17.2824 & 0.0781 & 21.4468 & 0.3361 & 5521 & 4.60 & 0.63 & 0.81 \\
  8571710 & 18.3514 & 0.1323 & 15.7530 & 0.0978 & 5052 & 4.66 & 1.72 & 0.82 \\
  8571759 & 10.3493 & 0.0544 & 7.7733 & 0.0505 & 5945 & 4.47 & 0.30 & 0.59 \\
  8571822 & 1.1210 & 0.0001 & 1.1043 & 0.0007 & 5780 & 4.14 & 1.17 & 0.66 \\
  8571989 & 17.9807 & 0.1056 & 15.6148 & 0.1031 & 5381 & 4.39 & 1.04 & 0.80 \\
  8572066 & 9.2233 & 0.0086 & 9.8894 & 0.0320 & 4024 & 4.60 & 3.73 & 1.38 \\
  8572216 & 4.0641 & 0.0067 & 3.8782 & 0.0078 & 6210 & 4.51 & 0.40 & 0.60 \\
  8572338 & 3.4167 & 0.0014 & 3.2722 & 0.0059 & 4783 & 4.75 & 1.96 & 0.88 \\
  8572389 & 8.4766 & 0.0331 & - & - & 5133 & 4.23 & 0.89 & 0.93 \\
  8572658 & 13.2842 & 0.0481 & 11.5590 & 0.0504 & 4257 & 4.52 & 1.20 & 1.24 \\
  8572875 & 2.5687 & 0.0043 & 2.4655 & 0.0027 & 6062 & 4.58 & 0.79 & 0.60 \\
  8573021 & 32.3652 & 0.1253 & 23.7345 & 0.2464 & 3857 & 4.31 & 0.41 & 1.47 \\
  8573064 & 10.6592 & 0.0386 & 12.0276 & 0.1075 & 5996 & 4.54 & 0.39 & 0.64 \\
  8573090 & 9.0821 & 0.0150 & 10.3493 & 0.0364 & 5188 & 4.64 & 1.34 & 0.84 \\
  8573168 & 19.3488 & 0.0811 & 16.6363 & 0.0898 & 5155 & 4.59 & 1.13 & 0.82 \\
  8573184 & 5.6872 & 0.0091 & 5.3942 & 0.0066 & 5851 & 4.99 & 1.08 & 0.65 \\
  8573948 & 20.4608 & 0.0897 & - & - & 5309 & 4.51 & 0.83 & 0.78 \\
  8574557 & 10.0570 & 0.0470 & 10.9208 & 0.0278 & 4963 & 4.83 & 0.96 & 0.87 \\
  8574747 & 26.1778 & 0.1266 & 19.5614 & 0.1128 & 4942 & 4.51 & 1.15 & 0.93 \\
  8574794 & 28.7111 & 0.1576 & 22.2511 & 0.1721 & 5499 & 4.68 & 0.37 & 0.78 \\
  8575103 & 12.1094 & 0.0352 & 10.5331 & 0.0563 & 4182 & 4.62 & 1.24 & 1.28 \\
  8578780 & 10.5958 & 0.0445 & 13.0889 & 0.0983 & 5262 & 4.41 & 1.01 & 0.86 \\
  8579324 & 31.7873 & 0.2052 & - & - & 5268 & 4.09 & 0.32 & 0.84 \\
  8580320 & 2.3118 & 0.0056 & 2.2251 & 0.0013 & 4990 & 4.47 & 3.94 & 0.83 \\
  8580866 & 15.6148 & 0.0467 & 20.2283 & 0.1410 & 4857 & 4.39 & 0.55 & 0.92 \\
  8581480 & 26.5685 & 0.0968 & 21.7084 & 0.1520 & 3669 & 4.27 & 0.96 & 1.53 \\
  8581544 & 23.1180 & 0.1588 & 17.1162 & 0.1208 & 5279 & 4.22 & 0.47 & 0.84 \\
  8582064 & 11.3381 & 0.0269 & 12.7149 & 0.0677 & 5132 & 4.38 & 1.03 & 0.79 \\
  8582143 & 25.7984 & 0.3077 & - & - & 4091 & 4.37 & 0.72 & 1.35 \\
  8582224 & 8.9004 & 0.0110 & - & - & 5355 & 4.61 & 2.42 & 0.72 \\
  8582348 & 7.7395 & 0.0277 & 8.4364 & 0.0282 & 5275 & 4.52 & 1.42 & 0.78 \\
  8582406 & 16.6363 & 0.0772 & 12.2765 & 0.0461 & 4063 & 4.60 & 0.63 & 1.32 \\
  8583756 & 9.0821 & 0.0149 & 10.4711 & 0.0253 & 3860 & 4.31 & 2.33 & 1.45 \\
  8583911 & 4.1983 & 0.0055 & 4.4062 & 0.0144 & 5062 & 4.36 & 1.37 & 0.86 \\
  8584005 & 7.0359 & 0.0134 & 6.5205 & 0.0222 & 5187 & 4.24 & 1.80 & 0.86 \\
  8584439 & 2.9917 & 0.0039 & 2.8945 & 0.0039 & 5615 & 4.03 & 1.21 & 0.71 \\
  8584509 & 18.5426 & 0.1016 & - & - & 5174 & 4.27 & 0.39 & 0.80 \\
  8584615 & 12.8992 & 0.0242 & 14.4723 & 0.0651 & 5395 & 4.39 & 2.01 & 0.79 \\
  8585000 & 12.0276 & 0.0190 & 10.7234 & 0.0193 & 4822 & 3.98 & 2.25 & 0.98 \\
  8586530 & 9.4686 & 0.0189 & 8.7689 & 0.0223 & 4920 & 4.31 & 1.85 & 0.93 \\
  8586605 & 29.1818 & 0.2778 & - & - & 4590 & 4.33 & 0.56 & 1.11 \\
  8587196 & 1.4567 & 0.0011 & 1.3714 & 0.0008 & 5999 & 4.41 & 1.43 & 0.57 \\
  8587729 & 20.2283 & 0.0983 & - & - & 5090 & 4.72 & 1.80 & 0.86 \\
  8587886 & 5.9535 & 0.0070 & 6.4730 & 0.0195 & 5220 & 4.76 & 2.26 & 0.79 \\
  8588031 & 0.7322 & 0.0001 & 0.7036 & 5.5091 & 6337 & 4.12 & 0.35 & 0.56 \\
  8588377 & 5.1597 & 0.0104 & 4.7092 & 0.0096 & 5514 & 4.33 & 1.57 & 0.76 \\
  8589002 & 20.2283 & 0.1274 & 16.6363 & 0.1251 & 3825 & 4.36 & 0.55 & 1.46 \\
  8589265 & 17.4518 & 0.0426 & 21.1915 & 0.1674 & 5174 & 4.82 & 2.25 & 0.79 \\
  8589330 & 20.4608 & 0.1267 & - & - & 5553 & 4.81 & 0.38 & 0.71 \\
  8589530 & 24.0552 & 0.1590 & - & - & 5280 & 4.59 & 0.92 & 0.85 \\
  8589616 & 9.3198 & 0.0063 & 10.2895 & 1.2477 & 5558 & 4.93 & 1.30 & 0.71 \\
  8589933 & 25.0717 & 0.0307 & 20.2283 & 0.1490 & 4118 & 4.62 & 0.99 & 1.34 \\
  8590037 & 16.9532 & 0.0731 & 13.2842 & 0.0854 & 5331 & 4.37 & 1.98 & 0.87 \\
  8590149 & 14.5909 & 0.0227 & 12.9933 & 0.0830 & 5084 & 4.46 & 2.97 & 0.88 \\
  8590274 & 0.5520 & 0.0001 & - & - & 5056 & 4.32 & 11.72 & 0.83 \\
  8590354 & 11.1955 & 0.0121 & 12.4482 & 0.0491 & 5381 & 3.97 & 3.84 & 0.82 \\
  8590672 & 15.6148 & 0.0445 & - & - & 4407 & 3.94 & 0.87 & 1.15 \\
  8590678 & 13.6930 & 0.0389 & 15.4790 & 0.0595 & 5359 & 4.65 & 0.89 & 0.76 \\
  8590692 & 3.9123 & 0.0053 & 3.6034 & 0.0043 & 5493 & 4.42 & 1.11 & 0.79 \\
  8590880 & 4.5180 & 0.0126 & 5.1005 & 0.0131 & 5705 & 4.38 & 0.45 & 0.73 \\
  8591038 & 23.7345 & 0.0529 & 19.5614 & 0.1602 & 5347 & 4.15 & 0.56 & 0.77 \\
  8591146 & 11.4844 & 0.0164 & 9.6221 & 0.0359 & 5027 & 4.13 & 1.63 & 0.92 \\
  8591173 & 11.3381 & 0.0287 & 9.3689 & 0.0434 & 4943 & 4.20 & 1.73 & 0.96 \\
  8591304 & 9.3689 & 0.0144 & 11.1255 & 0.0770 & 4423 & 4.63 & 2.15 & 1.11 \\
  8603745 & 16.1826 & 0.0394 & - & - & 4966 & 4.51 & 2.32 & 0.87 \\
  8603873 & 41.3974 & 0.7608 & - & - & 4875 & 4.51 & 0.39 & 0.96 \\
  8603975 & 14.8341 & 0.0774 & 10.9882 & 0.0323 & 5996 & 4.44 & 1.29 & 0.63 \\
  8604028 & 16.3311 & 0.0702 & 20.6987 & 0.1705 & 5744 & 4.65 & 1.13 & 0.73 \\
  8604175 & 21.1915 & 0.0949 & 14.8341 & 0.1123 & 5549 & 4.70 & 0.82 & 0.73 \\
  8604363 & 35.6018 & 0.5499 & - & - & 3996 & 4.47 & 0.66 & 1.40 \\
  8604474 & 14.4723 & 0.0627 & 10.9208 & 0.0430 & 4551 & 4.33 & 0.51 & 1.12 \\
  8604575 & 2.2939 & 0.0013 & 2.2448 & 0.0015 & 4223 & 4.53 & 7.87 & 1.20 \\
  8604805 & 2.8300 & 0.0021 & 3.2016 & 0.0036 & 5294 & 4.48 & 4.06 & 0.74 \\
  8605188 & 23.1180 & 0.2484 & - & - & 4004 & 4.48 & 0.52 & 1.39 \\
  8605229 & 12.5358 & 0.0200 & 14.0164 & 0.0674 & 5511 & 4.44 & 3.88 & 0.72 \\
  8605400 & 23.7345 & 0.0708 & - & - & 4353 & 4.61 & 2.00 & 1.17 \\
  8607302 & 20.0010 & 0.2145 & 17.4518 & 0.2479 & 5284 & 4.57 & 0.88 & 0.81 \\
  8607456 & 15.0855 & 0.0460 & 12.4482 & 0.0678 & 4317 & 4.56 & 0.39 & 1.20 \\
  8607718 & 31.2296 & 0.1901 & - & - & 4569 & 4.41 & 0.51 & 1.11 \\
  8608411 & 13.3841 & 0.0283 & 12.0276 & 0.0744 & 5845 & 4.47 & 1.08 & 0.65 \\
  8609558 & 28.2554 & 0.1172 & - & - & 4259 & 4.55 & 0.60 & 1.22 \\
  8609749 & 30.6912 & 0.2384 & 23.7345 & 0.1491 & 4858 & 4.07 & 0.77 & 1.01 \\
  8609752 & 23.7345 & 0.0797 & 16.6363 & 0.0732 & 4581 & 4.54 & 1.91 & 1.05 \\
  8609845 & 9.8347 & 0.0215 & 7.0082 & 0.0232 & 5602 & 4.72 & 0.67 & 0.69 \\
  8609852 & 21.4468 & 0.0881 & 16.9532 & 0.1064 & 4994 & 4.59 & 1.89 & 0.86 \\
  8609873 & 38.6976 & 0.2936 & 28.7111 & 0.1671 & 3982 & 4.39 & 0.80 & 1.38 \\
  8609985 & 17.9807 & 0.0235 & 13.1858 & 0.0485 & 5064 & 4.58 & 1.55 & 0.88 \\
  8609986 & 34.2325 & 0.3283 & - & - & 5670 & 4.25 & 0.33 & 0.66 \\
  8610168 & 3.4565 & 0.0011 & 3.3398 & 0.0037 & 5222 & 3.89 & 12.63 & 0.82 \\
  8610178 & 34.2325 & 0.4659 & - & - & 5137 & 4.55 & 0.73 & 0.88 \\
  8610251 & 28.7111 & 0.1416 & 21.1915 & 0.1591 & 4396 & 4.44 & 0.54 & 1.16 \\
  8610359 & 21.7084 & 0.1530 & 17.4518 & 0.0945 & 4084 & 4.52 & 0.53 & 1.34 \\
  8610368 & 10.4711 & 0.0088 & 9.7273 & 0.0274 & 4006 & 4.56 & 1.64 & 1.39 \\
  8610473 & 21.1915 & 0.1287 & - & - & 4736 & 4.33 & 0.72 & 1.06 \\
  8610545 & 19.3488 & 0.0666 & - & - & 5253 & 4.44 & 0.75 & 0.78 \\
  8611043 & 11.0564 & 0.0178 & - & - & 4570 & 4.55 & 1.48 & 1.04 \\
  8611126 & 31.7873 & 0.1490 & - & - & 4815 & 4.57 & 1.00 & 0.97 \\
  8611277 & 19.3488 & 0.0540 & 13.6930 & 0.1318 & 3933 & 4.39 & 0.83 & 1.46 \\
  8611555 & 44.5022 & 0.7979 & - & - & 5427 & 4.75 & 0.45 & 0.72 \\
  8611564 & 7.9468 & 0.0103 & 7.1204 & 0.0190 & 5071 & 4.78 & 3.67 & 0.87 \\
  8611876 & 1.5809 & 0.0007 & - & - & 3504 & 4.02 & 3.19 & 1.48 \\
  8611921 & 16.6363 & 0.0361 & 12.8064 & 0.0968 & 5943 & 4.41 & 1.93 & 0.65 \\
  8612070 & 18.3514 & 0.0878 & 23.4222 & 0.1993 & 5695 & 5.00 & 0.77 & 0.66 \\
  8612275 & 10.1719 & 0.0169 & 8.8562 & 0.0272 & 5724 & 4.42 & 2.36 & 0.69 \\
  8612572 & 17.6246 & 0.0745 & 14.2407 & 0.0608 & 4825 & 4.37 & 0.84 & 1.00 \\
  8612667 & 10.4099 & 0.0242 & 13.3841 & 0.0804 & 4253 & 4.54 & 0.64 & 1.21 \\
  8612716 & 12.7149 & 0.0441 & 15.2144 & 0.1008 & 5333 & 4.07 & 0.45 & 0.83 \\
  8612788 & 9.7273 & 0.0448 & 10.7884 & 0.0597 & 5543 & 4.68 & 0.43 & 0.74 \\
  8613329 & 26.9710 & 0.4079 & - & - & 5534 & 4.63 & 0.39 & 0.75 \\
  8613455 & 3.4498 & 0.0022 & 3.3087 & 0.0054 & 5679 & 4.48 & 2.16 & 0.73 \\
  8613466 & 2.4120 & 0.0013 & 2.5142 & 0.0016 & 5535 & 4.53 & 1.87 & 0.71 \\
  8613541 & 7.6072 & 0.0241 & 5.8749 & 0.0150 & 6050 & 4.43 & 0.30 & 0.58 \\
  8613545 & 22.2511 & 0.1285 & 18.5426 & 0.1461 & 4996 & 4.47 & 1.07 & 0.96 \\
  8613594 & 2.3766 & 0.0007 & - & - & 8912 & 4.12 & 0.35 & 0.14 \\
  8613615 & 43.4168 & 0.5841 & - & - & 6122 & 4.12 & 0.45 & 0.54 \\
  8613712 & 17.1162 & 0.0447 & 21.7084 & 0.1560 & 5640 & 4.51 & 1.08 & 0.71 \\
  8613751 & 20.4608 & 0.0651 & 17.4518 & 0.1682 & 5468 & 4.60 & 2.08 & 0.74 \\
  8616386 & 28.2554 & 0.1146 & 20.2283 & 0.1939 & 4278 & 4.62 & 0.57 & 1.25 \\
  8616637 & 14.9587 & 0.0543 & 18.5426 & 0.1358 & 5074 & 4.60 & 0.55 & 0.86 \\
  8616682 & 16.7933 & 0.1165 & 19.5614 & 0.0916 & 5351 & 4.91 & 0.49 & 0.71 \\
  8616706 & 11.1955 & 0.0681 & - & - & 5159 & 4.75 & 0.49 & 0.84 \\
  8616755 & 34.2325 & 0.3661 & 25.4298 & 0.2782 & 5512 & 4.55 & 0.57 & 0.73 \\
  8617190 & 15.0855 & 0.0417 & 12.0276 & 0.0948 & 5588 & 4.91 & 1.02 & 0.72 \\
  8617196 & 15.7530 & 0.0621 & 18.9371 & 0.2455 & 5665 & 4.48 & 0.47 & 0.70 \\
  8617331 & 9.6221 & 0.0146 & 8.9452 & 0.0316 & 6065 & 4.47 & 1.47 & 0.60 \\
  8617502 & 22.8216 & 0.4485 & 19.1407 & 0.0832 & 5027 & 4.85 & 1.77 & 0.93 \\
  8617530 & 10.2895 & 0.0178 & - & - & 4938 & 4.53 & 0.72 & 0.94 \\
  8617691 & 13.3841 & 0.0620 & 12.1924 & 0.0428 & 5641 & 4.61 & 1.17 & 0.73 \\
  8618092 & 25.0717 & 0.1133 & 21.1915 & 0.1624 & 5110 & 4.16 & 0.53 & 0.87 \\
  8618388 & 5.1597 & 0.0117 & 4.7469 & 0.0095 & 6183 & 4.35 & 0.98 & 0.55 \\
  8618494 & 29.1818 & 0.2104 & - & - & 5204 & 4.24 & 0.67 & 0.89 \\
  8619436 & 3.1340 & 0.0007 & 3.2016 & 0.0041 & 10694 & 3.64 & 2.12 & 0.04 \\
  8619739 & 4.7092 & 0.0022 & 4.9723 & 0.0059 & 6090 & 4.56 & 1.41 & 0.61 \\
  8619745 & 24.3848 & 0.1460 & - & - & 4971 & 4.71 & 0.75 & 0.91 \\
  8620220 & 20.6987 & 0.0543 & 17.1162 & 0.1509 & 4408 & 4.40 & 0.98 & 1.16 \\
  8620402 & 20.4608 & 0.2305 & - & - & 5968 & 4.55 & 0.30 & 0.64 \\
  8620472 & 11.3381 & 0.0157 & 13.7991 & 0.1013 & 4318 & 4.66 & 2.06 & 1.19 \\
  8620480 & 14.0164 & 0.0827 & 16.0368 & 0.0906 & 5052 & 4.59 & 0.62 & 0.89 \\
  8620514 & 27.8139 & 0.3032 & 34.9037 & 0.4490 & 5532 & 4.69 & 0.51 & 0.74 \\
  8620757 & 7.2954 & 0.0084 & 8.2795 & 0.0512 & 5238 & 4.65 & 0.96 & 0.77 \\
  8621094 & 43.4168 & 0.3372 & - & - & 4648 & 4.39 & 0.38 & 1.10 \\
  8621213 & 23.4222 & 0.1796 & - & - & 4768 & 4.29 & 0.77 & 1.01 \\
  8621385 & 27.3860 & 0.1127 & 22.8216 & 0.3098 & 5196 & 4.50 & 0.53 & 0.87 \\
  8621422 & 12.1924 & 0.0399 & 13.4855 & 0.0555 & 5830 & 4.64 & 0.65 & 0.65 \\
  8621618 & 10.9208 & 0.0339 & 9.6221 & 0.0404 & 5415 & 4.55 & 1.15 & 0.74 \\
  8621739 & 0.9199 & 0.0003 & 0.9091 & 0.0006 & 5940 & 4.35 & 1.09 & 0.61 \\
  8621836 & 34.9037 & 0.1599 & - & - & 3920 & 4.61 & 1.50 & 1.42 \\
  8621851 & 26.9710 & 0.1626 & 20.9422 & 0.1764 & 5163 & 4.66 & 0.40 & 0.82 \\
  8621906 & 5.3942 & 0.0079 & 5.8556 & 0.0133 & 5694 & 3.89 & 1.18 & 0.64 \\
  8621939 & 4.3630 & 0.0104 & 4.7981 & 0.0071 & 5688 & 4.44 & 1.24 & 0.64 \\
  8622058 & 9.3198 & 0.0333 & 10.7234 & 0.0643 & 5793 & 4.50 & 0.41 & 0.63 \\
  8622288 & 10.9208 & 0.0950 & 12.8064 & 0.0980 & 5713 & 4.63 & 0.54 & 0.71 \\
  8622616 & 25.0717 & 0.0468 & 19.7788 & 1.2357 & 4262 & 4.75 & 1.46 & 1.20 \\
  8623883 & 6.8729 & 0.0108 & 7.4794 & 0.0235 & 5673 & 4.59 & 1.38 & 0.68 \\
  8623993 & 4.5410 & 0.0043 & 5.0427 & 0.0094 & 6048 & 4.52 & 1.12 & 0.58 \\
  8624485 & 13.4855 & 0.0396 & - & - & 5544 & 4.84 & 1.11 & 0.71 \\
  8624745 & 21.1915 & 0.2002 & - & - & 5071 & 4.95 & 0.40 & 0.84 \\
  8624758 & 26.9710 & 0.3369 & - & - & 4670 & 4.65 & 0.54 & 1.03 \\
  8624825 & 22.5328 & 0.1755 & 17.6246 & 0.1796 & 4910 & 4.55 & 0.51 & 0.93 \\
  8624902 & 13.9069 & 0.0252 & 10.7884 & 0.0533 & 5110 & 4.70 & 2.05 & 0.84 \\
  8624914 & 8.2032 & 0.0292 & 7.2657 & 0.0326 & 5868 & 4.38 & 0.57 & 0.60 \\
  8624918 & 34.9037 & 0.3395 & 25.4298 & 0.2118 & 4820 & 4.40 & 0.90 & 0.98 \\
  8624959 & 12.5358 & 0.0138 & 11.1955 & 0.0898 & 4826 & 4.68 & 0.91 & 0.96 \\
  8625059 & 32.3652 & 0.1877 & - & - & 4716 & 4.52 & 0.55 & 1.04 \\
  8625136 & 5.8173 & 0.0105 & 6.4967 & 0.0187 & 5496 & 4.95 & 0.68 & 0.71 \\
  8625143 & 15.7530 & 0.0557 & 13.0889 & 0.0747 & 5830 & 4.52 & 0.63 & 0.67 \\
  8625726 & 20.9422 & 0.0848 & 17.8009 & 0.0888 & 5157 & 4.51 & 2.34 & 0.86 \\
  8625793 & 33.5866 & 0.3303 & - & - & 4870 & 4.52 & 0.59 & 1.00 \\
  8625833 & 17.9807 & 0.0674 & 15.3456 & 0.0864 & 4322 & 4.59 & 1.21 & 1.22 \\
  8625930 & 13.6930 & 0.0434 & - & - & 5524 & 4.53 & 1.04 & 0.74 \\
  8628780 & 7.1778 & 0.0139 & 7.6728 & 0.0254 & 5209 & 4.42 & 1.78 & 0.84 \\
  8629098 & 10.1141 & 0.0563 & - & - & 5935 & 4.28 & 0.56 & 0.62 \\
  8629171 & 13.3841 & 0.0260 & 9.9446 & 0.0502 & 4874 & 4.31 & 1.01 & 0.96 \\
  8629191 & 4.8636 & 0.0131 & 4.6477 & 0.0043 & 5425 & 4.62 & 2.84 & 0.77 \\
  8629307 & 12.0276 & 0.0465 & 10.9208 & 0.0511 & 5608 & 4.74 & 1.39 & 0.69 \\
  8629380 & 13.1858 & 0.0395 & 10.0005 & 0.0398 & 5565 & 4.81 & 0.47 & 0.69 \\
  8629424 & 30.1710 & 0.3969 & - & - & 5048 & 4.54 & 0.42 & 0.81 \\
  8629503 & 18.9371 & 0.1202 & 24.0552 & 0.1927 & 5381 & 4.96 & 1.33 & 0.76 \\
  8629597 & 6.7684 & 0.0133 & 7.1778 & 0.0170 & 5897 & 4.67 & 0.98 & 0.65 \\
  8629635 & 16.7933 & 0.0867 & 14.8341 & 0.0856 & 5476 & 4.94 & 0.85 & 0.73 \\
  8629722 & 8.5995 & 0.0246 & 7.5748 & 0.0210 & 5446 & 5.05 & 1.63 & 0.77 \\
  8629771 & 16.3311 & 0.0196 & 12.8064 & 0.0194 & 4978 & 4.48 & 1.67 & 0.94 \\
  8629795 & 19.7788 & 0.0629 & 15.7530 & 0.1241 & 5898 & 4.58 & 0.31 & 0.64 \\
  8630217 & 16.1826 & 0.0655 & 19.1407 & 0.1456 & 5679 & 4.65 & 0.59 & 0.72 \\
  8630529 & 10.4711 & 0.0190 & 12.0276 & 0.0484 & 5789 & 4.45 & 1.98 & 0.70 \\
  8630712 & 0.5430 & 0.0001 & 0.5704 & 0.0001 & 6869 & 4.18 & 2.79 & 0.46 \\
  8630863 & 19.1407 & 0.1430 & 15.8936 & 0.1120 & 5707 & 4.73 & 0.40 & 0.72 \\
  8631330 & 7.6072 & 0.0112 & 8.4364 & 0.0226 & 5437 & 4.42 & 2.07 & 0.79 \\
  8631563 & 22.5328 & 0.1112 & 19.7788 & 0.1169 & 4370 & 4.53 & 0.49 & 1.16 \\
  8635480 & 6.3575 & 0.0154 & 7.7733 & 0.0220 & 5773 & 4.64 & 1.56 & 0.71 \\
  8635719 & 32.9646 & 0.2615 & 24.7234 & 0.2033 & 5354 & 4.21 & 0.41 & 0.82 \\
  8635886 & 21.4468 & 0.0546 & 15.0855 & 0.1439 & 5019 & 4.38 & 0.60 & 0.95 \\
  8636241 & 11.5590 & 0.0312 & 10.2895 & 0.0588 & 5716 & 4.88 & 0.63 & 0.71 \\
  8636245 & 4.9862 & 0.0119 & 4.6599 & 0.0156 & 6041 & 4.52 & 0.42 & 0.63 \\
  8636406 & 21.1915 & 0.2227 & 17.4518 & 0.1160 & 5204 & 4.89 & 0.38 & 0.80 \\
  8636600 & 16.4823 & 0.0279 & 19.3488 & 0.1301 & 4904 & 4.42 & 4.16 & 0.94 \\
  8637098 & 19.5614 & 0.1270 & 14.8341 & 0.0848 & 5317 & 4.30 & 1.58 & 0.86 \\
  8637151 & 12.1094 & 0.0486 & 10.4711 & 0.0664 & 5365 & 4.38 & 1.58 & 0.81 \\
  8637331 & 21.9764 & 0.1803 & 17.1162 & 0.0891 & 5002 & 4.13 & 0.31 & 0.91 \\
  8637776 & 12.1094 & 0.0512 & 10.4711 & 0.0410 & 5069 & 4.30 & 0.56 & 0.85 \\
  8638084 & 20.2283 & 0.1184 & 14.7115 & 0.1236 & 5307 & 4.67 & 0.46 & 0.79 \\
  8638263 & 19.5614 & 0.1132 & 15.7530 & 0.1170 & 5390 & 4.78 & 0.85 & 0.83 \\
  8638704 & 29.6681 & 0.2308 & - & - & 4819 & 4.43 & 0.50 & 1.00 \\
  8638974 & 18.7378 & 0.0855 & 23.1180 & 0.2164 & 5609 & 4.27 & 0.45 & 0.72 \\
  8638992 & 17.4518 & 0.1149 & 15.2144 & 0.0705 & 5779 & 4.36 & 0.34 & 0.70 \\
  8639063 & 5.3296 & 0.0056 & - & - & 7812 & 3.97 & 0.91 & 0.29 \\
  8639250 & 7.4481 & 0.0068 & 9.3689 & 0.0484 & 5150 & 4.56 & 2.27 & 0.87 \\
  8639386 & 16.0368 & 0.0590 & 11.6346 & 0.0556 & 5119 & 4.47 & 0.73 & 0.91 \\
  8639408 & 19.5614 & 0.0457 & 16.1826 & 0.1039 & 4882 & 4.54 & 1.72 & 0.97 \\
  8639908 & 10.8542 & 0.0249 & 9.5192 & 0.0504 & 4243 & 4.72 & 1.78 & 1.24 \\
  8643384 & 23.4222 & 0.0635 & 28.7111 & 0.2500 & 4867 & 4.56 & 1.26 & 0.96 \\
  8643814 & 2.0820 & 0.0005 & 2.1217 & 0.0014 & 5605 & 4.31 & 4.65 & 0.64 \\
  8644565 & 8.4766 & 0.0119 & 9.0360 & 0.0231 & 3925 & 4.33 & 4.81 & 1.45 \\
  8644597 & 5.0285 & 0.0082 & 5.2510 & 0.0101 & 5683 & 4.08 & 2.22 & 0.69 \\
  8644943 & 19.3488 & 0.0984 & 23.4222 & 0.2949 & 4228 & 4.48 & 0.48 & 1.21 \\
  8645076 & 13.1858 & 0.0960 & 11.5590 & 0.0438 & 5693 & 4.47 & 0.43 & 0.64 \\
  8647244 & 31.2296 & 0.3629 & 24.0552 & 0.2745 & 5052 & 4.61 & 0.41 & 0.86 \\
  8647295 & 1.0230 & 0.0003 & - & - & 5268 & 4.40 & 0.36 & 0.80 \\
  8647629 & 2.5072 & 0.0017 & 1.9433 & 0.0020 & 5760 & 4.13 & 1.11 & 0.61 \\
  8647852 & 22.5328 & 0.0975 & 29.1818 & 0.1990 & 3997 & 4.46 & 0.94 & 1.42 \\
  8647976 & 15.8936 & 0.0509 & - & - & 5388 & 4.05 & 0.36 & 0.77 \\
  8648195 & 7.3557 & 0.0176 & 7.9468 & 0.0205 & 5662 & 3.59 & 0.87 & 0.75 \\
  8648321 & 21.4468 & 0.0050 & 15.6148 & 10.0760 & 4780 & 4.54 & 6.03 & 0.55 \\
  8648508 & 31.2296 & 0.2709 & 24.3848 & 0.1975 & 4153 & 4.39 & 0.32 & 1.28 \\
  8648934 & 14.7115 & 0.0655 & 10.7884 & 0.0472 & 3971 & 4.34 & 0.35 & 1.44 \\
  8649002 & 12.0276 & 0.0431 & 9.8894 & 0.0653 & 5286 & 4.53 & 1.78 & 0.79 \\
  8649266 & 24.3848 & 0.1680 & 20.2283 & 0.1332 & 5583 & 3.74 & 0.44 & 0.77 \\
  8650156 & 6.6670 & 0.0133 & 6.2459 & 0.0096 & 5260 & 4.53 & 2.13 & 0.83 \\
  8650925 & 6.8729 & 0.0296 & 7.2954 & 0.0182 & 5559 & 4.22 & 0.49 & 0.72 \\
  8651813 & 5.7608 & 0.0064 & 6.0342 & 0.0144 & 5653 & 4.32 & 1.26 & 0.73 \\
  8651833 & 31.7873 & 0.3419 & 24.3848 & 0.2506 & 6749 & 4.11 & 0.69 & 0.46 \\
  8651993 & 3.7240 & 0.0059 & 3.6034 & 0.0042 & 5633 & 4.13 & 2.58 & 0.73 \\
  8652532 & 6.2024 & 0.0181 & 5.7795 & 0.0167 & 5801 & 4.45 & 0.78 & 0.62 \\
  8652639 & 31.7873 & 0.0549 & 25.0717 & 0.4783 & 3978 & 4.53 & 1.31 & 1.42 \\
  8652999 & 11.4108 & 0.0235 & 8.1283 & 0.0354 & 5673 & 4.29 & 1.03 & 0.71 \\
  8653039 & 8.7259 & 0.0121 & 10.8542 & 0.0705 & 5254 & 4.34 & 2.28 & 0.85 \\
  8653307 & 26.1778 & 0.1273 & 19.7788 & 0.1211 & 5189 & 3.81 & 0.51 & 0.85 \\
  8653750 & 3.3971 & 0.0066 & 3.1562 & 0.0052 & 5728 & 4.39 & 1.51 & 0.71 \\
  8653845 & 33.5866 & 0.2101 & - & - & 4932 & 4.53 & 0.57 & 0.98 \\
  8654152 & 12.8992 & 0.0684 & 11.1955 & 0.0584 & 5344 & 4.78 & 0.37 & 0.77 \\
  8654265 & 13.4855 & 0.0647 & - & - & 5401 & 4.76 & 0.70 & 0.76 \\
  8654522 & 9.6744 & 0.0208 & 10.5958 & 0.0559 & 5853 & 4.28 & 0.83 & 0.64 \\
  8654982 & 23.7345 & 0.1211 & 16.7933 & 0.1252 & 5302 & 3.52 & 0.55 & 0.85 \\
  8655076 & 21.7084 & 0.1076 & - & - & 5023 & 4.29 & 2.36 & 0.95 \\
  8655082 & 0.6672 & 0.0003 & 0.6445 & 0.0002 & 6260 & 4.07 & 0.59 & 0.55 \\
  8655259 & 2.9668 & 0.0024 & 2.8166 & 0.0030 & 5994 & 4.38 & 1.24 & 0.59 \\
  8655334 & 34.2325 & 0.3134 & 25.7984 & 0.2801 & 3526 & 4.12 & 0.51 & 1.52 \\
  8655370 & 7.3557 & 0.0139 & 6.6174 & 0.0207 & 5661 & 4.20 & 0.78 & 0.68 \\
  8655422 & 3.3273 & 0.0077 & 3.1787 & 0.0080 & 5974 & 4.54 & 0.56 & 0.59 \\
  8655534 & 16.1826 & 0.0410 & - & - & 5515 & 4.32 & 1.26 & 0.73 \\
  8655750 & 0.8981 & 0.0004 & 0.7713 & 0.0003 & 5379 & 3.75 & 0.39 & 0.75 \\
  8655794 & 11.7111 & 0.0130 & 13.7991 & 0.0319 & 4262 & 4.70 & 1.96 & 1.21 \\
  8655821 & 44.5022 & 0.5600 & - & - & 4699 & 4.24 & 0.34 & 1.06 \\
  8656004 & 18.1642 & 0.0916 & 15.2144 & 0.0785 & 5345 & 4.38 & 1.39 & 0.80 \\
  8656361 & 5.1005 & 0.0071 & 5.4437 & 0.0112 & 5736 & 3.72 & 0.52 & 0.77 \\
  8656375 & 2.2113 & 0.0015 & 2.0228 & 0.0020 & 5940 & 3.68 & 0.37 & 0.59 \\
  8656391 & 5.0860 & 0.0060 & 5.4604 & 0.0087 & 5525 & 3.93 & 1.73 & 0.73 \\
  8656425 & 11.7111 & 0.0161 & - & - & 5133 & 4.14 & 3.69 & 0.87 \\
  8669090 & 33.5866 & 0.5270 & 26.1778 & 0.2596 & 5481 & 4.15 & 0.43 & 0.78 \\
  8669095 & 26.1778 & 0.1757 & - & - & 5094 & 4.41 & 0.47 & 0.88 \\
  8671601 & 20.4608 & 0.0583 & 16.1826 & 0.1251 & 4055 & 4.49 & 0.74 & 1.35 \\
  8671919 & 11.8673 & 0.0648 & 10.3493 & 0.0335 & 5588 & 4.39 & 0.45 & 0.69 \\
  8671960 & 16.9532 & 0.0230 & 20.9422 & 0.0634 & 5094 & 4.34 & 1.65 & 0.82 \\
  8672023 & 12.1924 & 0.0422 & 10.7234 & 0.0481 & 4728 & 4.59 & 1.11 & 0.98 \\
  8672278 & 16.3311 & 0.0263 & 18.9371 & 0.1636 & 4000 & 4.50 & 2.20 & 1.38 \\
  8672566 & 21.4468 & 0.1692 & 17.2824 & 0.1250 & 5357 & 4.27 & 0.79 & 0.81 \\
  8672632 & 12.4482 & 0.0449 & 11.1955 & 0.0396 & 4198 & 4.60 & 0.35 & 1.27 \\
  8672839 & 25.7984 & 0.1984 & 19.3488 & 0.1217 & 4363 & 4.63 & 1.09 & 1.17 \\
  8672910 & 17.4518 & 0.1199 & 15.0855 & 0.0612 & 5321 & 4.54 & 1.71 & 0.79 \\
  8673358 & 1.0290 & 0.0002 & - & - & 3680 & 4.24 & 2.97 & 1.48 \\
  8673433 & 6.1171 & 0.0099 & 6.9535 & 0.0218 & 6504 & 4.05 & 0.44 & 0.46 \\
  8673525 & 6.4730 & 0.0059 & 6.0342 & 0.0179 & 6074 & 4.45 & 1.36 & 0.57 \\
  8673557 & 30.6912 & 0.1259 & - & - & 4421 & 4.53 & 0.59 & 1.14 \\
  8673571 & 7.7395 & 0.0216 & 8.3572 & 0.0307 & 5028 & 4.31 & 1.10 & 0.90 \\
  8673891 & 14.9587 & 0.0501 & 13.1858 & 0.0615 & 4822 & 4.45 & 1.25 & 1.01 \\
  8674241 & 14.7115 & 0.0365 & - & - & 4807 & 4.35 & 0.62 & 1.02 \\
  8674303 & 25.0717 & 0.1014 & - & - & 4689 & 4.57 & 1.26 & 1.08 \\
  8674406 & 21.4468 & 0.0871 & 15.7530 & 0.2060 & 5062 & 4.65 & 1.05 & 0.91 \\
  8674787 & 24.7234 & 0.1221 & - & - & 4258 & 4.61 & 0.39 & 1.17 \\
  8674980 & 27.3860 & 0.1144 & - & - & 5197 & 4.21 & 1.53 & 0.88 \\
  8675681 & 24.7234 & 0.3542 & 17.8009 & 0.1355 & 5929 & 4.42 & 0.36 & 0.61 \\
  8675931 & 12.9933 & 0.0357 & 15.2144 & 0.1554 & 4681 & 4.38 & 1.00 & 1.10 \\
  8676029 & 13.1858 & 0.0476 & 15.3456 & 0.1078 & 4902 & 4.60 & 1.03 & 0.92 \\
  8676081 & 12.3617 & 0.0500 & 10.9208 & 0.0519 & 4467 & 4.62 & 1.41 & 1.12 \\
  8676086 & 10.5331 & 0.0294 & 12.1094 & 0.0823 & 5357 & 4.28 & 1.42 & 0.72 \\
  8676148 & 35.6018 & 0.1043 & - & - & 5559 & 4.56 & 0.91 & 0.77 \\
  8676163 & 16.0368 & 0.1614 & 19.1407 & 0.2204 & 5682 & 4.60 & 0.47 & 0.72 \\
  8676181 & 19.3488 & 0.1249 & 24.0552 & 0.1516 & 4183 & 4.52 & 0.75 & 1.25 \\
  8676609 & 35.6018 & 0.2588 & - & - & 4089 & 4.62 & 0.48 & 1.34 \\
  8677057 & 25.4298 & 0.1853 & - & - & 4448 & 4.68 & 0.49 & 1.15 \\
  8677186 & 32.3652 & 0.3097 & 22.8216 & 0.1734 & 5070 & 4.37 & 0.51 & 0.85 \\
  8677240 & 23.1180 & 0.1755 & - & - & 4779 & 4.03 & 2.56 & 1.02 \\
  8677562 & 23.7345 & 0.2226 & 18.1642 & 0.2060 & 5045 & 4.27 & 0.46 & 0.85 \\
  8678042 & 9.3689 & 0.0225 & - & - & 4990 & 4.36 & 1.78 & 0.92 \\
  8678082 & 5.9535 & 0.0062 & 5.5111 & 0.0158 & 5627 & 4.72 & 2.58 & 0.66 \\
  8678090 & 21.1915 & 0.0734 & 17.2824 & 0.1237 & 4253 & 4.44 & 0.87 & 1.17 \\
  8678178 & 42.3830 & 0.8550 & - & - & 4115 & 4.61 & 0.30 & 1.33 \\
  8678242 & 11.7887 & 0.0369 & 10.3493 & 0.0656 & 5341 & 4.50 & 0.48 & 0.83 \\
  8678395 & 26.9710 & 0.2781 & - & - & 5616 & 4.60 & 0.52 & 0.68 \\
  8678445 & 13.4855 & 0.0363 & 15.2144 & 0.0673 & 4101 & 4.55 & 0.94 & 1.34 \\
  8678457 & 11.3381 & 0.0396 & 12.4482 & 0.0402 & 5318 & 3.82 & 2.67 & 0.73 \\
  8681128 & 25.0717 & 0.1930 & 19.7788 & 0.1412 & 5560 & 4.57 & 0.54 & 0.74 \\
  8681303 & 29.1818 & 0.2475 & 20.4608 & 0.1321 & 5166 & 4.83 & 1.27 & 0.82 \\
  8681461 & 29.6681 & 0.1760 & 24.0552 & 0.1469 & 4317 & 4.73 & 1.25 & 1.21 \\
  8681477 & 17.9807 & 0.0719 & 14.7115 & 0.1482 & 5593 & 4.55 & 1.04 & 0.68 \\
  8681494 & 14.4723 & 0.0204 & 11.7887 & 403.3072 & 4026 & 4.54 & 0.61 & 1.38 \\
  8681527 & 0.5774 & 0.0001 & - & - & 4059 & 4.52 & 5.25 & 1.29 \\
  8681636 & 14.9587 & 0.0697 & 13.0889 & 0.0760 & 4124 & 4.61 & 1.45 & 1.31 \\
  8681817 & 1.1382 & 0.0003 & 1.1196 & 0.0007 & 6207 & 4.17 & 1.39 & 0.55 \\
  8681882 & 15.0855 & 0.0499 & 12.8992 & 0.0810 & 5025 & 4.36 & 0.38 & 0.96 \\
  8682015 & 18.5426 & 0.0547 & - & - & 5190 & 4.61 & 0.60 & 0.85 \\
  8682243 & 16.3311 & 0.0818 & 19.1407 & 0.2974 & 4002 & 4.51 & 0.52 & 1.38 \\
  8682321 & 5.5802 & 0.0115 & - & - & 4896 & 4.42 & 0.86 & 0.98 \\
  8682939 & 20.6987 & 0.0507 & 16.0368 & 0.1268 & 4257 & 4.43 & 1.23 & 1.18 \\
  8683284 & 16.0368 & 0.0696 & 13.4855 & 0.0480 & 5441 & 4.55 & 0.69 & 0.80 \\
  8683867 & 6.2241 & 0.0114 & 7.1204 & 0.0140 & 5463 & 4.35 & 0.98 & 0.76 \\
  8683878 & 34.2325 & 0.2994 & - & - & 5007 & 4.37 & 0.41 & 0.87 \\
  8683882 & 26.5685 & 0.1432 & 19.5614 & 0.1943 & 4073 & 4.49 & 0.33 & 1.36 \\
  8683991 & 26.1778 & 0.3732 & 33.5866 & 1.3573 & 5166 & 4.78 & 0.59 & 0.79 \\
  8684010 & 21.7084 & 0.0342 & 15.2144 & 0.0967 & 4974 & 4.70 & 3.03 & 0.94 \\
  8684026 & 6.4032 & 0.0116 & - & - & 5382 & 4.32 & 1.57 & 0.80 \\
  8684104 & 36.3283 & 0.2284 & 25.4298 & 0.8845 & 5060 & 4.62 & 0.34 & 0.91 \\
  8684512 & 9.2233 & 0.0190 & 10.9208 & 0.0644 & 5652 & 4.42 & 1.91 & 0.67 \\
  8684543 & 15.7530 & 0.0391 & 13.6930 & 0.0632 & 4348 & 4.54 & 1.54 & 1.10 \\
  8684570 & 31.2296 & 0.2702 & - & - & 5121 & 4.46 & 0.31 & 0.91 \\
  8684857 & 8.7259 & 0.0075 & 10.3493 & 0.0421 & 4917 & 4.57 & 4.32 & 0.98 \\
  8685125 & 13.4855 & 0.0157 & 11.0564 & 0.0567 & 5135 & 4.45 & 2.10 & 0.87 \\
  8685174 & 9.5192 & 0.0360 & - & - & 5494 & 4.45 & 0.70 & 0.76 \\
  8685222 & 1.5951 & 0.0002 & - & - & 4848 & 4.55 & 1.50 & 0.93 \\
  8685413 & 9.0821 & 0.0141 & 10.1719 & 0.0245 & 4614 & 4.29 & 1.10 & 1.09 \\
  8685644 & 14.1277 & 0.0444 & 10.9882 & 0.0840 & 5083 & 4.62 & 1.79 & 0.85 \\
  8685913 & 23.4222 & 0.1232 & - & - & 5635 & 4.70 & 0.54 & 0.73 \\
  8686010 & 21.7084 & 0.1113 & 17.1162 & 0.1272 & 4814 & 4.45 & 0.65 & 1.06 \\
  8686086 & 7.3255 & 0.0030 & 8.0913 & 2.6409 & 5429 & 4.11 & 1.87 & 0.73 \\
  8686928 & 8.9004 & 0.0050 & 10.9208 & 505.6833 & 5749 & 4.56 & 1.59 & 0.69 \\
  8687524 & 15.2144 & 0.0671 & 13.3841 & 0.0644 & 4001 & 4.56 & 0.97 & 1.37 \\
  8688681 & 9.4686 & 0.0269 & 8.4766 & 0.0167 & 5300 & 4.33 & 1.12 & 0.81 \\
  8689644 & 23.1180 & 0.1178 & 29.6681 & 0.3787 & 5324 & 4.78 & 1.22 & 0.84 \\
  8689739 & 25.4298 & 0.1163 & - & - & 4942 & 4.35 & 1.12 & 1.01 \\
  8690178 & 12.8992 & 0.0557 & 14.0164 & 0.0717 & 5195 & 4.60 & 1.43 & 0.85 \\
  8690294 & 18.1642 & 0.1420 & 22.2511 & 0.1546 & 5554 & 4.43 & 0.45 & 0.75 \\
  8692766 & 16.4823 & 0.0418 & 19.1407 & 0.1149 & 5626 & 4.62 & 1.67 & 0.71 \\
  8693017 & 5.8943 & 0.0069 & 6.4730 & 0.0139 & 5667 & 4.45 & 2.00 & 0.69 \\
  8693451 & 6.1171 & 0.0178 & 5.8173 & 0.0156 & 4656 & 4.42 & 0.78 & 1.06 \\
  8693806 & 9.0821 & 0.0220 & 8.5172 & 0.0345 & 5427 & 4.61 & 0.42 & 0.82 \\
  8693857 & 14.2407 & 0.0597 & 11.9469 & 0.0679 & 5438 & 4.89 & 1.08 & 0.69 \\
  8693926 & 17.6246 & 0.1089 & 14.1277 & 0.1866 & 5339 & 4.75 & 0.67 & 0.79 \\
  8693971 & 23.4222 & 0.1258 & 29.6681 & 0.2356 & 4722 & 4.02 & 0.95 & 1.02 \\
  8693972 & 2.0532 & 0.0010 & 2.1525 & 0.0015 & 6336 & 4.32 & 2.33 & 0.51 \\
  8694451 & 24.3848 & 0.1807 & - & - & 4026 & 4.40 & 2.02 & 1.39 \\
  8694459 & 10.3493 & 0.0260 & 9.0821 & 0.0519 & 5793 & 4.47 & 1.01 & 0.68 \\
  8694772 & 10.0005 & 0.0155 & 12.2765 & 0.0693 & 5070 & 4.38 & 1.86 & 0.90 \\
  8695303 & 6.9807 & 0.0148 & 7.9468 & 0.0193 & 5392 & 4.38 & 3.07 & 0.77 \\
  8695514 & 7.8074 & 0.0346 & 8.3572 & 0.0202 & 5695 & 4.43 & 0.95 & 0.75 \\
  8695661 & 4.0549 & 0.0056 & 3.8782 & 0.0062 & 4927 & 4.38 & 0.88 & 0.92 \\
  8695929 & 30.1710 & 0.3299 & - & - & 4974 & 4.37 & 0.89 & 0.96 \\
  8696043 & 26.9710 & 0.0896 & - & - & 5214 & 4.47 & 1.29 & 0.89 \\
  8696237 & 12.2765 & 0.0413 & 10.5331 & 0.0536 & 5045 & 4.51 & 1.18 & 0.92 \\
  8696242 & 14.2407 & 0.0479 & 11.4844 & 0.0549 & 4255 & 4.59 & 1.04 & 1.20 \\
  8700943 & 9.2233 & 0.0283 & 8.5172 & 0.0228 & 5729 & 4.62 & 1.29 & 0.71 \\
  8701047 & 9.2713 & 0.0166 & 8.1655 & 0.0427 & 5088 & 4.51 & 1.92 & 0.93 \\
  8701156 & 26.5685 & 0.1618 & 21.9764 & 0.1588 & 4063 & 4.41 & 0.95 & 1.35 \\
  8701242 & 24.3848 & 0.0519 & 18.9371 & 0.1524 & 5176 & 4.52 & 0.43 & 0.86 \\
  8701276 & 12.5358 & 0.0430 & 14.3555 & 0.0727 & 4109 & 4.52 & 0.34 & 1.31 \\
  8701569 & 7.9115 & 0.0257 & 7.3255 & 0.0248 & 5785 & 3.87 & 1.56 & 0.68 \\
  8701922 & 3.9646 & 0.0048 & 3.7163 & 0.0060 & 6119 & 4.49 & 1.20 & 0.58 \\
  8702029 & 4.9585 & 0.0152 & 5.3779 & 0.0134 & 6102 & 4.53 & 0.31 & 0.58 \\
  8702424 & 0.8972 & 0.0001 & 0.8812 & 0.0006 & 5183 & 4.49 & 0.40 & 0.76 \\
  8702719 & 26.1778 & 0.2917 & 33.5866 & 0.4028 & 4451 & 4.49 & 1.62 & 1.06 \\
  8707561 & 11.7887 & 0.0192 & 8.7259 & 0.0496 & 5346 & 4.55 & 3.59 & 0.82 \\
  8707792 & 18.7378 & 0.1413 & 15.0855 & 0.0941 & 5342 & 4.53 & 0.39 & 0.77 \\
  8707960 & 11.4844 & 0.0187 & 10.1719 & 0.0400 & 5198 & 4.59 & 2.85 & 0.82 \\
  8708139 & 14.5909 & 0.0880 & 12.1094 & 0.0631 & 5447 & 3.93 & 0.63 & 0.73 \\
  8708148 & 40.4565 & 0.4214 & 28.7111 & 0.3374 & 4814 & 4.08 & 0.39 & 1.06 \\
  8708957 & 19.3488 & 0.0492 & 14.5909 & 0.6263 & 3833 & 4.67 & 0.35 & 1.47 \\
  8709293 & 10.2304 & 0.0289 & 11.1955 & 0.0265 & 5101 & 4.21 & 2.11 & 0.88 \\
  8709568 & 9.7273 & 0.0239 & 11.1955 & 0.0238 & 5062 & 4.60 & 2.75 & 0.87 \\
  8709593 & 3.6181 & 0.0019 & 4.0365 & 0.0095 & 5690 & 4.42 & 2.04 & 0.69 \\
  8709968 & 15.7530 & 0.0761 & 14.0164 & 0.0964 & 5471 & 4.38 & 0.67 & 0.75 \\
  8710234 & 3.4835 & 0.0036 & 3.2904 & 0.0067 & 5504 & 3.85 & 0.87 & 0.72 \\
  8710694 & 2.5466 & 0.0014 & 2.3830 & 0.0014 & 5874 & 3.77 & 5.59 & 0.67 \\
  8710889 & 23.7345 & 0.0792 & - & - & 4164 & 4.43 & 2.35 & 1.27 \\
  8711527 & 15.4790 & 0.0626 & 13.6930 & 0.0669 & 5297 & 4.25 & 1.78 & 0.85 \\
  8712424 & 14.5909 & 0.0742 & 12.4482 & 0.0465 & 5132 & 3.63 & 1.60 & 0.91 \\
  8712626 & 9.6744 & 0.0354 & 8.4364 & 0.0406 & 5536 & 3.80 & 0.63 & 0.66 \\
  8712745 & 28.2554 & 0.1943 & - & - & 4010 & 4.47 & 0.87 & 1.38 \\
  8712875 & 18.7378 & 0.1152 & 14.4723 & 0.0784 & 3968 & 4.39 & 0.34 & 1.42 \\
  8713594 & 2.4896 & 0.0002 & 2.4120 & 0.0008 & 6257 & 3.71 & 0.74 & 0.62 \\
  8714189 & 8.5581 & 0.0104 & 9.3689 & 0.0340 & 5272 & 4.33 & 2.90 & 0.81 \\
  8714856 & 1.0361 & 0.0004 & 0.8272 & 0.0003 & 5886 & 3.71 & 1.61 & 0.68 \\
  8714886 & 1.8562 & 0.0020 & 1.5267 & 0.0017 & 9142 & 4.09 & 1.35 & 0.10 \\
  8714950 & 7.2068 & 0.0070 & - & - & 5265 & 4.32 & 2.17 & 0.80 \\
  8715027 & 21.1915 & 0.1084 & 15.3456 & 0.1363 & 5258 & 4.44 & 0.71 & 0.76 \\
  8716080 & 2.5394 & 0.0034 & - & - & 6041 & 3.83 & 0.63 & 0.58 \\
  8716102 & 8.9903 & 0.0218 & 9.9446 & 0.0243 & 5009 & 3.97 & 1.33 & 0.94 \\
  8716714 & 22.5328 & 0.1540 & - & - & 3710 & 4.43 & 1.21 & 1.52 \\
  8717150 & 19.1407 & 0.0442 & 16.1826 & 0.1003 & 4469 & 4.65 & 2.17 & 1.07 \\
  8717742 & 3.8952 & 0.0052 & - & - & 6518 & 3.83 & 0.83 & 0.51 \\
  8718072 & 31.7873 & 0.3818 & 24.3848 & 0.2937 & 3931 & 4.53 & 0.66 & 1.43 \\
  8718268 & 20.4608 & 0.0988 & 16.9532 & 0.1067 & 4834 & 4.02 & 1.64 & 1.01 \\
  8718720 & 35.6018 & 0.2336 & - & - & 5483 & 3.71 & 0.60 & 0.73 \\
  8719128 & 13.2842 & 0.0770 & 11.3381 & 0.0528 & 4046 & 4.62 & 1.03 & 1.38 \\
  8719482 & 5.4271 & 0.0086 & - & - & 5252 & 4.34 & 1.81 & 0.79 \\
  8719901 & 12.1094 & 0.0230 & 14.1277 & 0.0782 & 5036 & 4.30 & 0.88 & 0.92 \\
  8720125 & 10.3493 & 0.0118 & 11.9469 & 0.0954 & 5382 & 4.31 & 2.98 & 0.80 \\
  8720293 & 28.2554 & 0.2055 & - & - & 4741 & 4.02 & 0.76 & 1.10 \\
  8720320 & 21.4468 & 0.0834 & 16.0368 & 0.1241 & 5183 & 4.24 & 1.07 & 0.86 \\
  8733242 & 21.4468 & 0.1020 & - & - & 5061 & 4.64 & 0.71 & 0.87 \\
  8733469 & 2.7945 & 0.0015 & 2.6768 & 0.0032 & 5310 & 4.43 & 4.00 & 0.75 \\
  8733550 & 23.7345 & 0.2499 & 29.6681 & 0.3078 & 4705 & 4.46 & 0.94 & 1.03 \\
  8733904 & 3.3087 & 0.0070 & 3.1958 & 0.0045 & 6493 & 4.21 & 0.37 & 0.49 \\
  8735995 & 21.4468 & 0.1911 & 15.0855 & 0.0857 & 4522 & 4.57 & 0.38 & 1.16 \\
  8736693 & 12.9933 & 0.0227 & 11.6346 & 0.0599 & 4023 & 4.36 & 1.26 & 1.38 \\
  8736828 & 13.2842 & 0.0585 & 10.5958 & 0.0429 & 5812 & 4.65 & 0.58 & 0.65 \\
  8737124 & 17.4518 & 0.0863 & - & - & 5652 & 4.52 & 0.39 & 0.63 \\
  8737369 & 17.9807 & 0.1224 & 21.4468 & 0.2305 & 5812 & 4.46 & 0.33 & 0.67 \\
  8737443 & 3.7240 & 0.0033 & 3.8281 & 0.0105 & 3707 & 4.38 & 1.63 & 1.55 \\
  8737522 & 11.3381 & 0.0632 & - & - & 4309 & 4.61 & 0.77 & 1.15 \\
  8737595 & 11.8673 & 0.0560 & 10.7234 & 0.0553 & 5200 & 4.76 & 0.64 & 0.78 \\
  8737700 & 9.6221 & 0.0213 & 8.4766 & 0.0470 & 4841 & 4.01 & 2.14 & 1.01 \\
  8737729 & 9.9446 & 0.0409 & 11.4108 & 0.0358 & 6159 & 4.24 & 0.48 & 0.52 \\
  8737789 & 1.4344 & 0.0008 & 1.4519 & 0.0006 & 4893 & 4.34 & 6.28 & 0.93 \\
  8737920 & 26.5685 & 0.1740 & 20.2283 & 0.1761 & 4415 & 4.58 & 1.31 & 1.01 \\
  8737933 & 44.5022 & 0.3963 & - & - & 4921 & 4.60 & 0.38 & 0.94 \\
  8738141 & 44.5022 & 0.6472 & - & - & 4991 & 4.75 & 0.53 & 0.84 \\
  8738229 & 14.3555 & 0.0746 & 10.7234 & 0.0324 & 4380 & 4.61 & 0.65 & 1.18 \\
  8738442 & 11.3381 & 0.0418 & 9.9446 & 0.0277 & 5493 & 4.81 & 1.36 & 0.71 \\
  8738633 & 21.7084 & 0.2077 & 26.5685 & 0.2277 & 5591 & 4.74 & 0.41 & 0.71 \\
  8739040 & 21.9764 & 0.0974 & 17.1162 & 0.1256 & 5097 & 4.79 & 0.34 & 0.80 \\
  8739070 & 19.5614 & 0.0472 & 16.6363 & 0.0831 & 3862 & 4.68 & 1.79 & 1.37 \\
  8739092 & 11.7111 & 0.0285 & 9.8347 & 0.0518 & 5399 & 4.30 & 1.06 & 0.78 \\
  8739220 & 40.4565 & 0.6691 & - & - & 4808 & 4.49 & 0.57 & 1.00 \\
  8740018 & 8.9004 & 0.0186 & 8.1283 & 0.0219 & 5045 & 4.33 & 1.60 & 0.82 \\
  8740037 & 17.6246 & 0.0324 & 13.9069 & 1.0334 & 5542 & 4.43 & 0.75 & 0.70 \\
  8740195 & 9.1287 & 0.0080 & 10.5958 & 0.0476 & 4534 & 4.36 & 0.76 & 1.03 \\
  8740349 & 5.4772 & 0.0115 & 5.2356 & 0.0106 & 5726 & 4.59 & 1.60 & 0.67 \\
  8740578 & 6.3348 & 0.0270 & 5.9535 & 0.0161 & 5380 & 4.57 & 2.42 & 0.74 \\
  8740627 & 17.6246 & 0.0279 & 15.3456 & 0.0602 & 5239 & 4.62 & 4.09 & 0.82 \\
  8740669 & 19.7788 & 0.0968 & 24.3848 & 0.1909 & 5055 & 4.75 & 1.68 & 0.87 \\
  8740808 & 20.9422 & 0.1292 & 17.1162 & 0.1522 & 5736 & 4.44 & 0.64 & 0.71 \\
  8740898 & 3.5460 & 0.0011 & 3.6328 & 0.0056 & 7805 & 4.21 & 1.67 & 0.30 \\
  8740935 & 23.1180 & 0.1900 & - & - & 4419 & 4.65 & 0.54 & 1.19 \\
  8740965 & 29.1818 & 0.1538 & - & - & 5427 & 4.68 & 0.53 & 0.77 \\
  8741009 & 12.9933 & 0.0477 & 9.8347 & 0.0340 & 5121 & 4.46 & 0.69 & 0.86 \\
  8741097 & 25.4298 & 0.1223 & 19.3488 & 0.1285 & 5043 & 4.87 & 1.06 & 0.86 \\
  8741211 & 18.7378 & 0.1696 & 15.4790 & 0.1042 & 5389 & 4.66 & 0.47 & 0.79 \\
  8741295 & 26.5685 & 0.1902 & 18.9371 & 0.1808 & 5192 & 4.72 & 0.65 & 0.85 \\
  8741470 & 18.3514 & 0.0666 & 23.4222 & 0.2352 & 5525 & 4.31 & 1.36 & 0.73 \\
  8741487 & 9.5704 & 0.0330 & 8.4766 & 0.0600 & 6206 & 4.38 & 0.43 & 0.57 \\
  8741502 & 20.9422 & 0.0844 & 17.1162 & 0.2003 & 4117 & 4.61 & 0.54 & 1.33 \\
  8741649 & 42.3830 & 0.3377 & - & - & 3692 & 4.27 & 2.13 & 1.50 \\
  8742070 & 28.2554 & 0.0853 & 20.9422 & 1.0676 & 5151 & 4.89 & 0.38 & 0.83 \\
  8742449 & 1.2806 & 0.0008 & 1.3012 & 0.0007 & 5584 & 4.38 & 4.25 & 0.68 \\
  8742704 & 17.9807 & 0.0481 & 21.4468 & 0.1481 & 4680 & 4.18 & 1.92 & 1.06 \\
  8742831 & 19.5614 & 0.1233 & 14.1277 & 0.0963 & 5314 & 4.61 & 0.97 & 0.73 \\
  8743047 & 17.2824 & 0.0811 & 21.4468 & 0.1879 & 4359 & 4.54 & 0.81 & 1.17 \\
  8743107 & 18.1642 & 0.1305 & 21.9764 & 0.2000 & 5967 & 4.47 & 0.42 & 0.62 \\
  8746026 & 6.1595 & 0.0118 & 6.7942 & 0.0183 & 5655 & 4.38 & 1.06 & 0.68 \\
  8746355 & 17.4518 & 0.1045 & - & - & 3925 & 4.29 & 0.47 & 1.42 \\
  8746399 & 23.1180 & 0.2308 & 28.7111 & 0.2006 & 5075 & 4.65 & 0.99 & 0.90 \\
  8746452 & 12.3617 & 0.0223 & 9.3689 & 0.0429 & 6415 & 4.32 & 0.35 & 0.49 \\
  8746464 & 27.3860 & 0.1584 & - & - & 5120 & 4.84 & 0.39 & 0.84 \\
  8746663 & 12.8064 & 0.0697 & - & - & 4991 & 4.44 & 0.67 & 0.89 \\
  8746763 & 18.9371 & 0.0701 & - & - & 5263 & 4.91 & 0.83 & 0.75 \\
  8746813 & 2.6372 & 0.0029 & 2.7218 & 0.0047 & 6551 & 4.43 & 0.47 & 0.47 \\
  8747363 & 11.7887 & 0.0097 & 10.2895 & 0.0558 & 4583 & 4.34 & 1.97 & 1.08 \\
  8747554 & 20.6987 & 0.1162 & - & - & 5029 & 4.59 & 0.32 & 0.84 \\
  8747629 & 21.7084 & 0.2062 & 15.3456 & 0.0715 & 4738 & 4.65 & 0.97 & 1.01 \\
  8747899 & 12.8064 & 0.0745 & 14.7115 & 0.0840 & 5808 & 4.45 & 0.52 & 0.62 \\
  8747904 & 13.0889 & 0.0494 & 11.3381 & 0.0441 & 4267 & 4.72 & 0.71 & 1.19 \\
  8747910 & 23.7345 & 0.1811 & 29.1818 & 0.2981 & 5394 & 4.57 & 0.98 & 0.76 \\
  8748150 & 27.3860 & 0.2457 & - & - & 3919 & 4.68 & 0.34 & 1.42 \\
  8748405 & 32.3652 & 0.4659 & - & - & 5671 & 4.60 & 0.45 & 0.71 \\
  8748526 & 21.7084 & 0.1039 & 25.7984 & 0.1887 & 5215 & 4.50 & 1.86 & 0.81 \\
  8748564 & 20.2283 & 0.1036 & 16.4823 & 0.0729 & 5031 & 4.42 & 1.33 & 0.90 \\
  8748615 & 25.0717 & 0.0880 & 20.9422 & 0.2407 & 5391 & 5.11 & 1.46 & 0.75 \\
  8748670 & 5.7054 & 0.0138 & 5.3617 & 0.0189 & 5754 & 4.66 & 0.36 & 0.65 \\
  8748678 & 9.5192 & 0.0759 & 8.3572 & 0.0311 & 5909 & 4.45 & 0.50 & 0.64 \\
  8749147 & 2.4931 & 0.0004 & 2.4186 & 0.0019 & 4555 & 4.42 & 12.04 & 0.99 \\
  8749193 & 7.5109 & 0.0067 & 7.0359 & 0.0139 & 4447 & 4.42 & 5.34 & 1.06 \\
  8749214 & 18.7378 & 0.1052 & 22.5328 & 0.1645 & 5294 & 4.48 & 0.72 & 0.79 \\
  8749306 & 10.7884 & 0.0136 & 9.1757 & 0.0571 & 4877 & 4.53 & 1.22 & 0.96 \\
  8749608 & 21.1915 & 0.0872 & 17.4518 & 0.1277 & 3999 & 4.49 & 0.80 & 1.41 \\
  8749634 & 6.8996 & 0.0122 & 6.3575 & 0.0190 & 4401 & 4.39 & 1.01 & 1.16 \\
  8749718 & 26.1778 & 0.1760 & 20.0010 & 0.1082 & 4862 & 4.43 & 0.37 & 0.94 \\
  8749769 & 22.2511 & 0.1283 & 27.8139 & 0.1758 & 3651 & 4.38 & 1.41 & 1.48 \\
  8750043 & 12.5358 & 0.0630 & 10.7234 & 0.0490 & 5554 & 4.52 & 1.47 & 0.67 \\
  8750129 & 35.6018 & 0.4266 & 29.1818 & 0.4918 & 5078 & 4.61 & 0.47 & 0.88 \\
  8750503 & 29.6681 & 0.2179 & 21.7084 & 0.1045 & 4853 & 4.41 & 0.90 & 0.96 \\
  8750772 & 12.8992 & 0.0318 & 15.6148 & 0.0852 & 4849 & 4.40 & 1.73 & 0.98 \\
  8750985 & 7.3255 & 0.0101 & 7.9468 & 0.0259 & 6073 & 4.35 & 0.49 & 0.56 \\
  8751484 & 11.3381 & 0.0361 & 9.2713 & 0.0374 & 6050 & 4.48 & 0.75 & 0.59 \\
  8751783 & 5.3296 & 0.0040 & 5.7422 & 0.0141 & 5662 & 4.16 & 4.43 & 0.67 \\
  8751813 & 34.2325 & 0.2306 & - & - & 4939 & 4.68 & 0.73 & 0.95 \\
  8751902 & 28.7111 & 0.2113 & - & - & 4861 & 4.49 & 0.74 & 0.98 \\
  8753806 & 15.8936 & 0.0596 & - & - & 5513 & 4.47 & 0.67 & 0.69 \\
  8753961 & 8.7259 & 0.0236 & 7.4170 & 0.0268 & 5452 & 4.61 & 0.78 & 0.72 \\
  8754034 & 20.6987 & 0.0996 & 17.8009 & 0.1385 & 3920 & 4.59 & 0.47 & 1.41 \\
  8754296 & 10.4099 & 0.0277 & 12.1924 & 0.0673 & 4893 & 4.75 & 2.42 & 0.93 \\
  8754492 & 13.4855 & 0.0402 & 11.8673 & 0.0440 & 5645 & 4.57 & 1.34 & 0.75 \\
  8757341 & 12.4482 & 0.0516 & 11.1955 & 0.0346 & 5650 & 4.48 & 1.46 & 0.72 \\
  8757629 & 18.7378 & 0.0811 & - & - & 4872 & 4.43 & 0.77 & 0.91 \\
  8758163 & 7.6072 & 0.0053 & 7.0082 & 0.0352 & 5168 & 4.22 & 3.68 & 0.86 \\
  8758338 & 13.7991 & 0.0673 & - & - & 5090 & 4.54 & 0.41 & 0.89 \\
  8758385 & 23.7345 & 0.2592 & - & - & 4918 & 4.51 & 0.53 & 0.95 \\
  8758461 & 8.3182 & 0.0095 & 9.4185 & 0.0520 & 5511 & 4.52 & 1.39 & 0.75 \\
  8758577 & 15.8936 & 0.0838 & 13.9069 & 0.0977 & 4303 & 4.58 & 0.42 & 1.21 \\
  8758877 & 10.2304 & 0.0537 & 9.4185 & 0.0326 & 5169 & 4.26 & 0.61 & 0.91 \\
  8759094 & 21.9764 & 0.2467 & 18.5426 & 0.0897 & 4250 & 4.54 & 1.33 & 1.21 \\
  8759187 & 10.1719 & 0.0185 & 9.0821 & 0.0369 & 5465 & 4.45 & 1.01 & 0.75 \\
  8759202 & 13.3841 & 0.0275 & 14.8341 & 0.0775 & 5426 & 4.53 & 2.72 & 0.78 \\
  8759258 & 0.9504 & 0.0003 & 0.9607 & 0.0001 & 11204 & 4.16 & 2.29 & 0.04 \\
  8759273 & 9.4185 & 0.0141 & 8.7689 & 0.0337 & 5570 & 4.62 & 1.74 & 0.74 \\
  8759399 & 20.4608 & 0.0749 & - & - & 3874 & 4.26 & 1.32 & 1.48 \\
  8759570 & 26.9710 & 0.1178 & - & - & 5381 & 4.45 & 1.27 & 0.82 \\
  8759594 & 5.1448 & 0.0071 & 4.8241 & 0.0050 & 5683 & 4.47 & 0.51 & 0.66 \\
  8759623 & 2.5036 & 0.0031 & - & - & 6348 & 4.30 & 0.61 & 0.54 \\
  8759677 & 10.1719 & 0.0180 & 11.4108 & 0.0512 & 5565 & 4.78 & 4.38 & 0.71 \\
  8760250 & 18.7378 & 0.0933 & - & - & 5351 & 4.08 & 0.62 & 0.78 \\
  8760461 & 24.0552 & 0.2433 & 19.1407 & 0.0972 & 4195 & 4.55 & 0.41 & 1.26 \\
  8760485 & 12.0276 & 0.0474 & 13.5885 & 0.0632 & 5059 & 4.17 & 0.73 & 0.89 \\
  8760541 & 20.0010 & 0.1140 & 16.3311 & 0.1093 & 5422 & 4.53 & 0.84 & 0.79 \\
  8760596 & 9.5704 & 0.0372 & 11.3381 & 0.0596 & 5325 & 4.36 & 0.52 & 0.77 \\
  8761053 & 22.8216 & 0.0451 & 17.2824 & 0.1555 & 5204 & 4.54 & 0.84 & 0.85 \\
  8761064 & 0.8051 & 0.0001 & - & - & 5503 & 4.43 & 1.64 & 0.76 \\
  8761518 & 11.1255 & 0.0238 & 13.1858 & 0.0701 & 5760 & 4.44 & 1.39 & 0.71 \\
  8761563 & 7.9825 & 0.0231 & - & - & 4054 & 4.45 & 0.74 & 1.36 \\
  8765725 & 10.5331 & 0.0296 & 9.6744 & 0.0286 & 4692 & 3.91 & 1.15 & 1.02 \\
  8765865 & 15.8936 & 0.0423 & 14.2407 & 0.0789 & 4191 & 4.45 & 1.64 & 1.25 \\
  8766349 & 16.1826 & 0.1181 & 13.4855 & 0.1016 & 4352 & 4.69 & 0.44 & 1.19 \\
  8766405 & 0.5459 & 0.0001 & 0.5057 & 0.0001 & 10828 & 3.67 & 0.62 & 0.01 \\
  8766462 & 18.5426 & 0.0802 & 14.7115 & 0.1024 & 5518 & 4.48 & 0.99 & 0.78 \\
  8766522 & 21.1915 & 0.0527 & 17.4518 & 0.1260 & 4297 & 4.62 & 1.18 & 1.17 \\
  8766650 & 10.4711 & 0.0314 & 12.1924 & 0.0658 & 4908 & 4.06 & 1.22 & 0.92 \\
  8766707 & 19.7788 & 0.1058 & 14.9587 & 0.1265 & 5055 & 4.39 & 1.04 & 0.94 \\
  8766918 & 5.7795 & 0.0078 & 5.2822 & 0.0159 & 5612 & 4.54 & 0.89 & 0.68 \\
  8766934 & 15.8936 & 0.0626 & - & - & 5265 & 4.39 & 0.36 & 0.81 \\
  8767034 & 22.5328 & 0.0816 & 17.4518 & 0.1460 & 4422 & 4.73 & 0.44 & 1.11 \\
  8767105 & 22.5328 & 0.0826 & 18.9371 & 0.1150 & 5327 & 4.45 & 0.57 & 0.79 \\
  8767283 & 37.8742 & 0.4398 & 29.1818 & 0.4656 & 4201 & 4.84 & 1.14 & 1.27 \\
  8767557 & 22.5328 & 0.1492 & - & - & 5534 & 4.42 & 0.41 & 0.80 \\
  8771098 & 33.5866 & 0.2625 & - & - & 4911 & 4.30 & 0.53 & 0.98 \\
  8771390 & 25.4298 & 0.1297 & 20.0010 & 0.2013 & 5417 & 4.22 & 0.73 & 0.81 \\
  8771529 & 44.5022 & 0.6090 & - & - & 4471 & 4.34 & 0.37 & 1.03 \\
  8771702 & 28.7111 & 0.0648 & - & - & 5091 & 3.52 & 1.84 & 0.92 \\
  8772083 & 20.0010 & 0.0698 & - & - & 4313 & 4.55 & 0.75 & 1.15 \\
  8772185 & 41.3974 & 0.0615 & - & - & 4478 & 4.57 & 1.06 & 1.08 \\
  8772415 & 11.6346 & 0.0411 & 13.4855 & 0.1151 & 5009 & 4.39 & 1.45 & 0.92 \\
  8772427 & 25.0717 & 0.0910 & 19.7788 & 0.0960 & 4297 & 4.45 & 1.47 & 1.20 \\
  8772445 & 24.0552 & 0.2697 & - & - & 4621 & 4.47 & 0.72 & 1.01 \\
  8772564 & 19.1407 & 0.0729 & 15.3456 & 0.0508 & 4624 & 4.61 & 1.68 & 0.99 \\
  8772648 & 8.8123 & 0.0236 & 9.7273 & 0.0381 & 5540 & 4.28 & 1.10 & 0.71 \\
  8772738 & 30.6912 & 0.1555 & - & - & 4249 & 4.60 & 0.80 & 1.23 \\
  8773380 & 9.6744 & 0.0154 & 8.5995 & 0.0272 & 5169 & 4.19 & 0.64 & 0.80 \\
  8773445 & 3.6627 & 0.0013 & 3.7555 & 0.0047 & 8170 & 3.76 & 1.81 & 0.32 \\
  8773551 & 10.5958 & 0.0274 & 11.7111 & 0.0324 & 5102 & 4.49 & 1.76 & 0.77 \\
  8773994 & 11.1955 & 0.0270 & 14.3555 & 0.0869 & 5547 & 3.82 & 0.83 & 0.74 \\
  8774002 & 11.7887 & 0.0249 & 10.4099 & 0.0361 & 5305 & 4.23 & 1.57 & 0.86 \\
  8774802 & 18.7378 & 0.0376 & 15.8936 & 0.1193 & 4186 & 4.45 & 1.31 & 1.27 \\
  8775173 & 1.2192 & 0.0007 & 1.3003 & 0.0007 & 6376 & 4.07 & 5.36 & 0.52 \\
  8775284 & 16.4823 & 0.1717 & - & - & 5248 & 4.05 & 1.21 & 0.78 \\
  8776281 & 21.4468 & 0.1256 & 25.4298 & 0.1475 & 4848 & 4.40 & 0.80 & 0.88 \\
  8776565 & 2.6648 & 0.0007 & 2.6063 & 0.0025 & 3692 & 4.53 & 3.71 & 1.50 \\
  8776824 & 18.3514 & 0.0523 & 16.0368 & 0.1317 & 3824 & 4.42 & 0.84 & 1.49 \\
  8777235 & 25.7984 & 0.1049 & - & - & 3938 & 4.44 & 1.28 & 1.48 \\
  8777264 & 28.2554 & 0.1616 & - & - & 4051 & 4.30 & 0.52 & 1.36 \\
  8779047 & 1.0678 & 0.0003 & - & - & 6085 & 4.03 & 1.28 & 0.64 \\
  8780122 & 23.1180 & 0.0722 & - & - & 3921 & 4.49 & 1.04 & 1.45 \\
  8780205 & 0.7572 & 0.0004 & 0.8011 & 0.0005 & 6178 & 4.25 & 0.36 & 0.56 \\
  8780274 & 31.2296 & 0.1271 & - & - & 3718 & 4.33 & 0.84 & 1.59 \\
  8780751 & 20.9422 & 0.1476 & - & - & 5318 & 4.20 & 0.59 & 0.78 \\
  8780959 & 2.6178 & 0.0034 & 2.2619 & 0.0025 & 6210 & 4.19 & 0.37 & 0.57 \\
  8781452 & 1.8408 & 0.0005 & 1.9120 & 0.0023 & 5923 & 4.04 & 0.79 & 0.63 \\
  8781683 & 32.9646 & 0.2045 & - & - & 3598 & 4.35 & 0.73 & 1.52 \\
  8782564 & 4.4726 & 0.0113 & 3.8952 & 0.0081 & 5893 & 4.33 & 0.49 & 0.65 \\
  8782697 & 16.6363 & 0.0271 & 13.7991 & 0.0603 & 4262 & 4.68 & 2.39 & 1.26 \\
  8782821 & 0.7135 & 0.0001 & 0.6894 & 0.0002 & 6517 & 4.19 & 2.84 & 0.50 \\
  8783423 & 21.1915 & 0.0402 & - & - & 5182 & 3.73 & 1.24 & 0.90 \\
  8784119 & 8.6834 & 0.0152 & 7.9115 & 0.0153 & 4296 & 4.38 & 3.54 & 1.13 \\
  8784120 & 23.1180 & 0.0967 & 17.2824 & 0.0888 & 5053 & 4.20 & 1.02 & 0.91 \\
  8798311 & 21.7084 & 0.2460 & 18.5426 & 0.1024 & 5199 & 4.48 & 1.22 & 0.80 \\
  8798451 & 21.4468 & 0.0900 & - & - & 4299 & 4.50 & 2.57 & 1.20 \\
  8798468 & 26.9710 & 0.0727 & - & - & 5199 & 4.71 & 0.47 & 0.79 \\
  8800768 & 19.3488 & 0.0792 & 16.0368 & 0.0623 & 5406 & 4.57 & 1.59 & 0.73 \\
  8801035 & 13.9069 & 0.0509 & 12.2765 & 0.0430 & 5445 & 4.74 & 1.40 & 0.76 \\
  8801228 & 6.6670 & 0.0222 & 6.2459 & 0.0085 & 4989 & 4.35 & 4.98 & 0.87 \\
  8801244 & 20.6987 & 0.0648 & 23.7345 & 0.4831 & 3904 & 4.61 & 0.49 & 1.39 \\
  8801269 & 8.9903 & 0.0183 & - & - & 5372 & 4.59 & 1.14 & 0.73 \\
  8801340 & 33.5866 & 0.5408 & - & - & 5242 & 4.84 & 0.33 & 0.81 \\
  8801423 & 29.1818 & 0.4353 & 24.0552 & 0.1905 & 5404 & 4.59 & 0.37 & 0.79 \\
  8801554 & 19.7788 & 0.1104 & 15.4790 & 0.0881 & 5300 & 4.57 & 0.75 & 0.75 \\
  8801637 & 23.7345 & 0.0850 & 16.7933 & 0.1593 & 4533 & 4.41 & 0.74 & 1.08 \\
  8801843 & 20.9422 & 0.1768 & - & - & 5464 & 4.93 & 0.36 & 0.69 \\
  8801919 & 16.1826 & 0.0666 & - & - & 3958 & 4.28 & 0.55 & 1.44 \\
  8802106 & 29.1818 & 0.0876 & 21.4468 & 0.2117 & 4398 & 4.60 & 1.44 & 1.17 \\
  8802165 & 11.7111 & 0.0612 & 10.1141 & 0.0651 & 5596 & 4.87 & 0.35 & 0.68 \\
  8802340 & 10.4099 & 0.0106 & 13.0889 & 0.0974 & 5265 & 4.90 & 2.78 & 0.72 \\
  8802528 & 22.5328 & 0.1245 & 29.1818 & 0.2581 & 5201 & 4.56 & 1.50 & 0.84 \\
  8802624 & 20.2283 & 0.0677 & - & - & 5228 & 4.56 & 1.11 & 0.86 \\
  8802684 & 18.9371 & 0.0566 & 21.4468 & 0.2040 & 5176 & 4.54 & 1.77 & 0.83 \\
  8802693 & 18.7378 & 0.1382 & 23.1180 & 0.1670 & 5247 & 4.66 & 0.90 & 0.79 \\
  8803032 & 26.9710 & 0.2891 & - & - & 5120 & 4.85 & 0.34 & 0.82 \\
  8803043 & 12.8064 & 0.0640 & 15.2144 & 0.0893 & 4870 & 4.89 & 0.32 & 0.92 \\
  8803185 & 6.5444 & 0.0100 & - & - & 4839 & 4.77 & 0.59 & 0.96 \\
  8803511 & 19.7788 & 0.0830 & 16.4823 & 0.0986 & 5575 & 4.67 & 0.77 & 0.73 \\
  8803540 & 29.1818 & 0.2808 & 21.7084 & 0.0946 & 5187 & 4.47 & 0.71 & 0.87 \\
  8803643 & 1.9433 & 0.0005 & 1.9120 & 0.0011 & 4591 & 4.41 & 9.03 & 1.00 \\
  8803974 & 37.0852 & 0.1675 & 27.3860 & 0.3154 & 4015 & 4.51 & 0.41 & 1.35 \\
  8804018 & 18.3514 & 0.0490 & 15.7530 & 0.1027 & 3904 & 4.49 & 0.67 & 1.43 \\
  8804069 & 14.0164 & 0.0201 & 11.7111 & 0.0443 & 5722 & 4.66 & 0.79 & 0.64 \\
  8804147 & 38.6976 & 0.1660 & - & - & 3975 & 4.37 & 1.34 & 1.41 \\
  8804398 & 19.1407 & 0.0760 & 22.8216 & 0.2962 & 5666 & 4.46 & 0.58 & 0.68 \\
  8804402 & 8.9452 & 0.0181 & 8.2795 & 0.0280 & 4926 & 4.67 & 1.65 & 0.88 \\
  8804792 & 19.3488 & 0.1370 & - & - & 5410 & 4.79 & 0.63 & 0.77 \\
  8804845 & 17.6246 & 0.0908 & 21.4468 & 0.2277 & 5429 & 4.97 & 1.41 & 0.73 \\
  8805111 & 25.7984 & 0.1577 & 20.9422 & 0.1328 & 4070 & 4.55 & 1.10 & 1.34 \\
  8805343 & 12.0276 & 0.0258 & 14.2407 & 0.0712 & 5797 & 4.49 & 1.45 & 0.65 \\
  8805356 & 16.4823 & 0.0917 & 13.3841 & 0.0984 & 4785 & 4.86 & 0.69 & 0.93 \\
  8805524 & 13.4855 & 0.0403 & - & - & 4492 & 4.49 & 1.54 & 1.11 \\
  8805920 & 16.1826 & 0.0677 & 20.2283 & 0.3764 & 5008 & 4.57 & 0.99 & 0.91 \\
  8806179 & 19.3488 & 0.0552 & 16.3311 & 0.1064 & 5333 & 4.59 & 1.04 & 0.70 \\
  8806397 & 7.0082 & 0.0129 & 6.5686 & 0.0130 & 5492 & 4.52 & 2.29 & 0.72 \\
  8806713 & 15.6148 & 0.0852 & 20.2283 & 0.1935 & 5079 & 4.67 & 0.35 & 0.88 \\
  8806816 & 17.8009 & 0.1058 & 14.0164 & 0.0666 & 5518 & 4.63 & 0.47 & 0.70 \\
  8807031 & 9.7807 & 0.0327 & 8.8123 & 0.0312 & 4785 & 4.12 & 1.06 & 1.02 \\
  8807085 & 3.2602 & 0.0012 & 3.0377 & 0.0091 & 3826 & 4.56 & 6.57 & 1.43 \\
  8807448 & 32.9646 & 0.2528 & 26.1778 & 0.1944 & 5325 & 4.67 & 0.37 & 0.81 \\
  8807717 & 29.6681 & 0.2226 & 21.9764 & 0.2019 & 4527 & 4.42 & 1.68 & 1.13 \\
  8807928 & 18.1642 & 0.0969 & 22.2511 & 0.1481 & 5176 & 4.89 & 1.73 & 0.78 \\
  8807988 & 20.9422 & 0.1106 & 26.1778 & 0.1845 & 5033 & 4.81 & 0.44 & 0.87 \\
  8808134 & 23.7345 & 0.1333 & - & - & 4226 & 4.72 & 1.48 & 1.23 \\
  8808408 & 18.5426 & 0.1058 & - & - & 5550 & 4.39 & 0.53 & 0.71 \\
  8811740 & 26.1778 & 0.1564 & 18.9371 & 0.1014 & 5158 & 4.93 & 0.79 & 0.81 \\
  8811811 & 1.5439 & 0.0002 & 1.5656 & 0.0021 & 4016 & 4.50 & 6.30 & 1.31 \\
  8811901 & 14.3555 & 0.0435 & 12.5358 & 0.0557 & 4965 & 4.48 & 1.81 & 0.92 \\
  8811954 & 16.6363 & 0.0703 & 20.9422 & 0.1515 & 5553 & 4.76 & 0.35 & 0.70 \\
  8811972 & 37.8742 & 0.2462 & 31.2296 & 1.3175 & 3829 & 4.69 & 0.36 & 1.45 \\
  8812511 & 25.4298 & 0.2314 & 20.4608 & 0.2099 & 4216 & 4.48 & 0.75 & 1.28 \\
  8812574 & 34.9037 & 0.0734 & - & - & 5174 & 4.27 & 0.44 & 0.81 \\
  8812603 & 20.2283 & 0.1147 & 16.6363 & 0.1378 & 5540 & 4.56 & 0.87 & 0.72 \\
  8812627 & 0.9754 & 0.0001 & - & - & 5048 & 4.21 & 8.35 & 0.87 \\
  8812766 & 9.4185 & 0.0264 & 10.1719 & 0.0385 & 5441 & 4.91 & 1.30 & 0.71 \\
  8812904 & 25.7984 & 0.1466 & - & - & 5048 & 4.62 & 1.43 & 0.93 \\
  8812946 & 14.1277 & 0.0314 & 15.8936 & 0.0766 & 5383 & 4.86 & 2.60 & 0.76 \\
  8812958 & 17.4518 & 0.0914 & - & - & 5572 & 4.57 & 0.41 & 0.73 \\
  8813055 & 23.1180 & 0.2595 & 17.8009 & 0.1550 & 5326 & 4.64 & 0.47 & 0.76 \\
  8813109 & 9.2713 & 0.0309 & 10.0570 & 0.0264 & 4610 & 4.35 & 1.19 & 1.08 \\
  8813205 & 18.7378 & 0.0667 & 22.5328 & 0.2152 & 4005 & 4.45 & 0.66 & 1.37 \\
  8813625 & 1.2598 & 0.0002 & 1.2431 & 0.0007 & 5419 & 4.61 & 5.91 & 0.75 \\
  8813719 & 37.0852 & 0.2081 & - & - & 4735 & 4.87 & 0.41 & 0.96 \\
  8814060 & 14.0164 & 0.0440 & 16.0368 & 0.1272 & 4495 & 4.58 & 1.21 & 1.01 \\
  8814089 & 21.7084 & 0.1119 & 16.3311 & 0.0913 & 4620 & 4.57 & 1.74 & 1.10 \\
  8814123 & 5.1152 & 0.0112 & - & - & 6068 & 4.59 & 0.48 & 0.61 \\
  8814181 & 36.3283 & 0.1371 & 27.3860 & 0.4280 & 5250 & 3.70 & 2.89 & 0.78 \\
  8814296 & 13.6930 & 0.0717 & 11.2664 & 0.0924 & 5848 & 4.44 & 0.49 & 0.66 \\
  8814775 & 2.2851 & 0.0006 & 2.1815 & 0.0060 & 3535 & 4.10 & 2.73 & 1.47 \\
  8814872 & 20.4608 & 0.0737 & 26.5685 & 0.2598 & 4110 & 4.59 & 0.95 & 1.35 \\
  8814927 & 9.5704 & 0.0159 & 8.5995 & 0.0257 & 5025 & 4.68 & 0.76 & 0.89 \\
  8814972 & 4.6968 & 0.0027 & 5.0285 & 0.0114 & 6702 & 4.06 & 0.39 & 0.42 \\
  8815006 & 20.6987 & 0.0486 & - & - & 5025 & 4.78 & 1.59 & 0.92 \\
  8815117 & 4.1786 & 0.0055 & 4.4391 & 0.0085 & 5810 & 4.37 & 0.34 & 0.62 \\
  8815335 & 13.5885 & 0.0217 & - & - & 5887 & 4.67 & 0.41 & 0.65 \\
  8816594 & 11.4108 & 0.0269 & 10.3493 & 0.0512 & 5342 & 4.76 & 0.97 & 0.74 \\
  8816832 & 9.6744 & 0.0289 & 10.4711 & 0.0471 & 5308 & 4.59 & 1.61 & 0.74 \\
  8816881 & 12.8064 & 0.0347 & 14.9587 & 0.0943 & 5623 & 4.48 & 0.91 & 0.70 \\
  8816903 & 0.8260 & 0.0003 & 0.8583 & 0.0003 & 6799 & 4.10 & 1.87 & 0.35 \\
  8817046 & 19.7788 & 0.0886 & 15.7530 & 0.0733 & 5342 & 4.61 & 1.18 & 0.73 \\
  8817158 & 32.3652 & 0.2649 & 26.9710 & 0.3328 & 4349 & 4.65 & 0.49 & 1.17 \\
  8817303 & 11.1255 & 0.0312 & 12.2765 & 0.0428 & 5092 & 4.23 & 1.71 & 0.86 \\
  8817323 & 13.9069 & 0.0156 & 15.8936 & 0.1026 & 4330 & 4.58 & 1.52 & 1.16 \\
  8817505 & 41.3974 & 0.1298 & - & - & 5321 & 4.85 & 1.01 & 0.72 \\
  8817845 & 11.6346 & 0.0591 & - & - & 4714 & 4.42 & 0.64 & 1.01 \\
  8817885 & 9.5192 & 0.0273 & 8.5581 & 0.0203 & 4746 & 3.88 & 3.02 & 0.97 \\
  8818018 & 11.7887 & 0.0202 & 10.4099 & 0.0373 & 5301 & 4.55 & 3.77 & 0.75 \\
  8818096 & 9.1757 & 0.0204 & - & - & 4997 & 4.60 & 2.65 & 0.90 \\
  8818159 & 7.9468 & 0.0149 & 7.0082 & 0.0274 & 5766 & 4.64 & 1.03 & 0.66 \\
  8818226 & 12.3617 & 0.0490 & 11.3381 & 0.0443 & 5204 & 4.84 & 1.31 & 0.77 \\
  8818303 & 36.3283 & 0.5402 & 28.2554 & 0.2067 & 5103 & 4.05 & 0.64 & 0.92 \\
  8818439 & 13.6930 & 0.0688 & - & - & 5667 & 4.74 & 0.55 & 0.72 \\
  8818802 & 4.7596 & 0.0099 & - & - & 3824 & 4.44 & 1.33 & 1.43 \\
  8819383 & 5.7608 & 0.0044 & 6.2679 & 0.0180 & 5558 & 4.50 & 1.48 & 0.68 \\
  8819875 & 44.5022 & 1.4987 & - & - & 5808 & 4.34 & 0.63 & 0.65 \\
  8821780 & 36.3283 & 0.2986 & - & - & 5047 & 4.63 & 0.63 & 0.89 \\
  8821996 & 16.7933 & 0.1249 & 14.2407 & 0.0379 & 4982 & 4.59 & 0.96 & 0.93 \\
  8822214 & 22.8216 & 0.1046 & 18.1642 & 0.1021 & 4958 & 4.47 & 0.88 & 0.92 \\
  8822216 & 17.9807 & 0.0660 & 21.7084 & 0.1743 & 5514 & 4.86 & 1.30 & 0.73 \\
  8822269 & 24.7234 & 0.0608 & - & - & 4937 & 4.72 & 1.79 & 0.94 \\
  8822421 & 1.6346 & 0.0008 & 1.6124 & 0.0008 & 5268 & 4.79 & 7.98 & 0.80 \\
  8822612 & 5.6511 & 0.0033 & 5.9936 & 0.0134 & 4426 & 4.47 & 8.55 & 1.06 \\
  8822626 & 21.1915 & 0.0324 & - & - & 5542 & 4.75 & 0.35 & 0.68 \\
  8822999 & 26.1778 & 0.1748 & - & - & 5245 & 4.41 & 0.31 & 0.80 \\
  8823120 & 22.5328 & 0.2906 & 18.7378 & 0.1695 & 5515 & 4.78 & 0.77 & 0.74 \\
  8823130 & 36.3283 & 0.3203 & - & - & 5335 & 4.43 & 0.42 & 0.87 \\
  8823233 & 13.1858 & 0.0391 & 10.5958 & 0.0663 & 5568 & 4.32 & 0.70 & 0.73 \\
  8823902 & 34.9037 & 1.0580 & 25.4298 & 0.2202 & 3712 & 4.46 & 0.98 & 1.49 \\
  8824315 & 21.4468 & 0.0919 & 25.7984 & 0.2167 & 5476 & 4.52 & 0.64 & 0.77 \\
  8824737 & 30.1710 & 0.4746 & 22.8216 & 0.1413 & 5312 & 4.66 & 0.43 & 0.80 \\
  8824848 & 3.0120 & 0.0032 & 2.8804 & 0.0044 & 6116 & 4.62 & 0.61 & 0.57 \\
  8825177 & 9.1287 & 0.0153 & 10.0005 & 0.0221 & 5075 & 4.35 & 2.96 & 0.84 \\
  8825951 & 16.3311 & 0.0377 & - & - & 3904 & 4.46 & 1.01 & 1.47 \\
  8826002 & 20.2283 & 0.1216 & 26.1778 & 0.1831 & 5256 & 4.89 & 0.62 & 0.78 \\
  8826222 & 4.6844 & 0.0063 & 5.9535 & 0.0136 & 5297 & 4.90 & 2.83 & 0.79 \\
  8826273 & 17.1162 & 0.0576 & 13.7991 & 0.0986 & 5231 & 4.95 & 1.48 & 0.80 \\
  8826285 & 25.7984 & 0.1794 & 21.1915 & 0.5556 & 5347 & 4.98 & 0.49 & 0.75 \\
  8826878 & 23.7345 & 0.1868 & 18.1642 & 0.1119 & 5253 & 4.46 & 1.25 & 0.84 \\
  8827252 & 9.7273 & 0.0044 & 10.9208 & 0.0429 & 4904 & 4.09 & 1.87 & 1.02 \\
  8827428 & 44.5022 & 0.3006 & - & - & 3856 & 4.61 & 0.51 & 1.45 \\
  8827519 & 5.1299 & 0.0095 & 4.7217 & 0.0155 & 5751 & 4.84 & 1.63 & 0.62 \\
  8827575 & 30.1710 & 0.3008 & 21.9764 & 0.1395 & 5284 & 4.40 & 0.31 & 0.78 \\
  8827961 & 18.9371 & 0.0772 & - & - & 5441 & 4.53 & 0.74 & 0.77 \\
  8828060 & 12.2765 & 0.0346 & 14.0164 & 0.0732 & 5164 & 4.38 & 0.94 & 0.84 \\
  8831652 & 19.1407 & 0.1055 & 15.4790 & 0.0774 & 5257 & 4.58 & 2.11 & 0.84 \\
  8831684 & 2.3515 & 0.0009 & 2.4219 & 0.0058 & 6469 & 4.28 & 0.45 & 0.52 \\
  8831708 & 8.2032 & 0.0137 & - & - & 6608 & 4.06 & 0.31 & 0.45 \\
  8832056 & 19.3488 & 0.0566 & 25.0717 & 0.2462 & 5586 & 4.46 & 0.97 & 0.72 \\
  8832265 & 12.9933 & 0.0358 & 11.4108 & 0.0770 & 5841 & 4.48 & 0.66 & 0.69 \\
  8832312 & 27.3860 & 0.2124 & - & - & 5191 & 4.84 & 0.76 & 0.83 \\
  8832353 & 10.5331 & 0.0417 & 12.9933 & 0.0644 & 4494 & 4.60 & 0.58 & 1.09 \\
  8832512 & 9.6221 & 0.0175 & 10.4099 & 0.0465 & 5326 & 4.41 & 1.64 & 0.81 \\
  8832639 & 10.7234 & 0.0447 & 9.7273 & 0.0539 & 5644 & 4.45 & 0.44 & 0.75 \\
  8836097 & 26.1778 & 0.1013 & 20.2283 & 0.1747 & 5067 & 4.21 & 0.33 & 0.88 \\
  8836192 & 14.2407 & 0.1094 & 12.6247 & 0.0456 & 5639 & 4.05 & 1.29 & 0.62 \\
  8836308 & 3.4365 & 0.0029 & 3.3211 & 0.0048 & 5690 & 4.00 & 1.32 & 0.74 \\
  8836388 & 4.2383 & 0.0067 & 4.8904 & 0.0077 & 3728 & 4.27 & 2.63 & 1.51 \\
  8836473 & 0.5311 & 0.0002 & 0.5384 & 0.0002 & 6185 & 4.15 & 0.62 & 0.56 \\
  8836921 & 11.1255 & 0.0165 & 9.6744 & 0.0651 & 4117 & 4.63 & 1.51 & 1.32 \\
  8837025 & 11.2664 & 0.0341 & 10.1141 & 0.0386 & 4913 & 4.23 & 1.49 & 0.99 \\
  8837074 & 15.0855 & 0.0445 & 17.4518 & 0.0830 & 5277 & 4.51 & 2.13 & 0.81 \\
  8837239 & 4.5879 & 0.0056 & 5.1152 & 0.0076 & 5413 & 4.12 & 0.99 & 0.73 \\
  8837309 & 11.4844 & 0.0161 & 12.9933 & 0.0608 & 5086 & 4.13 & 1.28 & 0.85 \\
  8837452 & 3.1230 & 0.0017 & 3.2483 & 0.0065 & 5325 & 4.43 & 0.37 & 0.63 \\
  8837573 & 20.0010 & 0.1249 & 14.1277 & 0.0622 & 4302 & 4.51 & 1.15 & 1.18 \\
  8837738 & 10.5331 & 0.0456 & 7.5748 & 0.0350 & 5756 & 4.03 & 0.66 & 0.68 \\
  8838515 & 4.3101 & 0.0030 & 4.5761 & 0.0107 & 5673 & 4.39 & 1.42 & 0.72 \\
  8838564 & 4.1206 & 0.0049 & 4.3417 & 0.0073 & 5712 & 4.38 & 0.75 & 0.69 \\
  8838576 & 7.1489 & 0.0116 & 6.6921 & 0.0248 & 5087 & 4.53 & 0.71 & 0.82 \\
  8838755 & 7.0082 & 0.0226 & 8.0913 & 0.0380 & 5270 & 4.47 & 1.04 & 0.83 \\
  8838877 & 7.4481 & 0.0071 & 8.0913 & 0.0279 & 4956 & 4.50 & 2.14 & 0.92 \\
  8838894 & 37.0852 & 0.2092 & - & - & 3845 & 4.43 & 1.00 & 1.49 \\
  8839947 & 14.9587 & 0.0185 & 12.2765 & 0.0734 & 3803 & 4.32 & 0.90 & 1.51 \\
  8840759 & 21.4468 & 0.0836 & 18.1642 & 0.0845 & 4001 & 4.38 & 1.28 & 1.42 \\
  8841307 & 6.3802 & 0.0080 & 5.9336 & 0.0082 & 4940 & 3.58 & 3.96 & 0.96 \\
  8842164 & 1.7083 & 0.0003 & 1.6376 & 0.0009 & 5294 & 4.56 & 3.36 & 0.70 \\
  8842196 & 20.4608 & 0.0612 & 16.3311 & 0.0918 & 5079 & 3.89 & 2.20 & 0.97 \\
  8843564 & 16.0368 & 0.1432 & 18.9371 & 0.1238 & 4060 & 4.38 & 1.10 & 1.39 \\
  8843818 & 14.9587 & 0.0670 & 17.1162 & 0.0718 & 4860 & 4.29 & 0.39 & 0.96 \\
  8843859 & 10.3493 & 0.0402 & 12.0276 & 0.0899 & 4297 & 4.46 & 0.99 & 1.19 \\
  8843975 & 15.4790 & 0.0447 & 13.1858 & 0.0708 & 3905 & 4.57 & 0.86 & 1.46 \\
  8844077 & 26.5685 & 0.1295 & 21.9764 & 0.1956 & 4989 & 4.03 & 1.10 & 0.94 \\
  8844237 & 24.0552 & 0.1576 & 20.0010 & 0.2082 & 4061 & 4.46 & 0.61 & 1.37 \\
  8844940 & 20.2283 & 0.0408 & 16.4823 & 0.0968 & 4686 & 3.61 & 1.84 & 1.09 \\
  8845552 & 13.3841 & 0.0691 & 15.2144 & 0.0677 & 4309 & 4.62 & 0.67 & 1.16 \\
  8845826 & 5.9734 & 0.0103 & 5.3617 & 0.0156 & 5798 & 4.38 & 0.64 & 0.70 \\
  8847759 & 4.7724 & 0.0047 & - & - & 3851 & 4.54 & 1.56 & 1.41 \\
  8847951 & 5.8173 & 0.0126 & 6.5929 & 0.0192 & 5360 & 4.34 & 1.04 & 0.78 \\
  8847988 & 11.7887 & 0.0255 & 10.5331 & 0.0382 & 4314 & 4.59 & 1.10 & 1.14 \\
  8848001 & 12.7149 & 0.0112 & 16.3311 & 0.1256 & 4145 & 4.51 & 0.79 & 1.29 \\
  8848196 & 15.2144 & 0.0626 & - & - & 4064 & 4.44 & 0.71 & 1.34 \\
  8848528 & 1.2862 & 0.0001 & 1.2625 & 0.0005 & 5586 & 4.08 & 1.21 & 0.72 \\
  8848544 & 10.0005 & 0.0209 & 8.5172 & 0.0347 & 5103 & 4.39 & 1.77 & 0.89 \\
  8848600 & 5.2665 & 0.0098 & 4.1397 & 0.0118 & 5935 & 4.37 & 0.37 & 0.64 \\
  8865978 & 23.1180 & 0.1904 & 18.1642 & 0.1489 & 4819 & 4.39 & 0.40 & 1.01 \\
  8866038 & 9.0821 & 0.0113 & 8.1655 & 0.0302 & 4912 & 4.04 & 1.87 & 0.96 \\
  8866136 & 17.4518 & 0.1148 & 20.2283 & 0.1593 & 5423 & 4.49 & 1.68 & 0.77 \\
  8866350 & 11.2664 & 0.0138 & 13.5885 & 0.0123 & 5138 & 4.50 & 0.90 & 0.86 \\
  8866467 & 18.7378 & 0.1135 & 23.1180 & 0.2442 & 4611 & 4.25 & 0.84 & 1.08 \\
  8866490 & 16.0368 & 0.0450 & 13.4855 & 0.0930 & 5031 & 4.24 & 1.31 & 0.85 \\
  8866833 & 7.4481 & 0.0257 & 9.0821 & 0.0276 & 3838 & 4.50 & 2.58 & 1.41 \\
  8867182 & 34.9037 & 0.4096 & 26.1778 & 0.2348 & 4918 & 4.45 & 0.37 & 0.99 \\
  8867191 & 19.7788 & 0.0958 & - & - & 5295 & 4.22 & 0.45 & 0.77 \\
  8867218 & 15.2144 & 0.0430 & 18.3514 & 0.1223 & 4796 & 3.82 & 0.68 & 0.97 \\
  8867382 & 10.6592 & 0.0172 & 12.0276 & 0.0313 & 4619 & 4.45 & 1.73 & 1.09 \\
  8867486 & 42.3830 & 0.6642 & 30.6912 & 0.2847 & 4771 & 4.37 & 0.51 & 0.98 \\
  8867547 & 9.6744 & 0.0197 & 10.6592 & 0.0863 & 5483 & 4.77 & 2.66 & 0.75 \\
  8867609 & 6.9535 & 0.0069 & 7.3863 & 0.0150 & 4031 & 4.47 & 4.99 & 1.34 \\
  8867869 & 15.7530 & 0.0756 & 13.9069 & 0.0630 & 4081 & 4.49 & 0.82 & 1.32 \\
  8868637 & 23.4222 & 0.0950 & 18.3514 & 0.1142 & 5099 & 4.60 & 0.49 & 0.77 \\
  8868719 & 11.8673 & 0.0435 & 13.9069 & 0.0645 & 5421 & 4.69 & 1.63 & 0.70 \\
  8868995 & 9.1287 & 0.0197 & 10.0005 & 0.0634 & 5158 & 4.25 & 0.70 & 0.84 \\
  8869186 & 5.0427 & 0.0061 & 4.8241 & 0.0104 & 4583 & 3.98 & 1.17 & 1.11 \\
  8869302 & 1.5506 & 0.0013 & 1.8640 & 0.0021 & 7278 & 4.18 & 3.90 & 0.36 \\
  8869491 & 25.7984 & 0.2069 & 21.4468 & 0.1433 & 5493 & 4.98 & 1.10 & 0.72 \\
  8869504 & 25.4298 & 0.3401 & 20.6987 & 0.1552 & 5388 & 4.64 & 0.71 & 0.79 \\
  8869506 & 9.7807 & 0.0331 & 8.8123 & 0.0174 & 5581 & 4.41 & 1.81 & 0.70 \\
  8869507 & 8.8123 & 0.0362 & 8.2032 & 0.0224 & 5382 & 4.51 & 1.93 & 0.77 \\
  8870286 & 19.1407 & 0.0534 & 16.0368 & 0.0967 & 5257 & 4.71 & 1.12 & 0.82 \\
  8870365 & 8.9452 & 0.0308 & 10.1141 & 0.0643 & 5772 & 4.34 & 0.36 & 0.62 \\
  8870545 & 8.2411 & 0.0171 & 9.3198 & 0.0439 & 5817 & 4.62 & 0.44 & 0.61 \\
  8870706 & 10.6592 & 0.0464 & 12.1094 & 0.0656 & 6031 & 4.57 & 0.92 & 0.61 \\
  8870709 & 37.8742 & 0.2487 & 26.5685 & 0.1975 & 5550 & 4.35 & 1.53 & 0.62 \\
  8870750 & 12.5358 & 0.0295 & 14.1277 & 0.0778 & 4734 & 4.33 & 2.36 & 1.04 \\
  8870848 & 15.0855 & 0.0656 & 17.2824 & 0.1032 & 4422 & 4.66 & 1.22 & 1.17 \\
  8871051 & 22.8216 & 0.1112 & 17.9807 & 0.1235 & 4443 & 4.47 & 0.71 & 1.09 \\
  8871159 & 26.1778 & 0.1142 & 21.9764 & 0.1740 & 5336 & 4.48 & 0.64 & 0.75 \\
  8871360 & 10.9208 & 0.0342 & 13.1858 & 0.0652 & 5266 & 4.51 & 1.25 & 0.83 \\
  8871919 & 25.0717 & 0.1428 & 31.7873 & 0.3392 & 4181 & 4.59 & 0.37 & 1.26 \\
  8872202 & 18.1642 & 0.0646 & 22.2511 & 0.3094 & 5572 & 4.68 & 0.97 & 0.71 \\
  8872222 & 21.9764 & 0.1186 & 17.6246 & 0.1362 & 5794 & 4.53 & 0.43 & 0.68 \\
  8872641 & 18.9371 & 0.1142 & 15.0855 & 0.0753 & 4191 & 4.60 & 0.34 & 1.29 \\
  8872857 & 23.1180 & 0.1536 & - & - & 5184 & 4.42 & 0.94 & 0.84 \\
  8873448 & 3.4498 & 0.0061 & 3.3335 & 0.0038 & 3919 & 4.54 & 9.16 & 1.40 \\
  8873450 & 3.3971 & 0.0018 & 3.5389 & 0.0053 & 4229 & 4.53 & 8.72 & 1.20 \\
  8873498 & 20.9422 & 0.0758 & 26.1778 & 0.2150 & 4091 & 4.38 & 0.34 & 1.31 \\
  8873517 & 19.5614 & 0.0705 & 25.0717 & 0.2296 & 4954 & 4.59 & 2.99 & 0.94 \\
  8873529 & 43.4168 & 0.4668 & - & - & 4791 & 4.47 & 0.62 & 1.05 \\
  8873690 & 21.4468 & 0.0215 & 15.2144 & 0.0946 & 5143 & 4.42 & 0.66 & 0.87 \\
  8873763 & 21.4468 & 0.1128 & 16.6363 & 0.0595 & 5344 & 3.89 & 0.62 & 0.77 \\
  8873894 & 8.8123 & 0.0129 & 8.1655 & 0.0310 & 5647 & 4.37 & 2.63 & 0.65 \\
  8873983 & 24.0552 & 0.0798 & 17.6246 & 0.1548 & 5293 & 4.78 & 1.09 & 0.76 \\
  8874090 & 32.9646 & 0.2361 & - & - & 4400 & 4.73 & 0.78 & 1.19 \\
  8878433 & 14.7115 & 0.0571 & 12.9933 & 0.0672 & 4013 & 4.33 & 1.22 & 1.37 \\
  8878492 & 40.4565 & 0.5996 & - & - & 5152 & 4.25 & 0.34 & 0.87 \\
  8878552 & 29.1818 & 0.1330 & - & - & 4610 & 3.88 & 1.68 & 1.11 \\
  8878678 & 26.1778 & 0.0877 & 20.0010 & 0.1622 & 4965 & 4.43 & 1.74 & 0.99 \\
  8879082 & 37.0852 & 0.2657 & - & - & 4764 & 4.22 & 0.48 & 1.00 \\
  8879105 & 9.7807 & 0.0128 & 10.7234 & 0.0396 & 4913 & 4.14 & 1.35 & 0.94 \\
  8879335 & 16.3311 & 0.0592 & 14.4723 & 0.0893 & 4693 & 4.66 & 0.36 & 1.07 \\
  8879436 & 12.8992 & 0.0408 & 11.2664 & 0.0609 & 5434 & 4.92 & 1.11 & 0.71 \\
  8879475 & 25.7984 & 0.2216 & - & - & 4107 & 4.38 & 0.50 & 1.32 \\
  8879717 & 26.5685 & 0.2134 & 21.1915 & 0.1291 & 5089 & 4.30 & 0.33 & 0.89 \\
  8879964 & 0.5136 & 0.0001 & 0.4687 & 0.0001 & 6959 & 3.76 & 3.21 & 0.40 \\
  8880709 & 25.7984 & 0.2672 & 32.9646 & 0.5222 & 5188 & 4.46 & 0.71 & 0.84 \\
  8881126 & 35.6018 & 0.1342 & - & - & 3890 & 4.62 & 0.56 & 1.43 \\
  8881158 & 14.0164 & 0.0194 & 16.3311 & 0.1170 & 5654 & 4.53 & 1.37 & 0.71 \\
  8881243 & 32.9646 & 0.1197 & 25.7984 & 0.3271 & 3827 & 4.57 & 0.74 & 1.47 \\
  8881244 & 3.9382 & 0.0035 & 4.1016 & 0.0038 & 5406 & 4.23 & 1.50 & 0.78 \\
  8881273 & 3.4835 & 0.0052 & 3.1450 & 0.0040 & 5914 & 4.16 & 0.95 & 0.62 \\
  8881883 & 3.3211 & 0.0019 & 3.3906 & 0.0035 & 10710 & 3.63 & 1.94 & 0.05 \\
  8881894 & 20.0010 & 0.1036 & 16.6363 & 0.1354 & 5625 & 4.74 & 0.35 & 0.63 \\
  8881943 & 2.5949 & 0.0007 & 2.6568 & 0.0019 & 5079 & 4.64 & 8.84 & 0.80 \\
  8882048 & 20.4608 & 0.1143 & 15.7530 & 0.1196 & 5399 & 4.51 & 0.47 & 0.76 \\
  8882315 & 18.5426 & 0.0204 & 22.2511 & 0.0723 & 3894 & 4.55 & 0.73 & 1.45 \\
  8882429 & 26.1778 & 0.1676 & - & - & 5443 & 4.50 & 1.21 & 0.76 \\
  8882746 & 2.1949 & 0.0014 & 2.2476 & 0.0026 & 5441 & 4.33 & 0.35 & 0.77 \\
  8883075 & 35.6018 & 0.3661 & - & - & 4351 & 4.72 & 1.11 & 1.18 \\
  8883245 & 14.8341 & 0.0588 & 11.8673 & 0.1242 & 5854 & 4.37 & 0.40 & 0.61 \\
  8884366 & 31.2296 & 0.2578 & - & - & 4754 & 4.57 & 0.99 & 0.95 \\
  8885113 & 17.8009 & 0.1716 & 16.0368 & 0.1384 & 5434 & 4.79 & 0.46 & 0.82 \\
  8885423 & 20.4608 & 0.0670 & - & - & 5493 & 4.18 & 1.63 & 0.76 \\
  8885521 & 15.6148 & 0.0886 & - & - & 5297 & 4.78 & 0.64 & 0.77 \\
  8885582 & 20.2283 & 0.1134 & 16.6363 & 0.0623 & 4986 & 4.59 & 0.37 & 0.88 \\
  8885779 & 17.1162 & 0.1217 & 14.4723 & 0.1126 & 5282 & 4.49 & 0.89 & 0.85 \\
  8885807 & 8.2411 & 0.0202 & 8.9452 & 0.0450 & 5798 & 4.36 & 1.42 & 0.63 \\
  8888680 & 7.0638 & 0.0204 & 6.4263 & 0.0248 & 5180 & 4.57 & 1.00 & 0.74 \\
  8888948 & 20.9422 & 0.0468 & 17.4518 & 0.1446 & 4246 & 4.66 & 1.23 & 1.22 \\
  8889387 & 9.5192 & 0.0401 & 11.2664 & 0.0662 & 6123 & 4.47 & 0.45 & 0.57 \\
  8889581 & 6.8465 & 0.0238 & 6.4496 & 0.0210 & 5594 & 4.46 & 0.85 & 0.68 \\
  8890150 & 19.5614 & 0.0526 & 16.4823 & 0.1082 & 3900 & 4.50 & 1.39 & 1.48 \\
  8890151 & 15.3456 & 0.0710 & - & - & 5387 & 4.53 & 0.77 & 0.78 \\
  8890192 & 0.6239 & 0.0002 & 0.6392 & 0.0004 & 7087 & 4.15 & 1.37 & 0.44 \\
  8890783 & 25.7984 & 0.2531 & 19.5614 & 0.1383 & 5362 & 4.46 & 0.53 & 0.81 \\
  8890865 & 30.6912 & 0.2587 & 22.5328 & 0.2379 & 4777 & 4.52 & 1.12 & 1.09 \\
  8890960 & 12.6247 & 0.0578 & 11.2664 & 0.0398 & 5986 & 4.59 & 1.02 & 0.64 \\
  8891009 & 16.3311 & 0.0701 & 14.1277 & 0.0632 & 5787 & 4.69 & 0.51 & 0.68 \\
  8891150 & 6.3575 & 0.0163 & 6.7684 & 0.0155 & 5915 & 4.55 & 2.10 & 0.66 \\
  8891292 & 5.7983 & 0.0061 & 6.3124 & 0.0135 & 5981 & 4.52 & 0.46 & 0.60 \\
  8891498 & 14.3555 & 0.0692 & 10.8542 & 0.0819 & 5987 & 4.39 & 0.37 & 0.62 \\
  8891684 & 20.6987 & 0.0659 & 26.5685 & 0.2936 & 5403 & 4.23 & 2.69 & 0.84 \\
  8891846 & 10.9208 & 0.0350 & 9.1757 & 0.0292 & 5840 & 4.54 & 1.39 & 0.69 \\
  8891941 & 19.7788 & 0.2259 & 25.4298 & 0.2150 & 5559 & 4.55 & 0.40 & 0.74 \\
  8892000 & 20.4608 & 0.0763 & 14.4723 & 0.0767 & 3666 & 4.47 & 1.22 & 1.47 \\
  8892101 & 33.5866 & 0.2629 & - & - & 5418 & 3.95 & 0.56 & 0.77 \\
  8892124 & 0.7155 & 0.0001 & - & - & 5111 & 4.59 & 8.35 & 0.84 \\
  8892170 & 1.8917 & 0.0021 & 1.9889 & 0.0026 & 6201 & 4.24 & 0.44 & 0.60 \\
  8892315 & 7.7395 & 0.0106 & 8.9004 & 0.0389 & 5421 & 4.49 & 3.73 & 0.79 \\
  8892485 & 6.4032 & 0.0013 & - & - & 7681 & 3.58 & 4.28 & 0.25 \\
  8892548 & 4.6477 & 0.0082 & 5.1448 & 0.0216 & 5456 & 4.39 & 0.61 & 0.68 \\
  8893027 & 23.1180 & 0.2348 & 18.5426 & 0.1080 & 5400 & 4.38 & 0.64 & 0.83 \\
  8893157 & 10.7234 & 0.0443 & 9.5704 & 0.0249 & 5794 & 4.68 & 1.49 & 0.72 \\
  8893327 & 15.6148 & 0.0254 & 13.6930 & 0.0788 & 5414 & 4.05 & 1.28 & 0.81 \\
  8893408 & 39.5575 & 0.5873 & 28.7111 & 0.6363 & 5367 & 4.53 & 0.53 & 0.79 \\
  8893443 & 0.5455 & 0.0001 & 0.5370 & 0.0002 & 7111 & 4.04 & 0.48 & 0.40 \\
  8893476 & 20.0010 & 0.1663 & 16.0368 & 0.1078 & 5432 & 4.30 & 0.48 & 0.75 \\
  8893866 & 18.9371 & 0.1285 & 17.1162 & 0.1251 & 4710 & 4.57 & 0.65 & 1.15 \\
  8894433 & 2.9086 & 0.0013 & 3.0797 & 0.0056 & 5918 & 4.42 & 1.73 & 0.67 \\
  8894479 & 4.9038 & 0.0102 & 5.3137 & 0.0176 & 6186 & 4.46 & 0.35 & 0.57 \\
  8894525 & 10.7234 & 0.0217 & 9.7273 & 0.0380 & 5712 & 4.08 & 2.48 & 0.70 \\
  8894773 & 1.8817 & 0.0005 & 1.9265 & 0.0010 & 4631 & 3.53 & 5.21 & 1.01 \\
  8895107 & 9.4185 & 0.0111 & 10.5958 & 0.0333 & 5510 & 4.54 & 1.88 & 0.73 \\
  8895221 & 2.4418 & 0.0017 & 2.5142 & 0.0031 & 6109 & 4.40 & 0.80 & 0.57 \\
  8895303 & 14.7115 & 0.0991 & 17.2824 & 0.1442 & 5528 & 4.35 & 0.61 & 0.71 \\
  8895336 & 1.4356 & 0.0002 & - & - & 7807 & 3.58 & 1.00 & 0.25 \\
  8895525 & 22.8216 & 0.2388 & 17.9807 & 0.1149 & 5398 & 4.46 & 0.55 & 0.84 \\
  8895765 & 26.9710 & 0.2898 & 20.9422 & 0.1322 & 4154 & 4.48 & 0.75 & 1.25 \\
  8895913 & 13.2842 & 0.0345 & 11.2664 & 0.0579 & 5502 & 4.15 & 1.65 & 0.76 \\
  8896112 & 20.6987 & 0.1817 & 17.4518 & 0.1331 & 5202 & 4.61 & 0.91 & 0.84 \\
  8903375 & 36.3283 & 0.3534 & - & - & 4618 & 4.55 & 0.33 & 1.05 \\
  8903403 & 8.9004 & 0.0180 & 9.8347 & 0.0305 & 5148 & 3.96 & 0.83 & 0.84 \\
  8904065 & 0.7445 & 0.0003 & 0.7022 & 0.0002 & 6513 & 4.17 & 0.79 & 0.50 \\
  8904589 & 1.3344 & 0.0001 & 1.3003 & 0.6494 & 5786 & 4.11 & 1.37 & 0.69 \\
  8905246 & 8.2795 & 0.0261 & 7.6072 & 0.0124 & 5027 & 3.78 & 2.29 & 0.94 \\
  8905293 & 8.0184 & 0.0183 & - & - & 5833 & 3.61 & 0.40 & 0.69 \\
  8906132 & 13.0889 & 0.0236 & 11.6346 & 0.0506 & 5184 & 4.30 & 1.96 & 0.89 \\
  8906211 & 13.1858 & 0.0595 & 16.9532 & 0.1054 & 5047 & 3.70 & 0.70 & 0.96 \\
  8908779 & 27.8139 & 0.1292 & 21.7084 & 0.1478 & 3923 & 4.57 & 0.88 & 1.43 \\
  8909844 & 7.4481 & 0.0147 & 6.3124 & 0.0217 & 5580 & 3.62 & 1.15 & 0.82 \\
  8911233 & 12.5358 & 0.0164 & 14.9587 & 0.0402 & 4876 & 3.79 & 0.93 & 0.97 \\
  8911749 & 18.5426 & 0.0293 & - & - & 5196 & 3.71 & 0.59 & 0.88 \\
  8912241 & 24.0552 & 0.0810 & 17.4518 & 0.1788 & 3887 & 4.54 & 0.80 & 1.49 \\
  8912302 & 13.3841 & 0.0508 & 15.2144 & 0.0897 & 3992 & 4.39 & 0.46 & 1.39 \\
  8912338 & 39.5575 & 0.3575 & - & - & 3881 & 4.42 & 0.90 & 1.48 \\
  8912556 & 9.1757 & 0.0147 & 8.2032 & 0.0343 & 5545 & 3.57 & 2.16 & 0.79 \\
  8912711 & 0.5795 & 0.0002 & 0.5462 & 0.0002 & 6080 & 3.97 & 1.11 & 0.62 \\
  8912942 & 11.0564 & 0.0502 & 12.2765 & 0.0562 & 5327 & 3.78 & 1.06 & 0.86 \\
  8913972 & 19.5614 & 0.0933 & 15.4790 & 0.1283 & 4008 & 4.52 & 0.32 & 1.39 \\
  8914062 & 8.3182 & 0.0327 & 7.3863 & 0.0248 & 5665 & 3.67 & 0.98 & 0.74 \\
  8914233 & 13.1858 & 0.0302 & 11.5590 & 0.0699 & 4020 & 4.47 & 0.51 & 1.39 \\
  8914991 & 10.2304 & 0.0333 & 9.1757 & 0.0331 & 5637 & 4.40 & 0.72 & 0.77 \\
  8915317 & 2.8077 & 0.0032 & 2.6849 & 0.0035 & 5991 & 4.41 & 0.75 & 0.60 \\
  8915398 & 18.9371 & 0.0732 & - & - & 4158 & 4.49 & 0.90 & 1.28 \\
  8915654 & 14.2407 & 0.0331 & 12.5358 & 0.0976 & 5751 & 4.32 & 0.51 & 0.70 \\
  8916417 & 25.4298 & 0.2123 & 19.7788 & 0.3390 & 4242 & 4.59 & 0.33 & 1.24 \\
  8916469 & 32.3652 & 0.1404 & - & - & 4188 & 4.61 & 0.49 & 1.22 \\
  8933532 & 17.9807 & 0.0461 & - & - & 3902 & 4.46 & 0.30 & 1.41 \\
  8933735 & 16.1826 & 0.0313 & 19.3488 & 0.1331 & 4605 & 4.42 & 1.42 & 1.04 \\
  8934237 & 20.9422 & 0.1340 & - & - & 4723 & 4.48 & 0.52 & 1.06 \\
  8934748 & 20.9422 & 0.1666 & 16.9532 & 0.0734 & 5581 & 4.47 & 0.57 & 0.69 \\
  8935140 & 2.3830 & 0.0008 & 2.3361 & 0.0047 & 4284 & 4.58 & 5.36 & 1.17 \\
  8935497 & 31.7873 & 0.3731 & - & - & 4290 & 4.76 & 0.98 & 1.18 \\
  8935605 & 18.9371 & 0.0648 & 23.7345 & 0.3605 & 3938 & 4.53 & 0.33 & 1.42 \\
  8935655 & 1.9956 & 0.0015 & 2.0321 & 0.0063 & 3533 & 4.13 & 1.13 & 1.47 \\
  8936300 & 13.6930 & 0.0894 & 11.7111 & 0.0570 & 4485 & 4.55 & 0.67 & 1.14 \\
  8936408 & 16.6363 & 0.0302 & 13.5885 & 0.0647 & 5235 & 4.35 & 3.22 & 0.79 \\
  8936557 & 37.0852 & 0.3286 & - & - & 4955 & 3.52 & 4.33 & 0.96 \\
  8936624 & 18.1642 & 0.1639 & 14.5909 & 0.0549 & 5903 & 4.51 & 0.77 & 0.61 \\
  8936722 & 19.5614 & 0.0633 & 13.9069 & 0.0871 & 4638 & 4.49 & 1.17 & 1.10 \\
  8936920 & 38.6976 & 0.1625 & 27.8139 & 0.2895 & 4004 & 4.57 & 0.84 & 1.36 \\
  8936925 & 30.1710 & 0.2260 & - & - & 4466 & 4.60 & 0.51 & 1.17 \\
  8937052 & 20.0010 & 0.0413 & - & - & 4626 & 4.63 & 2.52 & 1.06 \\
  8937106 & 8.3966 & 0.0208 & 7.9115 & 0.0232 & 5558 & 4.21 & 1.34 & 0.69 \\
  8937762 & 22.8216 & 0.1324 & 18.1642 & 0.1365 & 5356 & 4.74 & 1.03 & 0.74 \\
  8937840 & 11.7887 & 0.0454 & 9.3198 & 0.0338 & 5939 & 4.15 & 0.30 & 0.56 \\
  8938376 & 37.8742 & 0.3788 & - & - & 5069 & 4.69 & 0.43 & 0.82 \\
  8938479 & 16.7933 & 0.0269 & 14.2407 & 0.0658 & 5460 & 4.61 & 2.94 & 0.74 \\
  8938801 & 4.6356 & 0.0022 & 4.8241 & 0.0074 & 4304 & 4.52 & 4.95 & 1.21 \\
  8938882 & 10.2304 & 0.0339 & 8.5995 & 0.0295 & 5158 & 4.50 & 1.25 & 0.80 \\
  8938890 & 16.9532 & 0.1214 & 20.2283 & 0.1691 & 5440 & 4.48 & 0.58 & 0.75 \\
  8938922 & 15.6148 & 0.0794 & 20.0010 & 0.1680 & 4784 & 4.11 & 0.41 & 0.97 \\
  8939341 & 20.6987 & 0.1330 & 15.4790 & 0.1366 & 4707 & 4.36 & 0.36 & 1.02 \\
  8939396 & 32.3652 & 0.3662 & - & - & 5164 & 4.71 & 0.41 & 0.85 \\
  8939509 & 39.5575 & 0.4774 & - & - & 5066 & 4.82 & 0.31 & 0.88 \\
  8940442 & 30.1710 & 0.2142 & 22.8216 & 0.1274 & 3944 & 4.54 & 1.36 & 1.42 \\
  8940612 & 19.7788 & 0.0388 & 16.7933 & 0.0879 & 5404 & 4.61 & 1.96 & 0.78 \\
  8940708 & 18.3514 & 0.0437 & 14.1277 & 0.1591 & 3923 & 4.59 & 0.56 & 1.44 \\
  8940918 & 7.6399 & 0.0288 & - & - & 4289 & 4.61 & 0.58 & 1.23 \\
  8940926 & 14.1277 & 0.0193 & 15.6148 & 0.1068 & 4167 & 4.49 & 0.77 & 1.29 \\
  8941120 & 10.1141 & 0.0324 & 8.0547 & 0.0399 & 5419 & 4.60 & 0.48 & 0.76 \\
  8943453 & 7.5748 & 0.0123 & - & - & 4652 & 4.75 & 0.41 & 1.00 \\
  8946131 & 11.8673 & 0.0229 & 10.7234 & 0.0534 & 5177 & 4.32 & 0.97 & 0.86 \\
  8946162 & 7.4170 & 0.0127 & 6.5686 & 0.0223 & 5153 & 4.39 & 1.69 & 0.77 \\
  8946267 & 13.3841 & 0.0325 & 11.4108 & 0.0528 & 5354 & 4.70 & 1.06 & 0.78 \\
  8946651 & 7.8074 & 0.0119 & 8.6412 & 0.0401 & 5306 & 4.59 & 2.48 & 0.79 \\
  8946683 & 8.4364 & 0.0106 & 9.2233 & 0.0268 & 5643 & 4.28 & 3.27 & 0.69 \\
  8946731 & 4.0273 & 0.0103 & 4.4281 & 0.0065 & 5592 & 4.58 & 0.55 & 0.63 \\
  8946737 & 19.5614 & 0.1053 & 14.0164 & 0.1539 & 5424 & 3.87 & 0.41 & 0.76 \\
  8946785 & 14.8341 & 0.0373 & 16.9532 & 0.1015 & 3932 & 4.55 & 1.65 & 1.41 \\
  8946916 & 20.4608 & 0.0731 & - & - & 3979 & 4.49 & 0.41 & 1.39 \\
  8947024 & 7.0920 & 0.0189 & 6.5929 & 0.0095 & 5868 & 4.25 & 1.35 & 0.63 \\
  8947254 & 24.7234 & 0.1146 & 31.2296 & 0.3719 & 4782 & 4.58 & 0.75 & 0.92 \\
  8947255 & 7.4794 & 0.0112 & 7.0638 & 0.0234 & 3691 & 4.41 & 3.12 & 1.44 \\
  8947280 & 16.1826 & 0.0595 & 12.9933 & 0.0644 & 4591 & 4.45 & 0.77 & 1.09 \\
  8947384 & 13.2842 & 0.0388 & 16.3311 & 0.1669 & 4836 & 4.62 & 1.32 & 0.93 \\
  8947391 & 36.3283 & 0.3030 & - & - & 5868 & 4.53 & 0.30 & 0.64 \\
  8947435 & 19.7788 & 0.0468 & 24.0552 & 0.1910 & 5292 & 4.57 & 1.39 & 0.76 \\
  8947520 & 17.6246 & 0.0971 & 21.9764 & 0.1862 & 5612 & 4.44 & 0.64 & 0.67 \\
  8947539 & 27.8139 & 0.1552 & 34.9037 & 0.6490 & 5001 & 4.68 & 0.88 & 0.94 \\
  8947597 & 12.1094 & 0.0518 & 14.4723 & 0.0823 & 4622 & 4.70 & 0.62 & 1.07 \\
  8947604 & 7.0638 & 0.0124 & 7.4794 & 0.0219 & 5497 & 4.74 & 0.43 & 0.76 \\
  8947609 & 7.0638 & 0.0093 & 7.4794 & 0.0188 & 5493 & 4.77 & 2.55 & 0.74 \\
  8947884 & 32.9646 & 0.4688 & 24.3848 & 0.2458 & 5717 & 4.41 & 0.41 & 0.66 \\
  8948179 & 7.2068 & 0.0123 & 6.4263 & 0.0215 & 5660 & 4.50 & 0.62 & 0.69 \\
  8948432 & 25.0717 & 0.1965 & 19.7788 & 0.1244 & 5406 & 4.51 & 0.65 & 0.82 \\
  8948691 & 13.7991 & 0.0632 & 16.1826 & 0.1029 & 4432 & 4.54 & 0.94 & 1.10 \\
  8948992 & 11.7111 & 0.0311 & 10.2304 & 0.0961 & 5241 & 4.96 & 1.57 & 0.82 \\
  8949023 & 16.3311 & 0.0198 & 18.7378 & 0.1656 & 5197 & 4.43 & 4.43 & 0.79 \\
  8949352 & 8.3572 & 0.0092 & 9.5192 & 0.0509 & 5725 & 4.46 & 1.08 & 0.63 \\
  8949538 & 26.9710 & 0.1280 & 21.7084 & 0.1735 & 4159 & 4.62 & 0.62 & 1.29 \\
  8949632 & 11.6346 & 0.0714 & 10.2895 & 0.0766 & 5300 & 4.43 & 0.93 & 0.80 \\
  8949663 & 20.0010 & 0.0260 & 16.9532 & 0.0777 & 4411 & 4.59 & 2.91 & 1.16 \\
  8949910 & 15.8936 & 0.1152 & 20.0010 & 0.1209 & 5533 & 4.69 & 0.83 & 0.73 \\
  8950115 & 9.8347 & 0.0101 & 10.7884 & 0.0540 & 4815 & 4.26 & 2.54 & 0.98 \\
  8950568 & 12.3617 & 0.0494 & 10.0005 & 0.0411 & 5497 & 4.64 & 0.58 & 0.74 \\
  8950837 & 8.0913 & 0.0167 & 8.7259 & 0.0415 & 5582 & 3.98 & 2.58 & 0.70 \\
  8951055 & 10.2304 & 0.0129 & 9.4686 & 0.0315 & 5556 & 4.63 & 2.22 & 0.75 \\
  8951111 & 16.1826 & 0.0706 & 20.9422 & 0.1595 & 4535 & 4.37 & 0.32 & 0.99 \\
  8951312 & 42.3830 & 0.5420 & 32.3652 & 0.4762 & 4542 & 4.52 & 0.44 & 1.11 \\
  8951465 & 25.7984 & 0.2345 & - & - & 5190 & 4.69 & 0.51 & 0.77 \\
  8951492 & 13.4855 & 0.0315 & 11.6346 & 0.0671 & 5626 & 4.65 & 1.12 & 0.70 \\
  8951565 & 16.6363 & 0.0392 & - & - & 5700 & 4.99 & 1.05 & 0.68 \\
  8951689 & 10.8542 & 0.0264 & 9.3198 & 0.0390 & 4681 & 4.49 & 1.90 & 1.04 \\
  8951694 & 10.9882 & 0.0267 & 12.3617 & 0.0317 & 5308 & 4.69 & 1.23 & 0.76 \\
  8951867 & 22.8216 & 0.1149 & 16.3311 & 0.0731 & 5061 & 4.77 & 0.70 & 0.88 \\
  8951873 & 9.2713 & 0.0227 & 10.4711 & 0.0520 & 4990 & 4.47 & 2.83 & 0.93 \\
  8952106 & 37.8742 & 0.3235 & - & - & 5332 & 4.46 & 0.31 & 0.71 \\
  8952315 & 18.1642 & 0.1310 & 22.2511 & 0.1857 & 4937 & 4.54 & 0.85 & 0.98 \\
  8952407 & 15.3456 & 0.0908 & 18.3514 & 0.2181 & 5758 & 4.65 & 0.63 & 0.71 \\
  8952604 & 20.2283 & 0.1157 & 16.1826 & 0.0441 & 5505 & 4.69 & 1.63 & 0.77 \\
  8952632 & 1.5306 & 0.0007 & 1.5767 & 0.0015 & 6337 & 4.27 & 0.67 & 0.52 \\
  8952942 & 10.9208 & 0.0321 & 12.6247 & 0.0711 & 5729 & 4.62 & 0.84 & 0.68 \\
  8952983 & 25.4298 & 0.1555 & - & - & 4314 & 4.66 & 0.35 & 1.23 \\
  8953325 & 23.1180 & 0.1228 & 28.7111 & 0.2209 & 5111 & 4.75 & 0.49 & 0.73 \\
  8953570 & 34.2325 & 0.3576 & - & - & 5092 & 3.71 & 0.66 & 0.88 \\
  8955540 & 5.1597 & 0.0096 & 4.4838 & 0.0083 & 5646 & 4.26 & 1.27 & 0.70 \\
  8955613 & 18.9371 & 0.0547 & 13.7991 & 0.0792 & 5734 & 4.65 & 0.69 & 0.73 \\
  8955889 & 28.7111 & 0.1486 & 23.1180 & 0.2450 & 4439 & 4.66 & 0.61 & 1.06 \\
  8956092 & 31.2296 & 0.1469 & - & - & 5120 & 4.93 & 1.31 & 0.81 \\
  8956206 & 17.4518 & 0.0321 & 14.8341 & 0.0667 & 4997 & 4.75 & 3.21 & 0.88 \\
  8956342 & 15.8936 & 0.1098 & 20.2283 & 0.2566 & 5951 & 4.59 & 0.32 & 0.71 \\
  8956483 & 18.7378 & 0.0324 & 16.3311 & 0.0970 & 5335 & 4.50 & 2.06 & 0.90 \\
  8956831 & 7.8765 & 0.0235 & 7.3557 & 0.0256 & 5727 & 4.40 & 0.54 & 0.64 \\
  8956874 & 14.5909 & 0.0876 & 11.9469 & 0.0685 & 5155 & 4.56 & 0.70 & 0.85 \\
  8956929 & 20.9422 & 0.0717 & 15.7530 & 0.1687 & 3956 & 4.66 & 0.93 & 1.34 \\
  8957023 & 42.3830 & 0.3341 & 30.1710 & 0.1965 & 3553 & 4.12 & 1.99 & 1.44 \\
  8957218 & 11.8673 & 0.0279 & 10.6592 & 0.0227 & 5291 & 3.97 & 3.43 & 0.75 \\
  8957265 & 30.1710 & 0.2351 & 24.7234 & 0.1831 & 5434 & 4.39 & 0.37 & 0.72 \\
  8957542 & 10.5331 & 0.0322 & 11.5590 & 0.0462 & 5814 & 4.55 & 1.41 & 0.68 \\
  8957764 & 24.3848 & 0.1534 & 19.3488 & 0.0949 & 5127 & 4.46 & 1.89 & 0.86 \\
  8957803 & 16.0368 & 0.0398 & 19.7788 & 0.3888 & 3892 & 4.29 & 1.36 & 1.45 \\
  8957866 & 30.6912 & 0.3540 & - & - & 5159 & 4.51 & 1.02 & 0.85 \\
  8957955 & 17.6246 & 0.1158 & 14.9587 & 0.0864 & 5000 & 4.70 & 0.43 & 0.91 \\
  8957999 & 19.3488 & 0.0730 & 16.1826 & 0.1480 & 5325 & 4.89 & 0.67 & 0.76 \\
  8958035 & 9.7807 & 0.0491 & 11.3381 & 0.0561 & 6012 & 4.51 & 0.77 & 0.62 \\
  8958080 & 22.5328 & 0.1871 & 18.5426 & 0.1508 & 4907 & 4.40 & 0.74 & 0.98 \\
  8958243 & 10.5958 & 0.0191 & 9.5704 & 0.0448 & 5411 & 4.60 & 0.39 & 0.77 \\
  8958386 & 17.1162 & 0.1912 & 14.8341 & 0.0726 & 5423 & 4.51 & 0.69 & 0.72 \\
  8958942 & 13.6930 & 0.0415 & - & - & 4356 & 4.44 & 0.77 & 1.10 \\
  8959087 & 2.4318 & 0.0025 & 2.5285 & 0.0027 & 5244 & 4.47 & 5.37 & 0.83 \\
  8959189 & 32.9646 & 0.2135 & - & - & 4995 & 4.46 & 1.11 & 0.94 \\
  8959429 & 7.2657 & 0.0130 & 8.3182 & 0.0276 & 5377 & 4.72 & 0.49 & 0.79 \\
  8959478 & 11.1955 & 0.0287 & 10.4099 & 0.0355 & 4825 & 4.59 & 1.58 & 0.90 \\
  8959520 & 28.7111 & 0.1605 & - & - & 4267 & 4.63 & 0.71 & 1.20 \\
  8959739 & 12.0276 & 0.0330 & 13.5885 & 0.0790 & 5404 & 4.68 & 1.67 & 0.80 \\
  8960131 & 4.7469 & 0.0056 & 4.9862 & 0.0069 & 5493 & 4.73 & 2.78 & 0.77 \\
  8960179 & 10.0570 & 0.0346 & 11.7111 & 0.0781 & 4798 & 4.45 & 0.63 & 1.00 \\
  8960682 & 10.1719 & 0.0167 & 10.9882 & 0.0317 & 5928 & 4.43 & 1.72 & 0.65 \\
  8960890 & 15.8936 & 0.0302 & 14.3555 & 0.0851 & 5010 & 4.24 & 1.71 & 0.96 \\
  8960918 & 11.7887 & 0.0228 & - & - & 4976 & 4.47 & 0.67 & 0.96 \\
  8960985 & 2.8665 & 0.0002 & 3.5602 & 0.0000 & 6606 & 3.95 & 0.59 & 0.43 \\
  8961045 & 19.5614 & 0.0818 & 16.9532 & 0.1091 & 5208 & 4.73 & 0.80 & 0.78 \\
  8961162 & 18.3514 & 0.0483 & 21.9764 & 0.0710 & 3712 & 4.54 & 2.52 & 1.51 \\
  8961799 & 30.1710 & 0.3345 & - & - & 4854 & 4.60 & 0.60 & 0.97 \\
  8961875 & 17.1162 & 0.0638 & 20.9422 & 0.1832 & 5624 & 4.58 & 0.41 & 0.71 \\
  8961906 & 27.8139 & 0.1867 & 20.6987 & 0.2406 & 4670 & 4.45 & 0.31 & 0.91 \\
  8961923 & 9.0360 & 0.0245 & 7.8765 & 0.0286 & 5820 & 4.53 & 0.58 & 0.71 \\
  8961977 & 10.0005 & 0.0242 & 9.0821 & 0.0331 & 5914 & 4.39 & 0.82 & 0.66 \\
  8962007 & 7.7060 & 0.0212 & - & - & 5255 & 4.25 & 0.62 & 0.84 \\
  8962137 & 44.5022 & 0.0426 & - & - & 3659 & 4.55 & 1.67 & 1.43 \\
  8962193 & 25.7984 & 0.1804 & 19.7788 & 0.1554 & 5383 & 4.72 & 0.36 & 0.79 \\
  8962224 & 21.1915 & 0.1058 & 25.4298 & 0.2143 & 4945 & 4.56 & 1.62 & 0.93 \\
  8962244 & 14.1277 & 0.0386 & 12.7149 & 0.0760 & 4166 & 4.47 & 0.60 & 1.30 \\
  8962308 & 12.0276 & 0.0451 & 13.7991 & 0.0801 & 5033 & 4.68 & 0.65 & 0.92 \\
  8962344 & 34.2325 & 0.3426 & - & - & 5732 & 4.61 & 0.38 & 0.71 \\
  8962605 & 29.6681 & 0.1322 & 24.0552 & 0.1859 & 4412 & 4.68 & 2.00 & 1.15 \\
  8962908 & 23.7345 & 0.1091 & 18.5426 & 0.1379 & 4740 & 4.17 & 1.84 & 0.97 \\
  8962913 & 12.1094 & 0.0565 & - & - & 5573 & 4.49 & 0.41 & 0.69 \\
  8962915 & 9.7273 & 0.0159 & 12.0276 & 0.0767 & 4694 & 4.01 & 1.47 & 1.06 \\
  8963348 & 12.6247 & 0.0420 & 14.2407 & 0.0596 & 5524 & 4.55 & 3.32 & 0.75 \\
  8963543 & 37.8742 & 0.3387 & 29.6681 & 0.3406 & 4776 & 4.59 & 0.40 & 0.98 \\
  8963600 & 44.5022 & 0.7256 & - & - & 5501 & 4.31 & 0.33 & 0.72 \\
  8963742 & 22.5328 & 0.1814 & 17.8009 & 0.0887 & 5093 & 4.56 & 0.53 & 0.84 \\
  8964050 & 18.3514 & 0.0758 & 21.9764 & 0.1297 & 4655 & 4.24 & 1.67 & 1.03 \\
  8964081 & 20.6987 & 0.0956 & 15.4790 & 0.0922 & 5159 & 4.75 & 0.93 & 0.78 \\
  8971577 & 11.1955 & 0.0409 & 13.5885 & 0.0682 & 5686 & 4.35 & 0.84 & 0.75 \\
  8971874 & 25.4298 & 0.2118 & 19.7788 & 0.1901 & 5478 & 4.49 & 0.44 & 0.78 \\
  8971924 & 38.6976 & 0.3917 & 28.2554 & 0.1751 & 4241 & 4.52 & 0.67 & 1.20 \\
  8972309 & 22.8216 & 0.1379 & 18.1642 & 0.1463 & 5340 & 4.28 & 0.89 & 0.86 \\
  8972956 & 21.4468 & 0.1071 & - & - & 5131 & 4.61 & 1.84 & 0.92 \\
  8973160 & 22.2511 & 0.1906 & 16.6363 & 0.1114 & 5033 & 4.77 & 0.77 & 0.83 \\
  8973226 & 18.7378 & 0.0972 & 15.7530 & 0.1765 & 3977 & 4.42 & 0.79 & 1.44 \\
  8973529 & 0.6506 & 0.0003 & 0.6177 & 0.0002 & 6683 & 4.08 & 0.48 & 0.46 \\
  8973931 & 2.4827 & 0.0008 & 2.5724 & 0.0030 & 4459 & 4.48 & 6.10 & 1.06 \\
  8974601 & 11.8673 & 0.0159 & 14.0164 & 0.0958 & 4107 & 4.51 & 1.18 & 1.34 \\
  8975269 & 0.5810 & 0.0002 & 0.5525 & 0.0004 & 6221 & 4.10 & 0.58 & 0.55 \\
  8975468 & 11.0564 & 0.0191 & 13.0889 & 0.1213 & 6026 & 4.34 & 0.37 & 0.60 \\
  8976256 & 0.8977 & 0.0010 & 0.6647 & 0.0002 & 6223 & 4.10 & 3.08 & 0.56 \\
  8976342 & 1.7083 & 0.0011 & 1.6777 & 0.0010 & 5834 & 4.30 & 1.31 & 0.67 \\
  8976756 & 27.3860 & 0.2808 & 35.6018 & 0.3464 & 4859 & 4.08 & 1.28 & 0.99 \\
  8976767 & 27.8139 & 0.2040 & 19.7788 & 0.1578 & 5244 & 4.40 & 0.51 & 0.84 \\
  8976801 & 10.9208 & 0.0367 & 12.1924 & 0.0496 & 4921 & 4.05 & 0.32 & 0.94 \\
  8976858 & 8.6412 & 0.0151 & 7.8418 & 0.0326 & 5283 & 4.35 & 1.44 & 0.87 \\
  8977176 & 4.4171 & 0.0041 & 4.2082 & 0.0118 & 6107 & 4.08 & 0.46 & 0.58 \\
  8977559 & 2.4519 & 0.0021 & 2.3958 & 0.0033 & 5710 & 3.68 & 0.68 & 0.71 \\
  8977853 & 14.8341 & 0.0404 & 18.3514 & 0.1309 & 4430 & 4.43 & 0.63 & 1.09 \\
  8977910 & 10.7234 & 0.0063 & - & - & 3512 & 4.04 & 3.70 & 1.51 \\
  8978158 & 10.1719 & 0.0176 & 9.2233 & 0.0241 & 5197 & 3.51 & 1.94 & 0.90 \\
  8978528 & 27.3860 & 0.2228 & - & - & 4160 & 4.48 & 0.50 & 1.30 \\
  8979204 & 1.0988 & 0.0006 & 1.1146 & 0.0005 & 6036 & 4.18 & 0.62 & 0.60 \\
  8979743 & 21.1915 & 0.0695 & 24.7234 & 0.2027 & 4487 & 4.54 & 2.36 & 1.13 \\
  8980451 & 22.8216 & 0.2237 & - & - & 4741 & 4.26 & 1.19 & 1.00 \\
  8980809 & 1.2843 & 0.0009 & - & - & 5695 & 4.00 & 0.88 & 0.69 \\
  8980850 & 19.1407 & 0.0808 & 14.2407 & 0.1013 & 5571 & 3.74 & 0.37 & 0.72 \\
  8981233 & 0.8700 & 0.0010 & - & - & 6071 & 3.88 & 0.48 & 0.62 \\
  8981621 & 12.2765 & 0.0551 & - & - & 4110 & 4.46 & 0.45 & 1.33 \\
  8982080 & 7.9468 & 0.0215 & 8.5995 & 0.0403 & 5785 & 4.13 & 0.72 & 0.65 \\
  8982489 & 21.4468 & 0.0716 & 17.4518 & 0.1710 & 4049 & 4.32 & 0.73 & 1.36 \\
  8982618 & 13.4855 & 0.0568 & 9.6744 & 0.0389 & 5658 & 4.31 & 0.45 & 0.68 \\
  8982630 & 43.4168 & 0.3437 & 32.3652 & 0.3476 & 4206 & 4.63 & 0.54 & 1.23 \\
  8983492 & 16.3311 & 0.0621 & 12.4482 & 0.0936 & 5695 & 3.97 & 0.38 & 0.71 \\
  8984241 & 7.3557 & 0.0194 & 5.2665 & 0.0180 & 5924 & 4.05 & 0.41 & 0.56 \\
  8984268 & 41.3974 & 0.6533 & 30.1710 & 0.2060 & 4327 & 4.62 & 0.89 & 1.14 \\
  8984572 & 27.8139 & 0.2346 & 19.7788 & 0.3002 & 5299 & 3.71 & 0.67 & 0.81 \\
  8984819 & 18.7378 & 0.0755 & 14.4723 & 0.0851 & 5076 & 4.35 & 0.68 & 0.79 \\
  8985072 & 31.7873 & 0.2420 & 23.7345 & 0.2837 & 3875 & 4.46 & 0.39 & 1.44 \\
  8985384 & 22.8216 & 0.0653 & 18.9371 & 0.1202 & 4875 & 4.43 & 1.94 & 1.02 \\
  9001624 & 13.6930 & 0.0633 & - & - & 5657 & 4.53 & 0.59 & 0.70 \\
  9001859 & 21.4468 & 0.1444 & 17.2824 & 0.1468 & 5344 & 4.76 & 0.89 & 0.76 \\
  9001931 & 44.5022 & 0.8025 & - & - & 5960 & 4.58 & 0.33 & 0.61 \\
  9002074 & 18.1642 & 0.1453 & 21.1915 & 0.1081 & 3715 & 4.45 & 2.48 & 1.48 \\
  9002091 & 16.6363 & 0.0753 & 14.2407 & 0.0692 & 5354 & 4.91 & 0.31 & 0.72 \\
  9002180 & 27.3860 & 0.1101 & 22.2511 & 0.2485 & 4910 & 4.59 & 0.64 & 0.94 \\
  9002183 & 10.1141 & 0.0320 & - & - & 5362 & 4.71 & 1.14 & 0.76 \\
  9002248 & 22.8216 & 0.1457 & 28.7111 & 0.2530 & 5241 & 4.81 & 1.61 & 0.79 \\
  9002304 & 8.5581 & 0.0192 & 9.9446 & 0.0398 & 6098 & 4.52 & 1.04 & 0.57 \\
  9002888 & 11.2664 & 0.0297 & 12.7149 & 0.0624 & 5582 & 4.22 & 1.52 & 0.70 \\
  9003126 & 22.2511 & 0.0603 & 19.5614 & 0.1233 & 4179 & 4.53 & 0.84 & 1.30 \\
  9003189 & 39.5575 & 0.2981 & - & - & 4991 & 4.26 & 0.53 & 0.88 \\
  9003405 & 16.0368 & 0.0927 & - & - & 5951 & 4.65 & 0.31 & 0.63 \\
  9003552 & 20.6987 & 0.1006 & 17.2824 & 0.0994 & 4904 & 4.32 & 0.77 & 0.87 \\
  9003879 & 25.7984 & 0.2751 & 32.3652 & 0.3203 & 4695 & 4.39 & 0.52 & 1.03 \\
  9003922 & 6.6421 & 0.0302 & 6.2901 & 0.0114 & 6212 & 4.33 & 0.49 & 0.55 \\
  9003963 & 28.7111 & 0.2372 & - & - & 4558 & 4.57 & 1.22 & 1.09 \\
  9004058 & 19.5614 & 0.1017 & - & - & 5646 & 4.51 & 0.74 & 0.72 \\
  9004302 & 20.6987 & 0.1351 & 15.6148 & 0.1005 & 5235 & 4.94 & 0.37 & 0.81 \\
  9004502 & 30.1710 & 0.1319 & - & - & 4026 & 4.49 & 0.76 & 1.37 \\
  9004514 & 18.5426 & 0.0651 & 14.4723 & 0.1906 & 4761 & 4.24 & 1.48 & 0.97 \\
  9005083 & 22.5328 & 0.0657 & 28.2554 & 0.3315 & 5539 & 4.83 & 0.32 & 0.68 \\
  9005138 & 27.3860 & 0.2041 & 21.4468 & 0.2759 & 4313 & 4.64 & 0.48 & 1.25 \\
  9005321 & 39.5575 & 0.2275 & 30.6912 & 0.2703 & 4087 & 4.62 & 0.48 & 1.35 \\
  9005449 & 22.5328 & 0.1202 & 28.2554 & 0.3978 & 3531 & 4.18 & 0.45 & 1.41 \\
  9005895 & 17.2824 & 0.0955 & 14.4723 & 0.0471 & 5744 & 4.58 & 0.49 & 0.66 \\
  9006131 & 32.3652 & 0.4416 & - & - & 5891 & 4.67 & 0.42 & 0.67 \\
  9006186 & 25.7984 & 0.1663 & - & - & 5299 & 4.38 & 0.39 & 0.77 \\
  9006221 & 9.2713 & 0.0184 & 8.4364 & 0.0240 & 5962 & 4.52 & 1.67 & 0.61 \\
  9006474 & 11.9469 & 0.0301 & 10.1141 & 0.0922 & 5246 & 4.71 & 1.46 & 0.74 \\
  9006584 & 14.9587 & 0.0895 & 17.8009 & 0.0995 & 5321 & 4.51 & 2.30 & 0.78 \\
  9006836 & 43.4168 & 0.8071 & - & - & 5325 & 4.90 & 0.54 & 0.81 \\
  9006891 & 17.9807 & 0.0222 & 22.2511 & 0.9730 & 5088 & 4.81 & 1.83 & 0.86 \\
  9007016 & 21.9764 & 0.0522 & 15.6148 & 0.0935 & 5377 & 4.92 & 2.84 & 0.77 \\
  9007388 & 18.3514 & 0.0712 & - & - & 5747 & 4.63 & 0.50 & 0.66 \\
  9007577 & 17.1162 & 0.0283 & - & - & 4047 & 4.39 & 1.15 & 1.38 \\
  9007953 & 12.8064 & 0.0146 & 11.1255 & 0.0592 & 5876 & 4.64 & 2.02 & 0.64 \\
  9008103 & 12.7149 & 0.0158 & 15.6148 & 0.1187 & 4762 & 4.74 & 2.38 & 0.98 \\
  9008220 & 13.1858 & 0.0682 & 15.4790 & 0.0741 & 5907 & 4.90 & 0.85 & 0.62 \\
  9008321 & 27.3860 & 0.2243 & - & - & 3897 & 4.54 & 0.72 & 1.42 \\
  9008345 & 29.1818 & 0.6626 & - & - & 5150 & 4.38 & 0.66 & 0.83 \\
  9008353 & 18.7378 & 0.1444 & 14.3555 & 0.0820 & 5502 & 4.68 & 0.31 & 0.75 \\
  9008460 & 17.8009 & 0.0761 & 15.6148 & 0.0730 & 5374 & 4.53 & 0.74 & 0.74 \\
  9008737 & 19.5614 & 0.3010 & 16.6363 & 0.1349 & 5406 & 4.72 & 0.63 & 0.77 \\
  9009059 & 21.7084 & 0.1626 & 16.4823 & 0.1196 & 5899 & 4.42 & 0.76 & 0.67 \\
  9009229 & 9.1287 & 0.0223 & 8.3966 & 0.0171 & 4732 & 4.24 & 3.95 & 1.06 \\
  9009256 & 25.7984 & 0.2838 & 18.7378 & 0.3382 & 5489 & 4.84 & 0.36 & 0.78 \\
  9009351 & 34.2325 & 0.2518 & 24.7234 & 0.2616 & 5418 & 4.61 & 0.47 & 0.75 \\
  9009390 & 7.8765 & 0.0080 & - & - & 5088 & 4.80 & 2.40 & 0.80 \\
  9009486 & 17.2824 & 0.1103 & - & - & 5274 & 4.44 & 1.19 & 0.81 \\
  9009514 & 1.2044 & 0.0004 & 1.2167 & 0.0004 & 4397 & 4.47 & 2.70 & 1.13 \\
  9009769 & 25.7984 & 0.1788 & - & - & 5288 & 4.56 & 0.91 & 0.83 \\
  9009876 & 31.7873 & 0.2912 & - & - & 4950 & 4.83 & 0.68 & 0.96 \\
  9011865 & 12.8064 & 0.0107 & 11.5590 & 0.0537 & 4120 & 4.42 & 0.99 & 1.31 \\
  9011877 & 29.6681 & 0.1719 & 22.2511 & 0.1103 & 5029 & 4.22 & 2.33 & 0.95 \\
  9011954 & 9.8347 & 0.0322 & 11.2664 & 0.0671 & 6128 & 4.52 & 0.36 & 0.59 \\
  9011963 & 2.0992 & 0.0003 & 2.0484 & 0.0036 & 4236 & 4.50 & 5.33 & 1.21 \\
  9011983 & 12.1924 & 0.0207 & 9.8347 & 0.0343 & 4670 & 3.97 & 0.99 & 1.05 \\
  9012182 & 25.7984 & 0.0776 & 19.7788 & 0.2248 & 4167 & 4.63 & 1.06 & 1.28 \\
  9012244 & 8.1655 & 0.0159 & 8.8123 & 0.0181 & 5822 & 4.37 & 1.35 & 0.63 \\
  9012272 & 28.7111 & 0.1481 & 23.1180 & 0.1423 & 4691 & 4.76 & 1.51 & 1.02 \\
  9012329 & 33.5866 & 0.2062 & - & - & 4002 & 4.59 & 0.88 & 1.38 \\
  9016428 & 6.8203 & 0.0197 & 7.4481 & 0.0288 & 6022 & 4.45 & 0.36 & 0.60 \\
  9016445 & 8.8123 & 0.0133 & 10.1719 & 0.0415 & 5709 & 4.29 & 0.76 & 0.60 \\
  9016660 & 13.4855 & 0.0227 & 11.6346 & 0.0975 & 5942 & 4.54 & 0.60 & 0.62 \\
  9016808 & 10.8542 & 0.0382 & 8.6412 & 0.0387 & 6074 & 4.20 & 0.36 & 0.56 \\
  9016811 & 10.8542 & 0.0496 & 8.6834 & 0.0500 & 5058 & 4.64 & 2.48 & 0.91 \\
  9016859 & 19.3488 & 0.0680 & 15.0855 & 0.1133 & 5525 & 4.49 & 1.65 & 0.76 \\
  9016898 & 14.1277 & 0.0695 & 16.6363 & 0.1016 & 5335 & 4.48 & 0.38 & 0.80 \\
  9017220 & 15.2144 & 0.0364 & - & - & 4943 & 4.41 & 1.98 & 0.91 \\
  9017238 & 32.9646 & 0.3007 & - & - & 4770 & 4.49 & 0.46 & 0.97 \\
  9017438 & 13.7991 & 0.0773 & 15.7530 & 0.1119 & 4667 & 4.39 & 0.68 & 1.06 \\
  9017577 & 11.8673 & 0.0376 & 10.5331 & 0.0440 & 5791 & 4.43 & 1.06 & 0.69 \\
  9017904 & 19.7788 & 0.1065 & 15.6148 & 0.1005 & 5383 & 4.91 & 0.78 & 0.75 \\
  9017907 & 20.9422 & 0.1329 & 26.5685 & 0.4573 & 5645 & 4.57 & 0.81 & 0.70 \\
  9017946 & 24.7234 & 0.0899 & 20.4608 & 0.1369 & 4413 & 4.75 & 1.56 & 1.17 \\
  9018044 & 26.5685 & 0.2155 & 21.4468 & 0.0913 & 4116 & 4.71 & 0.59 & 1.31 \\
  9018212 & 16.7933 & 0.0581 & 13.5885 & 0.1037 & 4142 & 4.55 & 0.78 & 1.30 \\
  9018449 & 4.1016 & 0.0030 & 3.9470 & 0.0057 & 4334 & 4.44 & 5.08 & 1.14 \\
  9018496 & 7.1204 & 0.0168 & 7.9825 & 0.0435 & 5672 & 4.23 & 0.78 & 0.64 \\
  9018694 & 10.0570 & 0.0143 & 11.1255 & 0.0427 & 5103 & 4.61 & 0.99 & 0.87 \\
  9019246 & 42.3830 & 0.1442 & 30.1710 & 0.8673 & 3568 & 4.19 & 0.66 & 1.43 \\
  9019254 & 30.6912 & 0.1217 & 23.4222 & 0.2050 & 4341 & 4.59 & 0.88 & 1.21 \\
  9019435 & 2.9867 & 0.0009 & 3.0851 & 0.0023 & 3672 & 4.46 & 2.03 & 1.46 \\
  9019565 & 16.9532 & 0.0479 & 20.0010 & 0.1184 & 5550 & 4.75 & 1.04 & 0.69 \\
  9019601 & 5.0715 & 0.0052 & 4.7852 & 0.0052 & 4953 & 4.43 & 8.91 & 0.83 \\
  9019951 & 7.9468 & 0.0118 & 8.4766 & 0.0221 & 5994 & 4.53 & 2.92 & 0.66 \\
  9020157 & 0.8102 & 0.0001 & 0.7275 & 0.0002 & 6958 & 3.97 & 0.58 & 0.38 \\
  9020345 & 25.4298 & 0.1901 & - & - & 5451 & 5.01 & 0.54 & 0.75 \\
  9020391 & 14.9587 & 0.0758 & - & - & 5804 & 4.57 & 0.91 & 0.68 \\
  9020510 & 25.0717 & 0.0641 & 19.7788 & 0.1299 & 3864 & 4.34 & 0.70 & 1.44 \\
  9020754 & 25.0717 & 0.1309 & 19.7788 & 0.2068 & 5348 & 4.74 & 0.49 & 0.80 \\
  9020774 & 0.5260 & 0.0001 & 0.5432 & 0.0000 & 11403 & 6.07 & 2.24 & -0.01 \\
  9021021 & 15.2144 & 0.0374 & 12.8064 & 0.0864 & 4071 & 4.49 & 0.90 & 1.35 \\
  9021593 & 6.3348 & 0.0134 & 6.7942 & 0.0169 & 5910 & 4.61 & 1.80 & 0.63 \\
  9021831 & 18.5426 & 0.1640 & - & - & 4969 & 4.82 & 0.39 & 0.88 \\
  9021921 & 16.1826 & 0.0377 & 18.5426 & 0.1248 & 5472 & 4.95 & 1.43 & 0.73 \\
  9021998 & 21.4468 & 0.0600 & 18.3514 & 0.1915 & 5130 & 4.91 & 1.37 & 0.84 \\
  9022001 & 14.5909 & 0.0320 & 17.9807 & 0.1692 & 3801 & 4.66 & 1.01 & 1.48 \\
  9024729 & 24.7234 & 0.2578 & 18.5426 & 0.1685 & 5461 & 4.48 & 0.61 & 0.72 \\
  9024768 & 4.8241 & 0.0073 & - & - & 6156 & 3.78 & 0.63 & 0.55 \\
  9024869 & 20.2283 & 0.0944 & 16.0368 & 0.1370 & 3989 & 4.61 & 2.09 & 1.26 \\
  9024901 & 13.3841 & 0.0183 & 11.7887 & 0.0683 & 4885 & 4.57 & 0.99 & 1.05 \\
  9024907 & 36.3283 & 0.2012 & 26.1778 & 0.2674 & 3721 & 4.55 & 0.52 & 1.48 \\
  9025169 & 41.3974 & 0.2572 & 32.9646 & 0.2825 & 4239 & 4.42 & 0.75 & 1.32 \\
  9025856 & 10.7884 & 0.0689 & 7.8418 & 0.0188 & 5136 & 4.58 & 1.16 & 0.72 \\
  9026207 & 6.8996 & 0.0248 & 8.5995 & 0.0375 & 5841 & 4.56 & 0.37 & 0.59 \\
  9026334 & 31.2296 & 0.2221 & 24.3848 & 0.2589 & 3672 & 4.54 & 0.67 & 1.49 \\
  9026472 & 15.7530 & 0.0308 & 18.7378 & 0.1405 & 5085 & 4.18 & 2.45 & 0.81 \\
  9026619 & 17.8009 & 0.1270 & 22.2511 & 0.1305 & 5265 & 4.43 & 0.76 & 0.81 \\
  9026682 & 28.2554 & 0.2100 & - & - & 5110 & 4.67 & 0.70 & 0.88 \\
  9026978 & 29.6681 & 0.2046 & - & - & 4592 & 4.60 & 0.71 & 1.10 \\
  9026994 & 40.4565 & 0.3754 & 30.6912 & 0.5393 & 4865 & 4.67 & 0.58 & 1.02 \\
  9027013 & 22.5328 & 0.0969 & 16.3311 & 0.0991 & 5559 & 4.92 & 0.36 & 0.73 \\
  9027225 & 6.6670 & 0.0093 & 7.2361 & 0.0285 & 4108 & 4.63 & 0.71 & 1.33 \\
  9027260 & 32.9646 & 0.3061 & - & - & 4895 & 4.54 & 0.40 & 0.96 \\
  9027328 & 1.7783 & 0.0005 & 1.3961 & 0.0004 & 7005 & 4.14 & 2.17 & 0.43 \\
  9027670 & 9.1287 & 0.0252 & - & - & 4312 & 4.50 & 0.85 & 1.15 \\
  9027776 & 8.2032 & 0.0193 & 7.5748 & 0.0256 & 6028 & 4.47 & 0.52 & 0.58 \\
  9027797 & 19.3488 & 0.0689 & - & - & 4828 & 4.05 & 2.88 & 1.00 \\
  9027902 & 16.1826 & 0.0868 & 18.9371 & 0.0737 & 4221 & 4.52 & 0.87 & 1.24 \\
  9027912 & 16.6363 & 0.0846 & 21.4468 & 0.2043 & 4427 & 4.62 & 0.51 & 1.18 \\
  9028082 & 32.3652 & 0.4407 & - & - & 5963 & 4.43 & 0.31 & 0.66 \\
  9028104 & 9.2233 & 0.0089 & 9.9446 & 0.0499 & 7095 & 4.05 & 1.16 & 0.40 \\
  9028413 & 16.3311 & 0.0246 & 12.4482 & 0.0563 & 4949 & 4.77 & 1.39 & 0.88 \\
  9028495 & 17.4518 & 0.0862 & 14.1277 & 0.1327 & 5841 & 4.49 & 0.54 & 0.66 \\
  9028551 & 19.5614 & 0.1269 & 16.6363 & 0.1364 & 5376 & 4.96 & 0.81 & 0.76 \\
  9028667 & 14.1277 & 0.0570 & 15.8936 & 0.0641 & 5208 & 4.86 & 4.38 & 0.82 \\
  9028802 & 26.1778 & 0.3640 & 19.7788 & 0.2114 & 5552 & 4.41 & 0.68 & 0.77 \\
  9028816 & 15.7530 & 0.0191 & 11.6346 & 0.3103 & 5578 & 4.52 & 0.35 & 0.67 \\
  9028866 & 21.7084 & 0.1048 & 16.7933 & 0.1064 & 5543 & 4.64 & 0.40 & 0.71 \\
  9029375 & 14.4723 & 0.0396 & 16.9532 & 0.0884 & 4145 & 4.38 & 1.47 & 1.31 \\
  9029518 & 2.4219 & 0.0018 & 2.3484 & 0.0023 & 5727 & 4.57 & 0.65 & 0.66 \\
  9030716 & 9.3689 & 0.0194 & 10.1719 & 0.0386 & 4348 & 4.42 & 1.61 & 1.09 \\
  9030734 & 31.2296 & 0.2467 & - & - & 4978 & 4.25 & 0.33 & 0.91 \\
  9030765 & 6.6921 & 0.0151 & 6.1809 & 0.0189 & 5664 & 4.33 & 0.81 & 0.71 \\
  9030812 & 11.6346 & 0.0250 & 10.5331 & 0.0434 & 5232 & 4.38 & 1.84 & 0.84 \\
  9030931 & 8.3966 & 0.0081 & 7.2954 & 0.0231 & 5129 & 4.41 & 2.74 & 0.91 \\
  9031209 & 6.0547 & 0.0035 & 6.5444 & 1.5045 & 5127 & 4.74 & 2.31 & 0.85 \\
  9031504 & 9.9446 & 0.0359 & 10.7234 & 0.0512 & 5618 & 4.79 & 0.41 & 0.72 \\
  9031859 & 18.5426 & 0.2205 & 23.1180 & 0.1770 & 5798 & 4.47 & 0.46 & 0.68 \\
  9032386 & 19.1407 & 0.0970 & 16.3311 & 0.0917 & 5563 & 4.50 & 0.34 & 0.71 \\
  9032388 & 19.1407 & 0.0522 & 22.5328 & 0.1505 & 4101 & 4.32 & 1.54 & 1.33 \\
  9032544 & 11.2664 & 0.0156 & 9.0821 & 0.0126 & 5178 & 4.57 & 0.74 & 0.83 \\
  9032669 & 25.4298 & 0.2393 & 20.6987 & 0.1656 & 5480 & 4.73 & 0.55 & 0.75 \\
  9032883 & 27.8139 & 0.0822 & 20.2283 & 0.1657 & 4757 & 4.90 & 1.21 & 0.98 \\
  9033052 & 22.5328 & 0.1208 & 17.1162 & 0.1467 & 5161 & 4.69 & 0.39 & 0.83 \\
  9033099 & 16.6363 & 0.1046 & 13.5885 & 0.0969 & 5289 & 4.63 & 0.35 & 0.86 \\
  9033211 & 20.4608 & 0.0822 & 15.2144 & 0.1044 & 4993 & 4.46 & 0.41 & 0.84 \\
  9033497 & 9.0360 & 0.0290 & 10.0570 & 0.0593 & 5449 & 4.58 & 0.50 & 0.76 \\
  9034599 & 9.2713 & 0.0332 & 10.7884 & 0.0721 & 4602 & 4.66 & 0.99 & 1.07 \\
  9040228 & 13.2842 & 0.0462 & 10.8542 & 0.0653 & 4423 & 4.59 & 0.56 & 1.15 \\
  9040605 & 7.2954 & 0.0209 & 6.7942 & 0.0185 & 5284 & 4.39 & 1.42 & 0.81 \\
  9040983 & 6.4496 & 0.0041 & 5.2356 & 0.0094 & 5880 & 4.41 & 0.56 & 0.62 \\
  9041163 & 13.3841 & 0.0344 & 14.9587 & 0.0638 & 3977 & 4.47 & 1.15 & 1.44 \\
  9041912 & 4.0641 & 0.0106 & - & - & 5421 & 4.55 & 0.53 & 0.75 \\
  9041966 & 28.2554 & 0.1723 & - & - & 3667 & 4.22 & 1.18 & 1.47 \\
  9041983 & 26.1778 & 0.1353 & 18.3514 & 0.1920 & 4733 & 4.29 & 0.43 & 1.04 \\
  9042563 & 4.4952 & 0.0032 & 4.7217 & 0.0127 & 5476 & 4.38 & 0.41 & 0.75 \\
  9044227 & 24.3848 & 0.2489 & 18.9371 & 0.1737 & 4220 & 4.69 & 0.47 & 1.27 \\
  9044728 & 14.9587 & 0.1572 & 11.7887 & 0.0576 & 5773 & 4.34 & 0.41 & 0.61 \\
  9044755 & 5.9139 & 0.0096 & 6.4032 & 0.0222 & 5085 & 4.47 & 1.72 & 0.81 \\
  9044831 & 7.5427 & 0.0160 & 8.2795 & 0.0293 & 5090 & 4.38 & 2.44 & 0.91 \\
  9045611 & 0.7470 & 0.0001 & - & - & 5218 & 3.64 & 2.46 & 0.83 \\
  9046798 & 29.1818 & 0.1396 & - & - & 4152 & 4.42 & 1.55 & 1.26 \\
  9046855 & 26.9710 & 0.0700 & 22.5328 & 0.2403 & 4018 & 4.47 & 1.47 & 1.39 \\
  9047316 & 28.2554 & 0.8778 & - & - & 6114 & 4.20 & 0.51 & 0.53 \\
  9048551 & 8.8123 & 0.0142 & 8.1655 & 0.0160 & 4017 & 4.47 & 4.97 & 1.35 \\
  9048949 & 3.4232 & 0.0016 & 3.5745 & 0.0027 & 4991 & 4.43 & 5.79 & 0.84 \\
  9048976 & 11.1255 & 0.0153 & 10.0005 & 0.0358 & 4165 & 4.38 & 4.54 & 1.27 \\
  9049219 & 8.5995 & 0.0202 & 9.9446 & 0.0402 & 5377 & 4.03 & 0.90 & 0.75 \\
  9049299 & 3.2016 & 0.0052 & 3.3273 & 0.0081 & 5733 & 4.31 & 0.32 & 0.72 \\
  9049697 & 13.6930 & 0.0544 & 11.6346 & 0.0377 & 4022 & 4.27 & 0.62 & 1.43 \\
  9049839 & 5.0143 & 0.0127 & 4.5997 & 0.0106 & 5588 & 3.94 & 0.68 & 0.75 \\
  9050287 & 18.3514 & 0.1604 & 15.3456 & 0.1256 & 3885 & 4.61 & 0.46 & 1.46 \\
  9050403 & 13.2842 & 0.0331 & 11.8673 & 0.0462 & 5147 & 4.12 & 1.55 & 0.85 \\
  9051076 & 1.6762 & 0.0013 & 1.7435 & 0.0015 & 5943 & 4.21 & 0.47 & 0.60 \\
  9051739 & 21.7084 & 0.0295 & - & - & 5083 & 4.72 & 0.56 & 0.83 \\
  9051905 & 7.2954 & 0.0087 & 6.1171 & 0.0129 & 4257 & 4.33 & 3.92 & 1.19 \\
  9052612 & 7.9468 & 0.0295 & 7.3557 & 0.0201 & 5674 & 4.35 & 0.56 & 0.72 \\
  9052635 & 37.8742 & 0.1553 & - & - & 4219 & 4.47 & 1.07 & 1.26 \\
  9052883 & 5.1898 & 0.0023 & - & - & 7281 & 4.03 & 0.82 & 0.41 \\
  9053590 & 14.8341 & 0.0965 & 11.6346 & 0.0425 & 5364 & 4.47 & 0.46 & 0.73 \\
  9053655 & 13.6930 & 0.0269 & 12.4482 & 0.0735 & 4218 & 4.47 & 0.75 & 1.26 \\
  9054536 & 2.3178 & 0.0030 & 2.3830 & 0.0028 & 5900 & 4.09 & 0.48 & 0.61 \\
  9070772 & 11.1955 & 0.0466 & - & - & 4188 & 4.55 & 0.87 & 1.25 \\
  9070892 & 23.7345 & 0.2010 & 19.1407 & 0.1049 & 5272 & 4.41 & 0.79 & 0.83 \\
  9070898 & 24.0552 & 0.0836 & - & - & 5397 & 4.42 & 0.69 & 0.80 \\
  9071214 & 19.1407 & 0.1589 & 24.0552 & 0.3194 & 5302 & 4.41 & 0.44 & 0.79 \\
  9071286 & 13.2842 & 0.0526 & 11.7887 & 0.0686 & 5537 & 4.69 & 0.69 & 0.73 \\
  9071321 & 4.7852 & 0.0095 & 4.5180 & 0.0103 & 4883 & 4.28 & 0.93 & 0.87 \\
  9071369 & 4.0549 & 0.0087 & 3.8698 & 0.0037 & 5899 & 4.37 & 1.39 & 0.63 \\
  9071384 & 25.7984 & 0.1600 & 20.0010 & 0.1438 & 4566 & 4.58 & 1.03 & 1.09 \\
  9071421 & 30.1710 & 0.2871 & 24.3848 & 0.3206 & 4030 & 4.53 & 0.41 & 1.40 \\
  9071425 & 21.7084 & 0.0736 & - & - & 5335 & 4.91 & 1.50 & 0.75 \\
  9071446 & 17.8009 & 0.0730 & - & - & 3940 & 4.55 & 0.83 & 1.41 \\
  9071518 & 24.7234 & 0.1679 & 19.1407 & 0.1393 & 4965 & 4.36 & 1.00 & 0.86 \\
  9072146 & 20.6987 & 0.0279 & - & - & 4686 & 4.14 & 1.08 & 1.10 \\
  9072149 & 20.2283 & 0.0776 & 17.4518 & 0.1793 & 4569 & 4.50 & 0.40 & 1.07 \\
  9072280 & 23.4222 & 0.2521 & 27.8139 & 0.4036 & 5597 & 4.55 & 0.41 & 0.71 \\
  9072583 & 12.1924 & 0.0162 & 10.2304 & 0.0601 & 5238 & 4.54 & 2.76 & 0.75 \\
  9072753 & 28.2554 & 0.1298 & 20.4608 & 0.1268 & 4244 & 4.71 & 1.78 & 1.24 \\
  9072959 & 39.5575 & 0.5910 & 27.8139 & 0.1449 & 5080 & 4.48 & 1.09 & 0.94 \\
  9073131 & 13.5885 & 0.0537 & 16.6363 & 0.1295 & 4186 & 4.52 & 0.73 & 1.27 \\
  9073566 & 12.8064 & 0.0237 & 16.6363 & 0.1468 & 4816 & 4.63 & 0.48 & 0.99 \\
  9073762 & 16.7933 & 0.0691 & 13.4855 & 0.1186 & 5104 & 4.28 & 1.41 & 0.90 \\
  9073985 & 10.7234 & 0.0459 & 12.1094 & 0.0747 & 5985 & 4.37 & 0.39 & 0.58 \\
  9074736 & 12.2765 & 0.0365 & 13.6930 & 0.0546 & 5314 & 4.47 & 1.85 & 0.79 \\
  9074955 & 44.5022 & 0.2566 & - & - & 5373 & 3.87 & 0.39 & 0.76 \\
  9074961 & 12.4482 & 0.0198 & 10.7234 & 0.1087 & 5305 & 4.66 & 2.00 & 0.79 \\
  9075077 & 34.9037 & 0.3019 & - & - & 4738 & 4.77 & 0.63 & 0.95 \\
  9075301 & 25.4298 & 0.1101 & 20.6987 & 0.1645 & 4705 & 4.29 & 0.70 & 0.99 \\
  9075305 & 25.0717 & 0.1300 & 18.5426 & 0.1508 & 4877 & 4.56 & 0.46 & 0.91 \\
  9075364 & 31.2296 & 0.1750 & - & - & 4171 & 4.52 & 1.08 & 1.27 \\
  9075653 & 22.2511 & 0.1812 & - & - & 5868 & 4.44 & 0.32 & 0.64 \\
  9075735 & 27.3860 & 0.0884 & - & - & 4607 & 4.68 & 1.67 & 1.04 \\
  9075825 & 31.2296 & 0.2295 & - & - & 4285 & 4.54 & 0.58 & 1.22 \\
  9075896 & 18.1642 & 0.0531 & 13.3841 & 0.0690 & 5286 & 4.35 & 1.09 & 0.78 \\
  9075931 & 9.1287 & 0.0246 & - & - & 3963 & 4.50 & 0.45 & 1.40 \\
  9075982 & 21.7084 & 0.0642 & 18.1642 & 0.1027 & 4023 & 4.53 & 0.55 & 1.37 \\
  9076371 & 28.7111 & 0.1810 & - & - & 5737 & 4.49 & 0.57 & 0.68 \\
  9076474 & 8.3182 & 0.0326 & 7.8074 & 0.0311 & 3827 & 4.63 & 0.31 & 1.43 \\
  9076541 & 21.7084 & 0.1304 & 15.6148 & 0.0975 & 5493 & 4.62 & 0.41 & 0.73 \\
  9076664 & 7.8418 & 0.0192 & 6.4967 & 0.0242 & 6228 & 4.42 & 0.35 & 0.54 \\
  9076772 & 2.9917 & 0.0027 & 2.8851 & 0.0033 & 5851 & 4.43 & 1.82 & 0.62 \\
  9076959 & 16.4823 & 0.1172 & 13.9069 & 0.0570 & 4542 & 4.61 & 1.04 & 0.97 \\
  9077126 & 20.4608 & 0.1183 & 15.8936 & 0.1499 & 5267 & 4.62 & 0.71 & 0.81 \\
  9077161 & 4.6477 & 0.0073 & 5.2665 & 0.0097 & 5944 & 4.46 & 1.19 & 0.59 \\
  9077192 & 1.1522 & 0.0003 & - & - & 4746 & 4.40 & 6.12 & 0.89 \\
  9077237 & 22.5328 & 0.1331 & 17.2824 & 0.0712 & 5428 & 4.72 & 0.92 & 0.72 \\
  9077376 & 15.7530 & 0.0678 & 13.3841 & 0.0606 & 3882 & 4.35 & 0.92 & 1.42 \\
  9077397 & 14.9587 & 0.0664 & - & - & 5425 & 4.68 & 0.97 & 0.77 \\
  9077401 & 6.5686 & 0.0193 & 7.0920 & 0.0299 & 6134 & 4.44 & 0.46 & 0.54 \\
  9077463 & 28.7111 & 0.1609 & 21.7084 & 0.1775 & 5253 & 4.87 & 0.72 & 0.79 \\
  9077491 & 7.6728 & 0.0092 & 8.6834 & 0.0460 & 5789 & 4.26 & 1.26 & 0.62 \\
  9077511 & 23.1180 & 0.1368 & 18.5426 & 0.1329 & 5446 & 4.78 & 0.36 & 0.68 \\
  9077568 & 17.2824 & 0.0423 & 13.9069 & 0.1040 & 4660 & 4.60 & 0.63 & 1.08 \\
  9077823 & 20.0010 & 0.0320 & - & - & 4093 & 4.57 & 0.36 & 1.34 \\
  9077987 & 13.9069 & 0.0775 & - & - & 5327 & 4.40 & 0.69 & 0.84 \\
  9079671 & 11.3381 & 0.0293 & 10.1719 & 0.0476 & 5271 & 4.10 & 0.57 & 0.79 \\
  9079869 & 7.5427 & 0.0182 & 8.5995 & 0.0369 & 5824 & 4.56 & 1.74 & 0.65 \\
  9080364 & 16.7933 & 0.0629 & 14.1277 & 0.0731 & 4418 & 4.51 & 0.76 & 1.09 \\
  9080730 & 15.8936 & 0.0520 & 13.4855 & 0.0965 & 3950 & 4.43 & 0.36 & 1.40 \\
  9080809 & 25.7984 & 0.1479 & 32.9646 & 0.4358 & 4662 & 4.59 & 1.34 & 0.96 \\
  9080928 & 2.5987 & 0.0011 & 2.5466 & 0.0024 & 4935 & 4.58 & 0.84 & 0.86 \\
  9083470 & 15.3456 & 0.0788 & - & - & 5085 & 4.62 & 1.02 & 0.87 \\
  9083684 & 39.5575 & 0.3734 & - & - & 4851 & 4.75 & 0.83 & 0.95 \\
  9083722 & 28.2554 & 0.2910 & - & - & 4737 & 4.59 & 0.62 & 1.01 \\
  9083866 & 10.6592 & 0.0183 & 9.8894 & 0.0412 & 5404 & 4.45 & 1.21 & 0.74 \\
  9083971 & 13.9069 & 0.0400 & 11.1955 & 0.0944 & 5764 & 4.66 & 1.07 & 0.71 \\
  9084142 & 37.8742 & 0.6858 & 27.3860 & 0.3109 & 5604 & 4.45 & 0.37 & 0.72 \\
  9084222 & 5.4772 & 0.0055 & 6.0138 & 0.0155 & 4892 & 4.43 & 2.82 & 0.97 \\
  9084226 & 26.9710 & 0.1902 & - & - & 4206 & 4.49 & 0.42 & 1.27 \\
  9084240 & 7.4794 & 0.0101 & 8.0547 & 0.0257 & 5838 & 4.51 & 1.84 & 0.62 \\
  9084457 & 16.0368 & 0.0318 & 19.5614 & 0.1584 & 4785 & 4.05 & 0.97 & 1.01 \\
  9084486 & 43.4168 & 0.4665 & - & - & 3884 & 4.55 & 0.69 & 1.45 \\
  9084806 & 28.7111 & 0.2154 & 21.4468 & 0.1213 & 5331 & 4.71 & 0.96 & 0.78 \\
  9084857 & 13.9069 & 0.0442 & 17.1162 & 0.1254 & 5696 & 4.70 & 0.85 & 0.68 \\
  9085111 & 15.3456 & 0.0466 & 13.2842 & 0.0752 & 4464 & 4.79 & 2.32 & 1.01 \\
  9085245 & 42.3830 & 0.6090 & - & - & 5124 & 4.72 & 0.40 & 0.84 \\
  9085567 & 12.1094 & 0.0396 & 10.1719 & 0.0415 & 5839 & 4.49 & 1.36 & 0.66 \\
  9085981 & 13.9069 & 0.0928 & 11.5590 & 0.0682 & 5908 & 4.81 & 0.30 & 0.60 \\
  9086378 & 21.1915 & 0.0918 & - & - & 5265 & 4.80 & 1.57 & 0.81 \\
  9087016 & 15.4790 & 0.0762 & 19.7788 & 0.1209 & 5341 & 4.46 & 0.51 & 0.74 \\
  9087482 & 32.3652 & 0.2555 & 24.0552 & 0.1517 & 5021 & 5.03 & 0.96 & 0.88 \\
  9087519 & 36.3283 & 0.2781 & 26.1778 & 0.3697 & 5193 & 4.93 & 0.34 & 0.79 \\
  9087958 & 2.4931 & 0.0012 & 2.6728 & 0.0045 & 5999 & 4.39 & 1.61 & 0.62 \\
  9088058 & 6.4967 & 0.0113 & 5.9936 & 0.0141 & 4940 & 4.16 & 2.89 & 0.91 \\
  9088061 & 12.8992 & 0.0472 & 16.4823 & 0.1720 & 5039 & 4.61 & 0.61 & 0.93 \\
  9088379 & 32.3652 & 0.2289 & 40.4565 & 0.7957 & 3932 & 4.53 & 0.73 & 1.42 \\
  9088759 & 21.7084 & 0.1264 & - & - & 5013 & 4.66 & 1.10 & 0.86 \\
  9091020 & 17.9807 & 0.0891 & 13.6930 & 0.1978 & 5572 & 4.58 & 0.58 & 0.74 \\
  9091061 & 10.7234 & 0.0247 & 11.7887 & 0.0288 & 5425 & 4.64 & 1.57 & 0.72 \\
  9091114 & 11.2664 & 0.0176 & 14.1277 & 0.1102 & 4924 & 4.05 & 2.07 & 0.94 \\
  9091334 & 13.9069 & 0.0549 & 16.9532 & 0.1231 & 4892 & 4.70 & 0.83 & 0.95 \\
  9091513 & 15.7530 & 0.0422 & - & - & 4466 & 4.61 & 0.86 & 0.92 \\
  9091622 & 11.6346 & 0.0544 & 12.9933 & 0.0572 & 5981 & 4.30 & 0.50 & 0.59 \\
  9091673 & 6.1595 & 0.0121 & 5.6154 & 0.0166 & 4603 & 4.65 & 0.65 & 1.02 \\
  9091730 & 10.5331 & 0.0280 & 9.6221 & 0.0342 & 5645 & 4.60 & 1.79 & 0.69 \\
  9091876 & 10.1719 & 0.0191 & 12.4482 & 0.0893 & 5426 & 4.65 & 1.35 & 0.79 \\
  9091897 & 37.0852 & 0.4795 & 27.8139 & 0.3044 & 4091 & 4.46 & 0.36 & 1.39 \\
  9091929 & 14.0164 & 0.0608 & 16.0368 & 0.0856 & 4985 & 4.82 & 1.98 & 0.73 \\
  9092374 & 16.4823 & 0.0475 & 20.6987 & 0.2041 & 3979 & 4.56 & 0.32 & 1.40 \\
  9092453 & 21.7084 & 0.1827 & - & - & 5474 & 4.68 & 0.37 & 0.80 \\
  9093001 & 34.2325 & 0.2469 & 27.3860 & 0.1669 & 4038 & 4.49 & 0.95 & 1.37 \\
  9093020 & 13.5885 & 0.0507 & 11.1955 & 0.0451 & 5432 & 4.54 & 2.36 & 0.75 \\
  9093033 & 16.6363 & 0.0759 & 13.3841 & 0.0625 & 4937 & 4.14 & 3.12 & 0.91 \\
  9093086 & 10.8542 & 0.0306 & 9.9446 & 0.0556 & 6029 & 4.46 & 0.42 & 0.62 \\
  9093831 & 16.4823 & 0.0263 & - & - & 4805 & 4.60 & 2.15 & 1.02 \\
  9093939 & 8.0547 & 0.0132 & 9.2233 & 0.0339 & 5869 & 4.98 & 0.71 & 0.63 \\
  9094521 & 10.8542 & 0.0232 & 9.2713 & 0.0174 & 4362 & 4.43 & 2.73 & 1.12 \\
  9094629 & 31.2296 & 0.2630 & - & - & 4950 & 4.52 & 0.73 & 0.94 \\
  9095289 & 14.0164 & 0.0513 & 16.0368 & 0.1098 & 5809 & 4.65 & 0.90 & 0.67 \\
  9095405 & 10.3493 & 0.0272 & 9.4185 & 0.0233 & 5673 & 4.45 & 1.42 & 0.65 \\
  9095433 & 15.3456 & 0.0724 & 13.1858 & 0.0803 & 5694 & 4.56 & 0.44 & 0.72 \\
  9096191 & 13.6930 & 0.0690 & 11.3381 & 0.0660 & 5106 & 4.12 & 1.79 & 0.89 \\
  9097199 & 3.7955 & 0.0077 & 3.3087 & 0.0031 & 5636 & 4.36 & 2.79 & 0.71 \\
  9097439 & 32.9646 & 0.4416 & - & - & 5692 & 4.41 & 0.30 & 0.70 \\
  9098129 & 0.6992 & 0.0002 & 0.7098 & 0.0002 & 7109 & 4.10 & 3.22 & 0.42 \\
  9098337 & 11.5590 & 0.0264 & 12.8992 & 0.0606 & 4319 & 4.58 & 1.15 & 1.14 \\
  9098698 & 15.0855 & 0.0312 & 19.3488 & 0.2158 & 4300 & 4.51 & 1.43 & 1.23 \\
  9099512 & 18.5426 & 0.1021 & 22.8216 & 0.1797 & 4924 & 4.75 & 0.80 & 0.91 \\
  9099624 & 22.5328 & 0.1161 & - & - & 5226 & 4.22 & 0.55 & 0.74 \\
  9099728 & 0.7278 & 0.0001 & - & - & 8236 & 3.66 & 0.56 & 0.23 \\
  9099846 & 0.8878 & 0.0004 & 0.8199 & 0.0004 & 6748 & 4.10 & 0.61 & 0.43 \\
  9099876 & 24.3848 & 0.1958 & 19.5614 & 0.1949 & 5063 & 4.94 & 1.53 & 0.85 \\
  9099894 & 14.9587 & 0.0326 & 12.0276 & 0.0682 & 5556 & 4.68 & 1.65 & 0.72 \\
  9100271 & 13.2842 & 0.0422 & 12.1094 & 0.0465 & 5340 & 4.66 & 1.20 & 0.80 \\
  9100279 & 5.9535 & 0.0074 & 5.5628 & 0.0220 & 5309 & 4.51 & 1.36 & 0.77 \\
  9100792 & 7.5427 & 0.0210 & 8.1283 & 0.0187 & 5720 & 4.35 & 2.05 & 0.67 \\
  9100875 & 12.8064 & 0.0504 & 14.9587 & 0.1088 & 4648 & 4.30 & 0.54 & 1.06 \\
  9101205 & 37.8742 & 0.2805 & - & - & 3912 & 4.48 & 0.42 & 1.42 \\
  9101420 & 9.0821 & 0.0193 & 8.3182 & 0.0341 & 5912 & 4.05 & 0.90 & 0.52 \\
  9101443 & 12.3617 & 0.0508 & 10.6592 & 0.0421 & 5340 & 4.92 & 2.40 & 0.74 \\
  9101620 & 2.0992 & 0.0005 & 2.0390 & 0.0034 & 4947 & 4.59 & 11.27 & 0.86 \\
  9106657 & 16.7933 & 0.0617 & - & - & 5238 & 4.72 & 1.18 & 0.82 \\
  9107602 & 11.5590 & 0.0251 & 14.9587 & 0.0888 & 5414 & 4.16 & 1.92 & 0.77 \\
  9107656 & 30.6912 & 0.0978 & 22.5328 & 0.1882 & 3860 & 4.55 & 1.14 & 1.46 \\
  9108382 & 23.4222 & 0.0943 & 19.3488 & 0.1571 & 5034 & 4.32 & 1.09 & 0.88 \\
  9108419 & 1.9956 & 0.0011 & 2.1293 & 0.0022 & 5890 & 4.43 & 1.99 & 0.60 \\
  9108513 & 12.4482 & 0.0249 & 13.9069 & 0.0748 & 4097 & 4.59 & 1.67 & 1.30 \\
  9108743 & 16.6363 & 0.0801 & 20.0010 & 0.1562 & 5134 & 4.96 & 0.59 & 0.84 \\
  9108746 & 10.8542 & 0.0241 & 12.5358 & 0.0355 & 5290 & 4.48 & 2.08 & 0.85 \\
  9108981 & 11.9469 & 0.0465 & - & - & 5359 & 4.62 & 0.48 & 0.77 \\
  9109541 & 2.0367 & 0.0018 & 2.1318 & 0.0031 & 5817 & 4.43 & 0.41 & 0.67 \\
  9110114 & 15.4790 & 0.0304 & 12.6247 & 0.0694 & 5156 & 4.20 & 3.06 & 0.87 \\
  9111333 & 18.1642 & 0.0772 & - & - & 5579 & 3.79 & 0.66 & 0.71 \\
  9111372 & 29.1818 & 0.1189 & 22.2511 & 0.2906 & 3709 & 4.46 & 0.55 & 1.55 \\
  9112164 & 18.3514 & 0.1065 & 21.9764 & 0.1265 & 3728 & 4.25 & 0.54 & 1.51 \\
  9112320 & 14.7115 & 0.0210 & 13.2842 & 0.0876 & 4095 & 4.48 & 3.52 & 1.37 \\
  9114614 & 23.1180 & 0.2183 & - & - & 4246 & 4.62 & 0.77 & 1.23 \\
  9115374 & 5.1898 & 0.0144 & 5.5282 & 0.0163 & 5708 & 4.34 & 0.40 & 0.73 \\
  9115725 & 5.2049 & 0.0117 & 6.3802 & 0.0283 & 6104 & 3.88 & 0.30 & 0.53 \\
  9115800 & 29.6681 & 0.8485 & 22.2511 & 0.2986 & 5181 & 4.32 & 0.64 & 0.87 \\
  9116075 & 36.3283 & 0.4615 & - & - & 4385 & 4.70 & 0.47 & 1.13 \\
  9116193 & 9.5704 & 0.0147 & 10.7884 & 0.0377 & 4543 & 4.35 & 1.17 & 0.98 \\
  9116512 & 11.4844 & 0.0263 & 13.0889 & 0.1059 & 5191 & 4.26 & 2.28 & 0.85 \\
  9117123 & 0.5216 & 0.0000 & - & - & 4104 & 4.39 & 6.24 & 1.30 \\
  9117167 & 4.5527 & 0.0027 & 4.7217 & 0.0077 & 4149 & 4.32 & 2.67 & 1.25 \\
  9117390 & 0.7919 & 0.0002 & 0.8088 & 0.0003 & 6329 & 4.11 & 1.44 & 0.58 \\
  9117760 & 15.3456 & 0.0285 & 17.6246 & 0.1802 & 5299 & 4.31 & 0.64 & 0.81 \\
  9117806 & 9.6744 & 0.0220 & - & - & 5626 & 4.40 & 1.03 & 0.71 \\
  9118695 & 6.9264 & 0.0153 & 7.6399 & 0.0281 & 5287 & 4.23 & 1.25 & 0.82 \\
  9118981 & 1.4959 & 0.0003 & 1.5412 & 0.0014 & 5792 & 3.95 & 3.98 & 0.68 \\
  9119108 & 0.6419 & 0.0001 & - & - & 4840 & 4.46 & 4.05 & 0.88 \\
  9119402 & 0.9622 & 0.0004 & 0.8945 & 0.0005 & 6582 & 4.08 & 1.58 & 0.54 \\
  9137094 & 18.3514 & 0.1018 & 21.9764 & 0.3165 & 4764 & 4.70 & 0.46 & 0.94 \\
  9137160 & 31.2296 & 0.1666 & - & - & 5033 & 4.49 & 1.20 & 0.92 \\
  9137217 & 8.9903 & 0.0294 & - & - & 5651 & 4.39 & 1.92 & 0.70 \\
  9137255 & 26.1778 & 0.1176 & 20.0010 & 0.2028 & 4213 & 4.57 & 0.66 & 1.26 \\
  9137257 & 23.7345 & 0.2417 & 30.6912 & 0.1959 & 4920 & 4.31 & 0.35 & 0.87 \\
  9137385 & 25.0717 & 0.1139 & - & - & 3960 & 4.44 & 1.51 & 1.41 \\
  9137531 & 14.3555 & 0.0241 & 12.7149 & 0.0768 & 4255 & 4.56 & 0.97 & 1.22 \\
  9137689 & 19.7788 & 0.1428 & 14.9587 & 0.1360 & 4738 & 4.51 & 0.40 & 1.04 \\
  9137728 & 8.2032 & 0.0166 & 7.5109 & 0.0230 & 5861 & 4.51 & 0.94 & 0.59 \\
  9138040 & 18.5426 & 0.0748 & 23.7345 & 0.1557 & 5279 & 4.64 & 1.04 & 0.79 \\
  9138056 & 26.1778 & 0.1192 & 20.6987 & 0.1629 & 4335 & 4.75 & 2.18 & 1.16 \\
  9138084 & 29.6681 & 0.1343 & - & - & 4616 & 4.18 & 0.43 & 1.07 \\
  9138149 & 31.2296 & 0.1845 & 25.4298 & 0.2463 & 3994 & 4.51 & 1.00 & 1.40 \\
  9138297 & 13.4855 & 0.0480 & 15.0855 & 0.0702 & 4027 & 4.49 & 1.06 & 1.39 \\
  9138398 & 20.4608 & 0.0679 & 16.4823 & 0.1500 & 4072 & 4.59 & 0.41 & 1.38 \\
  9138426 & 13.9069 & 0.0481 & 11.1255 & 0.0744 & 5203 & 4.61 & 0.79 & 0.84 \\
  9138650 & 26.9710 & 0.1736 & 20.9422 & 0.1970 & 5667 & 4.62 & 0.45 & 0.69 \\
  9138695 & 1.6139 & 0.0003 & - & - & 6965 & 3.88 & 0.43 & 0.41 \\
  9138764 & 8.0184 & 0.0104 & 9.1757 & 0.0396 & 5694 & 4.48 & 1.10 & 0.70 \\
  9138848 & 4.3953 & 0.0053 & 4.0092 & 0.0080 & 5659 & 4.52 & 1.73 & 0.66 \\
  9138992 & 30.6912 & 0.1895 & - & - & 4606 & 4.47 & 1.38 & 1.12 \\
  9139084 & 8.2795 & 0.0249 & 9.0821 & 0.0329 & 5403 & 4.26 & 1.52 & 0.73 \\
  9139564 & 11.3381 & 0.0418 & 10.2895 & 0.0401 & 4320 & 4.55 & 1.15 & 1.20 \\
  9139582 & 18.9371 & 0.0890 & 23.7345 & 0.1716 & 4369 & 4.76 & 1.45 & 1.14 \\
  9139648 & 14.5909 & 0.0277 & 12.4482 & 0.0702 & 4188 & 4.42 & 1.33 & 1.27 \\
  9139776 & 29.6681 & 0.2535 & 21.7084 & 0.1674 & 4611 & 4.38 & 1.04 & 1.11 \\
  9140459 & 18.3514 & 0.0300 & 16.3311 & 0.0717 & 5381 & 4.61 & 3.43 & 0.74 \\
  9141060 & 12.1924 & 0.0434 & 10.6592 & 0.0163 & 5041 & 4.38 & 1.25 & 0.86 \\
  9141156 & 33.5866 & 0.1230 & 24.0552 & 0.1988 & 5094 & 4.69 & 0.61 & 0.90 \\
  9141177 & 29.1818 & 0.1111 & - & - & 3931 & 4.59 & 0.79 & 1.43 \\
  9141693 & 15.8936 & 0.0682 & - & - & 4187 & 4.57 & 0.56 & 1.28 \\
  9141737 & 17.6246 & 0.0779 & 14.5909 & 0.0585 & 5131 & 4.38 & 2.41 & 0.89 \\
  9141747 & 18.5426 & 0.2066 & 16.3311 & 0.0853 & 5460 & 4.46 & 0.64 & 0.79 \\
  9141761 & 9.9446 & 0.0152 & 8.4766 & 0.0278 & 4339 & 4.61 & 2.06 & 1.17 \\
  9141881 & 4.0549 & 0.0042 & - & - & 5785 & 4.39 & 1.49 & 0.61 \\
  9142219 & 13.5885 & 0.0225 & 11.7111 & 0.0761 & 5325 & 4.57 & 1.39 & 0.78 \\
  9142393 & 34.9037 & 0.2817 & 25.4298 & 0.2819 & 5544 & 4.61 & 1.89 & 0.72 \\
  9142684 & 23.7345 & 0.1980 & 17.9807 & 0.1302 & 4338 & 4.62 & 0.90 & 1.19 \\
  9142714 & 10.9208 & 0.0195 & 11.8673 & 0.0774 & 3665 & 4.44 & 3.79 & 1.48 \\
  9142773 & 6.5444 & 0.0115 & 7.0359 & 0.0217 & 5481 & 4.44 & 0.96 & 0.72 \\
  9142888 & 21.9764 & 0.0940 & - & - & 5007 & 4.54 & 1.65 & 0.87 \\
  9142931 & 24.3848 & 0.1134 & 18.3514 & 0.1225 & 3928 & 4.76 & 0.55 & 1.42 \\
  9142932 & 11.5590 & 0.0068 & 13.3841 & 0.0171 & 5192 & 4.35 & 0.82 & 0.79 \\
  9142974 & 2.3546 & 0.0040 & 2.5949 & 0.0043 & 6034 & 3.91 & 0.77 & 0.54 \\
  9142980 & 5.3296 & 0.0044 & 5.9139 & 0.0116 & 5564 & 4.64 & 3.84 & 0.72 \\
  9143133 & 7.9115 & 0.0242 & 9.5192 & 0.0479 & 5570 & 4.60 & 0.39 & 0.71 \\
  9143439 & 34.2325 & 0.2996 & - & - & 4389 & 4.62 & 0.86 & 1.19 \\
  9143563 & 26.9710 & 0.0908 & - & - & 5094 & 4.36 & 2.48 & 0.83 \\
  9143782 & 13.3841 & 0.0630 & 12.0276 & 0.0648 & 5094 & 4.73 & 0.51 & 0.88 \\
  9143808 & 19.1407 & 0.1296 & 14.0164 & 0.0662 & 3656 & 4.28 & 5.31 & 1.39 \\
  9145697 & 8.1283 & 0.0101 & 9.8347 & 0.0321 & 4906 & 4.30 & 2.61 & 0.94 \\
  9145926 & 18.1642 & 0.0802 & 14.7115 & 0.1039 & 4720 & 4.22 & 1.76 & 1.07 \\
  9146066 & 23.1180 & 0.1161 & - & - & 5151 & 4.67 & 1.66 & 0.87 \\
  9146366 & 12.7149 & 0.0309 & 14.7115 & 0.1052 & 5124 & 4.47 & 0.73 & 0.89 \\
  9146406 & 29.6681 & 0.1628 & 21.9764 & 0.2486 & 5112 & 4.81 & 0.97 & 0.81 \\
  9146690 & 0.7118 & 0.0001 & - & - & 5216 & 4.52 & 0.35 & 0.76 \\
  9146935 & 23.4222 & 0.0742 & 28.2554 & 0.2830 & 3808 & 4.59 & 0.95 & 1.45 \\
  9147006 & 14.8341 & 0.0491 & 12.8064 & 0.0842 & 4791 & 4.62 & 0.96 & 0.99 \\
  9147229 & 0.5041 & 0.0001 & 0.4672 & 0.0001 & 7298 & 3.57 & 1.54 & 0.30 \\
  9147281 & 20.9422 & 0.1829 & 25.0717 & 0.2380 & 5215 & 4.57 & 0.31 & 0.78 \\
  9147368 & 13.7991 & 0.0172 & 12.0276 & 0.0609 & 5063 & 4.49 & 1.23 & 0.87 \\
  9149986 & 1.4275 & 0.0005 & 1.4567 & 0.0005 & 5319 & 4.35 & 4.71 & 0.75 \\
  9150012 & 0.7310 & 0.0001 & 0.7213 & 0.0002 & 6803 & 4.19 & 0.44 & 0.42 \\
  9150280 & 17.1162 & 0.0633 & 12.8992 & 0.0737 & 5578 & 4.47 & 1.65 & 0.72 \\
  9150284 & 5.0285 & 0.0070 & 5.4604 & 0.0101 & 5374 & 4.61 & 0.83 & 0.74 \\
  9150496 & 7.3863 & 0.0089 & 7.9468 & 0.0229 & 5197 & 4.41 & 2.97 & 0.77 \\
  9150539 & 3.2306 & 0.0030 & 3.4298 & 0.0024 & 5409 & 4.50 & 6.21 & 0.73 \\
  9150566 & 13.7991 & 0.0414 & 15.6148 & 0.0823 & 4534 & 4.36 & 0.81 & 1.14 \\
  9150788 & 19.7788 & 0.2276 & 14.2407 & 0.1204 & 5531 & 4.83 & 0.71 & 0.72 \\
  9150827 & 25.4298 & 0.1435 & - & - & 4036 & 4.47 & 0.49 & 1.37 \\
  9150870 & 24.0552 & 0.2974 & 18.9371 & 0.1171 & 5362 & 4.69 & 0.37 & 0.81 \\
  9150912 & 24.3848 & 0.1722 & - & - & 5355 & 4.88 & 0.35 & 0.77 \\
  9150921 & 23.7345 & 0.0850 & 17.4518 & 0.2291 & 5831 & 4.67 & 0.49 & 0.62 \\
  9151051 & 35.6018 & 0.4423 & - & - & 5295 & 4.62 & 0.52 & 0.79 \\
  9151085 & 10.4711 & 0.0382 & 11.7887 & 0.0806 & 5476 & 4.59 & 0.46 & 0.73 \\
  9151149 & 27.8139 & 0.1692 & 21.7084 & 0.1470 & 4768 & 4.53 & 1.11 & 1.02 \\
  9151264 & 15.3456 & 0.0292 & 12.2765 & 0.1308 & 5658 & 4.36 & 0.48 & 0.67 \\
  9151468 & 11.2664 & 0.0232 & 12.3617 & 0.0507 & 5068 & 4.49 & 1.41 & 0.86 \\
  9151664 & 23.4222 & 0.1667 & 19.7788 & 0.2112 & 5092 & 4.49 & 0.56 & 0.85 \\
  9151799 & 24.7234 & 0.1587 & - & - & 5186 & 4.66 & 0.75 & 0.84 \\
  9151950 & 40.4565 & 0.4114 & 29.1818 & 0.2415 & 4300 & 4.61 & 0.47 & 1.23 \\
  9152299 & 19.7788 & 0.1064 & 24.7234 & 0.3003 & 5273 & 4.48 & 0.87 & 0.81 \\
  9152469 & 8.8123 & 0.0263 & 7.6072 & 0.0416 & 5864 & 4.57 & 0.91 & 0.60 \\
  9152570 & 32.9646 & 0.3517 & 25.4298 & 0.1631 & 4819 & 4.32 & 0.46 & 1.00 \\
  9152773 & 19.7788 & 0.0799 & 14.9587 & 0.1481 & 5239 & 4.42 & 0.50 & 0.83 \\
  9152885 & 18.9371 & 0.1027 & - & - & 4691 & 4.25 & 0.49 & 1.07 \\
  9152934 & 43.4168 & 0.6172 & - & - & 4929 & 4.64 & 0.64 & 0.94 \\
  9153079 & 31.7873 & 0.1751 & - & - & 4816 & 4.55 & 0.99 & 1.01 \\
  9153174 & 21.1915 & 0.0347 & 15.6148 & 3.8714 & 4430 & 4.33 & 1.18 & 1.14 \\
  9153357 & 30.6912 & 0.2451 & - & - & 4993 & 4.67 & 0.67 & 0.88 \\
  9153570 & 16.7933 & 0.0435 & 21.1915 & 0.1906 & 5376 & 4.78 & 2.49 & 0.79 \\
  9153622 & 13.3841 & 0.0366 & 12.0276 & 0.0499 & 5512 & 4.50 & 2.50 & 0.75 \\
  9153823 & 1.4390 & 0.0003 & 1.4218 & 0.0008 & 4467 & 4.48 & 9.99 & 1.05 \\
  9153899 & 21.4468 & 0.1328 & 26.9710 & 0.2642 & 4976 & 4.45 & 0.59 & 0.89 \\
  9154105 & 13.5885 & 0.0310 & - & - & 5801 & 4.28 & 0.81 & 0.64 \\
  9154246 & 17.6246 & 0.0341 & - & - & 4994 & 4.21 & 2.30 & 0.92 \\
  9154308 & 24.7234 & 0.3104 & - & - & 5331 & 4.56 & 0.34 & 0.82 \\
  9154392 & 15.6148 & 0.0408 & 19.7788 & 0.1483 & 5185 & 4.35 & 1.85 & 0.84 \\
  9154427 & 39.5575 & 0.3511 & 31.7873 & 0.2771 & 4644 & 4.41 & 0.62 & 1.11 \\
  9156562 & 18.5426 & 0.1194 & 14.3555 & 0.1427 & 5744 & 4.78 & 0.90 & 0.74 \\
  9156829 & 20.9422 & 0.0895 & - & - & 5765 & 4.57 & 0.48 & 0.69 \\
  9156839 & 5.4941 & 0.0115 & 5.1747 & 0.0090 & 5689 & 4.67 & 1.40 & 0.65 \\
  9156872 & 12.5358 & 0.0614 & - & - & 4954 & 4.93 & 0.64 & 0.92 \\
  9156882 & 35.6018 & 0.3113 & 26.5685 & 0.4157 & 5280 & 4.94 & 0.58 & 0.79 \\
  9157140 & 11.6346 & 0.0273 & 14.9587 & 0.0985 & 5071 & 4.40 & 1.61 & 0.86 \\
  9157163 & 8.1655 & 0.0183 & 9.3198 & 0.0304 & 5505 & 4.51 & 1.99 & 0.79 \\
  9157462 & 15.8936 & 0.0464 & 12.8992 & 0.1458 & 5933 & 4.39 & 0.63 & 0.67 \\
  9157515 & 17.8009 & 0.2009 & 21.7084 & 0.1854 & 3925 & 4.51 & 0.42 & 1.42 \\
  9157703 & 19.7788 & 0.1382 & 23.7345 & 0.2806 & 5387 & 4.53 & 1.55 & 0.80 \\
  9157785 & 31.2296 & 0.3619 & - & - & 5021 & 4.65 & 0.38 & 0.91 \\
  9157860 & 34.2325 & 0.4557 & 26.1778 & 0.2219 & 4832 & 4.48 & 0.33 & 0.94 \\
  9157900 & 23.1180 & 0.1237 & 17.6246 & 0.1598 & 5408 & 4.81 & 0.35 & 0.70 \\
  9158038 & 11.1255 & 0.0468 & 13.2842 & 0.0797 & 4962 & 4.86 & 0.57 & 0.85 \\
  9158123 & 14.0164 & 0.0233 & 16.6363 & 0.1846 & 5389 & 4.73 & 3.53 & 0.75 \\
  9158334 & 25.0717 & 0.1921 & 30.6912 & 0.4145 & 5371 & 4.14 & 0.64 & 0.78 \\
  9158393 & 13.3841 & 0.0151 & 15.6148 & 0.1338 & 5553 & 4.48 & 2.65 & 0.77 \\
  9158428 & 2.6101 & 0.0027 & 2.6849 & 0.0027 & 6102 & 4.35 & 1.22 & 0.58 \\
  9158589 & 7.2361 & 0.0280 & 8.1283 & 0.0404 & 5534 & 4.31 & 1.50 & 0.74 \\
  9158838 & 12.5358 & 0.0632 & 14.5909 & 0.1428 & 5668 & 4.51 & 0.33 & 0.70 \\
  9159012 & 19.1407 & 0.1125 & - & - & 4093 & 4.45 & 0.70 & 1.32 \\
  9159071 & 24.3848 & 0.1483 & 19.7788 & 0.2079 & 5484 & 4.78 & 0.34 & 0.75 \\
  9159119 & 19.5614 & 0.0160 & - & - & 5179 & 4.37 & 1.22 & 0.80 \\
  9159158 & 16.3311 & 0.0441 & 13.5885 & 0.0602 & 4726 & 4.39 & 1.72 & 1.03 \\
  9159240 & 31.7873 & 0.2034 & - & - & 5305 & 4.96 & 0.33 & 0.81 \\
  9159416 & 26.9710 & 0.2118 & - & - & 4259 & 4.60 & 0.70 & 1.25 \\
  9159472 & 18.3514 & 0.0880 & 14.8341 & 0.0776 & 5659 & 4.54 & 0.63 & 0.70 \\
  9159861 & 14.3555 & 0.0336 & 12.3617 & 0.0624 & 4305 & 4.65 & 1.29 & 1.15 \\
  9159978 & 2.3058 & 0.0024 & 2.4385 & 0.0024 & 7153 & 4.08 & 1.74 & 0.40 \\
  9160099 & 7.7060 & 0.0221 & 6.6174 & 0.0228 & 5654 & 4.70 & 0.73 & 0.70 \\
  9160139 & 25.0717 & 0.1373 & 20.0010 & 0.2146 & 4675 & 4.49 & 0.40 & 1.06 \\
  9160150 & 20.2283 & 0.0931 & 16.1826 & 0.1404 & 4273 & 4.65 & 0.34 & 1.23 \\
  9160220 & 16.0368 & 0.0479 & - & - & 6196 & 4.52 & 0.33 & 0.60 \\
  9160649 & 23.4222 & 0.2461 & 30.1710 & 0.5463 & 5455 & 4.79 & 0.31 & 0.76 \\
  9160739 & 6.3124 & 0.0212 & 5.3779 & 0.0245 & 6337 & 4.35 & 0.37 & 0.54 \\
  9160764 & 28.7111 & 0.1871 & 21.1915 & 0.2129 & 4913 & 4.92 & 0.47 & 0.93 \\
  9160884 & 25.7984 & 0.1576 & 19.3488 & 0.2050 & 3853 & 4.64 & 0.48 & 1.45 \\
  9160945 & 16.0368 & 0.0351 & - & - & 5518 & 4.29 & 2.52 & 0.77 \\
  9161260 & 15.0855 & 0.0345 & 12.8992 & 0.0731 & 3884 & 4.52 & 0.68 & 1.47 \\
  9161418 & 14.0164 & 0.0293 & 16.4823 & 0.1596 & 5048 & 3.99 & 2.16 & 0.80 \\
  9161431 & 3.4835 & 0.0018 & 3.6403 & 0.0033 & 5916 & 3.79 & 0.58 & 0.67 \\
  9161503 & 32.9646 & 0.8123 & 25.0717 & 0.2970 & 4743 & 4.39 & 0.48 & 1.07 \\
  9162027 & 15.7530 & 0.1105 & 11.6346 & 0.0796 & 5812 & 4.41 & 0.50 & 0.68 \\
  9162048 & 5.7422 & 0.0105 & 6.2459 & 0.0097 & 5445 & 4.89 & 0.66 & 0.70 \\
  9162224 & 3.5041 & 0.0028 & 3.3906 & 0.0043 & 5930 & 4.13 & 2.36 & 0.57 \\
  9162300 & 17.9807 & 0.0793 & 14.0164 & 0.0705 & 5942 & 4.23 & 0.75 & 0.61 \\
  9162738 & 19.3488 & 0.0382 & 16.4823 & 0.0528 & 4622 & 3.78 & 2.12 & 1.07 \\
  9162919 & 44.5022 & 0.9000 & - & - & 6250 & 4.27 & 0.58 & 0.50 \\
  9163170 & 20.4608 & 0.0398 & 16.6363 & 0.1048 & 4817 & 4.39 & 2.54 & 1.02 \\
  9163221 & 1.6777 & 0.0015 & 1.8389 & 0.0015 & 7045 & 4.04 & 0.40 & 0.38 \\
  9163257 & 9.1757 & 0.0122 & 10.6592 & 0.0693 & 5099 & 4.76 & 2.06 & 0.83 \\
  9163447 & 16.9532 & 0.1130 & 20.4608 & 0.3077 & 4847 & 4.90 & 0.32 & 0.94 \\
  9163456 & 13.1858 & 0.0332 & 11.7111 & 0.0550 & 5600 & 4.67 & 0.66 & 0.71 \\
  9163482 & 14.7115 & 0.0408 & 16.3311 & 0.1034 & 4366 & 4.59 & 0.71 & 1.20 \\
  9163494 & 20.0010 & 0.0761 & 24.0552 & 0.2953 & 4861 & 4.53 & 1.04 & 0.91 \\
  9163591 & 12.3617 & 0.0519 & - & - & 4324 & 4.59 & 5.26 & 1.14 \\
  9163714 & 31.2296 & 0.4261 & - & - & 5109 & 4.42 & 0.68 & 0.85 \\
  9163939 & 12.4482 & 0.0511 & 10.0005 & 0.0309 & 4059 & 4.49 & 0.59 & 1.33 \\
  9164299 & 25.7984 & 0.1445 & 19.5614 & 0.1576 & 5222 & 4.67 & 0.37 & 0.82 \\
  9164315 & 6.6921 & 0.0209 & 6.3348 & 0.0193 & 6072 & 4.52 & 0.49 & 0.61 \\
  9164439 & 31.7873 & 0.2169 & - & - & 4726 & 4.67 & 1.44 & 1.07 \\
  9164811 & 17.8009 & 0.1162 & 15.4790 & 0.0958 & 5392 & 4.67 & 0.38 & 0.74 \\
  9165053 & 31.2296 & 0.0647 & 22.5328 & 0.7382 & 3874 & 4.53 & 1.44 & 1.43 \\
  9165112 & 14.1277 & 0.0337 & 17.2824 & 0.1249 & 4424 & 4.75 & 1.06 & 1.07 \\
  9165139 & 35.6018 & 0.3416 & 27.3860 & 0.2901 & 5085 & 4.35 & 0.40 & 0.91 \\
  9165258 & 9.3198 & 0.0177 & 10.1719 & 0.0432 & 5259 & 3.95 & 1.42 & 0.82 \\
  9165453 & 27.3860 & 0.1713 & - & - & 5315 & 4.54 & 0.45 & 0.85 \\
  9165748 & 18.5426 & 0.0332 & - & - & 5103 & 4.68 & 2.62 & 0.91 \\
  9166215 & 8.9452 & 0.0147 & 10.1141 & 0.0634 & 5884 & 4.39 & 0.60 & 0.66 \\
  9166386 & 4.6968 & 0.0045 & - & - & 6337 & 4.22 & 0.38 & 0.53 \\
  9166927 & 8.3182 & 0.0322 & 6.8996 & 0.0255 & 5828 & 4.53 & 0.36 & 0.71 \\
  9172211 & 29.6681 & 0.1801 & - & - & 4982 & 4.34 & 0.75 & 0.91 \\
  9172217 & 5.4941 & 0.0109 & 5.2356 & 0.0086 & 5592 & 4.29 & 2.36 & 0.75 \\
  9172288 & 20.0010 & 0.1732 & 14.2407 & 0.0729 & 4622 & 4.57 & 0.46 & 1.04 \\
  9172504 & 8.3966 & 0.0168 & 9.0821 & 0.0385 & 5134 & 4.57 & 1.86 & 0.85 \\
  9172729 & 10.0570 & 0.0223 & 11.1255 & 0.0395 & 5145 & 4.61 & 1.33 & 0.80 \\
  9173313 & 21.1915 & 0.1500 & 25.7984 & 0.1986 & 4286 & 4.54 & 0.98 & 1.24 \\
  9173365 & 3.6477 & 0.0036 & 3.4700 & 0.0044 & 5779 & 3.83 & 2.83 & 0.71 \\
  9173561 & 21.9764 & 0.0810 & 16.6363 & 0.1069 & 3656 & 4.42 & 1.03 & 1.48 \\
  9174258 & 15.2144 & 0.0190 & 12.8064 & 0.0750 & 4973 & 4.51 & 1.83 & 0.82 \\
  9174418 & 18.1642 & 0.0650 & - & - & 5298 & 4.53 & 0.82 & 0.80 \\
  9174800 & 25.4298 & 0.2995 & 20.4608 & 0.1022 & 4462 & 4.66 & 0.53 & 1.02 \\
  9174862 & 17.8009 & 0.2002 & 15.4790 & 0.0696 & 4470 & 4.48 & 1.48 & 1.09 \\
  9175366 & 24.3848 & 0.2065 & 19.5614 & 0.0935 & 5343 & 3.79 & 0.53 & 0.79 \\
  9175570 & 13.5885 & 0.0284 & 10.9208 & 0.0480 & 5182 & 4.35 & 1.68 & 0.86 \\
  9176145 & 14.4723 & 0.0636 & 12.5358 & 0.0667 & 5180 & 4.20 & 0.86 & 0.89 \\
  9177629 & 38.6976 & 0.6476 & - & - & 4777 & 4.14 & 0.74 & 1.03 \\
  9179046 & 9.8894 & 0.0249 & - & - & 4894 & 4.12 & 1.28 & 0.99 \\
  9179191 & 4.8504 & 0.0077 & 5.0860 & 0.0088 & 5660 & 4.55 & 1.79 & 0.74 \\
  9179509 & 24.3848 & 0.1606 & 30.6912 & 0.2459 & 4978 & 4.58 & 1.48 & 0.82 \\
  9179713 & 25.7984 & 0.0641 & 19.1407 & 0.1804 & 4757 & 4.19 & 2.06 & 1.09 \\
  9179771 & 5.2049 & 0.0039 & - & - & 7371 & 3.77 & 0.97 & 0.41 \\
  9179906 & 8.5581 & 0.0050 & 7.8418 & 0.0205 & 3686 & 4.31 & 1.29 & 1.50 \\
  9180700 & 13.2842 & 0.0481 & 16.3311 & 0.1393 & 5618 & 4.44 & 0.93 & 0.73 \\
  9181083 & 12.6247 & 0.0669 & 11.1255 & 0.0520 & 5532 & 4.81 & 0.61 & 0.70 \\
  9181091 & 3.9823 & 0.0071 & 4.5410 & 0.0092 & 5165 & 4.57 & 0.51 & 0.78 \\
  9181442 & 8.9452 & 0.0368 & 10.4711 & 0.0565 & 5848 & 4.52 & 0.36 & 0.60 \\
  9181894 & 25.0717 & 0.1737 & - & - & 4220 & 4.53 & 1.08 & 1.25 \\
  9181959 & 18.5426 & 0.0683 & 23.4222 & 0.1668 & 4902 & 4.47 & 1.59 & 0.87 \\
  9182085 & 13.6930 & 0.1131 & 11.4108 & 0.0579 & 5243 & 3.79 & 0.62 & 0.88 \\
  9182310 & 1.4184 & 0.0011 & 1.5795 & 0.0012 & 6085 & 3.76 & 1.43 & 0.66 \\
  9182391 & 6.4263 & 0.0160 & 6.9264 & 0.0225 & 5564 & 3.77 & 0.32 & 0.78 \\
  9182617 & 4.5180 & 0.0058 & - & - & 5772 & 3.74 & 1.39 & 0.62 \\
  9182756 & 15.7530 & 0.1031 & 13.0889 & 0.0673 & 3943 & 4.57 & 0.97 & 1.42 \\
  9182854 & 1.2336 & 0.0006 & 1.2634 & 0.0008 & 6509 & 3.92 & 1.17 & 0.53 \\
  9182941 & 1.1181 & 0.0002 & - & - & 4938 & 4.40 & 2.70 & 0.93 \\
  9183174 & 7.6728 & 0.0117 & 8.5581 & 0.0229 & 5524 & 3.89 & 0.65 & 0.73 \\
  9183249 & 9.2713 & 0.0208 & 8.5581 & 0.0454 & 5759 & 4.16 & 1.57 & 0.65 \\
  9183378 & 15.7530 & 0.0531 & 12.6247 & 0.0720 & 5523 & 4.07 & 0.93 & 0.75 \\
  9183503 & 5.7422 & 0.0070 & 6.0962 & 0.0162 & 5965 & 4.03 & 1.28 & 0.68 \\
  9183522 & 9.3198 & 0.0394 & 10.9882 & 0.0640 & 5556 & 4.08 & 0.58 & 0.75 \\
  9201444 & 13.1858 & 0.0398 & 15.8936 & 0.1386 & 5010 & 4.28 & 1.25 & 0.90 \\
  9201919 & 39.5575 & 0.4278 & - & - & 3895 & 4.49 & 0.34 & 1.40 \\
  9201924 & 11.9469 & 0.0254 & 14.3555 & 0.0764 & 4891 & 4.58 & 0.63 & 0.92 \\
  9201929 & 15.2144 & 0.0459 & - & - & 4072 & 4.43 & 0.78 & 1.35 \\
  9202247 & 18.3514 & 0.0757 & 14.3555 & 0.1545 & 4711 & 4.09 & 0.35 & 1.10 \\
  9202273 & 13.9069 & 0.0659 & 16.3311 & 0.0885 & 5554 & 4.54 & 1.20 & 0.73 \\
  9202309 & 27.8139 & 0.3206 & - & - & 5020 & 4.64 & 0.43 & 0.92 \\
  9202340 & 27.8139 & 0.3377 & 22.2511 & 0.1134 & 5156 & 4.35 & 0.43 & 0.91 \\
  9202755 & 33.5866 & 0.3076 & - & - & 5307 & 4.44 & 0.78 & 0.75 \\
  9202850 & 13.5885 & 0.0463 & 16.4823 & 0.0933 & 4727 & 4.45 & 0.90 & 1.01 \\
  9202899 & 25.4298 & 0.2178 & - & - & 4613 & 4.63 & 0.51 & 1.06 \\
  9202950 & 32.3652 & 0.3855 & - & - & 4977 & 4.53 & 0.32 & 0.85 \\
  9202990 & 13.5885 & 0.0352 & 16.4823 & 0.0985 & 9409 & 3.94 & 42.59 & 0.05 \\
  9203047 & 21.4468 & 0.0858 & 27.3860 & 0.4590 & 5158 & 4.63 & 0.84 & 0.83 \\
  9203154 & 24.3848 & 0.1213 & 18.5426 & 0.1219 & 4953 & 4.40 & 0.64 & 0.95 \\
  9203319 & 5.3779 & 0.0059 & 5.8173 & 0.0199 & 5791 & 4.58 & 1.18 & 0.65 \\
  9203478 & 3.0069 & 0.0007 & 2.9374 & 0.0035 & 4344 & 4.53 & 17.13 & 1.09 \\
  9203561 & 9.0821 & 0.0101 & 10.1719 & 0.0457 & 5594 & 4.60 & 1.52 & 0.69 \\
  9204242 & 5.4271 & 0.0105 & 5.0427 & 0.0136 & 5852 & 4.45 & 0.38 & 0.61 \\
  9204482 & 23.4222 & 0.1416 & 19.1407 & 0.1742 & 5283 & 4.46 & 0.64 & 0.80 \\
  9204529 & 23.4222 & 0.0469 & - & - & 4235 & 4.53 & 0.99 & 1.26 \\
  9204556 & 8.6834 & 0.0205 & 9.5192 & 0.0406 & 5414 & 4.57 & 1.05 & 0.81 \\
  9204822 & 19.1407 & 0.0938 & 15.3456 & 0.0953 & 5804 & 4.53 & 0.46 & 0.67 \\
  9204850 & 19.3488 & 0.1326 & - & - & 5593 & 4.54 & 0.36 & 0.68 \\
  9205164 & 14.1277 & 0.0754 & 12.5358 & 0.0497 & 4577 & 4.55 & 0.88 & 1.11 \\
  9205171 & 9.4686 & 0.0114 & - & - & 5344 & 4.59 & 1.90 & 0.78 \\
  9205211 & 15.8936 & 0.0760 & 19.7788 & 0.1526 & 5244 & 4.32 & 1.45 & 0.80 \\
  9205266 & 19.3488 & 0.0729 & 23.4222 & 0.1873 & 5387 & 4.31 & 1.60 & 0.83 \\
  9205311 & 31.2296 & 0.2068 & - & - & 5498 & 4.49 & 0.59 & 0.75 \\
  9205321 & 24.0552 & 0.0858 & 20.0010 & 0.1349 & 4426 & 4.61 & 1.18 & 1.09 \\
  9205633 & 2.4385 & 0.0008 & 2.5249 & 1.1650 & 6358 & 4.21 & 0.89 & 0.49 \\
  9205830 & 30.6912 & 0.2822 & 23.1180 & 0.2140 & 4976 & 4.35 & 0.91 & 0.96 \\
  9205855 & 0.9152 & 0.0004 & - & - & 3612 & 4.19 & 1.52 & 1.47 \\
  9205876 & 2.2590 & 0.0007 & 2.2004 & 0.0014 & 5994 & 4.60 & 0.41 & 0.57 \\
  9206046 & 2.1217 & 0.0007 & - & - & 7293 & 3.99 & 5.29 & 0.33 \\
  9206471 & 27.3860 & 0.2012 & - & - & 5136 & 4.57 & 0.61 & 0.86 \\
  9206601 & 23.1180 & 0.1764 & 17.6246 & 0.1787 & 5427 & 4.95 & 0.40 & 0.75 \\
  9206633 & 30.6912 & 0.1907 & 23.4222 & 0.1367 & 4107 & 4.55 & 1.70 & 1.32 \\
  9207031 & 18.3514 & 0.0269 & 21.4468 & 0.1666 & 5107 & 4.48 & 1.86 & 0.78 \\
  9207050 & 13.2842 & 0.0761 & 15.3456 & 0.0930 & 4081 & 4.53 & 0.50 & 1.34 \\
  9207290 & 16.7933 & 0.0614 & 13.2842 & 0.1437 & 5119 & 4.50 & 0.35 & 0.80 \\
  9207291 & 3.1731 & 0.0071 & 3.5745 & 0.0100 & 6543 & 4.27 & 0.42 & 0.48 \\
  9209134 & 23.4222 & 0.1322 & 18.5426 & 0.1110 & 4943 & 4.80 & 0.95 & 0.91 \\
  9209156 & 7.3557 & 0.0092 & 7.9468 & 0.0173 & 5477 & 4.98 & 2.96 & 0.73 \\
  9209278 & 15.7530 & 0.0787 & 18.9371 & 0.1237 & 4878 & 4.25 & 1.32 & 0.91 \\
  9209497 & 32.3652 & 0.2889 & 23.4222 & 0.1118 & 5066 & 4.38 & 0.70 & 0.92 \\
  9209718 & 22.5328 & 0.1026 & - & - & 5337 & 4.47 & 0.73 & 0.72 \\
  9209780 & 24.7234 & 0.3118 & 18.7378 & 0.0905 & 5416 & 4.99 & 0.45 & 0.72 \\
  9209793 & 1.4309 & 0.0004 & 1.4094 & 0.0009 & 6271 & 4.35 & 0.57 & 0.51 \\
  9209934 & 29.1818 & 0.0986 & 23.1180 & 0.2768 & 4922 & 5.03 & 0.40 & 0.88 \\
  9209982 & 20.4608 & 0.0947 & - & - & 4122 & 4.58 & 0.48 & 1.30 \\
  9210192 & 18.7378 & 0.0539 & 13.9069 & 0.0917 & 5652 & 4.40 & 1.20 & 0.68 \\
  9210535 & 38.6976 & 0.3809 & - & - & 4167 & 4.42 & 0.64 & 1.27 \\
  9210935 & 9.5192 & 0.0145 & 8.7259 & 0.0370 & 5843 & 4.50 & 2.70 & 0.63 \\
  9210994 & 23.4222 & 0.1570 & 18.5426 & 0.2444 & 5112 & 4.84 & 0.55 & 0.78 \\
  9211032 & 39.5575 & 0.2462 & - & - & 4090 & 4.35 & 0.32 & 1.29 \\
  9211154 & 24.7234 & 0.0906 & 20.9422 & 0.1413 & 4788 & 4.49 & 2.26 & 1.03 \\
  9214543 & 27.3860 & 0.0506 & - & - & 5080 & 4.90 & 0.86 & 0.83 \\
  9214598 & 9.0821 & 0.0186 & 10.6592 & 0.0192 & 4724 & 4.67 & 2.56 & 0.93 \\
  9214608 & 16.6363 & 0.0781 & - & - & 5314 & 4.83 & 0.60 & 0.72 \\
  9214909 & 27.3860 & 0.2196 & 19.7788 & 0.1660 & 5202 & 4.55 & 0.53 & 0.77 \\
  9214942 & 29.1818 & 0.2012 & 24.0552 & 0.2297 & 4209 & 4.57 & 1.22 & 1.27 \\
  9215039 & 31.7873 & 0.1773 & - & - & 4111 & 4.56 & 1.13 & 1.32 \\
  9215289 & 5.8173 & 0.0147 & 5.4437 & 0.0159 & 5394 & 4.62 & 1.59 & 0.76 \\
  9215495 & 16.1826 & 0.0313 & 14.2407 & 0.0532 & 5354 & 4.62 & 2.65 & 0.77 \\
  9215594 & 21.4468 & 0.0669 & 18.1642 & 0.1012 & 5071 & 4.61 & 1.81 & 0.90 \\
  9215644 & 17.9807 & 0.0520 & - & - & 5007 & 4.53 & 0.44 & 0.91 \\
  9215697 & 19.5614 & 0.0907 & 16.7933 & 0.0747 & 5310 & 4.79 & 1.73 & 0.82 \\
  9215841 & 8.5581 & 0.0165 & 7.8418 & 0.0217 & 5079 & 4.31 & 4.69 & 0.84 \\
  9215844 & 12.1924 & 0.0313 & 14.3555 & 0.1004 & 5286 & 4.66 & 1.38 & 0.80 \\
  9216075 & 15.7530 & 0.0401 & 17.8009 & 0.1244 & 4047 & 4.59 & 1.05 & 1.34 \\
  9216124 & 12.2765 & 0.0662 & 15.0855 & 0.1205 & 4674 & 4.71 & 0.89 & 0.92 \\
  9216231 & 44.5022 & 0.0936 & 32.3652 & 0.1229 & 4085 & 4.51 & 1.19 & 1.34 \\
  9216367 & 3.2424 & 0.0024 & - & - & 7840 & 3.65 & 0.87 & 0.25 \\
  9216561 & 10.1141 & 0.0303 & 11.5590 & 0.0750 & 5835 & 4.40 & 0.73 & 0.68 \\
  9216811 & 15.6148 & 0.0453 & 18.1642 & 0.0799 & 3846 & 4.55 & 1.15 & 1.44 \\
  9217049 & 5.4772 & 0.0050 & 5.1152 & 0.0127 & 5243 & 4.60 & 3.14 & 0.73 \\
  9217246 & 11.1255 & 0.0541 & 9.7807 & 0.0541 & 6029 & 4.72 & 0.59 & 0.57 \\
  9217460 & 17.9807 & 0.1475 & 14.7115 & 0.0780 & 5827 & 4.46 & 0.42 & 0.68 \\
  9219756 & 44.5022 & 0.3107 & - & - & 4188 & 4.53 & 0.93 & 1.27 \\
  9220002 & 7.9825 & 0.0063 & 7.5427 & 0.0134 & 5145 & 4.38 & 12.32 & 0.81 \\
  9220143 & 21.9764 & 0.0816 & 18.1642 & 0.1731 & 4962 & 4.46 & 2.76 & 0.96 \\
  9220612 & 13.9069 & 0.0563 & 12.2765 & 0.0385 & 5233 & 4.73 & 3.12 & 0.82 \\
  9220684 & 21.4468 & 0.0709 & 17.4518 & 0.1424 & 5282 & 4.45 & 0.70 & 0.82 \\
  9221352 & 7.7060 & 0.0208 & 8.5172 & 0.0337 & 5841 & 4.70 & 0.43 & 0.64 \\
  9221520 & 18.7378 & 0.1072 & - & - & 5113 & 4.67 & 0.30 & 0.79 \\
  9221753 & 1.9059 & 0.0014 & 1.8698 & 0.0021 & 6585 & 4.10 & 0.46 & 0.46 \\
  9222246 & 7.6399 & 0.0195 & - & - & 5302 & 4.18 & 0.61 & 0.76 \\
  9222284 & 19.5614 & 0.1175 & 13.7991 & 0.0827 & 4476 & 4.47 & 0.84 & 1.11 \\
  9222519 & 6.4263 & 0.0142 & 5.7422 & 0.0121 & 5831 & 4.68 & 1.07 & 0.66 \\
  9222547 & 19.3488 & 0.0552 & - & - & 5059 & 4.46 & 1.43 & 0.81 \\
  9222584 & 17.1162 & 0.0752 & 20.4608 & 0.1836 & 5446 & 4.67 & 0.68 & 0.71 \\
  9222781 & 32.3652 & 0.2360 & - & - & 5217 & 4.75 & 0.32 & 0.84 \\
  9222909 & 15.0855 & 0.1451 & 11.7887 & 0.0802 & 5536 & 4.93 & 0.35 & 0.80 \\
  9223780 & 9.3198 & 0.0364 & 10.6592 & 0.0497 & 5181 & 4.62 & 0.54 & 0.89 \\
  9224204 & 16.6363 & 0.0410 & 14.0164 & 0.0804 & 5281 & 4.95 & 1.32 & 0.81 \\
  9224252 & 20.0010 & 0.0265 & - & - & 4470 & 4.56 & 1.89 & 1.13 \\
  9224362 & 9.1287 & 0.0314 & 8.0547 & 0.0402 & 5361 & 4.96 & 1.29 & 0.74 \\
  9224372 & 12.5358 & 0.0200 & 15.0855 & 0.1292 & 4263 & 4.53 & 0.88 & 1.25 \\
  9224514 & 18.5426 & 0.0766 & 14.4723 & 0.0932 & 3856 & 4.58 & 0.57 & 1.46 \\
  9224698 & 6.9807 & 0.0186 & 7.7060 & 0.0224 & 5073 & 4.49 & 1.30 & 0.87 \\
  9225647 & 17.2824 & 0.0938 & - & - & 4032 & 4.45 & 0.32 & 1.36 \\
  9225755 & 20.2283 & 0.0712 & 16.4823 & 0.1556 & 5593 & 4.46 & 0.68 & 0.71 \\
  9225829 & 2.1577 & 0.0011 & 2.0992 & 0.0011 & 4988 & 4.52 & 1.28 & 0.95 \\
  9226540 & 0.6720 & 0.0002 & 0.8162 & 0.0003 & 7315 & 4.07 & 3.84 & 0.41 \\
  9226550 & 5.2356 & 0.0112 & 4.9447 & 0.0070 & 5669 & 4.68 & 1.41 & 0.71 \\
  9226913 & 13.6930 & 0.0506 & 11.4844 & 0.0530 & 4858 & 4.59 & 0.68 & 1.01 \\
  9226959 & 2.8481 & 0.0018 & 2.9917 & 0.0038 & 6169 & 4.62 & 1.20 & 0.62 \\
  9227009 & 28.2554 & 0.1836 & 20.4608 & 0.1855 & 5100 & 4.80 & 0.59 & 0.86 \\
  9227629 & 21.1915 & 0.0886 & 17.8009 & 0.1342 & 4992 & 4.42 & 0.44 & 0.93 \\
  9227927 & 31.7873 & 0.6936 & 40.4565 & 0.7381 & 4297 & 4.65 & 0.65 & 1.23 \\
  9227988 & 5.9535 & 0.0117 & - & - & 10890 & 4.02 & 1.06 & 0.07 \\
  9228077 & 9.6744 & 0.0182 & 11.3381 & 0.0452 & 5393 & 4.60 & 1.73 & 0.82 \\
  9228234 & 12.6247 & 0.0936 & 14.7115 & 0.0740 & 5162 & 4.86 & 1.05 & 0.85 \\
  9228333 & 8.2032 & 0.0299 & 7.2361 & 0.0100 & 5392 & 4.59 & 0.51 & 0.78 \\
  9228398 & 16.3311 & 0.1373 & - & - & 5679 & 4.95 & 0.50 & 0.69 \\
  9228786 & 24.3848 & 0.1071 & - & - & 4306 & 4.66 & 0.35 & 1.20 \\
  9228927 & 6.2241 & 0.0091 & 6.6670 & 0.0136 & 4205 & 4.50 & 2.59 & 1.28 \\
  9228962 & 20.6987 & 0.1048 & 25.4298 & 0.2190 & 4372 & 4.62 & 0.95 & 1.15 \\
  9229016 & 10.7234 & 0.0220 & 13.0889 & 0.0943 & 5890 & 4.17 & 0.82 & 0.65 \\
  9229171 & 6.7942 & 0.0154 & 7.1489 & 0.0220 & 5509 & 4.69 & 2.46 & 0.77 \\
  9229342 & 21.9764 & 0.0247 & - & - & 8042 & 3.81 & 1.19 & 0.29 \\
  9229372 & 5.2202 & 0.0221 & 4.0828 & 0.0072 & 6567 & 4.22 & 0.32 & 0.52 \\
  9229470 & 9.6744 & 0.0424 & 8.9452 & 0.0272 & 5519 & 4.70 & 0.97 & 0.76 \\
  9229666 & 22.5328 & 0.1064 & 17.2824 & 0.1264 & 5189 & 4.84 & 0.36 & 0.81 \\
  9229676 & 7.9115 & 0.0550 & 6.6921 & 0.0214 & 5631 & 4.73 & 0.96 & 0.74 \\
  9229773 & 9.1757 & 0.0150 & 10.0005 & 0.0278 & 5719 & 5.00 & 4.40 & 0.68 \\
  9229811 & 24.7234 & 0.2235 & 18.7378 & 0.1524 & 5193 & 4.92 & 0.50 & 0.79 \\
  9230137 & 42.3830 & 0.3217 & 30.1710 & 0.2107 & 3510 & 4.05 & 1.29 & 1.45 \\
  9230422 & 25.7984 & 0.0529 & 20.6987 & 0.1146 & 4274 & 4.59 & 3.46 & 1.14 \\
  9236416 & 13.5885 & 0.0126 & 16.1826 & 0.7625 & 4188 & 4.44 & 0.76 & 1.30 \\
  9236478 & 18.7378 & 0.1527 & 15.7530 & 0.1102 & 5194 & 4.77 & 0.55 & 0.82 \\
  9236960 & 14.4723 & 0.0421 & 17.1162 & 0.1053 & 4172 & 4.54 & 0.51 & 1.24 \\
  9237149 & 0.5263 & 0.0000 & - & - & 5809 & 4.41 & 1.55 & 0.67 \\
  9237291 & 19.3488 & 0.1346 & 15.3456 & 0.0764 & 4088 & 4.49 & 0.39 & 1.36 \\
  9237445 & 1.0861 & 0.0005 & 1.1210 & 0.0005 & 6080 & 4.16 & 1.10 & 0.55 \\
  9237575 & 16.7933 & 0.0413 & 20.4608 & 0.2108 & 5259 & 4.30 & 0.77 & 0.82 \\
  9237696 & 20.4608 & 0.1379 & - & - & 5228 & 4.77 & 0.59 & 0.84 \\
  9237964 & 13.3841 & 0.1166 & 11.1955 & 0.0680 & 5238 & 4.66 & 0.41 & 0.76 \\
  9238276 & 3.0222 & 0.0022 & 3.1901 & 0.0049 & 5796 & 4.65 & 0.84 & 0.63 \\
  9238302 & 11.1955 & 0.0256 & 12.8064 & 0.0590 & 5091 & 4.40 & 1.81 & 0.88 \\
  9238899 & 4.2586 & 0.0047 & 4.0183 & 0.0058 & 3915 & 4.38 & 3.69 & 1.41 \\
  9239602 & 15.8936 & 0.0879 & 13.6930 & 0.0777 & 5506 & 4.48 & 0.40 & 0.73 \\
  9239704 & 24.7234 & 0.1571 & 20.2283 & 0.1108 & 4955 & 4.33 & 0.60 & 0.90 \\
  9239775 & 8.4766 & 0.0307 & - & - & 4282 & 4.48 & 0.84 & 1.19 \\
  9240041 & 0.5575 & 0.0000 & 0.5193 & 0.0001 & 6453 & 3.94 & 6.44 & 0.52 \\
  9240784 & 7.6399 & 0.0072 & 8.5995 & 0.0380 & 5429 & 3.62 & 2.00 & 0.85 \\
  9241346 & 20.6987 & 0.0845 & 17.8009 & 0.1356 & 4365 & 4.69 & 0.73 & 1.18 \\
  9241762 & 41.3974 & 0.6698 & - & - & 4314 & 4.50 & 0.51 & 1.10 \\
  9242427 & 4.4952 & 0.0142 & 4.2997 & 0.0092 & 5472 & 4.39 & 1.23 & 0.79 \\
  9242654 & 6.0754 & 0.0100 & 5.6332 & 0.0128 & 5500 & 4.46 & 1.31 & 0.73 \\
  9242755 & 22.5328 & 0.0650 & - & - & 4990 & 3.81 & 0.57 & 0.95 \\
  9242840 & 2.0795 & 0.0019 & 2.1447 & 0.0034 & 5895 & 4.48 & 0.68 & 0.68 \\
  9243008 & 6.3802 & 0.0119 & 5.8749 & 0.0155 & 5431 & 4.58 & 0.83 & 0.76 \\
  9243051 & 4.8770 & 0.0097 & - & - & 4485 & 4.53 & 1.17 & 1.12 \\
  9243084 & 24.3848 & 0.1109 & 17.8009 & 0.2090 & 4648 & 4.48 & 1.27 & 1.07 \\
  9243596 & 13.4855 & 0.0757 & - & - & 5413 & 4.41 & 0.45 & 0.83 \\
  9243671 & 4.0549 & 0.0046 & - & - & 6117 & 4.29 & 0.39 & 0.58 \\
  9244164 & 13.9069 & 0.0386 & 11.4108 & 0.0498 & 5267 & 4.57 & 2.08 & 0.85 \\
  9244171 & 0.8385 & 0.0001 & - & - & 5100 & 4.30 & 2.58 & 0.80 \\
  9244528 & 14.2407 & 0.0557 & 11.6346 & 0.0544 & 5367 & 4.65 & 0.67 & 0.81 \\
  9244669 & 16.3311 & 0.1055 & 20.2283 & 0.1712 & 5151 & 4.64 & 0.33 & 0.93 \\
  9244722 & 20.4608 & 0.1161 & 16.4823 & 0.1176 & 5188 & 4.67 & 0.58 & 0.81 \\
  9244756 & 12.8992 & 0.0193 & 15.0855 & 0.1083 & 5435 & 4.57 & 1.75 & 0.77 \\
  9244768 & 2.3862 & 0.0027 & 2.2734 & 0.0023 & 5628 & 4.49 & 0.60 & 0.66 \\
  9245968 & 17.1162 & 0.0691 & 12.8064 & 0.0822 & 5232 & 4.57 & 3.36 & 0.81 \\
  9246548 & 9.2233 & 0.0125 & 9.9446 & 0.0281 & 5269 & 4.56 & 1.87 & 0.84 \\
  9264468 & 16.9532 & 0.0237 & 14.1277 & 0.1103 & 5232 & 4.59 & 2.72 & 0.78 \\
  9264619 & 21.9764 & 0.0829 & 17.4518 & 0.1848 & 5458 & 4.57 & 0.64 & 0.66 \\
  9264937 & 38.6976 & 0.3654 & - & - & 4893 & 4.45 & 0.30 & 1.00 \\
  9265122 & 21.4468 & 0.0267 & 17.4518 & 0.0465 & 3736 & 4.49 & 1.08 & 1.47 \\
  9265173 & 24.7234 & 0.1003 & 20.4608 & 0.1539 & 4331 & 4.71 & 1.43 & 1.21 \\
  9265337 & 17.2824 & 0.0628 & 14.3555 & 0.1190 & 4579 & 4.44 & 1.30 & 0.97 \\
  9265564 & 7.2657 & 0.0111 & 8.5995 & 0.0151 & 5324 & 4.35 & 2.76 & 0.77 \\
  9265875 & 13.3841 & 0.0538 & 11.5590 & 0.0486 & 3967 & 4.55 & 0.36 & 1.40 \\
  9266231 & 22.8216 & 0.0410 & 17.2824 & 0.1226 & 4267 & 4.53 & 0.91 & 1.19 \\
  9266335 & 12.4482 & 0.0496 & 13.6930 & 0.0601 & 5017 & 4.70 & 1.31 & 0.88 \\
  9266431 & 23.1180 & 0.1170 & 18.9371 & 0.1896 & 5276 & 4.47 & 0.97 & 0.78 \\
  9266687 & 32.3652 & 0.1889 & - & - & 4918 & 4.46 & 0.76 & 0.97 \\
  9266689 & 22.8216 & 0.1054 & - & - & 3911 & 4.49 & 0.42 & 1.44 \\
  9266994 & 13.9069 & 0.0756 & 16.7933 & 0.1301 & 5192 & 4.37 & 0.33 & 0.84 \\
  9267719 & 0.7713 & 0.0001 & - & - & 5880 & 4.47 & 0.41 & 0.65 \\
  9267818 & 10.7234 & 0.0105 & 9.4686 & 0.0339 & 3732 & 4.35 & 4.82 & 1.48 \\
  9267921 & 16.0368 & 0.0849 & 20.0010 & 0.2532 & 4211 & 4.55 & 0.79 & 1.29 \\
  9268128 & 10.1719 & 0.0213 & 11.7111 & 0.0513 & 4677 & 4.42 & 0.59 & 1.04 \\
  9268196 & 43.4168 & 0.6853 & - & - & 4637 & 3.86 & 0.75 & 1.09 \\
  9268249 & 10.0005 & 0.0179 & 8.9903 & 0.0179 & 4685 & 3.79 & 2.66 & 1.09 \\
  9268273 & 22.2511 & 0.1855 & 18.9371 & 0.1402 & 4796 & 4.61 & 0.31 & 1.00 \\
  9268283 & 2.0344 & 0.0014 & 1.5466 & 0.0013 & 7081 & 4.09 & 0.52 & 0.40 \\
  9268881 & 21.7084 & 0.1928 & 17.9807 & 0.1000 & 5103 & 4.60 & 1.68 & 0.90 \\
  9268902 & 0.7982 & 0.0001 & - & - & 5600 & 4.70 & 13.43 & 0.72 \\
  9269023 & 7.9115 & 0.0089 & 8.8562 & 0.0294 & 5825 & 4.36 & 1.74 & 0.66 \\
  9269042 & 11.5590 & 0.0366 & 13.9069 & 0.0758 & 5053 & 4.60 & 0.48 & 0.84 \\
  9269497 & 16.9532 & 0.0683 & 20.2283 & 0.1208 & 4425 & 4.42 & 0.46 & 1.12 \\
  9269688 & 3.2016 & 0.0009 & 3.1284 & 0.0025 & 4343 & 4.44 & 12.92 & 1.17 \\
  9269813 & 15.6148 & 0.0642 & - & - & 4896 & 4.70 & 0.36 & 0.87 \\
  9269817 & 22.8216 & 0.0965 & 19.3488 & 0.1364 & 4833 & 4.01 & 2.04 & 0.92 \\
  9270059 & 15.4790 & 0.1000 & 18.3514 & 0.1185 & 6067 & 4.49 & 0.45 & 0.63 \\
  9270162 & 37.8742 & 0.4111 & 26.5685 & 0.2021 & 5635 & 4.59 & 0.49 & 0.69 \\
  9271789 & 30.1710 & 0.4629 & 21.1915 & 0.2259 & 5082 & 4.40 & 0.67 & 0.87 \\
  9271869 & 14.1277 & 0.0985 & 12.4482 & 0.0564 & 5835 & 4.57 & 1.76 & 0.67 \\
  9271935 & 15.6148 & 0.0449 & 12.9933 & 0.0525 & 5566 & 4.66 & 1.00 & 0.68 \\
  9271936 & 19.7788 & 0.0753 & 14.1277 & 0.0964 & 5864 & 4.71 & 0.62 & 0.68 \\
  9272100 & 25.0717 & 0.2365 & 31.7873 & 0.4180 & 4597 & 4.59 & 0.54 & 1.06 \\
  9272150 & 9.6221 & 0.0311 & 10.5331 & 0.0527 & 5417 & 4.50 & 1.20 & 0.74 \\
  9272181 & 17.6246 & 0.1298 & 15.4790 & 0.0797 & 5055 & 4.67 & 0.48 & 0.89 \\
  9272197 & 17.2824 & 0.0959 & 15.3456 & 0.0686 & 4114 & 4.50 & 1.66 & 1.33 \\
  9272210 & 17.9807 & 0.1114 & 13.5885 & 0.0958 & 5481 & 4.55 & 0.55 & 0.76 \\
  9272356 & 17.4518 & 0.0843 & 21.4468 & 0.1189 & 4153 & 4.49 & 0.74 & 1.30 \\
  9272360 & 26.9710 & 0.2728 & 20.6987 & 0.1192 & 4945 & 4.20 & 0.78 & 0.90 \\
  9272477 & 24.3848 & 0.0816 & - & - & 4957 & 4.74 & 1.34 & 0.96 \\
  9272511 & 19.5614 & 0.0546 & 16.7933 & 0.0866 & 4800 & 4.26 & 1.19 & 0.99 \\
  9273131 & 14.9587 & 0.0325 & 12.7149 & 0.0542 & 5686 & 4.29 & 1.76 & 0.73 \\
  9273229 & 17.8009 & 0.0492 & - & - & 5566 & 4.98 & 0.79 & 0.70 \\
  9273364 & 14.1277 & 0.0954 & 11.4108 & 0.0825 & 5949 & 4.51 & 0.41 & 0.63 \\
  9273533 & 37.0852 & 0.1209 & - & - & 4036 & 4.59 & 0.80 & 1.11 \\
  9273730 & 13.9069 & 0.0428 & 12.6247 & 0.0399 & 4202 & 4.48 & 1.49 & 1.25 \\
  9273802 & 16.0368 & 0.1087 & 14.0164 & 0.1001 & 5688 & 5.11 & 0.46 & 0.63 \\
  9274085 & 20.6987 & 0.0733 & - & - & 5267 & 4.43 & 0.81 & 0.78 \\
  9274092 & 27.8139 & 0.3001 & 34.2325 & 0.2956 & 4972 & 4.62 & 0.79 & 0.86 \\
  9274217 & 31.7873 & 0.0929 & - & - & 5060 & 4.50 & 3.31 & 0.83 \\
  9277969 & 34.2325 & 0.2681 & - & - & 5342 & 4.30 & 0.40 & 0.82 \\
  9278258 & 15.0855 & 0.0267 & 13.0889 & 0.0534 & 3967 & 4.55 & 1.11 & 1.40 \\
  9278473 & 10.3493 & 0.0153 & 11.1255 & 0.0363 & 5416 & 5.12 & 1.57 & 0.75 \\
  9278505 & 1.3599 & 0.0011 & 1.3176 & 0.0011 & 6511 & 4.10 & 0.39 & 0.45 \\
  9278592 & 38.6976 & 0.2737 & - & - & 5052 & 4.78 & 0.36 & 0.90 \\
  9278686 & 12.8064 & 0.0190 & 14.1277 & 0.0641 & 4323 & 4.62 & 2.27 & 1.21 \\
  9278687 & 29.6681 & 0.2783 & 23.7345 & 0.2446 & 5403 & 4.30 & 1.14 & 0.79 \\
  9278725 & 15.0855 & 0.0763 & 17.4518 & 0.1091 & 4851 & 4.53 & 1.59 & 0.95 \\
  9278800 & 19.1407 & 0.0828 & 15.8936 & 0.1187 & 4951 & 4.67 & 1.53 & 0.91 \\
  9278818 & 14.7115 & 0.1218 & 13.3841 & 0.0578 & 5776 & 4.57 & 0.83 & 0.68 \\
  9279254 & 44.5022 & 0.3167 & - & - & 5098 & 4.39 & 0.88 & 0.91 \\
  9279354 & 22.5328 & 0.0918 & 17.1162 & 0.1455 & 4625 & 4.51 & 3.43 & 1.04 \\
  9279388 & 21.4468 & 0.0880 & - & - & 4993 & 4.70 & 0.93 & 0.93 \\
  9279451 & 6.5929 & 0.0088 & 6.0754 & 0.0199 & 5564 & 4.65 & 1.19 & 0.71 \\
  9279516 & 19.1407 & 0.0382 & 14.3555 & 0.0874 & 3905 & 4.59 & 0.97 & 1.42 \\
  9279550 & 23.1180 & 0.2791 & 16.4823 & 0.1138 & 5429 & 4.62 & 0.57 & 0.73 \\
  9279707 & 7.4170 & 0.0161 & - & - & 4859 & 4.26 & 2.18 & 0.90 \\
  9279846 & 3.2306 & 0.0016 & 3.3211 & 0.0035 & 4821 & 4.44 & 4.62 & 0.96 \\
  9279980 & 18.3514 & 0.1678 & 22.5328 & 0.1934 & 4020 & 4.52 & 0.46 & 1.37 \\
  9280010 & 6.7684 & 0.0145 & 6.4032 & 0.0119 & 6043 & 4.67 & 2.64 & 0.62 \\
  9280239 & 23.4222 & 0.0785 & - & - & 4208 & 4.56 & 1.73 & 1.26 \\
  9282684 & 42.3830 & 0.6771 & - & - & 5952 & 4.43 & 0.45 & 0.65 \\
  9282728 & 44.5022 & 0.4435 & 31.7873 & 0.3056 & 4722 & 4.53 & 0.66 & 1.02 \\
  9282882 & 20.2283 & 0.1140 & 16.3311 & 0.0931 & 4357 & 4.48 & 1.63 & 1.12 \\
  9283203 & 22.5328 & 0.0801 & - & - & 5478 & 4.85 & 1.26 & 0.77 \\
  9283211 & 18.1642 & 0.0853 & 14.4723 & 0.1275 & 4299 & 4.70 & 0.72 & 1.22 \\
  9283386 & 32.9646 & 0.0577 & - & - & 5466 & 4.57 & 0.80 & 0.78 \\
  9283529 & 31.2296 & 0.1813 & - & - & 4121 & 4.61 & 1.19 & 1.32 \\
  9283572 & 1.2176 & 0.0001 & 1.2019 & 0.0012 & 5043 & 4.11 & 1.90 & 0.87 \\
  9283623 & 13.0889 & 0.0647 & 11.8673 & 0.0576 & 4103 & 4.58 & 1.03 & 1.33 \\
  9283645 & 21.7084 & 0.1267 & 15.8936 & 0.1046 & 5308 & 4.57 & 0.89 & 0.81 \\
  9283820 & 10.1719 & 0.0254 & - & - & 3947 & 4.50 & 0.57 & 1.41 \\
  9283894 & 26.5685 & 0.5457 & - & - & 5318 & 4.62 & 0.64 & 0.79 \\
  9283985 & 5.0143 & 0.0088 & 4.6844 & 0.0180 & 6405 & 4.32 & 0.51 & 0.48 \\
  9283991 & 10.9882 & 0.0222 & 9.9446 & 0.0404 & 5648 & 4.54 & 3.55 & 0.70 \\
  9284099 & 1.9328 & 0.0012 & 1.6986 & 0.0017 & 7253 & 4.06 & 1.03 & 0.38 \\
  9284196 & 1.6331 & 0.0011 & 1.7249 & 0.0018 & 6633 & 4.31 & 0.74 & 0.50 \\
  9284206 & 23.7345 & 0.1460 & 20.0010 & 0.1408 & 4063 & 4.71 & 0.51 & 1.34 \\
  9284379 & 6.4496 & 0.0200 & 6.8729 & 0.0146 & 6049 & 4.19 & 0.97 & 0.57 \\
  9284403 & 27.8139 & 0.2442 & 22.2511 & 0.2283 & 3564 & 4.33 & 0.35 & 1.47 \\
  9284616 & 7.7395 & 0.0235 & 9.7273 & 0.0407 & 5376 & 4.74 & 0.55 & 0.77 \\
  9284819 & 11.1255 & 0.0282 & 12.9933 & 0.0793 & 4250 & 4.56 & 1.01 & 1.21 \\
  9284921 & 6.0138 & 0.0138 & 5.4941 & 0.0120 & 5730 & 4.48 & 1.60 & 0.69 \\
  9285195 & 17.8009 & 0.1458 & - & - & 5171 & 4.87 & 0.62 & 0.87 \\
  9285237 & 13.7991 & 0.0582 & 11.6346 & 0.0618 & 6008 & 4.66 & 0.43 & 0.64 \\
  9285307 & 24.7234 & 0.1264 & - & - & 4830 & 4.70 & 0.90 & 0.96 \\
  9285380 & 10.1141 & 0.0413 & - & - & 5819 & 5.09 & 0.40 & 0.69 \\
  9285587 & 0.9059 & 0.0001 & - & - & 8008 & 3.92 & 1.24 & 0.27 \\
  9285793 & 31.2296 & 0.2365 & 24.7234 & 0.2337 & 4888 & 4.25 & 0.47 & 0.93 \\
  9285996 & 22.2511 & 0.0735 & 17.9807 & 0.1336 & 4999 & 4.51 & 1.08 & 0.93 \\
  9286118 & 10.4711 & 0.0215 & 9.1757 & 0.0110 & 4105 & 4.62 & 3.38 & 1.30 \\
  9286138 & 10.6592 & 0.0230 & 9.6744 & 0.0267 & 5346 & 4.75 & 0.79 & 0.81 \\
  9286324 & 7.9115 & 0.0248 & 8.9452 & 0.0249 & 5800 & 4.67 & 1.32 & 0.69 \\
  9286410 & 9.7273 & 0.0382 & 11.1255 & 0.0964 & 5864 & 4.59 & 0.39 & 0.66 \\
  9286527 & 26.1778 & 0.0781 & 20.9422 & 0.1167 & 4124 & 4.38 & 1.87 & 1.35 \\
  9286737 & 23.1180 & 0.1616 & 17.2824 & 0.1693 & 4791 & 4.49 & 0.30 & 0.98 \\
  9286809 & 28.7111 & 0.2597 & - & - & 5068 & 4.70 & 0.39 & 0.85 \\
  9286860 & 8.9452 & 0.0059 & 8.0184 & 0.0101 & 5199 & 4.95 & 2.68 & 0.82 \\
  9286866 & 9.4686 & 0.0177 & 10.3493 & 0.0485 & 5597 & 4.57 & 0.35 & 0.74 \\
  9287446 & 14.7115 & 0.0276 & 18.7378 & 0.1241 & 5054 & 4.57 & 0.84 & 0.86 \\
  9287643 & 19.5614 & 0.0903 & 14.0164 & 0.0750 & 5357 & 4.68 & 1.15 & 0.81 \\
  9287712 & 6.6921 & 0.0069 & 7.3557 & 0.0274 & 5716 & 4.54 & 1.86 & 0.70 \\
  9287933 & 10.2895 & 0.0313 & 9.3689 & 0.0339 & 5568 & 4.83 & 0.53 & 0.68 \\
  9287947 & 23.4222 & 0.2286 & 18.3514 & 0.1435 & 5607 & 4.64 & 0.84 & 0.74 \\
  9288075 & 20.4608 & 0.1956 & 16.1826 & 0.1225 & 5267 & 4.92 & 0.31 & 0.78 \\
  9288124 & 7.5748 & 0.0152 & 8.2411 & 0.0387 & 5735 & 4.59 & 1.83 & 0.62 \\
  9288148 & 13.1858 & 0.0449 & 11.1255 & 0.0583 & 5458 & 5.18 & 0.90 & 0.77 \\
  9288197 & 26.1778 & 0.1947 & 21.1915 & 0.1532 & 5204 & 4.85 & 0.51 & 0.90 \\
  9288848 & 20.9422 & 0.1650 & 17.9807 & 0.1144 & 5320 & 4.53 & 0.60 & 0.83 \\
  9289009 & 9.8347 & 0.0728 & 12.7149 & 0.0693 & 5715 & 4.55 & 2.16 & 0.66 \\
  9289069 & 22.2511 & 0.0738 & 16.4823 & 0.1257 & 4392 & 4.76 & 0.98 & 1.11 \\
  9289134 & 5.4271 & 0.0099 & - & - & 5618 & 4.66 & 1.28 & 0.75 \\
  9289135 & 22.8216 & 0.0482 & - & - & 5092 & 4.69 & 1.43 & 0.89 \\
  9289411 & 15.2144 & 0.0271 & 19.7788 & 0.2254 & 4832 & 4.68 & 1.33 & 1.03 \\
  9289433 & 7.9468 & 0.0185 & - & - & 5742 & 4.30 & 0.32 & 0.65 \\
  9289916 & 17.9807 & 0.0215 & 13.5885 & 0.0490 & 3751 & 4.62 & 2.74 & 1.44 \\
  9290256 & 44.5022 & 0.4256 & 34.2325 & 1.3081 & 3728 & 4.72 & 0.57 & 1.45 \\
  9290266 & 14.0164 & 0.0349 & 16.7933 & 0.1065 & 5590 & 4.47 & 1.14 & 0.73 \\
  9290455 & 15.7530 & 0.0639 & 20.4608 & 0.1328 & 5378 & 4.52 & 0.82 & 0.79 \\
  9290677 & 14.7115 & 0.0707 & - & - & 5698 & 4.48 & 0.95 & 0.68 \\
  9290688 & 13.0889 & 0.0397 & 15.0855 & 0.0957 & 4902 & 4.65 & 1.70 & 0.96 \\
  9291123 & 14.8341 & 0.0317 & 13.1858 & 0.0697 & 5053 & 4.63 & 3.35 & 0.88 \\
  9291286 & 31.2296 & 0.2647 & 21.9764 & 0.2194 & 5024 & 4.42 & 0.50 & 0.94 \\
  9291325 & 18.5426 & 0.0439 & - & - & 3834 & 4.58 & 0.86 & 1.44 \\
  9291490 & 23.1180 & 0.3244 & 16.3311 & 0.1029 & 5033 & 4.63 & 0.74 & 0.91 \\
  9291759 & 5.3617 & 0.0138 & 5.1152 & 0.0064 & 5919 & 4.51 & 0.95 & 0.63 \\
  9292041 & 17.4518 & 0.0690 & 20.9422 & 0.0907 & 5079 & 4.63 & 1.26 & 0.84 \\
  9292117 & 38.6976 & 0.5476 & - & - & 5431 & 4.99 & 0.34 & 0.78 \\
  9292238 & 14.5909 & 0.1377 & - & - & 3723 & 4.50 & 1.43 & 1.46 \\
  9292414 & 5.2510 & 0.0119 & 4.8241 & 0.0163 & 4803 & 4.01 & 0.56 & 0.95 \\
  9292618 & 30.6912 & 0.3532 & 22.2511 & 0.3087 & 5437 & 4.57 & 0.37 & 0.80 \\
  9292640 & 24.3848 & 0.1916 & 17.9807 & 0.1321 & 4077 & 4.67 & 0.60 & 1.35 \\
  9299787 & 5.6691 & 0.0175 & 5.2979 & 0.0114 & 5524 & 4.16 & 0.40 & 0.73 \\
  9299836 & 37.8742 & 1.0109 & - & - & 5193 & 4.47 & 0.33 & 0.88 \\
  9300581 & 16.0368 & 0.0257 & 20.6987 & 0.1763 & 5140 & 4.01 & 3.35 & 0.84 \\
  9301267 & 8.6834 & 0.0332 & 8.0547 & 0.0147 & 5386 & 4.62 & 0.30 & 0.90 \\
  9301392 & 35.6018 & 0.3954 & - & - & 3979 & 4.37 & 0.45 & 1.41 \\
  9301954 & 36.3283 & 0.4196 & 27.3860 & 0.2810 & 4079 & 4.58 & 0.79 & 1.34 \\
  9301964 & 13.3841 & 0.0371 & 12.1094 & 0.0452 & 5106 & 4.46 & 2.27 & 0.84 \\
  9302601 & 7.1778 & 0.0128 & 7.8074 & 0.0120 & 4915 & 4.47 & 1.23 & 0.89 \\
  9302653 & 12.3617 & 0.1586 & 10.5958 & 0.0469 & 5271 & 4.57 & 0.76 & 0.80 \\
  9303609 & 26.5685 & 0.1021 & - & - & 4780 & 4.04 & 1.07 & 1.04 \\
  9303842 & 7.8418 & 0.0148 & 8.4364 & 0.0308 & 4777 & 4.56 & 1.08 & 1.02 \\
  9303943 & 10.8542 & 0.0069 & 9.5704 & 0.0283 & 5003 & 4.23 & 1.19 & 0.91 \\
  9303969 & 16.1826 & 0.0363 & 12.8992 & 0.0960 & 5933 & 4.03 & 0.50 & 0.61 \\
  9304698 & 0.6040 & 0.0001 & - & - & 5735 & 4.34 & 0.38 & 0.78 \\
  9304752 & 18.9371 & 0.0851 & 16.1826 & 0.0838 & 4213 & 4.36 & 0.74 & 1.25 \\
  9304809 & 5.3296 & 0.0101 & - & - & 5497 & 3.80 & 0.87 & 0.77 \\
  9304963 & 17.9807 & 0.1074 & 14.1277 & 0.1294 & 4492 & 4.63 & 2.44 & 1.17 \\
  9305114 & 26.9710 & 0.1513 & 22.8216 & 0.1631 & 4926 & 4.29 & 1.13 & 0.94 \\
  9305231 & 7.8418 & 0.0084 & 7.3557 & 0.0231 & 4875 & 4.22 & 2.05 & 0.96 \\
  9305357 & 4.1111 & 0.0050 & 4.3101 & 0.0055 & 5021 & 4.63 & 2.20 & 0.77 \\
  9305908 & 14.7115 & 0.0380 & - & - & 4052 & 4.57 & 1.06 & 1.38 \\
  9306022 & 18.7378 & 0.1268 & 13.6930 & 0.0907 & 5076 & 5.01 & 0.43 & 0.91 \\
  9306025 & 20.9422 & 0.1517 & 17.1162 & 0.0987 & 5089 & 4.50 & 0.81 & 0.88 \\
  9306231 & 15.4790 & 0.0974 & 18.5426 & 0.1068 & 4398 & 4.57 & 0.54 & 1.18 \\
  9306271 & 0.7624 & 0.0002 & 0.8591 & 0.0003 & 5666 & 4.35 & 2.53 & 0.72 \\
  9306597 & 2.3577 & 0.0044 & 2.4252 & 0.0040 & 6362 & 4.60 & 3.43 & 0.56 \\
  9306999 & 37.0852 & 0.2559 & - & - & 4719 & 4.40 & 0.47 & 1.08 \\
  9307105 & 14.0164 & 0.0352 & 12.1094 & 0.0959 & 5303 & 4.60 & 1.70 & 0.81 \\
  9307127 & 15.8936 & 0.0267 & 13.5885 & 0.1018 & 5683 & 4.41 & 0.41 & 0.75 \\
  9307374 & 16.9532 & 0.0168 & 12.9933 & 0.0160 & 4364 & 4.59 & 0.58 & 1.18 \\
  9307577 & 32.9646 & 0.2434 & 24.0552 & 0.2835 & 5228 & 4.24 & 0.30 & 0.93 \\
  9324105 & 24.7234 & 0.1965 & - & - & 4814 & 4.56 & 0.98 & 0.99 \\
  9324120 & 8.3572 & 0.0502 & 9.7807 & 0.0672 & 5161 & 4.46 & 0.45 & 0.86 \\
  9324179 & 11.4844 & 0.0333 & 14.2407 & 0.0861 & 5294 & 4.63 & 0.71 & 0.82 \\
  9326184 & 15.6148 & 0.0714 & 18.1642 & 0.1672 & 3975 & 4.55 & 0.35 & 1.41 \\
  9326466 & 34.9037 & 0.2224 & 25.4298 & 0.3948 & 3906 & 4.68 & 0.32 & 1.43 \\
  9326538 & 12.8064 & 0.0632 & 11.0564 & 0.0488 & 4190 & 4.63 & 0.57 & 1.29 \\
  9326567 & 39.5575 & 0.4469 & 28.7111 & 0.3435 & 5401 & 4.37 & 0.47 & 0.76 \\
  9326593 & 17.8009 & 0.0554 & 15.8936 & 0.0851 & 4020 & 4.55 & 0.76 & 1.38 \\
  9326711 & 4.7852 & 0.0056 & 4.5761 & 0.0099 & 5963 & 4.58 & 0.71 & 0.58 \\
  9326811 & 28.7111 & 0.2113 & 20.4608 & 0.1716 & 5381 & 4.01 & 0.31 & 0.74 \\
  9326862 & 17.4518 & 0.0528 & - & - & 4932 & 4.46 & 3.60 & 0.94 \\
  9326903 & 17.1162 & 0.1006 & 19.7788 & 0.1295 & 5096 & 4.16 & 0.89 & 0.89 \\
  9327053 & 19.5614 & 0.1014 & - & - & 4866 & 4.38 & 0.89 & 0.85 \\
  9327148 & 15.0855 & 0.0687 & 18.3514 & 0.2306 & 5175 & 4.61 & 1.78 & 0.86 \\
  9327316 & 20.9422 & 0.0706 & 26.1778 & 0.2784 & 4943 & 4.06 & 2.01 & 0.94 \\
  9327941 & 41.3974 & 0.8903 & - & - & 4573 & 4.23 & 0.44 & 1.11 \\
  9328136 & 27.3860 & 0.1172 & 21.9764 & 0.2248 & 3890 & 4.55 & 0.72 & 1.47 \\
  9328622 & 26.5685 & 0.0638 & - & - & 4444 & 4.58 & 0.37 & 1.10 \\
  9328641 & 31.7873 & 0.1370 & 26.1778 & 0.1775 & 5050 & 4.42 & 7.12 & 0.79 \\
  9328799 & 13.2842 & 0.0559 & 11.5590 & 0.0869 & 5236 & 4.40 & 0.92 & 0.84 \\
  9329177 & 19.3488 & 0.0733 & - & - & 4927 & 4.39 & 0.81 & 0.99 \\
  9329541 & 13.3841 & 0.0490 & 9.4185 & 0.0454 & 6292 & 4.50 & 0.33 & 0.59 \\
  9330065 & 7.7395 & 0.0090 & 7.2657 & 0.0212 & 5208 & 4.42 & 1.61 & 0.83 \\
  9331054 & 21.4468 & 0.0980 & - & - & 5281 & 4.54 & 0.89 & 0.82 \\
  9331328 & 13.0889 & 0.0283 & 16.0368 & 0.1090 & 5502 & 4.52 & 2.47 & 0.74 \\
  9332668 & 14.7115 & 0.0881 & 12.8992 & 0.0732 & 5932 & 4.53 & 0.35 & 0.64 \\
  9332741 & 12.7149 & 0.0617 & 15.8936 & 0.2691 & 5930 & 4.71 & 0.75 & 0.61 \\
  9333111 & 25.4298 & 0.2277 & 18.7378 & 0.1553 & 5086 & 4.82 & 0.92 & 0.89 \\
  9333212 & 8.9004 & 0.0093 & 10.0005 & 0.0514 & 5148 & 4.41 & 1.78 & 0.83 \\
  9333505 & 29.6681 & 0.3139 & 22.2511 & 0.2145 & 3522 & 4.05 & 0.44 & 1.49 \\
  9333741 & 5.4772 & 0.0114 & 5.0715 & 0.0121 & 5505 & 4.41 & 2.51 & 0.80 \\
  9333840 & 20.0010 & 0.0312 & 16.7933 & 0.0617 & 4871 & 4.20 & 2.92 & 0.94 \\
  9333852 & 15.8936 & 0.0202 & 20.4608 & 0.0000 & 5430 & 4.17 & 2.65 & 0.70 \\
  9334028 & 20.2283 & 0.1088 & 15.0855 & 0.0963 & 4949 & 4.47 & 0.70 & 0.92 \\
  9334394 & 13.5885 & 0.0761 & 12.2765 & 0.0634 & 4574 & 4.44 & 1.09 & 1.07 \\
  9334574 & 29.1818 & 0.2905 & 21.1915 & 0.1703 & 5239 & 4.65 & 0.64 & 0.84 \\
  9334682 & 18.9371 & 0.1000 & 16.4823 & 0.1097 & 5226 & 4.50 & 0.87 & 0.82 \\
  9334700 & 30.1710 & 0.2196 & 23.1180 & 0.2341 & 5362 & 4.59 & 0.37 & 0.79 \\
  9334721 & 9.9446 & 0.0154 & 9.0821 & 0.0405 & 5320 & 4.37 & 2.03 & 0.84 \\
  9334867 & 17.1162 & 0.0985 & 12.2765 & 0.0651 & 5788 & 4.27 & 0.50 & 0.65 \\
  9334893 & 18.1642 & 0.0758 & - & - & 4649 & 4.55 & 0.93 & 0.91 \\
  9334928 & 13.1858 & 0.0391 & - & - & 5246 & 4.25 & 0.43 & 0.77 \\
  9335060 & 25.0717 & 0.1947 & 20.4608 & 0.0800 & 4851 & 4.46 & 0.43 & 0.99 \\
  9335072 & 28.7111 & 0.2546 & - & - & 3784 & 4.63 & 0.69 & 1.44 \\
  9335087 & 16.0368 & 0.0626 & 13.4855 & 0.0607 & 5811 & 4.34 & 1.36 & 0.63 \\
  9335198 & 14.4723 & 0.0277 & 12.4482 & 0.0563 & 3840 & 4.75 & 1.64 & 1.44 \\
  9335306 & 5.6154 & 0.0032 & 6.3575 & 0.0295 & 5513 & 4.48 & 1.29 & 0.69 \\
  9335378 & 18.3514 & 0.0480 & 23.7345 & 0.2935 & 5141 & 4.16 & 0.92 & 0.86 \\
  9335664 & 12.0276 & 0.0666 & 10.5958 & 0.0491 & 5763 & 4.83 & 0.54 & 0.61 \\
  9335684 & 8.8123 & 0.0280 & 7.8418 & 0.0415 & 5385 & 4.36 & 1.72 & 0.72 \\
  9335932 & 13.5885 & 0.0245 & 12.1094 & 0.0446 & 5292 & 4.63 & 2.11 & 0.80 \\
  9335973 & 7.8418 & 0.0180 & 7.2068 & 0.0096 & 5456 & 4.55 & 2.45 & 0.71 \\
  9336140 & 8.9452 & 0.0184 & 7.9468 & 0.0263 & 5804 & 4.33 & 1.49 & 0.69 \\
  9336159 & 9.6221 & 0.0271 & 11.9469 & 0.0946 & 5911 & 4.39 & 0.30 & 0.61 \\
  9336200 & 16.1826 & 0.0514 & 14.1277 & 0.0447 & 5383 & 4.80 & 3.49 & 0.79 \\
  9336208 & 11.6346 & 0.0456 & 13.9069 & 0.0846 & 4755 & 4.45 & 0.63 & 1.06 \\
  9336212 & 6.3802 & 0.0095 & 7.0359 & 0.0140 & 5303 & 4.61 & 1.90 & 0.79 \\
  9336515 & 29.6681 & 0.1604 & - & - & 4684 & 4.60 & 1.53 & 1.06 \\
  9339297 & 11.6346 & 0.0219 & 13.0889 & 0.0701 & 4246 & 4.66 & 1.16 & 1.22 \\
  9339525 & 7.3863 & 0.0190 & - & - & 4309 & 4.49 & 0.45 & 1.24 \\
  9339612 & 26.9710 & 0.2142 & - & - & 4718 & 4.40 & 0.35 & 1.04 \\
  9339644 & 40.4565 & 0.3480 & 31.7873 & 0.2755 & 4242 & 4.51 & 0.52 & 1.22 \\
  9339790 & 23.7345 & 0.1247 & - & - & 5322 & 4.79 & 1.35 & 0.82 \\
  9339822 & 34.2325 & 0.2739 & - & - & 4892 & 4.81 & 0.38 & 0.91 \\
  9340090 & 24.0552 & 0.2034 & 17.6246 & 0.1353 & 5047 & 4.51 & 0.87 & 0.83 \\
  9340201 & 19.7788 & 0.0824 & - & - & 4434 & 4.67 & 2.19 & 1.10 \\
  9340204 & 29.1818 & 0.1694 & - & - & 5055 & 4.64 & 0.58 & 0.83 \\
  9340291 & 1.3578 & 0.0006 & - & - & 4679 & 4.51 & 2.20 & 0.91 \\
  9340503 & 0.8529 & 0.0001 & 0.8440 & 0.0003 & 4508 & 4.50 & 3.08 & 1.01 \\
  9340517 & 8.2032 & 0.0326 & 10.0005 & 0.0517 & 4323 & 4.49 & 0.47 & 1.16 \\
  9340565 & 12.4482 & 0.0616 & 14.9587 & 0.1065 & 5186 & 4.47 & 0.81 & 0.81 \\
  9340769 & 3.0533 & 0.0014 & 3.2132 & 0.0036 & 5576 & 4.61 & 7.36 & 0.72 \\
  9340794 & 22.2511 & 0.1178 & 18.1642 & 0.0836 & 5361 & 4.34 & 0.84 & 0.87 \\
  9340944 & 44.5022 & 0.9206 & - & - & 4619 & 4.52 & 0.64 & 1.02 \\
  9340955 & 3.7955 & 0.0044 & 4.3101 & 0.0092 & 5743 & 4.41 & 1.04 & 0.68 \\
  9340958 & 8.1283 & 0.0200 & 8.9903 & 0.0327 & 4960 & 4.42 & 1.29 & 0.93 \\
  9343412 & 24.0552 & 0.1360 & 30.6912 & 0.3571 & 4648 & 4.61 & 0.52 & 1.03 \\
  9343666 & 9.8894 & 0.0150 & 10.7884 & 0.0321 & 4352 & 4.42 & 0.97 & 1.18 \\
  9343869 & 14.9587 & 0.0551 & 17.2824 & 0.0918 & 4935 & 4.12 & 0.95 & 0.91 \\
  9344782 & 9.0821 & 0.0153 & 9.8347 & 0.0299 & 6017 & 4.61 & 2.21 & 0.61 \\
  9344807 & 6.8996 & 0.0188 & 6.2679 & 0.0174 & 6135 & 4.65 & 0.74 & 0.55 \\
  9344990 & 7.5427 & 0.0170 & 8.8562 & 0.0260 & 5560 & 4.50 & 2.14 & 0.71 \\
  9345271 & 8.4364 & 0.0082 & 7.3255 & 0.0179 & 5293 & 4.46 & 2.56 & 0.84 \\
  9345526 & 21.4468 & 0.1346 & - & - & 5872 & 4.73 & 0.34 & 0.67 \\
  9345555 & 42.3830 & 0.4500 & 31.7873 & 0.5002 & 4313 & 4.68 & 0.41 & 1.21 \\
  9345624 & 11.9469 & 0.0777 & - & - & 6330 & 4.77 & 0.31 & 0.59 \\
  9345655 & 18.1642 & 0.1423 & - & - & 5401 & 4.30 & 1.29 & 0.73 \\
  9345674 & 12.1094 & 0.0529 & 13.0889 & 0.0691 & 4924 & 4.36 & 0.66 & 0.96 \\
  9345933 & 18.5426 & 0.0620 & - & - & 4653 & 4.61 & 0.98 & 1.00 \\
  9346152 & 24.3848 & 0.1392 & 20.0010 & 0.1057 & 4591 & 4.63 & 1.07 & 1.07 \\
  9346156 & 6.8465 & 0.0185 & 8.7259 & 0.0500 & 5550 & 4.41 & 1.14 & 0.68 \\
  9346255 & 12.0276 & 0.0604 & - & - & 4948 & 4.43 & 0.64 & 0.88 \\
  9346289 & 19.3488 & 0.1026 & 14.9587 & 0.0757 & 5164 & 4.53 & 1.48 & 0.84 \\
  9346348 & 10.2304 & 0.0265 & 8.9004 & 0.0378 & 5392 & 4.59 & 1.11 & 0.76 \\
  9346592 & 5.3456 & 0.0022 & 5.1299 & 0.0070 & 4062 & 4.35 & 13.17 & 1.34 \\
  9347009 & 22.8216 & 0.0935 & - & - & 4872 & 4.77 & 1.09 & 0.98 \\
  9347204 & 26.5685 & 0.2382 & - & - & 3750 & 4.36 & 0.47 & 1.49 \\
  9347432 & 20.9422 & 0.1274 & - & - & 4473 & 4.53 & 0.59 & 1.04 \\
  9347452 & 13.4855 & 0.0596 & 17.1162 & 0.0973 & 5959 & 4.42 & 0.63 & 0.62 \\
  9347525 & 20.9422 & 0.0496 & 15.2144 & 0.0718 & 4042 & 4.55 & 0.83 & 1.34 \\
  9347829 & 8.7259 & 0.0115 & 9.9446 & 0.0393 & 6065 & 4.61 & 1.51 & 0.64 \\
  9347854 & 17.6246 & 0.0709 & 22.5328 & 0.1734 & 4000 & 4.51 & 0.39 & 1.39 \\
  9347979 & 27.8139 & 0.1726 & 20.0010 & 0.2358 & 4314 & 4.20 & 1.33 & 1.22 \\
  9348740 & 15.0855 & 0.0573 & 13.3841 & 0.1379 & 5165 & 4.62 & 0.54 & 0.91 \\
  9348928 & 7.8765 & 0.0136 & 6.9264 & 0.0256 & 5410 & 4.43 & 1.79 & 0.72 \\
  9348964 & 19.5614 & 0.1498 & 16.9532 & 0.0871 & 4415 & 4.40 & 0.80 & 1.18 \\
  9349055 & 11.6346 & 0.0344 & 13.9069 & 0.0811 & 4955 & 4.22 & 1.04 & 0.95 \\
  9349188 & 13.3841 & 0.0645 & 10.1719 & 0.0386 & 5137 & 4.63 & 0.43 & 0.91 \\
  9349426 & 1.0961 & 0.0007 & 1.0848 & 0.0007 & 5938 & 4.30 & 1.26 & 0.52 \\
  9349749 & 1.4461 & 0.0006 & 1.5035 & 0.0008 & 6259 & 4.71 & 1.89 & 0.59 \\
  9349755 & 15.8936 & 0.1153 & 13.3841 & 0.0817 & 5133 & 4.90 & 0.75 & 0.83 \\
  9349986 & 20.4608 & 0.0920 & 17.4518 & 0.1037 & 5493 & 4.47 & 1.57 & 0.82 \\
  9350055 & 19.3488 & 0.1753 & 16.1826 & 0.1286 & 5722 & 4.59 & 0.93 & 0.73 \\
  9350097 & 39.5575 & 0.3991 & 29.1818 & 0.3896 & 5191 & 4.39 & 0.37 & 0.83 \\
  9350235 & 1.4116 & 0.0005 & 1.4414 & 0.0007 & 6964 & 3.96 & 1.48 & 0.40 \\
  9350511 & 8.4364 & 0.0280 & 10.5331 & 0.0631 & 6150 & 4.70 & 0.43 & 0.57 \\
  9350552 & 11.5590 & 0.0095 & 9.5704 & 0.0379 & 4143 & 4.59 & 4.74 & 1.29 \\
  9350686 & 0.7908 & 0.0001 & 0.8226 & 0.0002 & 7114 & 4.17 & 0.79 & 0.41 \\
  9350875 & 13.6930 & 0.0406 & 10.7234 & 0.0535 & 5033 & 4.41 & 0.82 & 0.90 \\
  9351012 & 4.9862 & 0.0043 & 5.4604 & 0.0190 & 5976 & 4.51 & 1.33 & 0.63 \\
  9351095 & 6.3124 & 0.0272 & 5.4941 & 0.0149 & 6066 & 4.46 & 0.33 & 0.61 \\
  9351205 & 0.5193 & 0.0001 & 0.5591 & 0.0002 & 7139 & 4.17 & 1.03 & 0.40 \\
  9351316 & 12.8064 & 0.0187 & 14.4723 & 0.1249 & 4193 & 4.59 & 1.76 & 1.29 \\
  9351326 & 10.2895 & 0.0331 & 11.6346 & 0.0531 & 4362 & 4.65 & 1.15 & 1.14 \\
  9351358 & 12.6247 & 0.0666 & 14.8341 & 0.1207 & 5341 & 4.55 & 1.48 & 0.81 \\
  9351397 & 31.7873 & 0.2626 & 24.0552 & 0.2201 & 5075 & 4.47 & 0.92 & 0.90 \\
  9351427 & 21.7084 & 0.2290 & 15.3456 & 0.0930 & 5149 & 4.66 & 0.37 & 0.88 \\
  9351448 & 12.6247 & 0.0537 & 11.1955 & 0.0573 & 4947 & 4.39 & 0.84 & 0.94 \\
  9351586 & 34.9037 & 0.0782 & - & - & 5372 & 4.40 & 0.64 & 0.74 \\
  9351620 & 33.5866 & 0.1578 & - & - & 3946 & 4.48 & 0.43 & 1.39 \\
  9352231 & 9.2233 & 0.0090 & 8.1655 & 0.0421 & 5462 & 4.82 & 1.84 & 0.70 \\
  9352399 & 23.4222 & 0.2499 & 29.6681 & 0.3559 & 5682 & 4.69 & 0.30 & 0.69 \\
  9353314 & 17.8009 & 0.0616 & 14.5909 & 0.1005 & 4251 & 4.55 & 1.57 & 1.22 \\
  9353374 & 16.4823 & 0.0622 & 19.1407 & 0.1900 & 5488 & 3.66 & 1.12 & 0.70 \\
  9353485 & 26.9710 & 0.2538 & 20.2283 & 0.1392 & 5425 & 4.58 & 0.53 & 0.79 \\
  9353534 & 23.4222 & 0.2868 & 29.6681 & 0.3660 & 5627 & 4.37 & 0.34 & 0.77 \\
  9353605 & 19.1407 & 0.3227 & - & - & 5268 & 4.56 & 0.52 & 0.87 \\
  9353723 & 30.6912 & 0.2347 & 21.7084 & 0.1292 & 4172 & 4.53 & 0.73 & 1.27 \\
  9353758 & 27.8139 & 0.1771 & 34.9037 & 0.3939 & 5302 & 4.20 & 0.69 & 0.81 \\
  9353824 & 24.0552 & 0.1994 & - & - & 4100 & 4.47 & 0.55 & 1.33 \\
  9353949 & 5.7422 & 0.0078 & 6.3575 & 0.0275 & 6133 & 4.60 & 1.04 & 0.54 \\
  9357369 & 23.7345 & 0.0963 & 17.4518 & 0.1061 & 4572 & 4.46 & 0.69 & 0.97 \\
  9357375 & 17.6246 & 0.0937 & 20.6987 & 0.1858 & 3987 & 4.60 & 0.34 & 1.40 \\
  9364836 & 12.8064 & 0.0279 & 10.7234 & 0.0927 & 5628 & 4.32 & 0.56 & 0.78 \\
  9365561 & 10.2895 & 0.0206 & 11.8673 & 0.0874 & 5029 & 4.47 & 2.11 & 0.93 \\
  9365959 & 30.1710 & 0.3886 & - & - & 4204 & 4.55 & 0.60 & 1.25 \\
  9366020 & 13.0889 & 0.0473 & - & - & 4091 & 4.59 & 1.23 & 1.32 \\
  9366149 & 28.2554 & 0.1872 & 21.7084 & 0.1575 & 4248 & 4.47 & 0.83 & 1.32 \\
  9366285 & 7.8765 & 0.0056 & 6.7942 & 0.0215 & 5116 & 4.32 & 3.00 & 0.89 \\
  9366522 & 7.7395 & 0.0045 & 8.3966 & 0.0196 & 5299 & 4.22 & 2.09 & 0.83 \\
  9366643 & 17.9807 & 0.0572 & 22.2511 & 0.1893 & 4196 & 4.63 & 3.87 & 1.32 \\
  9366772 & 5.3456 & 0.0057 & 4.9310 & 0.0045 & 5317 & 4.42 & 2.17 & 0.83 \\
  9366795 & 5.3137 & 0.0026 & 5.5978 & 0.0105 & 5849 & 4.30 & 1.85 & 0.66 \\
  9366989 & 1.2226 & 0.0005 & 1.2003 & 0.0008 & 5591 & 4.32 & 1.91 & 0.80 \\
  9367345 & 20.4608 & 0.1083 & 23.7345 & 0.2354 & 4577 & 4.53 & 0.81 & 1.10 \\
  9368662 & 14.8341 & 0.0652 & 17.1162 & 0.1100 & 4837 & 4.38 & 1.75 & 0.98 \\
  9368681 & 8.5995 & 0.0323 & - & - & 4779 & 4.59 & 1.24 & 0.95 \\
  9368873 & 21.9764 & 0.0456 & - & - & 4572 & 4.64 & 1.52 & 1.04 \\
  9369295 & 15.3456 & 0.0865 & 18.3514 & 0.1023 & 5202 & 4.32 & 0.61 & 0.80 \\
  9369544 & 7.8074 & 0.0331 & 9.2713 & 0.0424 & 5953 & 4.41 & 0.64 & 0.65 \\
  9385944 & 43.4168 & 0.5327 & - & - & 5084 & 4.23 & 0.46 & 0.85 \\
  9385959 & 5.5454 & 0.0084 & 5.8943 & 0.0112 & 5339 & 4.80 & 2.62 & 0.74 \\
  9385960 & 4.7981 & 0.0083 & - & - & 5236 & 4.89 & 1.26 & 0.77 \\
  9385991 & 31.2296 & 0.7648 & 24.7234 & 0.2983 & 5053 & 4.81 & 0.64 & 0.82 \\
  9386276 & 6.3802 & 0.0078 & 5.9734 & 0.0131 & 6165 & 4.47 & 0.66 & 0.54 \\
  9386300 & 16.4823 & 0.0806 & 14.2407 & 0.1063 & 5063 & 4.54 & 1.39 & 0.86 \\
  9388479 & 38.6976 & 0.2115 & - & - & 3684 & 4.43 & 0.90 & 1.47 \\
  9388493 & 19.3488 & 0.0661 & 15.6148 & 0.0743 & 4310 & 4.63 & 0.85 & 1.22 \\
  9388721 & 20.0010 & 0.1035 & - & - & 5380 & 4.26 & 0.32 & 0.81 \\
  9388834 & 21.7084 & 0.1121 & 15.6148 & 0.1242 & 5320 & 3.76 & 0.73 & 0.75 \\
  9389043 & 27.8139 & 0.1570 & - & - & 4330 & 4.60 & 0.36 & 1.18 \\
  9389049 & 36.3283 & 0.1809 & - & - & 4223 & 4.59 & 0.37 & 1.23 \\
  9389206 & 4.2282 & 0.0039 & 4.7217 & 0.0076 & 5911 & 4.46 & 2.77 & 0.59 \\
  9389216 & 31.2296 & 0.2770 & 22.8216 & 0.1011 & 5358 & 4.37 & 0.63 & 0.79 \\
  9389628 & 30.1710 & 0.2500 & - & - & 4796 & 4.57 & 0.34 & 0.94 \\
  9389658 & 2.5724 & 0.0019 & 2.7386 & 0.0027 & 6056 & 4.37 & 0.79 & 0.57 \\
  9389733 & 20.2283 & 0.1699 & 25.7984 & 0.1168 & 5284 & 4.32 & 0.63 & 0.77 \\
  9390228 & 19.1407 & 0.1627 & - & - & 5670 & 4.52 & 0.62 & 0.70 \\
  9390300 & 15.8936 & 0.0268 & 14.1277 & 0.1273 & 5728 & 4.38 & 0.56 & 0.69 \\
  9390376 & 19.3488 & 0.0913 & 24.7234 & 0.2214 & 5475 & 4.83 & 0.30 & 0.70 \\
  9390653 & 21.9764 & 0.1297 & - & - & 3654 & 4.42 & 0.42 & 1.47 \\
  9390664 & 6.5686 & 0.0045 & 7.5427 & 0.0266 & 5516 & 3.75 & 3.04 & 0.71 \\
  9390703 & 12.8064 & 0.0329 & - & - & 4267 & 4.63 & 0.59 & 1.20 \\
  9390927 & 12.5358 & 0.0323 & 14.2407 & 0.0503 & 4063 & 4.57 & 0.96 & 1.36 \\
  9391356 & 16.3311 & 0.0814 & 12.0276 & 0.0485 & 4080 & 4.41 & 0.68 & 1.33 \\
  9391492 & 7.3863 & 0.0190 & 6.9264 & 0.0179 & 5798 & 4.94 & 1.31 & 0.64 \\
  9391501 & 20.0010 & 0.0945 & 23.1180 & 0.2273 & 5457 & 4.84 & 0.39 & 0.75 \\
  9391901 & 26.1778 & 0.1682 & - & - & 4969 & 4.31 & 1.49 & 0.84 \\
  9392121 & 14.3555 & 0.0544 & 12.8992 & 0.0525 & 5293 & 4.17 & 1.95 & 0.78 \\
  9392260 & 22.8216 & 0.1401 & 16.9532 & 0.1288 & 5613 & 4.65 & 0.44 & 0.73 \\
  9392349 & 14.7115 & 0.0297 & 12.2765 & 0.0808 & 5430 & 4.50 & 2.33 & 0.71 \\
  9392694 & 13.0889 & 0.0749 & 10.9208 & 0.0650 & 6119 & 4.68 & 0.35 & 0.57 \\
  9393085 & 32.3652 & 0.2090 & - & - & 4867 & 4.36 & 0.31 & 0.98 \\
  9393090 & 24.3848 & 0.1326 & 19.7788 & 0.1341 & 5534 & 4.33 & 0.37 & 0.70 \\
  9393092 & 23.7345 & 0.1597 & 18.9371 & 0.1679 & 5706 & 4.44 & 1.43 & 0.71 \\
  9393108 & 18.1642 & 0.1097 & 13.9069 & 0.0390 & 5846 & 4.51 & 0.61 & 0.69 \\
  9394605 & 1.4207 & 0.0004 & 1.4414 & 0.0009 & 5328 & 4.43 & 2.50 & 0.69 \\
  9394760 & 26.9710 & 0.1669 & - & - & 4689 & 4.28 & 0.92 & 1.05 \\
  9394762 & 10.0005 & 0.0283 & 8.9903 & 0.0198 & 5549 & 4.64 & 1.69 & 0.73 \\
  9395164 & 11.4844 & 0.0240 & 13.4855 & 0.0542 & 4796 & 4.31 & 0.82 & 1.05 \\
  9395205 & 5.0427 & 0.0030 & 5.3942 & 0.0162 & 3891 & 4.60 & 3.86 & 1.42 \\
  9395373 & 18.7378 & 0.0647 & - & - & 5008 & 4.59 & 2.11 & 0.86 \\
  9395387 & 19.7788 & 0.1337 & 15.4790 & 0.1020 & 5901 & 4.64 & 0.67 & 0.65 \\
  9395709 & 17.4518 & 0.0358 & 14.0164 & 0.0781 & 5437 & 4.41 & 1.78 & 0.73 \\
  9395873 & 21.4468 & 0.0820 & 17.6246 & 0.0655 & 4595 & 4.53 & 1.48 & 1.12 \\
  9395950 & 20.9422 & 0.0772 & 16.6363 & 0.1472 & 5831 & 4.59 & 0.31 & 0.68 \\
  9395986 & 33.5866 & 0.2091 & - & - & 4265 & 4.55 & 0.47 & 1.20 \\
  9396164 & 29.6681 & 0.1013 & 21.1915 & 0.1734 & 3811 & 4.62 & 0.72 & 1.44 \\
  9396202 & 29.1818 & 0.1978 & - & - & 4682 & 4.39 & 0.47 & 1.01 \\
  9396288 & 16.6363 & 0.1307 & - & - & 5798 & 4.48 & 0.37 & 0.69 \\
  9396721 & 15.7530 & 0.0308 & 12.3617 & 0.0737 & 5376 & 4.61 & 0.82 & 0.74 \\
  9396755 & 31.7873 & 0.4116 & 23.1180 & 0.1989 & 5628 & 4.97 & 0.39 & 0.68 \\
  9396793 & 10.1141 & 0.0107 & 12.4482 & 0.0538 & 5445 & 4.60 & 1.71 & 0.82 \\
  9396979 & 7.0082 & 0.0179 & - & - & 5005 & 4.60 & 0.98 & 0.90 \\
  9396990 & 19.5614 & 0.0691 & - & - & 5096 & 4.84 & 0.98 & 0.85 \\
  9397109 & 6.0547 & 0.0141 & 6.3575 & 0.0108 & 5714 & 4.52 & 1.21 & 0.71 \\
  9397642 & 12.7149 & 0.0359 & 9.0360 & 0.0540 & 4016 & 4.55 & 0.59 & 1.41 \\
  9397655 & 20.6987 & 0.0853 & 17.8009 & 0.1246 & 4671 & 4.42 & 1.32 & 1.12 \\
  9398020 & 34.2325 & 0.3240 & 26.9710 & 0.1619 & 5111 & 3.68 & 0.56 & 0.92 \\
  9398137 & 11.5590 & 0.0121 & 8.4364 & 0.0506 & 4871 & 4.66 & 1.77 & 0.97 \\
  9398202 & 8.4364 & 0.0183 & 7.5109 & 0.0342 & 5169 & 4.41 & 0.80 & 0.76 \\
  9398382 & 8.2411 & 0.0152 & 7.3863 & 0.0283 & 5325 & 4.58 & 0.91 & 0.83 \\
  9398411 & 16.6363 & 0.0347 & 13.9069 & 0.0703 & 4429 & 4.55 & 0.83 & 1.17 \\
  9398544 & 36.3283 & 0.3211 & - & - & 4797 & 4.90 & 0.35 & 0.93 \\
  9401571 & 17.4518 & 0.0582 & 15.3456 & 0.0653 & 4021 & 4.52 & 0.56 & 1.37 \\
  9401635 & 27.8139 & 0.2249 & - & - & 4628 & 4.47 & 0.57 & 1.06 \\
  9401648 & 14.5909 & 0.0184 & 12.5358 & 1.3762 & 5655 & 4.64 & 1.08 & 0.70 \\
  9401856 & 3.0429 & 0.0016 & 3.1175 & 0.0027 & 5555 & 4.43 & 7.52 & 0.68 \\
  9401912 & 19.5614 & 0.0385 & 25.4298 & 0.2183 & 5084 & 4.72 & 0.95 & 0.80 \\
  9401951 & 13.9069 & 0.0335 & 11.4108 & 0.0692 & 5843 & 4.75 & 1.16 & 0.67 \\
  9402036 & 21.9764 & 0.1035 & 18.3514 & 0.1604 & 4013 & 4.42 & 0.67 & 1.37 \\
  9402081 & 13.2842 & 0.0318 & - & - & 4839 & 4.29 & 1.79 & 0.97 \\
  9402117 & 27.3860 & 0.2571 & 35.6018 & 0.5661 & 5373 & 4.85 & 0.54 & 0.73 \\
  9402124 & 2.5214 & 0.0022 & 2.4219 & 0.0026 & 5804 & 4.43 & 0.66 & 0.65 \\
  9402241 & 22.2511 & 0.1947 & 18.7378 & 0.0887 & 5656 & 4.20 & 0.65 & 0.70 \\
  9402438 & 14.5909 & 0.0477 & 12.4482 & 0.1355 & 4873 & 4.69 & 0.54 & 0.99 \\
  9402479 & 2.6333 & 0.0019 & 2.7901 & 0.0042 & 6043 & 4.69 & 0.73 & 0.60 \\
  9402544 & 13.9069 & 0.0943 & 16.6363 & 0.1373 & 5680 & 4.41 & 0.70 & 0.64 \\
  9405346 & 9.8894 & 0.0190 & 8.7689 & 0.0300 & 5127 & 4.37 & 2.27 & 0.76 \\
  9405445 & 32.9646 & 0.2471 & - & - & 3896 & 4.46 & 0.66 & 1.42 \\
  9405452 & 12.5358 & 0.0840 & 10.9208 & 0.0938 & 6141 & 4.43 & 0.42 & 0.61 \\
  9405477 & 20.9422 & 0.0488 & 16.4823 & 0.1236 & 5590 & 4.78 & 0.90 & 0.66 \\
  9405504 & 10.7234 & 0.0282 & 9.5192 & 0.0343 & 5041 & 4.38 & 0.47 & 0.89 \\
  9405969 & 3.9823 & 0.0011 & 3.8530 & 0.0087 & 4928 & 3.72 & 14.19 & 0.86 \\
  9406281 & 15.6148 & 0.0264 & - & - & 5262 & 4.93 & 2.14 & 0.76 \\
  9406607 & 13.3841 & 0.0267 & 11.6346 & 0.0669 & 5334 & 4.49 & 1.54 & 0.69 \\
  9406887 & 24.7234 & 0.2328 & - & - & 4002 & 4.59 & 0.30 & 1.36 \\
  9406987 & 27.8139 & 0.0958 & 21.7084 & 0.3236 & 3900 & 4.46 & 0.84 & 1.45 \\
  9407014 & 16.3311 & 0.0812 & 20.6987 & 0.2206 & 5669 & 4.34 & 0.36 & 0.68 \\
  9407118 & 25.0717 & 0.1197 & 31.2296 & 0.4081 & 5548 & 4.71 & 0.96 & 0.72 \\
  9407162 & 34.2325 & 0.2333 & 25.7984 & 0.2044 & 3657 & 4.46 & 0.64 & 1.52 \\
  9407483 & 20.9422 & 0.1816 & - & - & 5388 & 4.74 & 0.70 & 0.77 \\
  9407578 & 13.3841 & 0.0443 & 15.6148 & 0.1040 & 5843 & 4.43 & 0.65 & 0.65 \\
  9407581 & 4.2894 & 0.0053 & 4.1397 & 0.0055 & 3679 & 4.58 & 2.88 & 1.48 \\
  9407729 & 18.5426 & 0.1250 & 13.4855 & 0.0918 & 5157 & 4.65 & 0.31 & 0.81 \\
  9407907 & 2.4689 & 0.0014 & 2.5394 & 0.0012 & 5653 & 4.70 & 2.79 & 0.71 \\
  9407973 & 24.3848 & 0.2156 & 17.6246 & 0.0994 & 5424 & 4.46 & 0.55 & 0.80 \\
  9408035 & 6.9264 & 0.0093 & 6.3124 & 0.0094 & 4793 & 4.53 & 3.04 & 0.86 \\
  9408048 & 7.0920 & 0.0085 & 7.7733 & 0.0329 & 6090 & 4.56 & 1.44 & 0.60 \\
  9408373 & 4.9723 & 0.0101 & 5.2822 & 0.0073 & 5573 & 4.48 & 3.09 & 0.68 \\
  9408553 & 13.5885 & 0.0763 & 15.2144 & 0.0695 & 5122 & 4.48 & 1.18 & 0.91 \\
  9408559 & 32.3652 & 0.3301 & 25.4298 & 0.1696 & 5270 & 4.41 & 1.32 & 0.84 \\
  9408654 & 0.6876 & 0.0001 & 0.6786 & 0.0002 & 11563 & 3.83 & 1.27 & 0.03 \\
  9408974 & 23.4222 & 0.1236 & 18.7378 & 0.1526 & 4814 & 4.45 & 2.05 & 0.97 \\
  9409106 & 10.9208 & 0.0872 & 13.0889 & 0.0773 & 5653 & 4.48 & 0.67 & 0.64 \\
  9409238 & 8.0913 & 0.0052 & 8.7689 & 0.0236 & 4838 & 4.50 & 4.03 & 0.84 \\
  9409239 & 0.8102 & 0.0003 & 0.5914 & 0.0001 & 7144 & 4.14 & 0.54 & 0.37 \\
  9409548 & 7.4170 & 0.0112 & 6.7684 & 0.0278 & 4924 & 4.47 & 1.76 & 0.94 \\
  9409643 & 6.8729 & 0.0196 & 6.2024 & 0.0155 & 6076 & 4.81 & 0.33 & 0.63 \\
  9410241 & 6.8729 & 0.0126 & 7.3863 & 0.0129 & 6106 & 4.65 & 1.55 & 0.58 \\
  9410243 & 13.1858 & 0.0449 & - & - & 4617 & 4.38 & 0.47 & 1.08 \\
  9410702 & 26.1778 & 0.1773 & 32.9646 & 0.5738 & 5441 & 4.29 & 1.02 & 0.80 \\
  9410771 & 34.9037 & 0.0709 & - & - & 4144 & 4.57 & 0.61 & 1.31 \\
  9410888 & 20.0010 & 0.0464 & 17.2824 & 0.1009 & 3997 & 4.55 & 0.71 & 1.32 \\
  9410923 & 12.4482 & 0.0163 & 11.3381 & 0.0393 & 5571 & 4.61 & 3.03 & 0.73 \\
  9410930 & 1.8562 & 0.0025 & - & - & 5585 & 4.51 & 0.53 & 0.74 \\
  9411071 & 3.7008 & 0.0030 & 3.9037 & 0.0032 & 5642 & 4.47 & 2.33 & 0.69 \\
  9411074 & 5.6691 & 0.0120 & 6.2459 & 0.0384 & 6158 & 4.68 & 0.33 & 0.62 \\
  9411323 & 8.3572 & 0.0133 & 7.8418 & 0.0264 & 5174 & 4.78 & 3.46 & 0.83 \\
  9411412 & 15.8936 & 0.1029 & 12.8992 & 0.0679 & 4136 & 4.59 & 0.62 & 1.31 \\
  9411496 & 9.1757 & 0.0385 & 7.4481 & 0.0291 & 6068 & 4.61 & 0.70 & 0.63 \\
  9411563 & 14.9587 & 0.0369 & 12.4482 & 0.0360 & 5055 & 4.68 & 0.89 & 0.89 \\
  9411621 & 20.9422 & 0.1246 & 17.2824 & 0.0838 & 5610 & 4.59 & 0.74 & 0.76 \\
  9411748 & 11.3381 & 0.0202 & 12.9933 & 0.0879 & 5136 & 4.58 & 2.00 & 0.92 \\
  9412053 & 30.6912 & 0.2304 & - & - & 4268 & 4.62 & 0.55 & 1.21 \\
  9412057 & 8.3572 & 0.0178 & 9.0360 & 0.0312 & 5647 & 4.38 & 1.40 & 0.72 \\
  9412258 & 13.0889 & 0.0337 & 11.4844 & 0.0612 & 5106 & 4.71 & 0.89 & 0.88 \\
  9412262 & 18.3514 & 0.1519 & 14.8341 & 0.0914 & 5826 & 4.52 & 0.47 & 0.70 \\
  9412275 & 28.2554 & 0.2215 & 21.7084 & 0.1836 & 5184 & 4.70 & 0.71 & 0.85 \\
  9412308 & 4.0092 & 0.0044 & 3.8199 & 0.0071 & 6221 & 4.22 & 1.22 & 0.55 \\
  9412498 & 23.4222 & 0.1120 & 18.1642 & 0.1142 & 5615 & 4.52 & 0.31 & 0.71 \\
  9412605 & 4.7981 & 0.0076 & 5.2049 & 0.0141 & 5810 & 4.38 & 0.73 & 0.65 \\
  9412659 & 25.7984 & 0.0776 & 20.6987 & 0.1313 & 4035 & 4.62 & 2.25 & 1.35 \\
  9412707 & 21.4468 & 0.0822 & 15.8936 & 0.1965 & 4892 & 4.52 & 0.35 & 0.96 \\
  9412725 & 7.4481 & 0.0149 & 8.5995 & 0.0901 & 3813 & 4.43 & 1.54 & 1.46 \\
  9412728 & 32.3652 & 0.1932 & - & - & 4529 & 4.39 & 6.56 & 0.98 \\
  9412748 & 14.1277 & 0.0367 & 11.9469 & 0.0505 & 5242 & 4.46 & 2.32 & 0.80 \\
  9412760 & 13.0889 & 0.0149 & 15.2144 & 0.0803 & 4250 & 4.59 & 1.26 & 1.22 \\
  9413296 & 0.5459 & 0.0002 & 0.4468 & 0.0001 & 7285 & 4.21 & 1.28 & 0.38 \\
  9413313 & 14.7115 & 0.0630 & 17.1162 & 0.1437 & 5165 & 4.26 & 2.00 & 0.85 \\
  9413712 & 13.1858 & 0.0178 & 10.1141 & 0.0544 & 5352 & 4.82 & 1.29 & 0.82 \\
  9413834 & 8.1655 & 0.0177 & 8.9452 & 0.0269 & 5270 & 4.43 & 2.12 & 0.79 \\
  9413885 & 3.3026 & 0.0007 & 3.2074 & 0.0031 & 4863 & 3.62 & 13.89 & 0.92 \\
  9414088 & 26.1778 & 0.0811 & - & - & 3983 & 4.50 & 0.92 & 1.42 \\
  9414097 & 1.8718 & 0.0004 & 1.9182 & 0.0021 & 4045 & 4.55 & 3.64 & 1.33 \\
  9414180 & 13.9069 & 0.0467 & 11.7111 & 0.0660 & 5892 & 4.98 & 0.35 & 0.59 \\
  9414211 & 31.7873 & 0.1826 & - & - & 4845 & 4.34 & 0.36 & 0.97 \\
  9414380 & 30.1710 & 0.1691 & 22.5328 & 0.2357 & 4914 & 4.78 & 0.53 & 0.88 \\
  9414450 & 25.0717 & 0.0650 & 19.7788 & 0.7155 & 5643 & 4.71 & 0.34 & 0.76 \\
  9414492 & 21.7084 & 0.1109 & 18.5426 & 0.1705 & 4412 & 4.60 & 1.05 & 1.10 \\
  9414501 & 4.0734 & 0.0061 & 4.3845 & 0.0096 & 6005 & 4.30 & 0.82 & 0.61 \\
  9414701 & 15.0855 & 0.0749 & 17.4518 & 0.1079 & 4110 & 4.59 & 1.34 & 1.33 \\
  9414842 & 11.3381 & 0.0264 & 14.3555 & 0.1107 & 5083 & 4.18 & 0.93 & 0.87 \\
  9414920 & 15.4790 & 0.0711 & 13.0889 & 0.0821 & 5826 & 4.26 & 0.36 & 0.62 \\
  9415108 & 17.9807 & 0.0551 & - & - & 5356 & 4.73 & 1.87 & 0.77 \\
  9417893 & 28.7111 & 0.2819 & 37.0852 & 0.6523 & 5091 & 4.41 & 0.70 & 0.87 \\
  9418054 & 17.1162 & 0.0944 & 13.5885 & 0.1524 & 5676 & 4.30 & 0.35 & 0.75 \\
  9418093 & 19.3488 & 0.0859 & 24.0552 & 0.1738 & 4368 & 4.34 & 1.63 & 1.19 \\
  9418264 & 21.1915 & 0.1308 & 17.4518 & 0.1241 & 4866 & 4.64 & 1.01 & 1.03 \\
  9418464 & 24.7234 & 0.2911 & 31.7873 & 0.3266 & 5079 & 3.94 & 0.61 & 0.94 \\
  9418483 & 34.2325 & 0.4989 & 25.0717 & 0.1681 & 4529 & 4.36 & 0.52 & 0.98 \\
  9418499 & 7.1489 & 0.0143 & 8.7259 & 0.0325 & 4873 & 4.34 & 1.01 & 0.95 \\
  9418746 & 12.5358 & 0.0168 & 11.2664 & 0.0475 & 5344 & 4.28 & 3.50 & 0.81 \\
  9419182 & 0.6761 & 0.0002 & 0.6319 & 0.0003 & 6576 & 4.19 & 0.70 & 0.40 \\
  9419261 & 43.4168 & 0.7105 & 32.9646 & 0.3207 & 4357 & 4.66 & 0.38 & 1.15 \\
  9419288 & 21.4468 & 0.1329 & 18.3514 & 0.0928 & 3853 & 4.56 & 0.91 & 1.45 \\
  9419545 & 42.3830 & 0.4182 & - & - & 3929 & 4.46 & 1.08 & 1.42 \\
  9419694 & 0.9680 & 0.0003 & 0.9004 & 0.0002 & 6839 & 4.17 & 4.63 & 0.43 \\
  9419697 & 23.4222 & 0.1112 & 16.9532 & 0.1221 & 5159 & 4.69 & 0.42 & 0.83 \\
  9419711 & 12.1924 & 0.0388 & 14.0164 & 0.0903 & 5248 & 4.66 & 2.71 & 0.77 \\
  9425064 & 7.1489 & 0.0191 & 7.5748 & 0.0272 & 4394 & 4.65 & 0.87 & 1.17 \\
  9425506 & 6.0962 & 0.0103 & 5.6872 & 0.0142 & 5485 & 3.73 & 0.95 & 0.76 \\
  9425635 & 14.7115 & 0.0478 & 16.7933 & 0.0888 & 3849 & 4.53 & 1.58 & 1.43 \\
  9425784 & 22.5328 & 0.1155 & 16.1826 & 0.1821 & 4087 & 4.57 & 0.75 & 1.37 \\
  9426955 & 17.6246 & 0.0328 & 20.6987 & 0.1640 & 5374 & 4.56 & 1.89 & 0.78 \\
  9427368 & 18.1642 & 0.0305 & - & - & 4367 & 4.46 & 2.80 & 1.07 \\
  9427378 & 6.9807 & 0.0032 & 7.4794 & 0.0224 & 4849 & 4.28 & 1.20 & 0.89 \\
  9427948 & 13.3841 & 0.0570 & 12.2765 & 0.0583 & 4659 & 4.56 & 1.03 & 1.13 \\
  9427987 & 31.7873 & 0.3850 & 23.7345 & 0.3459 & 4620 & 4.49 & 0.31 & 1.05 \\
  9428095 & 23.4222 & 0.0838 & - & - & 3684 & 4.32 & 1.08 & 1.45 \\
  9428112 & 28.2554 & 0.1955 & - & - & 4360 & 4.61 & 0.79 & 1.17 \\
  9428173 & 7.0082 & 0.0129 & 6.2901 & 0.0102 & 5167 & 4.45 & 1.50 & 0.85 \\
  9428236 & 1.1295 & 0.0006 & 1.1139 & 0.0010 & 6060 & 4.44 & 0.35 & 0.62 \\
  9428648 & 16.4823 & 0.0784 & 11.8673 & 0.0800 & 5574 & 4.48 & 1.34 & 0.69 \\
  9428817 & 2.0844 & 0.0013 & 1.9867 & 0.0028 & 6023 & 4.55 & 0.86 & 0.60 \\
  9428980 & 21.9764 & 0.0395 & - & - & 4578 & 4.57 & 2.08 & 1.00 \\
  9429137 & 11.4108 & 0.0268 & 13.6930 & 0.1455 & 5456 & 4.54 & 1.66 & 0.76 \\
  9429249 & 13.5885 & 0.0501 & - & - & 5040 & 4.35 & 2.06 & 0.84 \\
  9429822 & 16.6363 & 0.0995 & 20.4608 & 0.0756 & 5143 & 4.37 & 1.03 & 0.92 \\
  9429955 & 7.6728 & 0.0112 & 8.5172 & 0.0317 & 4887 & 4.65 & 1.19 & 0.93 \\
  9430152 & 39.5575 & 0.6130 & - & - & 4570 & 4.53 & 0.58 & 1.14 \\
  9430197 & 30.6912 & 0.1448 & 23.4222 & 0.1646 & 5379 & 4.60 & 0.78 & 0.78 \\
  9430321 & 13.1858 & 0.0086 & 10.5958 & 1.3598 & 5043 & 4.60 & 1.54 & 0.87 \\
  9430449 & 6.5929 & 0.0114 & - & - & 5647 & 4.45 & 0.83 & 0.76 \\
  9430755 & 11.2664 & 0.0263 & 13.2842 & 0.0916 & 5163 & 4.18 & 1.49 & 0.79 \\
  9430846 & 4.1301 & 0.0028 & 3.8952 & 0.0038 & 5842 & 4.20 & 1.37 & 0.64 \\
  9446517 & 16.7933 & 0.1201 & 13.1858 & 0.0658 & 5648 & 4.66 & 0.67 & 0.71 \\
  9446737 & 19.3488 & 0.0924 & - & - & 5560 & 4.66 & 0.61 & 0.71 \\
  9446879 & 25.0717 & 0.1330 & - & - & 5046 & 4.46 & 0.69 & 0.91 \\
  9446911 & 20.6987 & 0.0900 & 16.1826 & 0.1531 & 5504 & 4.76 & 1.19 & 0.73 \\
  9446992 & 30.1710 & 0.1559 & - & - & 4853 & 4.52 & 0.55 & 0.95 \\
  9447022 & 13.0889 & 0.0610 & 11.7111 & 0.0604 & 5459 & 4.57 & 0.66 & 0.76 \\
  9447076 & 20.2283 & 0.1170 & 24.3848 & 0.2135 & 4203 & 4.61 & 0.76 & 1.29 \\
  9447323 & 30.6912 & 0.7795 & - & - & 5398 & 4.35 & 0.32 & 0.72 \\
  9449234 & 1.9604 & 0.0013 & 1.9100 & 0.0017 & 6371 & 4.52 & 0.63 & 0.50 \\
  9449447 & 29.6681 & 0.2668 & 23.1180 & 0.1474 & 5462 & 4.43 & 0.73 & 0.77 \\
  9449503 & 14.9587 & 0.0783 & 13.2842 & 0.0584 & 5115 & 4.54 & 1.86 & 0.87 \\
  9449643 & 12.3617 & 0.0309 & 9.6744 & 0.0648 & 5867 & 4.61 & 0.46 & 0.65 \\
  9450259 & 19.3488 & 0.0605 & 16.7933 & 0.0988 & 5558 & 4.13 & 1.27 & 0.70 \\
  9450364 & 25.0717 & 0.1622 & - & - & 4921 & 4.57 & 0.38 & 0.84 \\
  9450474 & 23.7345 & 0.1271 & 17.9807 & 0.2228 & 4777 & 4.46 & 0.35 & 0.98 \\
  9450529 & 23.7345 & 0.0630 & 28.7111 & 0.2049 & 4763 & 4.99 & 2.80 & 0.97 \\
  9450669 & 4.7724 & 0.0016 & 4.9310 & 0.0073 & 4726 & 4.43 & 18.95 & 0.91 \\
  9450846 & 15.3456 & 0.0449 & 18.7378 & 0.2057 & 4991 & 4.56 & 0.36 & 0.91 \\
  9451256 & 23.4222 & 0.0500 & - & - & 4875 & 4.46 & 4.21 & 0.98 \\
  9451503 & 39.5575 & 0.2725 & - & - & 4972 & 4.32 & 0.69 & 0.87 \\
  9451512 & 17.1162 & 0.0372 & 12.1094 & 0.0799 & 5657 & 4.78 & 0.40 & 0.66 \\
  9451669 & 30.1710 & 0.2159 & - & - & 4039 & 4.60 & 1.47 & 1.36 \\
  9451937 & 2.6728 & 0.0021 & 2.5836 & 0.0033 & 6141 & 4.46 & 0.87 & 0.51 \\
  9452062 & 10.9208 & 0.0339 & 13.3841 & 0.1336 & 5807 & 4.33 & 0.44 & 0.63 \\
  9452147 & 28.2554 & 0.2029 & - & - & 5066 & 4.49 & 0.49 & 0.81 \\
  9452594 & 15.7530 & 0.0533 & 13.2842 & 0.0634 & 5061 & 4.54 & 0.50 & 0.89 \\
  9452762 & 20.0010 & 0.2033 & 15.3456 & 0.1744 & 5835 & 4.50 & 0.34 & 0.64 \\
  9452897 & 25.4298 & 0.1285 & 19.5614 & 0.2629 & 4257 & 4.37 & 1.02 & 1.20 \\
  9453185 & 28.2554 & 0.2682 & 21.1915 & 0.1978 & 4227 & 4.63 & 0.37 & 1.26 \\
  9453218 & 2.9619 & 0.0036 & 2.8851 & 0.0047 & 6279 & 4.32 & 0.95 & 0.51 \\
  9453244 & 43.4168 & 0.8613 & - & - & 5101 & 4.95 & 0.37 & 0.86 \\
  9453510 & 27.8139 & 0.3692 & 20.4608 & 0.1351 & 4719 & 4.66 & 0.58 & 1.03 \\
  9455103 & 12.9933 & 0.0329 & - & - & 4324 & 4.47 & 1.62 & 1.18 \\
  9455181 & 25.4298 & 0.1726 & 20.0010 & 0.1140 & 3981 & 4.44 & 0.59 & 1.39 \\
  9455236 & 25.7984 & 0.1050 & - & - & 3941 & 4.45 & 1.45 & 1.43 \\
  9455325 & 22.8216 & 0.2429 & 18.7378 & 0.1049 & 5359 & 4.37 & 0.75 & 0.78 \\
  9455556 & 11.7887 & 0.0623 & - & - & 5667 & 4.57 & 0.83 & 0.73 \\
  9455694 & 20.4608 & 0.0534 & 24.7234 & 0.2123 & 4759 & 4.63 & 2.09 & 0.97 \\
  9455994 & 8.2411 & 0.0059 & 7.4794 & 0.0069 & 5831 & 4.62 & 1.46 & 0.62 \\
  9456155 & 22.5328 & 0.1789 & 17.8009 & 0.1387 & 4245 & 4.52 & 0.61 & 1.23 \\
  9456198 & 7.8074 & 0.0103 & 8.7259 & 0.0238 & 5373 & 4.59 & 2.74 & 0.77 \\
  9456234 & 7.3863 & 0.0166 & 8.6412 & 0.0364 & 5741 & 4.64 & 1.86 & 0.63 \\
  9456270 & 14.3555 & 0.0424 & 12.8064 & 0.0753 & 5036 & 4.52 & 1.25 & 0.93 \\
  9456281 & 16.0368 & 0.0896 & 18.9371 & 0.1460 & 4064 & 4.35 & 1.08 & 1.35 \\
  9456389 & 0.9653 & 0.0001 & 0.6857 & 0.0003 & 7274 & 3.94 & 0.42 & 0.38 \\
  9456599 & 27.8139 & 0.1647 & - & - & 4990 & 4.37 & 1.20 & 0.97 \\
  9456748 & 42.3830 & 0.6506 & - & - & 4809 & 4.75 & 0.36 & 0.90 \\
  9456901 & 6.6174 & 0.0049 & 6.2241 & 0.0154 & 5397 & 4.88 & 5.24 & 0.75 \\
  9456932 & 0.5270 & 0.0000 & - & - & 5620 & 4.49 & 2.02 & 0.70 \\
  9457101 & 28.2554 & 0.0690 & 20.4608 & 0.2824 & 5648 & 4.46 & 0.40 & 0.76 \\
  9457426 & 11.4108 & 0.0454 & 10.4711 & 0.0398 & 5633 & 4.45 & 1.70 & 0.66 \\
  9457439 & 20.9422 & 0.1441 & 24.0552 & 0.2475 & 5116 & 4.64 & 0.43 & 0.94 \\
  9457453 & 7.1778 & 0.0114 & 7.6728 & 0.0228 & 6082 & 4.59 & 1.33 & 0.63 \\
  9457534 & 31.2296 & 0.1084 & 24.7234 & 0.2711 & 4192 & 4.66 & 2.96 & 1.26 \\
  9457618 & 24.0552 & 0.0543 & - & - & 4820 & 4.54 & 2.23 & 1.01 \\
  9457945 & 29.6681 & 0.2195 & - & - & 4111 & 4.51 & 0.72 & 1.33 \\
  9458165 & 19.3488 & 0.0634 & - & - & 4255 & 4.82 & 0.91 & 1.23 \\
  9458187 & 8.2032 & 0.0195 & 9.7807 & 0.0270 & 5514 & 4.59 & 1.25 & 0.72 \\
  9458266 & 43.4168 & 0.4603 & - & - & 4130 & 4.60 & 0.48 & 1.31 \\
  9458280 & 13.9069 & 0.0355 & 10.7234 & 0.0435 & 5383 & 4.96 & 1.95 & 0.74 \\
  9458521 & 11.0564 & 0.0331 & 12.8992 & 0.0708 & 5332 & 4.60 & 0.46 & 0.83 \\
  9458528 & 28.7111 & 0.3406 & - & - & 4989 & 4.90 & 0.35 & 0.88 \\
  9458558 & 17.2824 & 0.0438 & 13.9069 & 0.0886 & 5158 & 4.65 & 1.89 & 0.82 \\
  9459050 & 14.4723 & 0.0598 & 11.6346 & 0.0635 & 5812 & 4.67 & 0.37 & 0.62 \\
  9459067 & 41.3974 & 0.5348 & 29.1818 & 0.2552 & 4741 & 4.56 & 0.37 & 1.02 \\
  9459087 & 2.6025 & 0.0006 & - & - & 6987 & 4.13 & 0.42 & 0.40 \\
  9459105 & 13.4855 & 0.0150 & 16.1826 & 1.4623 & 4978 & 4.70 & 1.35 & 0.90 \\
  9459362 & 11.8673 & 0.0290 & 14.1277 & 0.0662 & 5357 & 4.59 & 2.18 & 0.70 \\
  9459474 & 13.3841 & 0.0603 & - & - & 5205 & 4.74 & 1.92 & 0.80 \\
  9459767 & 8.3182 & 0.0105 & 9.8894 & 0.0461 & 5259 & 4.08 & 2.63 & 0.80 \\
  9459855 & 8.0913 & 0.0180 & 9.5192 & 0.0420 & 5593 & 4.57 & 1.92 & 0.74 \\
  9462952 & 31.2296 & 0.1639 & 23.4222 & 0.1852 & 5108 & 4.60 & 0.72 & 0.83 \\
  9463210 & 12.7149 & 0.0148 & 14.1277 & 0.0583 & 4670 & 4.26 & 2.85 & 1.08 \\
  9463353 & 18.7378 & 0.0318 & 22.2511 & 0.1016 & 4304 & 4.62 & 1.27 & 1.21 \\
  9465671 & 5.6872 & 0.0059 & 5.3456 & 0.0096 & 5489 & 4.45 & 2.21 & 0.71 \\
  9465696 & 11.1255 & 0.0321 & - & - & 5738 & 4.50 & 0.89 & 0.64 \\
  9465796 & 3.1450 & 0.0039 & 3.2843 & 0.0060 & 6374 & 4.30 & 0.79 & 0.50 \\
  9466035 & 4.9310 & 0.0079 & 5.2510 & 0.0083 & 5890 & 4.82 & 2.00 & 0.67 \\
  9466245 & 14.5909 & 0.0301 & 17.4518 & 0.1330 & 5019 & 4.60 & 3.12 & 0.89 \\
  9466312 & 5.0427 & 0.0078 & 5.4941 & 0.0096 & 5066 & 4.56 & 4.22 & 0.81 \\
  9466386 & 28.2554 & 0.2719 & 21.4468 & 0.1619 & 4470 & 4.65 & 0.39 & 1.15 \\
  9466466 & 33.5866 & 0.4151 & - & - & 4352 & 4.58 & 0.44 & 1.17 \\
  9466571 & 14.9587 & 0.0560 & 12.5358 & 0.0814 & 4963 & 4.58 & 2.28 & 0.91 \\
  9467108 & 26.1778 & 0.1955 & 18.5426 & 0.2913 & 5492 & 4.87 & 0.34 & 0.71 \\
  9467370 & 17.4518 & 0.0801 & 13.5885 & 0.0772 & 5432 & 4.62 & 1.10 & 0.75 \\
  9467373 & 13.9069 & 0.0240 & 12.4482 & 0.0440 & 5171 & 4.59 & 3.77 & 0.86 \\
  9467425 & 10.1719 & 0.0182 & 8.7259 & 0.0305 & 4709 & 4.56 & 0.80 & 0.82 \\
  9467427 & 28.7111 & 0.2776 & 21.4468 & 0.2066 & 5288 & 4.78 & 0.88 & 0.81 \\
  9467601 & 23.1180 & 0.0920 & 16.9532 & 0.1363 & 5524 & 4.54 & 0.43 & 0.73 \\
  9467840 & 18.7378 & 0.1105 & 15.7530 & 0.0818 & 4594 & 4.51 & 0.32 & 1.15 \\
  9467861 & 7.6072 & 0.0361 & 8.9903 & 0.0443 & 6352 & 4.54 & 0.43 & 0.59 \\
  9467895 & 13.0889 & 0.0152 & - & - & 4624 & 4.59 & 0.61 & 1.04 \\
  9467899 & 16.9532 & 0.0644 & - & - & 3804 & 4.55 & 0.90 & 1.51 \\
  9467900 & 43.4168 & 0.7918 & - & - & 3937 & 4.55 & 0.34 & 1.42 \\
  9467928 & 9.5192 & 0.0063 & 11.4844 & 0.0342 & 5203 & 4.33 & 1.10 & 0.89 \\
  9467994 & 4.4391 & 0.0067 & 4.1786 & 0.0122 & 6118 & 4.51 & 1.04 & 0.59 \\
  9468242 & 16.4823 & 0.0673 & 20.4608 & 0.2008 & 4887 & 4.47 & 0.48 & 1.00 \\
  9468355 & 12.4482 & 0.0211 & 14.1277 & 0.0937 & 5638 & 4.56 & 2.69 & 0.69 \\
  9468789 & 6.7173 & 0.0102 & 6.0754 & 0.0197 & 5506 & 4.38 & 1.31 & 0.68 \\
  9468841 & 12.4482 & 0.0201 & 10.9208 & 0.0570 & 4127 & 4.48 & 1.30 & 1.32 \\
  9468935 & 10.6592 & 0.0170 & 12.3617 & 0.0590 & 3934 & 4.42 & 2.62 & 1.41 \\
  9468966 & 1.2946 & 0.0003 & 1.3176 & 0.0005 & 4662 & 4.73 & 8.47 & 0.91 \\
  9469159 & 13.5885 & 0.0523 & 16.3311 & 0.1651 & 5694 & 4.56 & 1.49 & 0.66 \\
  9469261 & 6.2459 & 0.0071 & 5.7238 & 0.0163 & 5850 & 4.65 & 1.11 & 0.66 \\
  9469480 & 32.3652 & 0.2797 & - & - & 4852 & 4.56 & 0.42 & 1.00 \\
  9469532 & 13.1858 & 0.0554 & 11.6346 & 0.0708 & 5661 & 4.64 & 0.73 & 0.68 \\
  9469599 & 0.8377 & 0.0003 & 0.8264 & 0.0002 & 7298 & 3.87 & 8.12 & 0.39 \\
  9469612 & 7.6072 & 0.0085 & 6.6921 & 0.0188 & 5659 & 4.35 & 0.56 & 0.63 \\
  9469735 & 9.9446 & 0.0275 & 11.6346 & 0.0572 & 5668 & 4.58 & 1.64 & 0.73 \\
  9469760 & 11.2664 & 0.0363 & 12.3617 & 0.0460 & 5366 & 4.99 & 1.49 & 0.77 \\
  9469945 & 7.7733 & 0.0097 & 8.9004 & 0.0313 & 5499 & 4.42 & 2.29 & 0.78 \\
  9470136 & 9.5704 & 0.0232 & 8.5995 & 0.0264 & 5427 & 4.55 & 1.89 & 0.80 \\
  9470955 & 11.7111 & 0.0332 & 13.7991 & 0.0602 & 5106 & 4.32 & 1.57 & 0.90 \\
  9470987 & 9.7807 & 0.0338 & 8.6834 & 0.0375 & 5908 & 4.53 & 1.84 & 0.67 \\
  9471038 & 11.4108 & 0.0513 & 13.2842 & 0.0633 & 5188 & 4.53 & 0.43 & 0.86 \\
  9471169 & 19.7788 & 0.0936 & - & - & 5367 & 4.54 & 0.39 & 0.69 \\
  9471262 & 34.9037 & 0.2123 & - & - & 3666 & 4.58 & 0.49 & 1.47 \\
  9471268 & 9.7273 & 0.0135 & 10.8542 & 0.0545 & 5004 & 4.16 & 0.93 & 0.91 \\
  9471316 & 12.4482 & 0.0445 & 13.7991 & 0.0579 & 5593 & 4.66 & 2.01 & 0.74 \\
  9471337 & 24.3848 & 0.1095 & - & - & 4318 & 4.68 & 0.78 & 1.15 \\
  9471344 & 6.5205 & 0.0111 & 5.8943 & 0.0157 & 6174 & 4.66 & 0.68 & 0.57 \\
  9471891 & 12.3617 & 0.0411 & 15.6148 & 0.0679 & 5693 & 4.48 & 0.36 & 0.70 \\
  9472074 & 23.4222 & 0.2094 & 18.7378 & 0.1537 & 4992 & 4.74 & 0.49 & 0.95 \\
  9472109 & 14.0164 & 0.0842 & 12.2765 & 0.0519 & 4714 & 4.51 & 1.19 & 0.97 \\
  9472134 & 30.6912 & 0.0697 & - & - & 5270 & 4.60 & 0.83 & 0.79 \\
  9472239 & 24.7234 & 0.1080 & 19.3488 & 0.1621 & 5545 & 4.80 & 0.35 & 0.71 \\
  9472251 & 14.1277 & 0.0310 & 17.2824 & 0.1114 & 4116 & 4.59 & 0.64 & 1.33 \\
  9472284 & 26.9710 & 0.3471 & 32.9646 & 0.5194 & 4273 & 4.72 & 0.49 & 1.21 \\
  9472375 & 7.1778 & 0.0199 & 6.2679 & 0.0149 & 5220 & 4.51 & 1.68 & 0.84 \\
  9472518 & 7.5748 & 0.0183 & 8.3572 & 0.0298 & 5467 & 4.60 & 0.66 & 0.72 \\
  9472897 & 18.7378 & 0.0296 & - & - & 5556 & 4.41 & 1.21 & 0.70 \\
  9472906 & 34.2325 & 0.1369 & - & - & 3801 & 4.54 & 2.22 & 1.44 \\
  9472930 & 14.8341 & 0.0530 & - & - & 5796 & 4.73 & 0.52 & 0.65 \\
  9472943 & 19.1407 & 0.0599 & - & - & 4278 & 4.50 & 2.57 & 1.21 \\
  9473032 & 10.5331 & 0.0282 & 9.4185 & 0.0344 & 5481 & 4.79 & 0.81 & 0.72 \\
  9473064 & 15.3456 & 0.0300 & - & - & 5057 & 4.76 & 1.68 & 0.87 \\
  9473294 & 14.9587 & 0.0701 & 19.3488 & 0.1512 & 5172 & 5.01 & 0.76 & 0.82 \\
  9473359 & 21.1915 & 0.0656 & 26.9710 & 0.2938 & 4881 & 4.54 & 2.39 & 0.92 \\
  9473565 & 8.7689 & 0.0459 & - & - & 6107 & 4.62 & 0.34 & 0.61 \\
  9473570 & 9.0360 & 0.0116 & 10.2304 & 0.0276 & 5540 & 4.76 & 1.09 & 0.67 \\
  9473985 & 21.4468 & 0.1083 & 18.1642 & 0.1231 & 3572 & 4.63 & 1.94 & 1.42 \\
  9474018 & 16.1826 & 0.1056 & 11.9469 & 0.0540 & 5329 & 4.59 & 0.33 & 0.82 \\
  9474225 & 3.0274 & 0.0027 & 2.9086 & 0.0020 & 5958 & 4.57 & 1.25 & 0.58 \\
  9474239 & 6.1809 & 0.0036 & 6.5444 & 0.0168 & 5633 & 4.52 & 3.19 & 0.75 \\
  9474589 & 23.1180 & 0.0297 & 17.9807 & 0.1030 & 3232 & 4.62 & 0.88 & 1.48 \\
  9474781 & 14.3555 & 0.1416 & 16.7933 & 0.0841 & 5500 & 4.79 & 0.32 & 0.71 \\
  9474819 & 7.7395 & 0.0226 & 7.1204 & 0.0261 & 5783 & 4.53 & 0.37 & 0.70 \\
  9474995 & 6.0138 & 0.0043 & 6.4263 & 0.0202 & 5611 & 4.59 & 4.18 & 0.75 \\
  9475042 & 11.3381 & 0.0352 & 12.8064 & 0.0409 & 5641 & 4.69 & 1.56 & 0.68 \\
  9475321 & 9.6744 & 0.0356 & 10.9208 & 0.0879 & 6218 & 4.52 & 0.41 & 0.60 \\
  9475552 & 34.9037 & 0.3285 & 26.5685 & 0.2672 & 4659 & 4.30 & 0.63 & 1.11 \\
  9475625 & 11.6346 & 0.0317 & 10.1141 & 0.0443 & 5546 & 3.90 & 1.32 & 0.74 \\
  9475845 & 10.0005 & 0.0280 & 8.3966 & 0.0257 & 4634 & 3.75 & 1.48 & 1.06 \\
  9475936 & 12.8064 & 0.0216 & 15.3456 & 0.1481 & 5197 & 4.47 & 2.84 & 0.83 \\
  9478848 & 7.1204 & 0.0077 & 8.0184 & 0.0225 & 5546 & 4.34 & 1.37 & 0.75 \\
  9478990 & 4.4838 & 0.0086 & 4.7469 & 0.0232 & 5992 & 4.45 & 0.50 & 0.63 \\
  9479069 & 13.3841 & 0.0366 & 11.2664 & 0.0701 & 5427 & 4.52 & 1.26 & 0.78 \\
  9479173 & 15.4790 & 0.1066 & 19.7788 & 0.2768 & 5353 & 4.54 & 0.72 & 0.81 \\
  9479551 & 6.5929 & 0.0055 & 5.9139 & 0.0200 & 5404 & 4.66 & 2.33 & 0.76 \\
  9479585 & 9.8894 & 0.0233 & 9.2713 & 0.0322 & 4858 & 4.29 & 2.02 & 0.98 \\
  9479798 & 11.3381 & 0.0103 & 10.3493 & 13.8322 & 6205 & 4.41 & 0.79 & 0.57 \\
  9479967 & 21.4468 & 0.1373 & 17.1162 & 0.0705 & 5002 & 4.46 & 1.15 & 0.92 \\
  9480189 & 20.6987 & 0.1247 & - & - & 4998 & 4.30 & 1.41 & 0.99 \\
  9480244 & 29.6681 & 0.0466 & 22.2511 & 0.1945 & 4153 & 4.34 & 0.49 & 1.31 \\
  9480469 & 0.5014 & 0.0001 & 0.4368 & 0.0001 & 6725 & 4.47 & 2.93 & 0.45 \\
  9480651 & 30.1710 & 0.2331 & - & - & 5375 & 4.55 & 0.64 & 0.79 \\
  9480808 & 8.5581 & 0.0186 & 7.9115 & 0.0239 & 5339 & 4.60 & 2.13 & 0.78 \\
  9480850 & 10.2895 & 0.0202 & 11.7887 & 0.0563 & 4342 & 4.60 & 0.66 & 1.21 \\
  9481106 & 11.1255 & 0.0275 & 13.2842 & 0.0714 & 5067 & 4.47 & 1.16 & 0.90 \\
  9481462 & 12.0276 & 0.0462 & - & - & 4459 & 4.64 & 0.78 & 1.10 \\
  9481758 & 17.2824 & 0.0706 & 22.2511 & 0.1660 & 3852 & 4.53 & 0.49 & 1.46 \\
  9486863 & 13.2842 & 0.0895 & - & - & 4063 & 4.51 & 0.79 & 1.34 \\
  9486955 & 14.5909 & 0.0288 & 17.4518 & 0.1456 & 5888 & 4.39 & 0.44 & 0.62 \\
  9486984 & 6.8465 & 0.0128 & 7.4794 & 0.0265 & 5451 & 4.34 & 0.99 & 0.72 \\
  9487442 & 3.0638 & 0.0043 & 2.9767 & 0.0040 & 5710 & 4.49 & 1.42 & 0.66 \\
  9487552 & 14.8341 & 0.0441 & 10.4099 & 0.0676 & 5529 & 4.36 & 0.85 & 0.76 \\
  9487931 & 14.5909 & 0.0706 & 12.5358 & 0.0794 & 5230 & 4.49 & 1.57 & 0.84 \\
  9488191 & 15.0855 & 0.1008 & - & - & 3911 & 4.41 & 0.70 & 1.45 \\
  9488396 & 2.7556 & 0.0029 & 2.3703 & 0.0019 & 5814 & 4.43 & 2.39 & 0.70 \\
  9488454 & 13.3841 & 0.0471 & - & - & 6480 & 4.26 & 0.61 & 0.54 \\
  9488563 & 13.3841 & 0.0578 & 16.0368 & 0.1180 & 5619 & 4.56 & 1.15 & 0.70 \\
  9488736 & 18.7378 & 0.1826 & 13.6930 & 0.0695 & 5557 & 4.23 & 0.42 & 0.72 \\
  9488740 & 8.8123 & 0.0454 & 9.6221 & 0.0276 & 5642 & 4.61 & 1.40 & 0.73 \\
  9488919 & 4.3523 & 0.0056 & 4.1591 & 0.0065 & 5773 & 4.33 & 1.16 & 0.67 \\
  9489236 & 3.9209 & 0.0065 & 3.7240 & 0.0083 & 5174 & 4.33 & 1.25 & 0.86 \\
  9489365 & 4.7217 & 0.0065 & 5.1898 & 0.0173 & 5437 & 4.40 & 0.80 & 0.76 \\
  9489478 & 12.5358 & 0.0303 & 14.3555 & 0.0880 & 4863 & 4.68 & 1.09 & 0.95 \\
  9489512 & 16.9532 & 0.0721 & 13.4855 & 0.0946 & 4107 & 4.48 & 0.79 & 1.34 \\
  9489524 & 16.6363 & 0.0381 & 11.9469 & 0.1155 & 5072 & 4.71 & 2.98 & 0.81 \\
  9489529 & 10.2895 & 0.0294 & 11.4844 & 0.0698 & 5510 & 4.61 & 1.82 & 0.73 \\
  9489852 & 13.9069 & 0.0149 & 16.3311 & 0.0246 & 5342 & 4.55 & 2.37 & 0.80 \\
  9489970 & 16.6363 & 0.1073 & - & - & 5432 & 4.39 & 0.67 & 0.82 \\
  9490042 & 0.6722 & 0.0003 & 0.6351 & 0.0004 & 7063 & 3.98 & 0.49 & 0.36 \\
  9490300 & 3.3335 & 0.0035 & 3.4767 & 0.0051 & 5474 & 4.41 & 0.97 & 0.76 \\
  9490365 & 7.4794 & 0.0127 & 7.9468 & 0.0224 & 5125 & 4.44 & 3.16 & 0.89 \\
  9491147 & 17.9807 & 0.0699 & 14.1277 & 0.1839 & 5126 & 4.51 & 0.90 & 0.92 \\
  9491303 & 0.9570 & 0.0006 & 0.6886 & 0.0004 & 6051 & 4.66 & 1.21 & 0.61 \\
  9491558 & 33.5866 & 0.2814 & - & - & 4417 & 4.56 & 0.59 & 1.10 \\
  9491750 & 19.5614 & 0.0711 & 16.7933 & 0.1108 & 4451 & 4.76 & 1.49 & 1.08 \\
  9491823 & 13.2842 & 0.0317 & 11.9469 & 0.0538 & 4866 & 4.16 & 1.71 & 0.93 \\
  9491880 & 3.0691 & 0.0041 & 3.2602 & 0.0085 & 5731 & 4.46 & 0.37 & 0.69 \\
  9492028 & 11.4108 & 0.0427 & 10.3493 & 0.0332 & 5309 & 4.28 & 1.49 & 0.81 \\
  9492074 & 35.6018 & 0.2881 & - & - & 4259 & 4.59 & 0.31 & 1.18 \\
  9508006 & 18.1642 & 0.0476 & - & - & 5859 & 4.43 & 0.88 & 0.65 \\
  9508099 & 2.4931 & 0.0012 & 2.5576 & 0.0018 & 4367 & 4.45 & 6.00 & 1.13 \\
  9508288 & 5.5282 & 0.0080 & 5.7983 & 0.0082 & 5660 & 4.43 & 0.74 & 0.69 \\
  9508579 & 11.9469 & 0.0278 & 10.2304 & 0.0490 & 4817 & 4.34 & 1.24 & 1.02 \\
  9508744 & 17.9807 & 0.0274 & 14.4723 & 0.2739 & 3818 & 4.59 & 0.61 & 1.46 \\
  9509071 & 7.4170 & 0.0063 & 6.6174 & 0.0332 & 5547 & 3.91 & 2.40 & 0.67 \\
  9509259 & 5.6332 & 0.0229 & 5.2665 & 0.0117 & 5851 & 4.36 & 1.28 & 0.62 \\
  9509343 & 38.6976 & 0.7066 & - & - & 5255 & 4.40 & 0.31 & 0.83 \\
  9509579 & 14.7115 & 0.0352 & 18.5426 & 0.1273 & 4011 & 4.61 & 0.98 & 1.39 \\
  9511687 & 19.3488 & 0.0490 & 15.8936 & 0.0807 & 4436 & 4.48 & 2.11 & 1.11 \\
  9511794 & 21.7084 & 0.0902 & - & - & 4946 & 4.40 & 0.83 & 0.97 \\
  9512039 & 3.3335 & 0.0056 & 3.4565 & 0.0083 & 5914 & 4.52 & 1.03 & 0.64 \\
  9512076 & 37.0852 & 0.4327 & - & - & 4360 & 4.65 & 0.95 & 1.18 \\
  9512119 & 22.5328 & 0.1705 & 18.3514 & 0.1462 & 4210 & 4.49 & 0.38 & 1.23 \\
  9512137 & 13.1858 & 0.0181 & 14.7115 & 0.0654 & 4101 & 4.66 & 1.19 & 1.32 \\
  9512150 & 20.0010 & 0.1178 & - & - & 4373 & 4.75 & 0.94 & 1.06 \\
  9512316 & 14.0164 & 0.0536 & 12.2765 & 0.0790 & 4181 & 4.48 & 0.91 & 1.27 \\
  9512687 & 32.3652 & 0.0544 & - & - & 4997 & 4.73 & 0.40 & 0.93 \\
  9512722 & 6.0342 & 0.0049 & 6.5205 & 0.0226 & 5341 & 4.68 & 5.17 & 0.74 \\
  9513004 & 19.7788 & 0.0373 & - & - & 5321 & 4.35 & 1.23 & 0.84 \\
  9513494 & 28.7111 & 0.1605 & - & - & 4938 & 4.73 & 0.86 & 0.97 \\
  9513589 & 20.9422 & 0.1544 & 16.1826 & 0.1212 & 4998 & 4.71 & 0.90 & 0.91 \\
  9513720 & 14.1277 & 0.0893 & 12.1924 & 0.0267 & 5061 & 4.63 & 1.47 & 0.91 \\
  9513786 & 10.3493 & 0.0433 & 11.4108 & 0.0400 & 5291 & 4.46 & 1.84 & 0.79 \\
  9514218 & 35.6018 & 0.3263 & 25.4298 & 0.4813 & 4725 & 4.26 & 0.34 & 1.09 \\
  9514274 & 20.4608 & 0.1350 & 16.7933 & 0.0704 & 5408 & 4.52 & 1.54 & 0.78 \\
  9514361 & 12.1924 & 0.0689 & 10.9882 & 0.0395 & 5726 & 4.58 & 1.64 & 0.68 \\
  9514980 & 24.7234 & 0.3584 & - & - & 5078 & 4.30 & 0.81 & 0.92 \\
  9515049 & 9.2713 & 0.0321 & 10.1141 & 0.0222 & 5232 & 4.37 & 2.02 & 0.81 \\
  9515073 & 12.8992 & 0.0310 & 10.7234 & 0.0640 & 5665 & 4.63 & 2.50 & 0.73 \\
  9515082 & 3.9037 & 0.0038 & 3.6328 & 0.0071 & 6147 & 4.31 & 2.11 & 0.56 \\
  9515093 & 29.6681 & 0.2323 & - & - & 5213 & 4.28 & 0.79 & 0.82 \\
  9515223 & 10.4711 & 0.0190 & 8.8562 & 0.0400 & 4896 & 4.29 & 1.04 & 1.00 \\
  9516724 & 10.6592 & 0.0412 & 12.2765 & 0.0622 & 5704 & 4.54 & 0.54 & 0.70 \\
  9517519 & 12.1094 & 0.0357 & 13.9069 & 0.1269 & 5986 & 4.61 & 1.21 & 0.62 \\
  9517521 & 15.4790 & 0.0148 & 12.4482 & 0.0551 & 5057 & 4.51 & 0.67 & 0.96 \\
  9517693 & 21.1915 & 0.1575 & 17.2824 & 0.1071 & 4064 & 4.53 & 0.52 & 1.36 \\
  9517946 & 16.0368 & 0.0695 & 18.3514 & 0.1143 & 4995 & 4.00 & 0.76 & 0.95 \\
  9517951 & 19.7788 & 0.0466 & 17.4518 & 0.1007 & 4312 & 4.76 & 1.99 & 1.19 \\
  9517991 & 18.5426 & 0.0609 & 16.0368 & 0.1018 & 5568 & 4.84 & 0.42 & 0.68 \\
  9517997 & 26.5685 & 0.1137 & 21.9764 & 0.2265 & 4207 & 4.48 & 1.55 & 1.28 \\
  9518205 & 21.9764 & 0.0493 & 16.6363 & 0.1292 & 5604 & 4.54 & 0.38 & 0.71 \\
  9518318 & 21.7084 & 0.0819 & 15.8936 & 0.1213 & 5693 & 4.48 & 0.84 & 0.72 \\
  9518752 & 20.0010 & 0.1255 & 24.3848 & 0.2818 & 5252 & 4.59 & 1.83 & 0.86 \\
  9518982 & 21.1915 & 0.0676 & - & - & 5299 & 4.47 & 0.79 & 0.80 \\
  9519275 & 17.2824 & 0.0868 & - & - & 3729 & 4.41 & 0.53 & 1.46 \\
  9519298 & 25.7984 & 0.1555 & - & - & 4526 & 4.56 & 0.54 & 1.09 \\
  9519349 & 10.1141 & 0.0140 & 11.4108 & 0.0480 & 5222 & 4.63 & 2.58 & 0.86 \\
  9519422 & 4.3737 & 0.0059 & 5.1747 & 0.0112 & 6072 & 4.59 & 0.81 & 0.53 \\
  9519435 & 1.3918 & 0.0008 & 1.5085 & 0.0009 & 6240 & 4.68 & 1.37 & 0.55 \\
  9519751 & 21.4468 & 0.0514 & - & - & 4855 & 4.50 & 1.21 & 1.01 \\
  9519773 & 16.7933 & 0.1127 & 14.3555 & 0.0745 & 4714 & 3.69 & 0.96 & 1.05 \\
  9519853 & 10.5958 & 0.0219 & 11.7111 & 0.0753 & 5101 & 4.16 & 1.33 & 0.90 \\
  9520009 & 23.7345 & 0.1635 & 18.9371 & 0.2630 & 5690 & 4.88 & 0.38 & 0.71 \\
  9520019 & 0.6002 & 0.0000 & - & - & 5152 & 4.46 & 6.32 & 0.81 \\
  9520084 & 17.1162 & 0.0534 & 20.6987 & 0.1500 & 5294 & 4.65 & 1.36 & 0.76 \\
  9520089 & 1.4519 & 0.0006 & 1.4724 & 0.0005 & 5685 & 4.41 & 8.07 & 0.64 \\
  9520142 & 22.5328 & 0.1656 & - & - & 5245 & 4.51 & 0.67 & 0.83 \\
  9520317 & 18.7378 & 0.0786 & 13.2842 & 0.1267 & 5427 & 4.69 & 0.74 & 0.79 \\
  9520546 & 17.4518 & 0.0528 & 13.9069 & 0.0731 & 3920 & 4.68 & 0.41 & 1.42 \\
  9520838 & 18.7378 & 0.0717 & 15.0855 & 0.1200 & 5741 & 4.53 & 0.62 & 0.69 \\
  9520963 & 18.9371 & 0.0374 & 23.4222 & 0.2785 & 5036 & 4.35 & 0.56 & 0.87 \\
  9521080 & 14.7115 & 0.0267 & 17.2824 & 0.1663 & 4638 & 4.34 & 0.84 & 1.10 \\
  9521209 & 41.3974 & 0.2162 & - & - & 4051 & 4.51 & 0.68 & 1.34 \\
  9521258 & 18.5426 & 0.0791 & - & - & 4560 & 4.53 & 1.12 & 1.12 \\
  9521317 & 9.5704 & 0.0381 & 11.1255 & 0.1158 & 5822 & 4.51 & 0.44 & 0.63 \\
  9521449 & 12.2765 & 0.0341 & 14.7115 & 0.1218 & 5785 & 4.50 & 1.34 & 0.65 \\
  9521504 & 30.1710 & 0.7053 & 23.4222 & 0.2341 & 5765 & 4.45 & 0.30 & 0.70 \\
  9524680 & 0.9438 & 0.0002 & - & - & 4892 & 4.51 & 3.52 & 0.85 \\
  9527035 & 39.5575 & 0.1885 & - & - & 4904 & 4.36 & 0.47 & 0.99 \\
  9527194 & 18.9371 & 0.1313 & 14.2407 & 0.1178 & 5413 & 4.37 & 1.16 & 0.83 \\
  9527334 & 8.7689 & 0.0204 & 9.4185 & 0.0312 & 6000 & 4.50 & 1.80 & 0.67 \\
  9527520 & 19.5614 & 0.1586 & 24.3848 & 0.1467 & 4994 & 4.63 & 0.67 & 0.88 \\
  9527528 & 37.8742 & 0.2646 & - & - & 4048 & 4.47 & 0.35 & 1.37 \\
  9527692 & 9.8894 & 0.0202 & 11.4108 & 0.0531 & 5050 & 4.64 & 1.67 & 0.87 \\
  9527938 & 10.1719 & 0.0782 & 11.8673 & 0.0631 & 5441 & 4.83 & 0.35 & 0.74 \\
  9528293 & 14.0164 & 0.0274 & 17.8009 & 0.1671 & 4702 & 4.11 & 1.57 & 1.06 \\
  9528738 & 25.4298 & 0.1813 & 32.9646 & 0.4940 & 4659 & 4.32 & 0.94 & 1.13 \\
  9528839 & 25.4298 & 0.1966 & 21.7084 & 0.2143 & 5024 & 4.39 & 0.52 & 0.90 \\
  9528976 & 15.4790 & 0.0778 & - & - & 5362 & 4.63 & 0.34 & 0.77 \\
  9529088 & 13.4855 & 0.1088 & 12.1094 & 0.0501 & 4303 & 4.52 & 0.58 & 1.17 \\
  9529108 & 44.5022 & 0.8310 & 32.9646 & 0.3307 & 5278 & 4.14 & 0.71 & 0.85 \\
  9529214 & 10.8542 & 0.0144 & 12.3617 & 0.0589 & 5251 & 4.54 & 2.08 & 0.81 \\
  9529435 & 38.6976 & 0.4159 & - & - & 3822 & 4.60 & 1.11 & 1.49 \\
  9529741 & 25.7984 & 0.1827 & 20.9422 & 0.1302 & 4931 & 4.46 & 0.76 & 1.01 \\
  9529787 & 41.3974 & 0.7326 & 30.6912 & 0.3667 & 4154 & 4.68 & 0.33 & 1.33 \\
  9529993 & 9.9446 & 0.0179 & 12.6247 & 0.0585 & 5379 & 4.66 & 1.18 & 0.77 \\
  9530033 & 14.9587 & 0.0634 & 10.5331 & 0.0606 & 5157 & 4.71 & 0.93 & 0.87 \\
  9530170 & 3.6855 & 0.0059 & 3.8364 & 0.0039 & 5821 & 4.43 & 2.37 & 0.66 \\
  9530263 & 8.1655 & 0.0083 & 8.9903 & 0.0362 & 4110 & 4.55 & 3.82 & 1.32 \\
  9530292 & 23.1180 & 0.3075 & - & - & 4901 & 4.36 & 0.57 & 0.97 \\
  9530553 & 20.2283 & 0.0435 & 25.0717 & 0.3400 & 5356 & 4.58 & 2.11 & 0.82 \\
  9530663 & 29.6681 & 0.1623 & 21.9764 & 0.2109 & 5148 & 4.22 & 0.66 & 0.89 \\
  9530960 & 26.1778 & 0.2746 & - & - & 4192 & 4.58 & 0.84 & 1.29 \\
  9530980 & 27.8139 & 0.2230 & - & - & 4117 & 4.41 & 0.38 & 1.32 \\
  9531169 & 31.7873 & 0.1426 & - & - & 4562 & 4.60 & 0.67 & 1.10 \\
  9531394 & 20.6987 & 0.1133 & 17.2824 & 0.0874 & 4937 & 4.13 & 1.73 & 0.98 \\
  9531467 & 10.9882 & 0.0277 & 13.3841 & 0.0911 & 5589 & 4.71 & 2.33 & 0.74 \\
  9531823 & 3.9296 & 0.0036 & - & - & 8842 & 4.10 & 0.37 & 0.15 \\
  9531976 & 19.3488 & 0.0533 & 16.3311 & 0.1300 & 5273 & 4.82 & 1.01 & 0.85 \\
  9532000 & 1.1552 & 0.0004 & - & - & 5404 & 4.40 & 0.54 & 0.82 \\
  9532127 & 10.8542 & 0.0382 & 9.4686 & 0.0272 & 5985 & 4.50 & 1.76 & 0.65 \\
  9532267 & 12.5358 & 0.0792 & 10.7234 & 0.0396 & 5574 & 4.69 & 0.33 & 0.74 \\
  9532299 & 17.8009 & 0.1247 & 12.6247 & 0.1718 & 4885 & 4.82 & 0.52 & 0.98 \\
  9532321 & 14.2407 & 0.1670 & 12.7149 & 0.0409 & 4783 & 4.08 & 0.63 & 1.00 \\
  9532379 & 9.2713 & 0.0074 & 8.1283 & 0.0440 & 5217 & 4.07 & 3.72 & 0.79 \\
  9532418 & 5.4437 & 0.0053 & 5.0860 & 0.0112 & 5636 & 4.29 & 1.64 & 0.67 \\
  9532489 & 26.9710 & 0.1734 & - & - & 4316 & 4.48 & 0.70 & 1.21 \\
  9532496 & 10.0570 & 0.0691 & - & - & 5789 & 4.65 & 0.33 & 0.68 \\
  9532912 & 13.5885 & 0.0292 & 11.3381 & 0.0492 & 5748 & 3.98 & 0.55 & 0.71 \\
  9532939 & 15.4790 & 0.0480 & 12.8064 & 0.1020 & 5641 & 4.43 & 0.82 & 0.69 \\
  9533014 & 7.5109 & 0.0251 & 6.4496 & 0.0185 & 5105 & 4.15 & 2.38 & 0.88 \\
  9533182 & 16.6363 & 0.1157 & 14.2407 & 0.1811 & 5704 & 4.66 & 0.44 & 0.72 \\
  9533234 & 18.3514 & 0.0511 & - & - & 5539 & 4.70 & 0.53 & 0.75 \\
  9533353 & 25.4298 & 0.1525 & - & - & 5383 & 4.19 & 0.55 & 0.83 \\
  9533364 & 24.0552 & 0.2507 & 18.7378 & 0.3366 & 5080 & 4.39 & 0.64 & 0.91 \\
  9533452 & 8.6834 & 0.0185 & 9.4686 & 0.0432 & 5990 & 4.45 & 1.11 & 0.65 \\
  9533483 & 0.8705 & 0.0003 & 0.9143 & 0.0004 & 6790 & 4.18 & 3.36 & 0.44 \\
  9533595 & 3.2543 & 0.0018 & 3.3778 & 0.0048 & 5707 & 4.56 & 1.26 & 0.69 \\
  9533613 & 42.3830 & 1.2686 & - & - & 4372 & 4.57 & 0.31 & 1.18 \\
  9533670 & 11.8673 & 0.0643 & 9.0360 & 0.0335 & 5496 & 4.60 & 0.97 & 0.78 \\
  9533866 & 12.1094 & 0.0545 & 10.7884 & 0.0363 & 5306 & 4.57 & 0.61 & 0.78 \\
  9534045 & 9.1757 & 0.0255 & 10.5958 & 0.0322 & 6050 & 4.63 & 0.83 & 0.62 \\
  9534199 & 28.7111 & 0.5041 & - & - & 4673 & 4.41 & 0.38 & 1.02 \\
  9534366 & 20.9422 & 0.1370 & 17.6246 & 0.0866 & 5265 & 4.36 & 1.08 & 0.83 \\
  9534643 & 25.4298 & 0.1642 & 19.7788 & 0.2211 & 5463 & 4.87 & 0.38 & 0.77 \\
  9534862 & 19.5614 & 0.0943 & 25.4298 & 0.3833 & 5086 & 4.54 & 0.80 & 0.79 \\
  9535151 & 14.0164 & 0.0187 & 15.7530 & 0.1013 & 4290 & 4.66 & 1.74 & 1.22 \\
  9535182 & 19.1407 & 0.1074 & 13.7991 & 0.1013 & 5413 & 4.67 & 0.95 & 0.71 \\
  9535229 & 26.9710 & 0.1683 & - & - & 5199 & 4.68 & 0.45 & 0.78 \\
  9535247 & 16.7933 & 0.0994 & 14.1277 & 0.0661 & 5479 & 4.56 & 0.71 & 0.74 \\
  9535657 & 2.8481 & 0.0012 & 3.0377 & 0.0039 & 5663 & 4.64 & 4.05 & 0.73 \\
  9535985 & 13.4855 & 0.1234 & 11.5590 & 0.0590 & 6050 & 4.49 & 0.41 & 0.65 \\
  9535990 & 32.3652 & 0.2652 & - & - & 5130 & 4.61 & 0.30 & 0.83 \\
  9536270 & 16.1826 & 0.0370 & 13.4855 & 0.1344 & 5468 & 4.59 & 0.32 & 0.71 \\
  9536311 & 18.9371 & 0.0517 & 15.8936 & 0.0808 & 5126 & 4.46 & 1.33 & 0.87 \\
  9536467 & 14.1277 & 0.0741 & 15.7530 & 0.1201 & 5241 & 4.61 & 0.34 & 0.80 \\
  9536645 & 5.6511 & 0.0078 & 5.2356 & 0.0086 & 5668 & 4.62 & 1.03 & 0.71 \\
  9539841 & 12.8992 & 0.0443 & 14.3555 & 0.0626 & 4116 & 4.55 & 1.45 & 1.33 \\
  9540122 & 20.0010 & 0.0375 & 25.0717 & 0.1264 & 4194 & 4.62 & 1.40 & 1.27 \\
  9540467 & 8.5581 & 0.0136 & 9.5192 & 0.0243 & 3757 & 4.46 & 2.55 & 1.46 \\
  9540675 & 21.4468 & 0.1801 & 15.2144 & 0.1108 & 5592 & 4.29 & 0.58 & 0.70 \\
  9541144 & 39.5575 & 0.2349 & - & - & 5291 & 3.68 & 1.39 & 0.86 \\
  9541163 & 8.6834 & 0.0206 & 9.4185 & 0.0254 & 5605 & 4.86 & 2.48 & 0.73 \\
  9541369 & 13.7991 & 0.0417 & - & - & 5132 & 4.57 & 2.04 & 0.88 \\
  9541567 & 2.2448 & 0.0005 & 2.2822 & 0.0012 & 9029 & 4.02 & 4.22 & 0.17 \\
  9541613 & 10.6592 & 0.0218 & 9.6221 & 0.0358 & 5948 & 4.11 & 0.77 & 0.63 \\
  9541809 & 5.8749 & 0.0216 & 6.5686 & 0.0275 & 5848 & 4.46 & 0.61 & 0.61 \\
  9542147 & 43.4168 & 0.4960 & - & - & 4061 & 4.58 & 0.40 & 1.36 \\
  9542159 & 14.5909 & 0.0219 & 16.4823 & 0.0775 & 4897 & 4.60 & 3.25 & 0.96 \\
  9542251 & 16.9532 & 0.0477 & 14.8341 & 0.0926 & 4758 & 4.42 & 1.68 & 1.01 \\
  9542343 & 28.2554 & 0.3843 & - & - & 5340 & 4.46 & 0.56 & 0.81 \\
  9542697 & 6.5205 & 0.0159 & - & - & 5738 & 4.40 & 0.48 & 0.71 \\
  9542723 & 8.5172 & 0.0073 & 9.9446 & 0.0197 & 5500 & 4.36 & 1.30 & 0.78 \\
  9543302 & 4.9723 & 0.0059 & 4.7469 & 0.0128 & 5816 & 4.01 & 0.65 & 0.67 \\
  9543852 & 30.1710 & 0.1699 & 22.2511 & 0.2268 & 3976 & 4.51 & 1.12 & 1.46 \\
  9548545 & 11.0564 & 0.0469 & 12.1924 & 0.0549 & 4835 & 4.52 & 1.46 & 1.03 \\
  9548761 & 16.6363 & 0.0636 & 13.7991 & 0.0627 & 5330 & 4.51 & 1.08 & 0.78 \\
  9548770 & 13.1858 & 0.0616 & 16.6363 & 0.1103 & 5881 & 3.96 & 0.30 & 0.66 \\
  9548991 & 6.3348 & 0.0243 & 7.4170 & 0.0245 & 5427 & 4.49 & 0.75 & 0.76 \\
  9549091 & 3.0958 & 0.0012 & 3.0274 & 0.0028 & 4910 & 3.80 & 5.77 & 0.92 \\
  9549300 & 10.3493 & 0.0151 & 11.7887 & 0.0375 & 5280 & 4.38 & 2.92 & 0.86 \\
  9549367 & 10.7884 & 0.0263 & 10.0005 & 0.0331 & 5660 & 4.52 & 2.20 & 0.73 \\
  9549513 & 0.7325 & 0.0002 & 0.7556 & 0.0003 & 6444 & 4.27 & 3.89 & 0.51 \\
  9549705 & 11.1955 & 0.0196 & 12.6247 & 0.0573 & 5683 & 4.22 & 2.00 & 0.70 \\
  9549728 & 15.4790 & 0.0494 & 12.5358 & 0.0725 & 5479 & 4.55 & 0.52 & 0.77 \\
  9549741 & 6.2459 & 0.0060 & 5.7054 & 0.0191 & 5238 & 4.37 & 1.37 & 0.82 \\
  9550612 & 8.0547 & 0.0174 & 9.1757 & 0.0639 & 4757 & 4.55 & 0.40 & 0.96 \\
  9551226 & 7.8765 & 0.0086 & 7.3863 & 0.0250 & 5760 & 4.38 & 0.48 & 0.69 \\
  9551233 & 25.4298 & 0.1791 & - & - & 5483 & 4.53 & 0.43 & 0.76 \\
  9551555 & 32.3652 & 0.3349 & 25.4298 & 0.2181 & 4103 & 4.51 & 0.55 & 1.32 \\
  9552214 & 16.3311 & 0.0831 & 12.9933 & 0.0724 & 5200 & 4.44 & 0.86 & 0.83 \\
  9552352 & 23.7345 & 0.0760 & - & - & 4634 & 4.62 & 1.69 & 1.18 \\
  9552411 & 1.2243 & 0.0005 & - & - & 6565 & 4.13 & 0.34 & 0.52 \\
  9552905 & 22.8216 & 0.1913 & 18.9371 & 0.0936 & 5485 & 4.41 & 0.77 & 0.80 \\
  9569036 & 20.4608 & 0.3383 & 15.3456 & 0.1844 & 5359 & 4.65 & 0.51 & 0.75 \\
  9569175 & 16.9532 & 0.1103 & 20.4608 & 0.2267 & 5198 & 4.50 & 0.43 & 0.81 \\
  9569193 & 19.7788 & 0.1461 & 16.4823 & 0.1403 & 5478 & 4.51 & 0.51 & 0.70 \\
  9569204 & 35.6018 & 0.1827 & 25.7984 & 0.2242 & 5126 & 4.28 & 0.59 & 0.83 \\
  9569210 & 21.9764 & 0.1067 & 18.1642 & 0.2113 & 3924 & 4.63 & 0.68 & 1.40 \\
  9569233 & 21.7084 & 0.0399 & - & - & 5558 & 4.46 & 0.74 & 0.71 \\
  9569463 & 21.1915 & 0.1512 & 17.8009 & 0.1900 & 5096 & 4.37 & 0.74 & 0.89 \\
  9569640 & 26.5685 & 0.0707 & - & - & 5341 & 4.34 & 2.83 & 0.73 \\
  9569711 & 14.3555 & 0.0927 & - & - & 5664 & 4.13 & 0.91 & 0.67 \\
  9569954 & 43.4168 & 0.0520 & - & - & 4990 & 4.45 & 1.40 & 0.91 \\
  9569997 & 25.4298 & 0.1179 & 19.7788 & 0.1221 & 4881 & 4.52 & 0.69 & 0.89 \\
  9570077 & 30.1710 & 0.3800 & - & - & 4471 & 4.59 & 0.33 & 1.12 \\
  9570305 & 16.7933 & 0.0546 & 13.5885 & 0.0964 & 5109 & 4.47 & 1.50 & 0.79 \\
  9570426 & 17.1162 & 0.0343 & 14.2407 & 0.1122 & 4821 & 4.27 & 2.10 & 1.03 \\
  9570523 & 8.5172 & 0.0150 & 7.4170 & 0.0234 & 5261 & 4.28 & 1.69 & 0.79 \\
  9570672 & 34.2325 & 0.3000 & - & - & 4869 & 4.60 & 0.38 & 0.94 \\
  9570709 & 15.3456 & 0.0377 & 13.5885 & 0.0850 & 4138 & 4.59 & 0.76 & 1.30 \\
  9570781 & 28.7111 & 0.1505 & - & - & 4246 & 4.56 & 0.65 & 1.20 \\
  9570794 & 24.3848 & 0.1896 & 18.1642 & 0.1887 & 4748 & 4.27 & 0.49 & 1.01 \\
  9570877 & 11.3381 & 0.0315 & 12.6247 & 0.0736 & 5075 & 4.33 & 1.29 & 0.85 \\
  9571057 & 13.7991 & 0.0394 & 16.6363 & 0.1056 & 4287 & 4.59 & 0.90 & 1.23 \\
  9573061 & 11.4108 & 0.0203 & 14.2407 & 0.0557 & 4927 & 4.63 & 1.24 & 0.92 \\
  9573366 & 17.1162 & 0.0884 & 13.1858 & 0.0780 & 3875 & 4.53 & 0.53 & 1.45 \\
  9573506 & 25.7984 & 0.3082 & - & - & 5526 & 4.64 & 0.45 & 0.78 \\
  9573527 & 20.2283 & 0.0816 & 25.4298 & 0.2253 & 4091 & 4.65 & 1.19 & 1.34 \\
  9573539 & 7.7060 & 0.0187 & 9.7807 & 0.0389 & 5680 & 4.66 & 0.88 & 0.72 \\
  9573582 & 0.7646 & 0.0003 & 0.8169 & 0.0005 & 7206 & 4.04 & 0.46 & 0.35 \\
  9573685 & 30.1710 & 0.0755 & 22.2511 & 0.1655 & 3929 & 4.42 & 2.47 & 1.43 \\
  9573722 & 19.7788 & 0.0953 & 15.4790 & 0.0974 & 5000 & 4.41 & 3.51 & 0.93 \\
  9573767 & 13.9069 & 0.0273 & 15.7530 & 0.0875 & 5060 & 4.33 & 5.99 & 0.85 \\
  9574060 & 6.5444 & 0.0134 & 6.9264 & 0.0120 & 5727 & 4.62 & 1.94 & 0.65 \\
  9574158 & 28.2554 & 0.1695 & - & - & 5421 & 4.62 & 0.74 & 0.77 \\
  9574574 & 24.3848 & 0.0856 & - & - & 5207 & 4.41 & 2.10 & 0.90 \\
  9574706 & 25.0717 & 0.1524 & - & - & 3994 & 4.58 & 1.59 & 1.40 \\
  9574751 & 18.1642 & 0.1010 & 22.5328 & 0.1710 & 4908 & 4.11 & 1.05 & 0.91 \\
  9574801 & 6.9264 & 0.0218 & 8.0547 & 0.0327 & 5666 & 4.74 & 0.45 & 0.63 \\
  9574939 & 15.7530 & 0.0168 & 13.2842 & 0.0833 & 4451 & 4.61 & 1.53 & 1.08 \\
  9574994 & 12.5358 & 0.0352 & 14.7115 & 0.0884 & 5925 & 4.42 & 1.78 & 0.66 \\
  9575042 & 19.5614 & 0.0518 & 23.4222 & 0.1657 & 4916 & 4.60 & 2.41 & 0.93 \\
  9575279 & 34.9037 & 0.4345 & 26.9710 & 0.3360 & 5102 & 4.58 & 0.85 & 0.84 \\
  9575292 & 21.9764 & 0.1108 & 19.3488 & 0.1421 & 4731 & 4.66 & 1.49 & 0.92 \\
  9575305 & 29.6681 & 0.1657 & 23.7345 & 0.1658 & 3948 & 4.50 & 1.18 & 1.43 \\
  9575591 & 16.1826 & 0.0492 & 20.4608 & 0.2026 & 4207 & 4.60 & 0.89 & 1.26 \\
  9575639 & 31.2296 & 0.1960 & - & - & 4928 & 4.43 & 0.94 & 1.00 \\
  9575777 & 20.9422 & 0.0642 & - & - & 3829 & 4.65 & 1.13 & 1.45 \\
  9575789 & 12.8992 & 0.0340 & 16.6363 & 0.0832 & 5687 & 4.35 & 0.86 & 0.65 \\
  9575937 & 14.8341 & 0.0339 & 12.6247 & 0.1090 & 5667 & 3.84 & 1.88 & 0.65 \\
  9578677 & 24.7234 & 0.4670 & 31.2296 & 0.3611 & 5569 & 4.74 & 0.46 & 0.74 \\
  9578759 & 8.6412 & 0.0221 & 9.3689 & 0.0334 & 5473 & 4.55 & 0.67 & 0.74 \\
  9578763 & 22.2511 & 0.0770 & 18.3514 & 0.1102 & 4836 & 4.61 & 2.54 & 0.89 \\
  9578787 & 26.9710 & 0.2403 & 19.5614 & 0.0646 & 5244 & 4.88 & 1.08 & 0.82 \\
  9578800 & 6.7428 & 0.0093 & - & - & 5880 & 4.53 & 1.01 & 0.61 \\
  9578842 & 13.1858 & 0.0537 & 11.8673 & 0.0508 & 5339 & 4.90 & 0.34 & 0.75 \\
  9578919 & 15.0855 & 0.0160 & 13.1858 & 0.1084 & 5488 & 4.76 & 1.27 & 0.73 \\
  9579050 & 4.2484 & 0.0043 & 4.6356 & 0.0107 & 5886 & 4.54 & 0.86 & 0.61 \\
  9579191 & 17.9807 & 0.1270 & 14.9587 & 0.1083 & 5489 & 4.54 & 0.37 & 0.65 \\
  9579266 & 10.7234 & 0.0351 & 9.3689 & 0.0371 & 5031 & 4.60 & 1.18 & 0.90 \\
  9579643 & 12.0276 & 0.0183 & 13.7991 & 0.1263 & 4328 & 4.72 & 1.10 & 1.21 \\
  9579876 & 11.1955 & 0.0197 & 12.9933 & 0.0920 & 5352 & 4.82 & 1.00 & 0.82 \\
  9580312 & 3.9734 & 0.0074 & 4.8636 & 0.0113 & 6504 & 4.18 & 0.72 & 0.47 \\
  9580375 & 22.8216 & 0.0647 & 19.1407 & 0.1606 & 4937 & 4.71 & 0.61 & 0.90 \\
  9580638 & 19.3488 & 0.0868 & - & - & 5033 & 4.21 & 0.42 & 0.91 \\
  9580671 & 16.4823 & 0.0803 & 20.9422 & 0.2255 & 4033 & 4.58 & 0.64 & 1.37 \\
  9580728 & 17.1162 & 0.0281 & 14.5909 & 0.0682 & 4824 & 4.00 & 1.82 & 0.96 \\
  9580749 & 23.1180 & 0.0932 & - & - & 4449 & 4.67 & 0.47 & 1.15 \\
  9580910 & 15.8936 & 0.0408 & 12.9933 & 0.0731 & 4070 & 4.57 & 0.81 & 1.36 \\
  9580955 & 9.6221 & 0.0229 & 10.9208 & 0.0684 & 5911 & 4.36 & 2.27 & 0.60 \\
  9580957 & 3.2424 & 0.0059 & 3.1395 & 0.0032 & 5930 & 4.47 & 2.55 & 0.64 \\
  9580987 & 25.0717 & 0.1603 & 30.1710 & 0.4590 & 4323 & 4.57 & 1.15 & 1.17 \\
  9580992 & 29.6681 & 0.4306 & 20.9422 & 0.3487 & 5164 & 4.66 & 0.62 & 0.86 \\
  9581002 & 20.6987 & 0.0318 & 17.4518 & 0.1721 & 4693 & 3.87 & 2.20 & 1.03 \\
  9581070 & 32.3652 & 0.3410 & 23.4222 & 0.1389 & 4904 & 4.91 & 0.84 & 0.87 \\
  9581106 & 13.3841 & 0.0524 & 15.0855 & 0.0964 & 4728 & 4.36 & 0.74 & 1.01 \\
  9581183 & 12.6247 & 0.0425 & 10.2895 & 0.0586 & 6135 & 4.45 & 0.55 & 0.59 \\
  9581214 & 28.2554 & 0.2726 & 21.9764 & 0.2101 & 5378 & 4.89 & 0.55 & 0.74 \\
  9581390 & 1.7783 & 0.0007 & 1.8857 & 0.0015 & 6231 & 4.49 & 1.37 & 0.58 \\
  9581502 & 34.9037 & 0.3293 & - & - & 5765 & 4.44 & 0.76 & 0.72 \\
  9581609 & 6.8729 & 0.0168 & 7.5427 & 0.0430 & 5837 & 4.88 & 0.68 & 0.62 \\
  9581635 & 38.6976 & 0.4260 & - & - & 5228 & 4.57 & 0.53 & 0.82 \\
  9581831 & 26.9710 & 0.1468 & - & - & 4823 & 4.31 & 0.99 & 1.04 \\
  9581885 & 10.5958 & 0.0076 & 11.6346 & 0.1127 & 3738 & 4.51 & 6.23 & 1.45 \\
  9581907 & 26.1778 & 0.2269 & 20.0010 & 0.1172 & 4738 & 4.59 & 1.41 & 0.95 \\
  9581929 & 36.3283 & 0.3053 & - & - & 5028 & 4.38 & 0.32 & 0.83 \\
  9582177 & 21.9764 & 0.1408 & 26.9710 & 0.3193 & 4933 & 4.87 & 0.32 & 0.92 \\
  9582382 & 26.9710 & 0.1256 & 19.7788 & 0.1559 & 3895 & 4.56 & 1.00 & 1.46 \\
  9582666 & 10.4711 & 0.0159 & 11.8673 & 0.0926 & 5959 & 4.22 & 1.91 & 0.60 \\
  9582720 & 1.5009 & 0.0002 & 1.4711 & 0.0007 & 5618 & 4.49 & 1.61 & 0.67 \\
  9583093 & 22.5328 & 0.1403 & - & - & 4642 & 4.05 & 0.46 & 1.10 \\
  9583121 & 32.9646 & 0.1793 & - & - & 4780 & 4.39 & 0.53 & 1.06 \\
  9583357 & 20.4608 & 0.1590 & 16.9532 & 0.1254 & 3965 & 4.56 & 0.33 & 1.42 \\
  9583493 & 5.2665 & 0.0053 & 5.5802 & 0.0130 & 5445 & 4.53 & 3.21 & 0.67 \\
  9583871 & 16.1826 & 0.1012 & 12.5358 & 0.0626 & 3968 & 4.44 & 0.45 & 1.43 \\
  9588232 & 1.6528 & 0.0018 & 1.7944 & 0.0018 & 7291 & 4.06 & 0.61 & 0.37 \\
  9588430 & 40.4565 & 0.2003 & - & - & 3683 & 4.42 & 0.81 & 1.43 \\
  9588461 & 14.8341 & 0.0736 & 13.0889 & 0.0568 & 5718 & 4.63 & 0.33 & 0.68 \\
  9588514 & 23.4222 & 0.1942 & 18.9371 & 0.0925 & 3734 & 4.66 & 0.69 & 1.45 \\
  9588783 & 8.0547 & 0.0097 & 7.5748 & 0.0242 & 5595 & 4.61 & 1.90 & 0.78 \\
  9588880 & 3.6254 & 0.0027 & - & - & 3865 & 4.34 & 4.60 & 1.47 \\
  9589006 & 28.7111 & 0.1171 & - & - & 5046 & 4.46 & 0.68 & 0.91 \\
  9589309 & 21.4468 & 0.0557 & 15.7530 & 0.1359 & 4148 & 4.46 & 2.22 & 1.28 \\
  9589411 & 20.0010 & 0.1426 & - & - & 5218 & 4.64 & 0.39 & 0.78 \\
  9589583 & 13.6930 & 0.0226 & 12.3617 & 0.0384 & 5327 & 4.97 & 3.02 & 0.74 \\
  9589867 & 7.9825 & 0.0069 & 9.6221 & 0.0281 & 5309 & 4.66 & 1.34 & 0.78 \\
  9590249 & 2.1629 & 0.0011 & - & - & 3941 & 4.40 & 0.72 & 1.42 \\
  9590392 & 7.2361 & 0.0107 & 7.7060 & 0.0163 & 5287 & 4.72 & 2.86 & 0.82 \\
  9590652 & 31.2296 & 0.2669 & - & - & 5173 & 4.70 & 0.41 & 0.78 \\
  9590661 & 3.1562 & 0.0047 & 3.2782 & 0.0054 & 6432 & 4.41 & 0.57 & 0.52 \\
  9590720 & 25.7984 & 0.0738 & 20.2283 & 0.1074 & 5377 & 4.59 & 2.54 & 0.74 \\
  9591076 & 2.2335 & 0.0015 & 2.3300 & 0.0020 & 5984 & 4.46 & 1.07 & 0.60 \\
  9591135 & 23.1180 & 0.2282 & - & - & 5439 & 4.29 & 0.32 & 0.81 \\
  9591279 & 16.7933 & 0.0458 & 14.1277 & 0.0848 & 5557 & 4.50 & 2.20 & 0.80 \\
  9591593 & 24.0552 & 0.0712 & 18.7378 & 0.1588 & 4611 & 4.22 & 2.50 & 1.12 \\
  9591660 & 18.9371 & 0.1088 & 24.0552 & 0.1915 & 5259 & 4.88 & 1.54 & 0.79 \\
  9591765 & 1.3324 & 0.0002 & - & - & 5006 & 4.55 & 15.23 & 0.87 \\
  9591933 & 18.7378 & 0.1106 & 22.5328 & 0.2307 & 5745 & 4.45 & 0.36 & 0.70 \\
  9591963 & 17.1162 & 0.1009 & - & - & 4147 & 4.66 & 0.51 & 1.29 \\
  9592150 & 29.6681 & 0.3013 & - & - & 4251 & 4.58 & 0.39 & 1.23 \\
  9592558 & 14.2407 & 0.0321 & 10.3493 & 0.0427 & 5569 & 4.59 & 1.00 & 0.73 \\
  9592725 & 20.2283 & 0.1475 & - & - & 5003 & 4.22 & 1.39 & 0.98 \\
  9592939 & 11.7111 & 0.0445 & 9.5192 & 0.0554 & 4852 & 4.49 & 1.45 & 0.92 \\
  9593363 & 11.6346 & 0.0435 & 9.4185 & 0.0569 & 5578 & 4.54 & 0.54 & 0.72 \\
  9593390 & 10.2304 & 0.0323 & 11.8673 & 0.0760 & 5374 & 3.84 & 1.55 & 0.78 \\
  9593442 & 20.6987 & 0.1175 & 16.7933 & 0.1284 & 5121 & 4.61 & 0.46 & 0.85 \\
  9593457 & 44.5022 & 0.3645 & - & - & 3669 & 4.49 & 0.59 & 1.49 \\
  9593488 & 23.4222 & 0.1388 & - & - & 4986 & 4.35 & 1.04 & 0.93 \\
  9593572 & 15.8936 & 0.0818 & 12.8064 & 0.0616 & 4055 & 4.55 & 0.94 & 1.32 \\
  9593736 & 3.3842 & 0.0027 & 3.2483 & 0.0070 & 5958 & 4.43 & 1.07 & 0.60 \\
  9593883 & 10.3493 & 0.0203 & 9.5192 & 0.0360 & 5815 & 4.57 & 1.89 & 0.71 \\
  9593885 & 10.0005 & 0.0259 & 11.1255 & 0.0359 & 5595 & 4.63 & 1.79 & 0.71 \\
  9594013 & 26.1778 & 0.4147 & - & - & 5355 & 4.39 & 0.41 & 0.73 \\
  9594099 & 9.8894 & 0.0159 & 11.2664 & 0.0717 & 5158 & 4.61 & 1.45 & 0.87 \\
  9594100 & 0.6440 & 0.0002 & 0.6117 & 0.0002 & 6516 & 4.51 & 0.64 & 0.46 \\
  9594263 & 17.4518 & 0.1070 & 13.7991 & 0.0802 & 5321 & 4.88 & 1.41 & 0.78 \\
  9594273 & 4.1301 & 0.0097 & 4.3845 & 0.0040 & 5445 & 4.53 & 3.86 & 0.71 \\
  9594369 & 9.8347 & 0.0275 & 8.3966 & 0.0382 & 5925 & 4.70 & 1.47 & 0.65 \\
  9594645 & 10.3493 & 0.0131 & 9.0821 & 0.0486 & 5787 & 4.36 & 1.10 & 0.68 \\
  9594747 & 21.1915 & 0.0927 & 16.7933 & 0.1809 & 5119 & 4.64 & 0.58 & 0.81 \\
  9594843 & 2.5466 & 0.0012 & 2.6411 & 0.0016 & 4787 & 4.51 & 3.15 & 0.91 \\
  9595006 & 11.1255 & 0.0448 & 12.1094 & 0.0529 & 5450 & 4.85 & 1.74 & 0.76 \\
  9595230 & 2.7945 & 0.0031 & 2.5357 & 0.0041 & 6864 & 4.31 & 2.22 & 0.45 \\
  9595291 & 12.7149 & 0.0310 & - & - & 5611 & 4.50 & 2.85 & 0.78 \\
  9595710 & 15.2144 & 0.0865 & 18.9371 & 0.1312 & 4397 & 4.77 & 0.37 & 1.17 \\
  9595724 & 13.0889 & 0.0256 & 10.8542 & 0.0447 & 6021 & 4.61 & 1.55 & 0.63 \\
  9595827 & 20.4608 & 0.1867 & 24.7234 & 0.2506 & 5504 & 4.72 & 2.30 & 0.78 \\
  9595846 & 10.1719 & 0.0339 & 11.1955 & 0.0422 & 5598 & 4.98 & 0.82 & 0.69 \\
  9595994 & 10.6592 & 0.0730 & 12.1094 & 0.0654 & 5416 & 4.21 & 0.46 & 0.82 \\
  9596181 & 3.5460 & 0.0027 & 3.3906 & 0.0065 & 6054 & 4.61 & 1.43 & 0.58 \\
  9596231 & 21.4468 & 0.0622 & - & - & 5174 & 4.63 & 1.07 & 0.94 \\
  9596261 & 11.5590 & 0.0232 & 9.5704 & 0.0634 & 5230 & 4.26 & 0.92 & 0.88 \\
  9596294 & 4.0549 & 0.0074 & 4.1884 & 0.0066 & 6075 & 4.50 & 0.54 & 0.59 \\
  9596313 & 13.4855 & 0.0688 & 16.4823 & 0.1083 & 4311 & 4.65 & 0.69 & 1.23 \\
  9596580 & 22.5328 & 0.1973 & 16.3311 & 0.1784 & 5470 & 4.84 & 0.48 & 0.74 \\
  9596620 & 28.2554 & 0.0657 & 21.1915 & 0.6572 & 3910 & 4.30 & 1.08 & 1.49 \\
  9596759 & 13.9069 & 0.1011 & 11.7887 & 0.0586 & 5451 & 4.44 & 0.31 & 0.86 \\
  9596847 & 10.5958 & 0.0256 & 9.2233 & 0.0326 & 5486 & 4.59 & 0.60 & 0.64 \\
  9597042 & 18.7378 & 0.1232 & 15.8936 & 0.0965 & 5716 & 4.77 & 0.68 & 0.67 \\
  9597058 & 12.3617 & 0.0177 & 15.3456 & 0.1135 & 5258 & 4.86 & 2.42 & 0.73 \\
  9597244 & 12.8992 & 0.0263 & 14.8341 & 0.0793 & 5016 & 4.97 & 1.04 & 0.85 \\
  9597304 & 22.5328 & 0.1150 & 29.1818 & 0.3127 & 5578 & 5.03 & 0.76 & 0.72 \\
  9597440 & 13.1858 & 0.0278 & 15.8936 & 0.1212 & 4103 & 4.49 & 0.95 & 1.32 \\
  9597454 & 14.1277 & 0.0286 & 11.7887 & 0.0591 & 5834 & 4.41 & 1.00 & 0.66 \\
  9597617 & 17.6246 & 0.0554 & 12.8064 & 0.0488 & 5618 & 4.53 & 0.92 & 0.75 \\
  9597695 & 6.2901 & 0.0182 & 5.7422 & 0.0143 & 5432 & 4.52 & 0.86 & 0.77 \\
  9597882 & 7.9115 & 0.0329 & 8.4766 & 0.0353 & 5159 & 4.54 & 0.74 & 0.81 \\
  9598005 & 3.1844 & 0.0018 & 3.3149 & 0.0043 & 5249 & 4.45 & 9.76 & 0.80 \\
  9598086 & 31.2296 & 0.2218 & 22.8216 & 0.1507 & 4340 & 4.53 & 0.72 & 1.15 \\
  9598232 & 11.9469 & 0.0512 & 10.4711 & 0.0396 & 5108 & 4.57 & 0.39 & 0.81 \\
  9598234 & 26.9710 & 0.3527 & - & - & 5212 & 4.39 & 0.32 & 0.79 \\
  9598425 & 40.4565 & 0.6085 & 30.6912 & 0.3708 & 4353 & 4.57 & 0.46 & 1.16 \\
  9598483 & 18.5426 & 0.0645 & 15.8936 & 0.0721 & 5309 & 4.51 & 1.31 & 0.77 \\
  9601232 & 2.3894 & 0.0041 & 2.3028 & 0.0027 & 5970 & 4.40 & 1.40 & 0.61 \\
  9601420 & 20.4608 & 0.0545 & 16.4823 & 0.1338 & 4088 & 4.53 & 0.57 & 1.33 \\
  9601485 & 6.4496 & 0.0088 & 5.6154 & 0.0133 & 5311 & 4.55 & 2.60 & 0.81 \\
  9601848 & 22.8216 & 0.0767 & - & - & 5309 & 4.42 & 0.71 & 0.79 \\
  9601878 & 8.9903 & 0.0180 & 9.7807 & 0.0330 & 4973 & 4.33 & 1.29 & 0.97 \\
  9601977 & 33.5866 & 0.1388 & - & - & 3926 & 4.47 & 1.28 & 1.45 \\
  9602179 & 16.0368 & 0.0187 & 20.2283 & 0.0702 & 5562 & 4.52 & 2.02 & 0.80 \\
  9602322 & 6.5444 & 0.0150 & 5.3296 & 0.0138 & 5069 & 4.38 & 1.85 & 0.82 \\
  9602418 & 10.1141 & 0.0437 & 9.1757 & 0.0290 & 4818 & 4.24 & 0.94 & 0.99 \\
  9602495 & 20.4608 & 0.0383 & 16.3311 & 0.1117 & 4673 & 4.56 & 2.77 & 1.10 \\
  9602562 & 11.8673 & 0.0347 & 13.3841 & 0.1294 & 5684 & 4.39 & 2.23 & 0.74 \\
  9602658 & 20.4608 & 0.0551 & - & - & 3919 & 4.54 & 0.89 & 1.47 \\
  9603157 & 32.9646 & 0.3172 & 23.4222 & 0.1351 & 4692 & 4.41 & 0.47 & 1.11 \\
  9603175 & 25.4298 & 0.1413 & 20.4608 & 0.1528 & 3655 & 4.36 & 0.84 & 1.41 \\
  9603367 & 12.2765 & 0.0093 & 10.9208 & 0.0384 & 5243 & 4.30 & 2.17 & 0.75 \\
  9603403 & 6.4496 & 0.0090 & 7.0359 & 0.0347 & 5601 & 4.75 & 2.03 & 0.76 \\
  9603679 & 23.1180 & 0.0698 & 18.3514 & 0.2533 & 4967 & 4.65 & 0.42 & 0.89 \\
  9603955 & 42.3830 & 0.7066 & 31.7873 & 0.3303 & 4193 & 4.66 & 0.58 & 1.29 \\
  9604346 & 31.2296 & 0.4013 & 24.0552 & 0.4029 & 5825 & 4.56 & 0.60 & 0.73 \\
  9604510 & 6.5444 & 0.0244 & 6.1809 & 0.0141 & 5945 & 4.54 & 1.50 & 0.65 \\
  9604649 & 25.4298 & 0.1411 & - & - & 4685 & 4.63 & 0.89 & 1.05 \\
  9604664 & 10.0005 & 0.0312 & 10.9208 & 0.0431 & 5770 & 4.26 & 0.78 & 0.64 \\
  9604728 & 35.6018 & 0.2523 & - & - & 5271 & 4.87 & 0.33 & 0.72 \\
  9605552 & 30.1710 & 0.0611 & - & - & 4008 & 4.46 & 1.16 & 1.51 \\
  9605603 & 21.1915 & 0.0735 & 18.5426 & 0.1105 & 3998 & 4.40 & 0.88 & 1.46 \\
  9605643 & 24.3848 & 0.1703 & 19.5614 & 0.1864 & 5336 & 4.45 & 1.18 & 0.80 \\
  9605714 & 22.8216 & 0.0803 & 28.7111 & 0.1762 & 3725 & 4.31 & 0.86 & 1.65 \\
  9605729 & 31.7873 & 0.1604 & 25.7984 & 0.2872 & 3979 & 4.52 & 0.43 & 1.44 \\
  9605900 & 40.4565 & 0.2655 & - & - & 3658 & 4.16 & 0.64 & 1.57 \\
  9606106 & 1.8601 & 0.0008 & 1.8295 & 0.0019 & 4746 & 4.55 & 4.47 & 0.75 \\
  9606163 & 18.5426 & 0.0349 & 14.4723 & 0.1026 & 5222 & 4.42 & 1.03 & 0.80 \\
  9606349 & 0.7380 & 0.0002 & - & - & 4422 & 4.60 & 0.94 & 1.06 \\
  9606574 & 32.3652 & 0.3157 & - & - & 4861 & 4.46 & 0.69 & 0.94 \\
  9606728 & 30.6912 & 0.1568 & 25.0717 & 0.3320 & 4104 & 4.56 & 0.67 & 1.15 \\
  9606822 & 22.2511 & 0.0938 & 18.3514 & 0.1172 & 3824 & 4.47 & 0.54 & 1.45 \\
  9606829 & 8.5581 & 0.0512 & 9.5704 & 0.0400 & 5057 & 4.57 & 1.28 & 0.80 \\
  9611323 & 15.7530 & 0.0641 & - & - & 4356 & 4.57 & 0.89 & 1.13 \\
  9611592 & 19.7788 & 0.0642 & 17.1162 & 0.1726 & 5508 & 4.48 & 0.90 & 0.66 \\
  9611962 & 16.7933 & 0.0602 & 14.7115 & 0.0796 & 4294 & 4.53 & 1.22 & 1.20 \\
  9612106 & 14.3555 & 0.0593 & 16.4823 & 0.0694 & 4837 & 4.34 & 0.78 & 0.94 \\
  9612171 & 13.2842 & 0.0359 & 11.7887 & 0.0744 & 5174 & 4.55 & 2.60 & 0.85 \\
  9612347 & 5.0285 & 0.0016 & 5.5282 & 0.0101 & 5261 & 4.49 & 2.26 & 0.88 \\
  9613290 & 13.2842 & 0.0560 & 16.6363 & 0.1258 & 4897 & 4.65 & 0.52 & 0.99 \\
  9613452 & 0.8856 & 0.0002 & 0.8529 & 0.0002 & 6232 & 4.35 & 2.16 & 0.54 \\
  9613610 & 14.5909 & 0.0552 & 11.2664 & 0.0416 & 4758 & 4.52 & 0.64 & 0.95 \\
  9630570 & 20.4608 & 0.0924 & 17.2824 & 0.0728 & 4588 & 4.77 & 1.67 & 1.06 \\
  9630640 & 1.8314 & 0.0003 & - & - & 6525 & 4.10 & 5.51 & 0.46 \\
  9630653 & 37.8742 & 0.7544 & 27.3860 & 0.2600 & 4997 & 5.02 & 0.43 & 0.88 \\
  9630671 & 6.6421 & 0.0057 & 7.4481 & 0.0269 & 5259 & 5.06 & 2.34 & 0.79 \\
  9630700 & 15.0855 & 0.1200 & 17.8009 & 0.1711 & 5230 & 4.48 & 0.45 & 0.76 \\
  9630929 & 10.5958 & 0.0517 & 8.3572 & 0.0386 & 5796 & 4.42 & 1.27 & 0.61 \\
  9630984 & 16.9532 & 0.0934 & 21.9764 & 0.2476 & 5590 & 4.47 & 1.19 & 0.70 \\
  9631018 & 14.3555 & 0.0314 & 12.6247 & 0.0497 & 4650 & 4.07 & 0.54 & 1.06 \\
  9631020 & 21.9764 & 0.0551 & 17.8009 & 0.1094 & 4358 & 4.63 & 1.66 & 1.11 \\
  9631303 & 37.8742 & 0.5505 & 30.1710 & 0.4800 & 4589 & 4.42 & 0.83 & 1.11 \\
  9631366 & 7.1204 & 0.0138 & 6.5929 & 0.0266 & 3827 & 4.59 & 1.44 & 1.43 \\
  9631548 & 34.9037 & 0.2654 & 28.7111 & 0.6389 & 3630 & 4.25 & 0.98 & 1.47 \\
  9631762 & 20.4608 & 0.0606 & 26.5685 & 0.2051 & 4431 & 4.46 & 1.79 & 1.06 \\
  9631794 & 21.4468 & 0.1407 & 16.6363 & 0.0876 & 4911 & 4.46 & 1.30 & 0.95 \\
  9632007 & 3.9734 & 0.0048 & 3.7794 & 0.0117 & 6054 & 4.65 & 1.09 & 0.60 \\
  9632096 & 27.3860 & 0.1128 & - & - & 5121 & 4.64 & 1.02 & 0.84 \\
  9632432 & 19.3488 & 0.0469 & 22.8216 & 0.1541 & 4692 & 4.62 & 2.02 & 1.03 \\
  9632532 & 16.7933 & 0.0429 & 14.7115 & 0.0843 & 3853 & 4.41 & 1.50 & 1.44 \\
  9632537 & 2.3148 & 0.0010 & - & - & 7817 & 3.83 & 1.72 & 0.24 \\
  9632695 & 27.8139 & 0.1816 & 19.7788 & 0.1828 & 5359 & 4.95 & 0.60 & 0.77 \\
  9632829 & 24.3848 & 0.1547 & 18.3514 & 0.1370 & 5160 & 4.55 & 1.53 & 0.82 \\
  9635483 & 14.3555 & 0.0541 & 11.9469 & 0.0724 & 4268 & 4.51 & 0.43 & 1.21 \\
  9635606 & 11.0564 & 0.0331 & 10.0570 & 0.0303 & 4758 & 4.22 & 0.71 & 0.98 \\
  9635613 & 28.7111 & 0.1752 & 22.5328 & 0.2009 & 5475 & 4.66 & 0.76 & 0.72 \\
  9635780 & 29.1818 & 0.1902 & - & - & 5393 & 4.39 & 0.53 & 0.77 \\
  9636090 & 16.4823 & 0.0684 & 12.2765 & 0.0551 & 5714 & 4.94 & 1.54 & 0.68 \\
  9636126 & 14.5909 & 0.0742 & 12.3617 & 0.0459 & 5797 & 4.63 & 0.96 & 0.65 \\
  9636291 & 18.9371 & 0.0994 & 15.7530 & 0.1242 & 5697 & 4.58 & 0.42 & 0.67 \\
  9636406 & 26.5685 & 0.0535 & 21.4468 & 0.2377 & 3862 & 4.45 & 0.70 & 1.44 \\
  9636415 & 17.2824 & 0.1372 & 14.2407 & 0.2306 & 5988 & 4.44 & 0.39 & 0.63 \\
  9636656 & 26.9710 & 0.1290 & - & - & 4881 & 4.58 & 0.51 & 0.91 \\
  9636857 & 4.5410 & 0.0061 & 4.8241 & 0.0158 & 6129 & 4.24 & 1.43 & 0.52 \\
  9637007 & 24.3848 & 0.1675 & 17.9807 & 0.0713 & 5419 & 4.51 & 1.63 & 0.75 \\
  9637196 & 12.6247 & 0.0217 & 14.5909 & 0.1179 & 4342 & 4.49 & 1.67 & 1.10 \\
  9637218 & 20.2283 & 0.0528 & 16.7933 & 0.0953 & 5626 & 4.58 & 0.35 & 0.70 \\
  9637292 & 1.9307 & 0.0002 & - & - & 10789 & 4.05 & 2.62 & -0.12 \\
  9637631 & 21.1915 & 0.0677 & - & - & 4791 & 4.53 & 1.01 & 0.97 \\
  9639021 & 12.5358 & 0.0906 & 14.3555 & 0.0921 & 5138 & 4.48 & 1.13 & 0.81 \\
  9639035 & 20.6987 & 0.0546 & - & - & 4125 & 4.42 & 0.82 & 1.30 \\
  9639094 & 19.1407 & 0.0920 & 14.5909 & 0.0904 & 6042 & 4.44 & 0.49 & 0.59 \\
  9639133 & 23.4222 & 0.1689 & - & - & 4999 & 4.61 & 0.88 & 0.93 \\
  9639134 & 23.7345 & 0.1075 & 19.3488 & 0.1138 & 5164 & 4.66 & 0.86 & 0.75 \\
  9639269 & 41.3974 & 0.3010 & - & - & 4120 & 4.57 & 0.31 & 1.31 \\
  9639346 & 19.1407 & 0.1333 & 13.9069 & 0.0617 & 4992 & 4.57 & 0.64 & 0.90 \\
  9639455 & 2.2822 & 0.0014 & 2.3361 & 0.0019 & 5881 & 4.42 & 6.28 & 0.64 \\
  9639728 & 14.2407 & 0.0434 & 12.2765 & 0.0722 & 5691 & 4.34 & 2.99 & 0.64 \\
  9640204 & 0.5309 & 0.0000 & 0.5187 & 0.0002 & 6442 & 4.25 & 2.67 & 0.47 \\
  9640579 & 15.0855 & 0.0343 & - & - & 3818 & 4.70 & 0.59 & 1.47 \\
  9640599 & 11.6346 & 0.0452 & 13.1858 & 0.0808 & 5288 & 4.90 & 0.68 & 0.81 \\
  9640649 & 19.3488 & 0.1456 & 15.6148 & 0.1129 & 5627 & 4.66 & 0.76 & 0.74 \\
  9640760 & 26.9710 & 0.1182 & 34.9037 & 0.4788 & 5069 & 4.39 & 0.71 & 0.91 \\
  9640761 & 23.7345 & 0.1533 & - & - & 5208 & 4.91 & 0.94 & 0.82 \\
  9640860 & 12.0276 & 0.0398 & 13.6930 & 0.0714 & 4653 & 4.63 & 1.49 & 1.09 \\
  9640907 & 4.2182 & 0.0038 & 4.4171 & 0.0061 & 5973 & 4.57 & 3.17 & 0.67 \\
  9640946 & 10.2895 & 0.0161 & 8.8123 & 0.0383 & 4949 & 4.42 & 1.16 & 0.97 \\
  9640962 & 18.3514 & 0.0591 & 23.7345 & 0.4082 & 4972 & 4.54 & 1.89 & 0.97 \\
  9641301 & 12.8064 & 0.0326 & 14.7115 & 0.0906 & 5417 & 4.70 & 1.93 & 0.84 \\
  9641642 & 25.7984 & 0.0629 & 32.3652 & 0.4004 & 5163 & 4.53 & 3.81 & 0.81 \\
  9642018 & 32.9646 & 0.3525 & 24.3848 & 0.1393 & 5106 & 4.68 & 1.36 & 0.88 \\
  9642071 & 14.7115 & 0.0131 & 16.6363 & 385.8764 & 5530 & 4.22 & 1.69 & 0.77 \\
  9642196 & 8.0547 & 0.0198 & - & - & 5223 & 4.63 & 0.54 & 0.77 \\
  9642561 & 38.6976 & 0.2007 & - & - & 5415 & 4.09 & 0.43 & 0.77 \\
  9642683 & 20.2283 & 0.0633 & 16.0368 & 0.1045 & 4744 & 4.91 & 2.47 & 0.99 \\
  9642788 & 14.2407 & 0.0336 & 17.2824 & 0.1170 & 5712 & 4.45 & 1.07 & 0.69 \\
  9642973 & 21.9764 & 0.0673 & 17.6246 & 0.1355 & 5657 & 4.35 & 0.41 & 0.66 \\
  9643189 & 15.0855 & 0.0720 & 18.3514 & 0.1070 & 5944 & 4.59 & 0.50 & 0.63 \\
  9643210 & 30.6912 & 0.2044 & 23.1180 & 0.3376 & 3514 & 4.07 & 1.36 & 1.49 \\
  9643212 & 29.6681 & 0.0990 & - & - & 4797 & 4.31 & 0.82 & 1.00 \\
  9643215 & 10.9882 & 0.0260 & 9.5192 & 0.0454 & 5377 & 4.73 & 1.07 & 0.77 \\
  9643241 & 7.1204 & 0.0068 & 6.6921 & 0.0158 & 5483 & 4.93 & 2.17 & 0.72 \\
  9643261 & 25.4298 & 0.2287 & 21.4468 & 0.1327 & 5323 & 4.86 & 0.79 & 0.76 \\
  9643271 & 14.0164 & 0.0305 & 17.9807 & 0.1730 & 5400 & 4.96 & 3.45 & 0.75 \\
  9643283 & 37.0852 & 0.3548 & - & - & 4907 & 4.91 & 0.41 & 0.92 \\
  9643598 & 14.1277 & 0.0794 & 12.4482 & 0.0641 & 5713 & 4.50 & 1.14 & 0.72 \\
  9643691 & 13.9069 & 0.0468 & 16.9532 & 0.1183 & 4200 & 4.82 & 1.04 & 1.26 \\
  9643841 & 4.1786 & 0.0023 & 4.4952 & 0.0153 & 6153 & 4.24 & 0.74 & 0.57 \\
  9644066 & 24.7234 & 0.1035 & - & - & 4046 & 4.40 & 1.53 & 1.37 \\
  9644084 & 14.9587 & 0.0622 & 12.3617 & 0.0467 & 4324 & 4.47 & 2.06 & 1.13 \\
  9644202 & 13.0889 & 0.0161 & 10.5331 & 0.0575 & 5416 & 4.73 & 2.65 & 0.76 \\
  9644293 & 26.1778 & 0.1926 & - & - & 5495 & 4.97 & 0.31 & 0.73 \\
  9644748 & 12.5358 & 0.0488 & 9.5192 & 0.0523 & 5160 & 4.51 & 0.83 & 0.88 \\
  9645084 & 6.6670 & 0.0081 & 6.3348 & 0.0123 & 4649 & 3.95 & 6.07 & 1.10 \\
  9645188 & 6.3348 & 0.0142 & - & - & 5440 & 5.08 & 2.46 & 0.72 \\
  9649220 & 5.7608 & 0.0199 & 5.3779 & 0.0136 & 5294 & 4.65 & 0.69 & 0.72 \\
  9649300 & 9.0360 & 0.0135 & 7.8765 & 0.0602 & 5673 & 4.69 & 0.91 & 0.68 \\
  9649798 & 5.5282 & 0.0049 & 5.2356 & 0.0094 & 5253 & 4.68 & 2.58 & 0.80 \\
  9649831 & 6.6921 & 0.0184 & 7.5109 & 0.0318 & 5134 & 4.67 & 0.92 & 0.90 \\
  9650017 & 8.1655 & 0.0096 & 7.4794 & 0.0217 & 6029 & 4.57 & 2.28 & 0.59 \\
  9650535 & 10.5958 & 0.0356 & 12.3617 & 0.0908 & 5427 & 4.46 & 0.49 & 0.78 \\
  9650858 & 18.1642 & 0.0792 & - & - & 5117 & 4.59 & 1.23 & 0.82 \\
  9650902 & 14.9587 & 0.0375 & 11.4844 & 0.0532 & 5680 & 4.51 & 0.99 & 0.73 \\
  9650958 & 20.6987 & 0.1360 & 25.4298 & 0.1677 & 5054 & 4.47 & 1.36 & 0.84 \\
  9651510 & 21.9764 & 0.1246 & 17.1162 & 0.1220 & 5782 & 4.54 & 0.54 & 0.68 \\
  9651625 & 4.9310 & 0.0153 & 5.8556 & 0.0220 & 6500 & 4.29 & 0.38 & 0.51 \\
  9651658 & 0.8546 & 0.0003 & 0.8709 & 0.0007 & 7447 & 3.95 & 0.96 & 0.34 \\
  9651708 & 14.5909 & 0.0936 & 18.7378 & 0.1642 & 5143 & 4.82 & 0.45 & 0.84 \\
  9651871 & 16.6363 & 0.0280 & 19.3488 & 0.0621 & 4814 & 4.63 & 1.36 & 1.00 \\
  9651943 & 20.6987 & 0.1413 & 25.4298 & 0.1689 & 4768 & 4.62 & 1.81 & 1.01 \\
  9652255 & 10.5958 & 0.0179 & 9.6744 & 0.0292 & 4893 & 4.53 & 2.06 & 0.98 \\
  9652292 & 30.1710 & 0.2438 & - & - & 4830 & 4.43 & 0.65 & 1.04 \\
  9652406 & 30.6912 & 0.1655 & 23.1180 & 0.2452 & 4886 & 4.41 & 0.61 & 0.97 \\
  9652586 & 15.8936 & 0.0530 & 20.4608 & 0.2099 & 4732 & 4.52 & 1.22 & 1.08 \\
  9652655 & 7.4481 & 0.0087 & 6.3575 & 0.0303 & 6006 & 4.67 & 1.10 & 0.64 \\
  9652680 & 1.4105 & 0.0003 & 1.4687 & 0.0003 & 5618 & 4.80 & 9.07 & 0.62 \\
  9652694 & 29.6681 & 0.3435 & - & - & 3952 & 4.68 & 0.34 & 1.42 \\
  9653110 & 3.1284 & 0.0033 & 3.2543 & 0.0031 & 5223 & 4.41 & 3.35 & 0.75 \\
  9653126 & 11.0564 & 0.0266 & 10.1719 & 0.0275 & 5534 & 4.67 & 3.18 & 0.68 \\
  9653238 & 19.7788 & 0.0919 & 15.4790 & 0.1024 & 5615 & 4.81 & 0.68 & 0.74 \\
  9653422 & 26.9710 & 0.1558 & 20.6987 & 0.2067 & 4475 & 4.51 & 0.58 & 1.03 \\
  9653430 & 34.2325 & 0.1976 & - & - & 3693 & 4.30 & 0.33 & 1.47 \\
  9653447 & 31.2296 & 0.3949 & 21.9764 & 0.2388 & 5000 & 4.47 & 0.38 & 0.92 \\
  9654240 & 11.7887 & 0.0196 & 14.2407 & 0.1224 & 5731 & 4.57 & 1.20 & 0.67 \\
  9654448 & 25.4298 & 0.2602 & 32.9646 & 0.6782 & 5663 & 4.30 & 0.50 & 0.77 \\
  9654453 & 14.5909 & 0.0826 & 11.9469 & 0.0611 & 5476 & 4.42 & 0.66 & 0.71 \\
  9654627 & 10.9208 & 0.0153 & 12.5358 & 0.0763 & 5519 & 4.45 & 3.11 & 0.81 \\
  9654789 & 1.0178 & 0.0005 & 0.9862 & 0.0007 & 6991 & 4.09 & 2.58 & 0.43 \\
  9654808 & 10.6592 & 0.0279 & 12.6247 & 0.0774 & 5110 & 4.93 & 0.60 & 0.83 \\
  9654919 & 10.6592 & 0.0410 & 12.3617 & 0.0343 & 5268 & 4.62 & 1.30 & 0.85 \\
  9654970 & 10.4099 & 0.0094 & 9.1287 & 0.0360 & 5288 & 4.86 & 2.20 & 0.84 \\
  9655045 & 2.9718 & 0.0021 & 2.8804 & 0.0018 & 4981 & 4.61 & 5.71 & 0.81 \\
  9655094 & 20.0010 & 0.0733 & 14.9587 & 0.1859 & 5384 & 4.61 & 0.67 & 0.83 \\
  9655145 & 0.7451 & 0.0001 & - & - & 6559 & 4.35 & 0.39 & 0.51 \\
  9655151 & 0.7067 & 0.0002 & 0.5203 & 0.0001 & 7060 & 4.18 & 1.04 & 0.42 \\
  9655172 & 11.6346 & 0.0332 & 10.5958 & 0.0355 & 5621 & 4.63 & 3.01 & 0.74 \\
  9655233 & 5.5802 & 0.0045 & 5.2665 & 0.0093 & 5412 & 4.64 & 2.43 & 0.74 \\
  9655276 & 10.1719 & 0.0066 & - & - & 5847 & 4.61 & 1.73 & 0.66 \\
  9655306 & 14.9587 & 0.0343 & 18.1642 & 0.1727 & 6356 & 4.47 & 0.39 & 0.52 \\
  9655315 & 10.4711 & 0.0199 & 11.4844 & 0.0540 & 5855 & 4.82 & 1.42 & 0.65 \\
  9655316 & 8.1283 & 0.0109 & 8.9452 & 0.0285 & 5564 & 4.39 & 1.28 & 0.74 \\
  9655340 & 11.7111 & 0.0273 & 10.1141 & 0.0516 & 4872 & 4.65 & 1.09 & 0.89 \\
  9655399 & 0.6680 & 0.0003 & 0.6317 & 0.0002 & 7110 & 4.10 & 2.21 & 0.41 \\
  9655417 & 12.8992 & 0.0447 & 14.5909 & 0.0568 & 5054 & 4.70 & 1.78 & 0.87 \\
  9655424 & 9.4185 & 0.0278 & 11.8673 & 0.0498 & 6022 & 4.54 & 1.35 & 0.61 \\
  9655435 & 11.8673 & 0.0171 & 13.0889 & 0.0754 & 5254 & 4.68 & 2.78 & 0.87 \\
  9655458 & 9.6744 & 0.0129 & 7.9115 & 0.0325 & 5566 & 4.49 & 1.79 & 0.72 \\
  9655469 & 12.1094 & 0.0324 & 13.3841 & 0.0885 & 5342 & 4.66 & 0.88 & 0.79 \\
  9655471 & 7.6072 & 0.0230 & 9.7273 & 0.0421 & 6491 & 4.25 & 0.32 & 0.51 \\
  9655601 & 10.0570 & 0.0202 & - & - & 5854 & 4.82 & 0.55 & 0.62 \\
  9655609 & 11.1955 & 0.0153 & 9.9446 & 0.0337 & 5577 & 4.61 & 2.69 & 0.73 \\
  9655661 & 23.1180 & 0.1067 & - & - & 5117 & 4.52 & 0.66 & 0.89 \\
  9655677 & 10.7234 & 0.0391 & - & - & 5189 & 4.67 & 0.52 & 0.85 \\
  9655718 & 3.1844 & 0.0050 & 3.0429 & 0.0038 & 6032 & 4.48 & 1.17 & 0.59 \\
  9655754 & 19.3488 & 0.0976 & 23.1180 & 0.2038 & 5366 & 4.59 & 0.84 & 0.81 \\
  9655800 & 0.5154 & 0.0001 & 0.5591 & 0.0002 & 6780 & 4.16 & 1.43 & 0.45 \\
  9655917 & 9.0360 & 0.0246 & 9.9446 & 0.0308 & 6084 & 4.69 & 1.25 & 0.59 \\
  9655940 & 29.6681 & 0.2068 & - & - & 4306 & 4.60 & 0.95 & 1.18 \\
  9656050 & 36.3283 & 0.6509 & - & - & 4585 & 4.54 & 0.97 & 1.09 \\
  9656102 & 11.4844 & 0.0577 & 12.8064 & 0.0785 & 5142 & 4.89 & 0.88 & 0.82 \\
  9656167 & 26.5685 & 0.2841 & - & - & 5427 & 4.78 & 0.31 & 0.72 \\
  9656252 & 17.4518 & 0.0470 & 14.2407 & 0.1472 & 5805 & 4.51 & 0.61 & 0.72 \\
  9656314 & 22.8216 & 0.1113 & - & - & 5504 & 4.57 & 1.12 & 0.80 \\
  9656371 & 9.8894 & 0.0347 & 11.4844 & 0.0559 & 5501 & 4.87 & 1.44 & 0.74 \\
  9656480 & 4.8904 & 0.0102 & 4.5997 & 0.0151 & 6355 & 4.55 & 0.46 & 0.54 \\
  9656547 & 21.1915 & 0.2105 & 17.6246 & 0.1082 & 4904 & 4.78 & 0.86 & 0.90 \\
  9656553 & 25.7984 & 0.1962 & 18.5426 & 0.0941 & 5121 & 4.64 & 0.39 & 0.82 \\
  9656556 & 7.1204 & 0.0195 & 8.7689 & 0.0279 & 5381 & 4.90 & 0.89 & 0.77 \\
  9656719 & 9.5192 & 0.0521 & 8.6412 & 0.0325 & 5570 & 5.00 & 1.00 & 0.70 \\
  9656940 & 19.7788 & 0.0652 & - & - & 4825 & 4.84 & 1.33 & 0.93 \\
  9656987 & 29.1818 & 0.1168 & - & - & 5457 & 4.74 & 0.76 & 0.78 \\
  9657194 & 23.4222 & 0.0928 & 17.8009 & 0.1310 & 5084 & 4.45 & 1.16 & 0.89 \\
  9657399 & 19.3488 & 0.0774 & 14.5909 & 0.0894 & 4362 & 4.63 & 1.72 & 1.18 \\
  9657425 & 14.3555 & 0.0434 & - & - & 5128 & 4.81 & 0.48 & 0.84 \\
  9657552 & 22.2511 & 0.0813 & 15.7530 & 0.0726 & 5453 & 4.59 & 1.02 & 0.81 \\
  9657635 & 24.3848 & 0.0381 & 18.7378 & 0.1752 & 4541 & 4.70 & 0.74 & 1.12 \\
  9657726 & 18.1642 & 0.0557 & 23.4222 & 0.1789 & 5020 & 4.90 & 1.22 & 0.88 \\
  9657850 & 42.3830 & 0.4784 & 30.1710 & 0.2051 & 4747 & 4.61 & 0.88 & 1.04 \\
  9657969 & 32.3652 & 0.3195 & 24.7234 & 0.2453 & 5478 & 4.75 & 0.68 & 0.78 \\
  9658069 & 23.4222 & 0.0591 & - & - & 4730 & 4.66 & 0.61 & 1.04 \\
  9658087 & 22.5328 & 0.0879 & - & - & 5174 & 4.48 & 0.86 & 0.82 \\
  9658431 & 13.5885 & 0.0815 & 10.1719 & 0.0307 & 5422 & 4.73 & 1.41 & 0.77 \\
  9658454 & 36.3283 & 0.1898 & - & - & 5170 & 3.75 & 3.49 & 0.92 \\
  9658557 & 25.7984 & 0.2339 & 20.4608 & 0.1475 & 5206 & 4.44 & 1.62 & 0.85 \\
  9658673 & 18.1642 & 0.0531 & 22.2511 & 0.1993 & 4262 & 4.65 & 0.76 & 1.25 \\
  9658694 & 26.1778 & 0.3816 & 20.6987 & 0.1670 & 4963 & 4.82 & 0.66 & 0.93 \\
  9658824 & 23.1180 & 0.1084 & - & - & 5432 & 3.99 & 0.50 & 0.79 \\
  9659022 & 12.5358 & 0.0153 & 14.4723 & 0.1141 & 5871 & 4.45 & 3.70 & 0.69 \\
  9659036 & 4.9038 & 0.0055 & 5.1299 & 0.0070 & 3973 & 4.54 & 4.52 & 1.37 \\
  9659131 & 11.4108 & 0.0199 & 10.3493 & 0.0372 & 4918 & 4.78 & 2.96 & 0.92 \\
  9661883 & 11.8673 & 0.0519 & 10.1141 & 0.0485 & 4909 & 4.29 & 0.73 & 0.96 \\
  9662031 & 31.2296 & 0.2942 & - & - & 4791 & 4.67 & 0.41 & 0.95 \\
  9662045 & 8.9903 & 0.0120 & 8.2411 & 0.0296 & 5565 & 4.75 & 0.99 & 0.72 \\
  9662061 & 14.2407 & 0.0385 & 16.4823 & 0.0903 & 3990 & 4.49 & 0.97 & 1.39 \\
  9662204 & 7.8074 & 0.0339 & 7.1778 & 0.0185 & 5907 & 4.47 & 0.58 & 0.68 \\
  9662267 & 22.2511 & 0.5476 & 28.7111 & 0.3611 & 5765 & 4.57 & 0.33 & 0.69 \\
  9662322 & 24.0552 & 0.0888 & 18.7378 & 0.2100 & 5061 & 4.54 & 0.93 & 0.88 \\
  9662392 & 1.0313 & 0.0002 & 1.0564 & 0.0010 & 6229 & 4.59 & 0.65 & 0.56 \\
  9662457 & 22.2511 & 0.1634 & 17.6246 & 0.0795 & 5467 & 4.77 & 0.33 & 0.72 \\
  9662561 & 20.4608 & 0.1547 & 15.6148 & 0.1291 & 5471 & 4.55 & 0.34 & 0.75 \\
  9662773 & 8.6412 & 0.0164 & 9.8347 & 0.0320 & 5405 & 4.53 & 0.50 & 0.79 \\
  9662811 & 24.3848 & 0.3383 & 31.2296 & 0.2721 & 5435 & 4.17 & 0.61 & 0.77 \\
  9663025 & 4.8372 & 0.0111 & 5.1597 & 0.0108 & 5621 & 4.92 & 0.89 & 0.70 \\
  9663056 & 5.3137 & 0.0081 & 4.8770 & 0.0076 & 5824 & 4.73 & 0.94 & 0.67 \\
  9663202 & 14.2407 & 0.0487 & 12.7149 & 0.0293 & 5066 & 4.39 & 2.18 & 0.89 \\
  9663224 & 0.7086 & 0.0002 & - & - & 5537 & 4.48 & 5.39 & 0.68 \\
  9663523 & 6.2241 & 0.0102 & 5.7422 & 0.0173 & 5562 & 4.69 & 0.47 & 0.71 \\
  9663988 & 10.2895 & 0.0148 & 11.3381 & 0.0630 & 5167 & 4.68 & 1.27 & 0.78 \\
  9664175 & 9.1757 & 0.0197 & 10.3493 & 0.0426 & 5364 & 5.02 & 1.68 & 0.75 \\
  9664307 & 14.8341 & 0.0500 & 17.6246 & 0.1298 & 5597 & 4.43 & 2.13 & 0.77 \\
  9664445 & 8.4364 & 0.0194 & 7.8074 & 0.0208 & 5676 & 4.71 & 1.55 & 0.68 \\
  9664493 & 10.8542 & 0.0260 & 9.9446 & 0.0290 & 5565 & 4.66 & 3.10 & 0.74 \\
  9664607 & 0.8604 & 0.0003 & 0.9190 & 0.0004 & 6156 & 4.22 & 1.50 & 0.54 \\
  9664869 & 0.6578 & 0.0002 & 0.6292 & 0.0002 & 7190 & 3.99 & 0.59 & 0.35 \\
  9665076 & 22.2511 & 0.1208 & 18.9371 & 0.1700 & 5490 & 4.64 & 0.87 & 0.83 \\
  9665626 & 11.5590 & 0.0196 & 10.4711 & 0.0364 & 5295 & 4.91 & 2.75 & 0.76 \\
  9665826 & 23.7345 & 0.1226 & 19.3488 & 0.1503 & 5613 & 4.54 & 0.49 & 0.75 \\
  9665893 & 22.8216 & 0.0860 & 18.5426 & 0.1489 & 4303 & 4.75 & 1.82 & 1.22 \\
  9666115 & 16.6363 & 0.1190 & - & - & 5425 & 4.71 & 0.86 & 0.76 \\
  9666173 & 4.1884 & 0.0020 & 3.8530 & 0.4397 & 5622 & 4.53 & 0.65 & 0.72 \\
  9666330 & 8.1283 & 0.0217 & 8.9004 & 0.0427 & 5254 & 4.53 & 0.74 & 0.83 \\
  9666600 & 28.2554 & 0.1488 & - & - & 4115 & 4.49 & 1.00 & 1.33 \\
  9666621 & 10.1719 & 0.0473 & 7.9115 & 0.0280 & 5569 & 4.39 & 0.82 & 0.69 \\
  9666662 & 24.0552 & 0.2002 & 30.6912 & 0.3609 & 5045 & 4.61 & 0.40 & 0.88 \\
  9667852 & 7.8418 & 0.0095 & 7.3557 & 0.0177 & 5258 & 4.47 & 2.44 & 0.85 \\
  9667853 & 14.9587 & 0.0368 & - & - & 4296 & 4.73 & 1.21 & 1.24 \\
  9667925 & 24.0552 & 0.1315 & 18.9371 & 0.2061 & 4973 & 4.48 & 0.47 & 0.93 \\
  9668569 & 7.2361 & 0.0242 & 7.6728 & 0.0359 & 5802 & 4.43 & 0.74 & 0.60 \\
  9668997 & 8.7689 & 0.0443 & 10.3493 & 0.0680 & 5820 & 4.53 & 0.36 & 0.68 \\
  9673483 & 0.8990 & 0.0002 & 0.9233 & 0.0002 & 6276 & 4.38 & 1.07 & 0.56 \\
  9673723 & 7.9115 & 0.0215 & 7.2068 & 0.0287 & 5179 & 4.18 & 1.04 & 0.85 \\
  9673747 & 25.7984 & 0.1965 & - & - & 4354 & 4.91 & 0.80 & 1.14 \\
  9673750 & 21.7084 & 0.1336 & 27.8139 & 0.2827 & 4767 & 4.50 & 0.87 & 1.00 \\
  9673870 & 4.8904 & 0.0107 & 5.1448 & 0.0142 & 5710 & 4.32 & 1.66 & 0.69 \\
  9674346 & 0.9743 & 0.0004 & 1.0691 & 0.0006 & 6112 & 4.46 & 0.82 & 0.61 \\
  9674564 & 4.8636 & 0.0052 & 4.3206 & 0.0082 & 5500 & 4.49 & 1.12 & 0.75 \\
  9674595 & 10.4099 & 0.0066 & 9.5704 & 0.0259 & 4889 & 4.34 & 3.42 & 0.88 \\
  9674608 & 3.0481 & 0.0023 & - & - & 4216 & 4.44 & 2.19 & 1.20 \\
  9674763 & 7.8765 & 0.0277 & 8.5995 & 0.0500 & 5431 & 4.68 & 0.32 & 0.71 \\
  9691432 & 12.8064 & 0.0286 & 15.0855 & 0.0787 & 5573 & 4.36 & 0.78 & 0.69 \\
  9691776 & 37.8742 & 0.1500 & 28.7111 & 0.3615 & 3808 & 4.82 & 0.50 & 1.41 \\
  9691810 & 15.7530 & 0.0782 & - & - & 4256 & 4.29 & 0.44 & 1.16 \\
  9691854 & 26.5685 & 0.1896 & - & - & 4167 & 4.53 & 0.89 & 1.27 \\
  9692206 & 14.5909 & 0.0173 & 13.1858 & 0.0709 & 3836 & 4.55 & 4.06 & 1.45 \\
  9692230 & 10.1141 & 0.0239 & - & - & 5538 & 4.52 & 0.87 & 0.74 \\
  9692612 & 28.7111 & 0.2238 & 20.6987 & 0.1471 & 4082 & 4.56 & 1.07 & 1.34 \\
  9692828 & 12.3617 & 0.0591 & - & - & 5866 & 4.42 & 0.31 & 0.65 \\
  9692927 & 24.7234 & 0.1203 & 20.9422 & 0.1964 & 4109 & 4.59 & 1.21 & 1.32 \\
  9692944 & 19.3488 & 0.0315 & 14.1277 & 0.0708 & 4807 & 4.54 & 2.46 & 0.98 \\
  9693116 & 14.7115 & 0.0133 & 17.4518 & 2.7972 & 5525 & 4.68 & 0.91 & 0.64 \\
  9693322 & 19.3488 & 0.1089 & 15.8936 & 0.1136 & 5263 & 4.34 & 0.35 & 0.80 \\
  9693387 & 20.0010 & 0.1292 & 14.7115 & 0.1027 & 3918 & 4.36 & 0.68 & 1.42 \\
  9693494 & 42.3830 & 0.7057 & 31.2296 & 0.9028 & 4454 & 4.69 & 0.41 & 1.15 \\
  9693506 & 10.5331 & 0.0236 & 12.0276 & 0.0509 & 5748 & 4.74 & 1.41 & 0.64 \\
  9693765 & 29.6681 & 0.3288 & 21.9764 & 0.1858 & 4956 & 4.81 & 0.62 & 0.92 \\
  9693812 & 6.2024 & 0.0174 & - & - & 5920 & 4.54 & 0.70 & 0.62 \\
  9693909 & 8.9452 & 0.0244 & 10.5958 & 0.0377 & 5762 & 4.55 & 1.26 & 0.66 \\
  9696373 & 27.3860 & 0.0415 & 34.2325 & 0.4052 & 4125 & 4.53 & 2.10 & 1.32 \\
  9696749 & 5.3779 & 0.0117 & 5.1448 & 0.0128 & 6041 & 4.36 & 0.44 & 0.56 \\
  9696915 & 15.4790 & 0.0392 & 12.8992 & 0.0760 & 4977 & 4.45 & 0.76 & 0.91 \\
  9696929 & 34.9037 & 0.3159 & 25.4298 & 0.1708 & 5232 & 4.58 & 0.67 & 0.86 \\
  9696938 & 20.6987 & 0.1431 & 16.4823 & 0.1029 & 4115 & 4.59 & 1.19 & 1.32 \\
  9696971 & 11.8673 & 0.0199 & 13.7991 & 0.0697 & 4301 & 4.62 & 0.77 & 1.22 \\
  9697131 & 6.2241 & 0.0165 & 6.8465 & 0.0283 & 6214 & 4.15 & 0.35 & 0.49 \\
  9697184 & 40.4565 & 0.3645 & 30.1710 & 0.4700 & 3867 & 4.35 & 0.54 & 1.45 \\
  9697299 & 2.1116 & 0.0003 & 2.2763 & 0.0009 & 6210 & 4.27 & 0.58 & 0.52 \\
  9697306 & 20.0010 & 0.0731 & - & - & 5007 & 4.49 & 1.83 & 0.92 \\
  9697509 & 7.2657 & 0.0062 & 7.8074 & 0.0285 & 4858 & 4.47 & 1.66 & 0.86 \\
  9697725 & 40.4565 & 0.0650 & - & - & 3817 & 4.57 & 0.77 & 1.48 \\
  9697791 & 20.0010 & 0.0895 & 15.3456 & 0.1045 & 4093 & 4.53 & 0.32 & 1.37 \\
  9697800 & 15.7530 & 0.1133 & 13.6930 & 0.0533 & 4650 & 4.68 & 0.39 & 1.06 \\
  9698016 & 23.1180 & 0.0905 & - & - & 5124 & 4.67 & 0.97 & 0.85 \\
  9700181 & 2.8436 & 0.0004 & 3.2424 & 0.0023 & 6426 & 4.35 & 0.36 & 0.47 \\
  9700186 & 27.8139 & 0.3810 & 22.5328 & 0.1848 & 5497 & 4.09 & 0.45 & 0.75 \\
  9700223 & 18.7378 & 0.0580 & 15.3456 & 0.1115 & 5544 & 4.62 & 0.39 & 0.77 \\
  9700359 & 13.0889 & 0.0293 & 14.8341 & 0.0938 & 4118 & 4.54 & 0.58 & 0.50 \\
  9700497 & 25.4298 & 0.2882 & 20.0010 & 0.1399 & 5310 & 4.73 & 0.36 & 0.75 \\
  9700650 & 22.2511 & 0.1010 & 18.7378 & 0.0891 & 3731 & 4.57 & 0.99 & 1.46 \\
  9700913 & 27.3860 & 0.1024 & 20.0010 & 0.2389 & 5338 & 4.51 & 0.53 & 0.84 \\
  9701012 & 12.7149 & 0.0365 & 15.6148 & 0.1003 & 4090 & 4.49 & 1.33 & 1.33 \\
  9701634 & 41.3974 & 0.5541 & 29.1818 & 0.3119 & 4247 & 4.73 & 1.04 & 1.27 \\
  9701719 & 32.3652 & 0.2443 & 25.7984 & 0.2544 & 4229 & 4.70 & 0.42 & 1.26 \\
  9701750 & 6.2241 & 0.0235 & - & - & 6120 & 4.45 & 0.53 & 0.51 \\
  9701813 & 24.7234 & 0.3929 & 20.2283 & 0.1810 & 5859 & 4.49 & 0.66 & 0.69 \\
  9701901 & 26.1778 & 0.1351 & 21.7084 & 0.1690 & 4237 & 4.71 & 0.69 & 1.24 \\
  9701988 & 20.4608 & 0.0722 & 17.2824 & 0.0682 & 5112 & 4.59 & 3.28 & 0.88 \\
  9702006 & 18.3514 & 0.0408 & 23.4222 & 0.2721 & 4689 & 4.62 & 1.84 & 1.07 \\
  9702072 & 23.1180 & 0.1258 & - & - & 5444 & 4.66 & 0.49 & 0.74 \\
  9702112 & 31.2296 & 0.1597 & 25.4298 & 0.5668 & 3862 & 4.64 & 0.64 & 1.40 \\
  9702122 & 24.0552 & 0.1660 & 19.3488 & 0.1300 & 5106 & 4.83 & 0.72 & 0.83 \\
  9702213 & 24.0552 & 0.1131 & 18.5426 & 0.1497 & 4652 & 4.37 & 2.37 & 1.13 \\
  9702479 & 9.7807 & 0.0098 & 8.9004 & 0.0261 & 5417 & 4.58 & 1.06 & 0.78 \\
  9702540 & 16.9532 & 0.0737 & 11.8673 & 0.0744 & 5573 & 4.67 & 0.52 & 0.63 \\
  9702771 & 17.9807 & 0.0795 & - & - & 3974 & 4.52 & 0.37 & 1.44 \\
  9702891 & 42.3830 & 2.8088 & - & - & 5688 & 4.43 & 0.76 & 0.71 \\
  9703015 & 10.6592 & 0.0557 & 9.5192 & 0.0593 & 5594 & 4.62 & 0.50 & 0.65 \\
  9703555 & 18.7378 & 0.0742 & 15.7530 & 0.0841 & 5305 & 4.71 & 1.51 & 0.78 \\
  9703789 & 16.1826 & 0.0878 & 14.2407 & 0.0839 & 5431 & 4.60 & 1.35 & 0.79 \\
  9703887 & 12.0276 & 0.0287 & 14.1277 & 0.0740 & 5193 & 4.82 & 1.19 & 0.80 \\
  9704078 & 26.5685 & 0.1841 & 20.9422 & 0.1700 & 4555 & 4.28 & 0.75 & 1.11 \\
  9704174 & 19.1407 & 0.0613 & 24.0552 & 0.2306 & 5173 & 4.45 & 0.73 & 0.89 \\
  9704269 & 4.1016 & 0.0037 & 4.3523 & 0.0059 & 5755 & 4.48 & 2.28 & 0.63 \\
  9704317 & 24.3848 & 0.1184 & 31.2296 & 0.3032 & 5005 & 4.33 & 2.46 & 0.93 \\
  9704377 & 14.7115 & 0.0659 & 17.9807 & 0.1386 & 5578 & 4.95 & 0.60 & 0.71 \\
  9704384 & 20.0010 & 0.0898 & - & - & 5416 & 4.41 & 0.49 & 0.77 \\
  9704431 & 12.0276 & 0.0156 & 13.3841 & 0.0761 & 3619 & 4.16 & 4.22 & 1.46 \\
  9704602 & 30.1710 & 0.5897 & - & - & 4754 & 3.95 & 0.52 & 1.08 \\
  9704696 & 21.7084 & 0.0388 & 15.2144 & 0.7571 & 5318 & 4.53 & 1.39 & 0.81 \\
  9704713 & 5.3137 & 0.0099 & 5.0002 & 0.0105 & 6152 & 4.29 & 0.66 & 0.55 \\
  9704724 & 10.4099 & 0.0174 & 9.5192 & 0.0285 & 5930 & 4.32 & 2.75 & 0.61 \\
  9704756 & 25.0717 & 0.0489 & - & - & 4594 & 4.65 & 2.04 & 1.08 \\
  9704821 & 26.5685 & 0.0954 & 21.4468 & 0.1422 & 5177 & 4.80 & 0.36 & 0.79 \\
  9704834 & 23.4222 & 0.1038 & 20.2283 & 0.1336 & 4393 & 4.61 & 0.76 & 1.16 \\
  9704967 & 21.4468 & 0.0695 & - & - & 5061 & 4.47 & 1.35 & 0.91 \\
  9704997 & 16.1826 & 0.0343 & 13.0889 & 0.1188 & 5467 & 4.44 & 2.81 & 0.80 \\
  9705028 & 15.3456 & 0.0776 & - & - & 5369 & 4.69 & 0.85 & 0.70 \\
  9705034 & 28.7111 & 0.1045 & 21.7084 & 0.1674 & 5313 & 4.37 & 2.59 & 0.82 \\
  9705432 & 31.2296 & 0.1775 & 25.0717 & 0.1077 & 5164 & 4.64 & 2.66 & 0.75 \\
  9705496 & 26.5685 & 0.1429 & 33.5866 & 0.3585 & 4839 & 4.53 & 0.64 & 0.98 \\
  9706434 & 20.6987 & 0.1768 & 16.1826 & 0.2339 & 5722 & 4.54 & 0.32 & 0.71 \\
  9706591 & 16.6363 & 0.0709 & 14.4723 & 0.0572 & 4027 & 4.52 & 1.12 & 1.41 \\
  9706804 & 19.7788 & 0.0618 & 23.7345 & 0.4284 & 3805 & 4.42 & 0.80 & 1.50 \\
  9706951 & 14.1277 & 0.0471 & 11.1255 & 0.0620 & 5605 & 4.46 & 0.89 & 0.68 \\
  9710326 & 31.2296 & 0.3194 & 22.8216 & 0.1976 & 3829 & 4.53 & 0.66 & 1.46 \\
  9710336 & 4.5180 & 0.0053 & 4.8241 & 0.0061 & 5077 & 4.54 & 4.25 & 0.80 \\
  9710428 & 28.7111 & 0.1861 & - & - & 5198 & 4.62 & 0.62 & 0.85 \\
  9710436 & 15.0855 & 0.0301 & 12.9933 & 0.0659 & 5600 & 4.50 & 0.86 & 0.65 \\
  9710511 & 24.0552 & 0.1404 & 19.3488 & 0.1367 & 5230 & 4.71 & 0.39 & 0.76 \\
  9710573 & 44.5022 & 0.6115 & - & - & 4678 & 3.99 & 0.32 & 1.00 \\
  9710941 & 18.5426 & 0.0623 & 22.2511 & 0.1547 & 5098 & 4.60 & 2.96 & 0.88 \\
  9711202 & 22.5328 & 0.1266 & - & - & 3904 & 4.59 & 0.49 & 1.42 \\
  9711999 & 16.9532 & 0.0574 & 14.8341 & 0.0944 & 5265 & 4.18 & 0.77 & 0.83 \\
  9712019 & 37.8742 & 0.2329 & - & - & 3999 & 4.51 & 0.70 & 1.42 \\
  9712252 & 22.8216 & 0.5266 & 27.8139 & 0.2675 & 5482 & 4.53 & 0.52 & 0.80 \\
  9712259 & 18.5426 & 0.0758 & 15.4790 & 0.1365 & 5784 & 4.51 & 0.67 & 0.69 \\
  9712350 & 18.7378 & 0.1044 & 14.9587 & 0.1025 & 5205 & 4.70 & 1.68 & 0.87 \\
  9712383 & 37.0852 & 0.2122 & - & - & 4302 & 4.67 & 0.67 & 1.21 \\
  9712457 & 33.5866 & 0.2194 & - & - & 3698 & 4.46 & 0.58 & 1.55 \\
  9712552 & 2.9374 & 0.0022 & 2.8391 & 0.0056 & 4927 & 4.54 & 2.24 & 0.93 \\
  9712563 & 28.2554 & 0.2500 & - & - & 4820 & 4.55 & 0.76 & 1.04 \\
  9712736 & 1.9626 & 0.0014 & 2.0321 & 0.0018 & 5436 & 4.54 & 7.54 & 0.78 \\
  9712941 & 18.7378 & 0.0164 & 15.3456 & 0.0811 & 4973 & 4.74 & 1.46 & 0.92 \\
  9712943 & 18.3514 & 0.0768 & 12.8992 & 0.0491 & 5505 & 5.01 & 0.49 & 0.69 \\
  9712963 & 31.7873 & 0.1378 & - & - & 5012 & 4.65 & 0.90 & 0.97 \\
  9713071 & 18.5426 & 0.0727 & 23.4222 & 0.1803 & 3657 & 4.55 & 0.81 & 1.50 \\
  9713110 & 6.4263 & 0.0145 & 5.6872 & 0.0180 & 6029 & 4.30 & 0.52 & 0.57 \\
  9713191 & 19.3488 & 0.0894 & 16.9532 & 0.0981 & 3895 & 4.66 & 0.40 & 1.28 \\
  9713242 & 6.2679 & 0.0029 & 5.8364 & 0.0134 & 5617 & 4.58 & 2.03 & 0.70 \\
  9713353 & 11.4844 & 0.0275 & - & - & 3741 & 4.63 & 0.69 & 1.49 \\
  9713399 & 7.7395 & 0.0273 & 8.2032 & 0.0206 & 5394 & 4.15 & 1.17 & 0.77 \\
  9713573 & 19.5614 & 0.0425 & - & - & 4996 & 4.09 & 3.56 & 0.93 \\
  9713715 & 16.9532 & 0.0142 & - & - & 5007 & 4.43 & 3.52 & 0.92 \\
  9713986 & 2.9767 & 0.0008 & 2.8619 & 0.0020 & 4291 & 4.56 & 2.14 & 1.17 \\
  9714146 & 10.1719 & 0.0331 & 11.8673 & 0.0863 & 6001 & 4.59 & 0.57 & 0.64 \\
  9714214 & 19.5614 & 0.0499 & - & - & 4828 & 4.04 & 1.08 & 0.88 \\
  9714228 & 17.4518 & 0.0730 & 20.2283 & 0.1335 & 5470 & 4.39 & 0.72 & 0.76 \\
  9714567 & 18.1642 & 0.0678 & 13.4855 & 0.1266 & 4972 & 4.53 & 0.50 & 0.90 \\
  9714572 & 3.4767 & 0.0031 & 3.3398 & 0.0041 & 6971 & 4.06 & 0.35 & 0.38 \\
  9714605 & 12.8992 & 0.0727 & 10.9208 & 0.0339 & 4901 & 4.55 & 2.16 & 0.97 \\
  9714633 & 0.5279 & 0.0003 & 0.5370 & 0.0004 & 7491 & 4.09 & 0.43 & 0.33 \\
  9714914 & 21.4468 & 0.0632 & 18.1642 & 0.1009 & 4695 & 4.79 & 2.75 & 1.08 \\
  9714983 & 14.5909 & 0.0973 & 16.9532 & 0.1070 & 5533 & 4.71 & 0.92 & 0.70 \\
  9715088 & 29.1818 & 0.1608 & 21.9764 & 0.2122 & 5048 & 4.34 & 0.70 & 0.91 \\
  9715138 & 24.0552 & 0.1024 & 29.6681 & 0.3134 & 5456 & 4.74 & 1.07 & 0.76 \\
  9715154 & 15.4790 & 0.0306 & 12.3617 & 0.1228 & 3855 & 4.62 & 0.85 & 1.42 \\
  9715236 & 26.5685 & 0.1487 & - & - & 3581 & 4.34 & 0.57 & 1.45 \\
  9715580 & 4.8904 & 0.0145 & 4.6844 & 0.0078 & 6078 & 4.54 & 0.83 & 0.60 \\
  9715600 & 11.4108 & 0.0468 & 10.1719 & 0.0346 & 5388 & 3.82 & 2.30 & 0.77 \\
  9715686 & 20.2283 & 0.1232 & 15.0855 & 0.1375 & 3856 & 4.33 & 0.92 & 1.47 \\
  9715798 & 9.7807 & 0.0330 & 8.6834 & 0.0331 & 5456 & 4.80 & 1.39 & 0.74 \\
  9715819 & 7.6072 & 0.0054 & - & - & 4948 & 4.51 & 2.00 & 0.87 \\
  9715969 & 13.3841 & 0.0458 & 16.1826 & 0.1061 & 4474 & 4.92 & 1.14 & 1.04 \\
  9715987 & 10.9208 & 0.0085 & 10.0005 & 0.0112 & 5909 & 4.50 & 1.77 & 0.69 \\
  9716008 & 10.9208 & 0.0636 & 9.9446 & 0.0309 & 5945 & 4.62 & 1.28 & 0.64 \\
  9716039 & 17.2824 & 0.0966 & 20.2283 & 0.1617 & 5675 & 4.50 & 1.65 & 0.75 \\
  9716092 & 14.3555 & 0.0360 & 12.6247 & 0.0569 & 5362 & 4.55 & 3.23 & 0.77 \\
  9716112 & 9.2233 & 0.0641 & 10.9882 & 0.0631 & 5845 & 4.64 & 0.55 & 0.66 \\
  9716113 & 14.1277 & 0.0704 & 17.4518 & 0.1754 & 5546 & 4.57 & 0.60 & 0.78 \\
  9716146 & 3.9646 & 0.0071 & 4.7343 & 0.0151 & 6134 & 4.49 & 0.37 & 0.59 \\
  9716169 & 3.7714 & 0.0060 & 4.1591 & 0.0086 & 5778 & 4.46 & 0.58 & 0.67 \\
  9716177 & 11.0564 & 0.0242 & 13.1858 & 0.0644 & 5266 & 4.91 & 1.75 & 0.81 \\
  9716189 & 11.4844 & 0.0262 & 12.8992 & 0.0655 & 6263 & 4.29 & 0.49 & 0.56 \\
  9716286 & 15.4790 & 0.0434 & - & - & 4034 & 4.60 & 1.31 & 1.37 \\
  9716433 & 37.8742 & 0.7002 & - & - & 5382 & 4.56 & 0.40 & 0.88 \\
  9716502 & 9.7273 & 0.0150 & 10.4099 & 0.0332 & 6341 & 4.44 & 2.73 & 0.62 \\
  9716645 & 1.3735 & 0.0005 & 1.3496 & 0.0010 & 5591 & 4.39 & 4.29 & 0.72 \\
  9716650 & 10.9208 & 0.0560 & 9.9446 & 0.0546 & 6044 & 4.53 & 0.82 & 0.63 \\
  9716694 & 9.9446 & 0.0185 & 11.7111 & 0.0601 & 5212 & 4.46 & 1.65 & 0.86 \\
  9716744 & 40.4565 & 0.3459 & - & - & 4868 & 4.87 & 0.60 & 0.90 \\
  9717148 & 0.9895 & 0.0001 & 1.0057 & 0.0006 & 5259 & 4.61 & 3.42 & 0.85 \\
  9717345 & 12.2765 & 0.0243 & 14.4723 & 0.0782 & 4112 & 4.53 & 0.65 & 1.33 \\
  9717373 & 11.4844 & 0.0281 & 9.5704 & 0.0566 & 5108 & 4.64 & 0.92 & 0.90 \\
  9717563 & 14.0164 & 0.0989 & 11.4108 & 0.0675 & 5550 & 4.97 & 0.36 & 0.71 \\
  9717683 & 24.3848 & 0.1282 & 20.0010 & 0.1075 & 5427 & 4.63 & 0.86 & 0.70 \\
  9717880 & 31.7873 & 0.2730 & 25.4298 & 0.2647 & 4184 & 4.74 & 0.62 & 1.29 \\
  9718066 & 34.9037 & 0.2847 & 25.7984 & 0.2356 & 4607 & 3.89 & 0.58 & 1.10 \\
  9718106 & 11.2664 & 0.0280 & - & - & 5781 & 4.44 & 2.41 & 0.71 \\
  9718301 & 27.3860 & 0.2151 & - & - & 4805 & 4.45 & 0.64 & 1.04 \\
  9718393 & 8.1655 & 0.0193 & 7.7395 & 0.0264 & 5204 & 4.61 & 0.62 & 0.87 \\
  9718664 & 10.8542 & 0.0267 & 9.4185 & 0.0391 & 5367 & 4.56 & 1.55 & 0.84 \\
  9718880 & 21.1915 & 0.0637 & 18.7378 & 0.1841 & 5177 & 4.63 & 0.91 & 0.81 \\
  9718972 & 31.2296 & 0.2302 & 25.4298 & 0.1561 & 3838 & 4.39 & 1.02 & 1.47 \\
  9719064 & 16.3311 & 0.0795 & 11.5590 & 0.0514 & 5596 & 4.96 & 0.73 & 0.70 \\
  9719088 & 12.3617 & 0.0584 & - & - & 4629 & 4.45 & 0.40 & 1.10 \\
  9722513 & 24.0552 & 0.1231 & - & - & 5095 & 4.48 & 0.64 & 0.97 \\
  9722664 & 3.1175 & 0.0024 & 3.2904 & 0.0048 & 5940 & 4.44 & 1.92 & 0.63 \\
  9722834 & 6.6174 & 0.0241 & 8.3572 & 0.0441 & 5863 & 4.59 & 0.31 & 0.67 \\
  9722909 & 13.1858 & 0.0309 & 14.8341 & 0.0721 & 5774 & 4.76 & 2.02 & 0.69 \\
  9722929 & 23.4222 & 0.2368 & - & - & 5329 & 4.05 & 0.44 & 0.77 \\
  9723029 & 17.6246 & 0.0584 & - & - & 4467 & 4.37 & 1.40 & 1.10 \\
  9723254 & 22.2511 & 0.1473 & - & - & 5734 & 4.54 & 0.32 & 0.70 \\
  9723418 & 15.6148 & 0.0815 & 13.6930 & 0.0360 & 5205 & 4.22 & 1.11 & 0.84 \\
  9723464 & 17.4518 & 0.0773 & 20.9422 & 0.2521 & 4854 & 4.38 & 0.53 & 1.05 \\
  9723760 & 5.0715 & 0.0066 & 5.3296 & 0.0115 & 5458 & 4.46 & 2.29 & 0.80 \\
  9723813 & 19.5614 & 0.1086 & 16.4823 & 0.0856 & 5545 & 4.42 & 1.08 & 0.78 \\
  9723992 & 9.8894 & 0.0132 & 11.7111 & 0.1068 & 4587 & 4.37 & 1.12 & 1.15 \\
  9724217 & 15.2144 & 0.0169 & 11.7887 & 0.0732 & 5457 & 4.44 & 0.71 & 0.78 \\
  9724280 & 6.0547 & 0.0173 & 4.9310 & 0.0155 & 6228 & 4.32 & 0.36 & 0.53 \\
  9724328 & 11.9469 & 0.0511 & 13.5885 & 0.0792 & 5261 & 4.39 & 0.38 & 0.84 \\
  9724519 & 31.2296 & 0.2826 & 23.4222 & 0.1324 & 4741 & 4.36 & 0.52 & 1.03 \\
  9725092 & 8.5172 & 0.0239 & 10.5331 & 0.0581 & 5940 & 4.35 & 0.47 & 0.62 \\
  9725264 & 24.7234 & 0.1574 & - & - & 5154 & 4.66 & 0.38 & 0.84 \\
  9725311 & 19.5614 & 0.0825 & 13.7991 & 0.0979 & 4203 & 4.68 & 0.72 & 1.27 \\
  9725368 & 12.2765 & 0.0637 & - & - & 4221 & 4.67 & 0.57 & 1.24 \\
  9725377 & 2.9767 & 0.0027 & 3.0586 & 0.0036 & 5801 & 4.49 & 1.02 & 0.70 \\
  9725476 & 8.5995 & 0.0131 & - & - & 5716 & 5.07 & 0.30 & 0.66 \\
  9725561 & 16.0368 & 0.0559 & 18.7378 & 0.1357 & 5371 & 4.24 & 2.23 & 0.84 \\
  9726020 & 2.1293 & 0.0008 & 2.0967 & 0.0018 & 4581 & 4.47 & 5.38 & 0.91 \\
  9726032 & 20.2283 & 0.0636 & 17.4518 & 0.1231 & 5596 & 4.74 & 0.31 & 0.68 \\
  9726084 & 0.5391 & 0.0002 & 0.6583 & 0.0002 & 6765 & 4.12 & 1.89 & 0.46 \\
  9726613 & 5.7608 & 0.0136 & 5.0571 & 0.0090 & 5771 & 4.25 & 1.46 & 0.63 \\
  9726785 & 38.6976 & 0.1185 & - & - & 3727 & 4.57 & 1.19 & 1.48 \\
  9726817 & 39.5575 & 0.5603 & - & - & 5130 & 4.34 & 0.39 & 0.90 \\
  9727436 & 34.9037 & 0.3256 & 26.5685 & 0.2601 & 4943 & 4.24 & 0.59 & 0.93 \\
  9727669 & 14.0164 & 0.1116 & 17.4518 & 0.0806 & 5433 & 4.50 & 0.47 & 0.86 \\
  9728408 & 15.8936 & 0.0129 & 18.3514 & 1.4144 & 5187 & 4.66 & 1.30 & 0.86 \\
  9728695 & 27.3860 & 0.1472 & 19.7788 & 0.1808 & 5261 & 4.26 & 0.35 & 0.83 \\
  9728868 & 11.1955 & 0.0545 & 12.1094 & 0.0554 & 5539 & 4.79 & 0.91 & 0.73 \\
  9729691 & 22.8216 & 0.1075 & - & - & 5052 & 4.34 & 0.69 & 0.94 \\
  9729887 & 5.7422 & 0.0129 & 6.2459 & 0.0163 & 6002 & 4.35 & 1.11 & 0.64 \\
  9729984 & 21.1915 & 0.0780 & 16.1826 & 0.1114 & 4104 & 4.59 & 0.56 & 1.41 \\
  9730022 & 3.9123 & 0.0057 & - & - & 5677 & 4.53 & 0.53 & 0.69 \\
  9730373 & 33.5866 & 0.3488 & - & - & 4083 & 4.60 & 0.50 & 1.34 \\
  9730417 & 3.5180 & 0.0036 & 3.2904 & 0.0041 & 5881 & 4.53 & 0.56 & 0.58 \\
  9730603 & 18.5426 & 0.0796 & - & - & 5411 & 4.00 & 0.65 & 0.78 \\
  9735426 & 26.9710 & 0.2571 & 21.1915 & 0.2081 & 5066 & 4.70 & 0.84 & 0.88 \\
  9751796 & 15.6148 & 0.0860 & 11.2664 & 0.0488 & 4644 & 4.20 & 0.53 & 1.11 \\
  9752189 & 0.8554 & 0.0001 & - & - & 4913 & 4.39 & 4.94 & 0.83 \\
  9752322 & 26.1778 & 0.2974 & 20.0010 & 0.2676 & 4752 & 4.59 & 0.44 & 0.98 \\
  9752446 & 19.7788 & 0.1259 & 14.3555 & 0.0882 & 5172 & 4.44 & 1.20 & 0.83 \\
  9752535 & 37.8742 & 0.5696 & - & - & 5547 & 4.51 & 0.49 & 0.73 \\
  9752973 & 13.5885 & 0.0477 & - & - & 5865 & 4.02 & 0.35 & 0.54 \\
  9752982 & 13.5885 & 0.0288 & 15.8936 & 0.1079 & 4855 & 3.79 & 2.60 & 0.84 \\
  9753210 & 11.7887 & 0.0452 & 13.2842 & 0.0496 & 5220 & 4.45 & 1.48 & 0.83 \\
  9753647 & 31.2296 & 0.2338 & 21.9764 & 0.1318 & 4766 & 4.44 & 0.63 & 0.98 \\
  9753740 & 19.7788 & 0.0650 & 16.1826 & 0.0997 & 3862 & 4.33 & 0.66 & 1.44 \\
  9754098 & 23.4222 & 0.1041 & 30.1710 & 0.2495 & 4318 & 4.92 & 1.30 & 1.19 \\
  9754973 & 1.1642 & 0.0004 & 1.1836 & 0.0005 & 5623 & 4.20 & 0.82 & 0.64 \\
  9755259 & 21.7084 & 0.1373 & 26.9710 & 0.1867 & 5496 & 4.58 & 0.67 & 0.70 \\
  9757344 & 11.1255 & 0.0130 & 9.7273 & 0.0389 & 4643 & 4.28 & 0.90 & 1.13 \\
  9757436 & 29.1818 & 0.2469 & - & - & 4889 & 4.47 & 0.32 & 1.00 \\
  9757613 & 17.6246 & 0.0217 & 14.3555 & 0.0511 & 4486 & 5.40 & 0.69 & 1.48 \\
  9757721 & 11.1255 & 0.0207 & 9.8894 & 0.0388 & 5069 & 4.68 & 0.69 & 0.85 \\
  9757925 & 32.3652 & 0.2051 & - & - & 5081 & 4.34 & 0.49 & 0.86 \\
  9758034 & 28.2554 & 0.1934 & 23.1180 & 0.1199 & 4042 & 4.62 & 0.81 & 1.35 \\
  9758042 & 37.0852 & 0.5696 & 27.3860 & 0.2802 & 3938 & 4.59 & 0.40 & 1.37 \\
  9758051 & 24.3848 & 0.0560 & - & - & 4222 & 4.53 & 0.53 & 1.21 \\
  9758543 & 25.4298 & 0.1100 & 18.5426 & 0.1246 & 5155 & 4.45 & 0.91 & 0.84 \\
  9758685 & 28.2554 & 0.2359 & 23.1180 & 0.1585 & 4586 & 4.39 & 0.97 & 1.07 \\
  9758710 & 28.2554 & 0.1528 & 22.2511 & 0.1335 & 4571 & 4.60 & 1.45 & 1.10 \\
  9760280 & 15.7530 & 0.0739 & 13.7991 & 0.0429 & 4901 & 4.57 & 0.67 & 0.89 \\
  9760440 & 31.7873 & 0.8428 & 23.4222 & 0.1782 & 4536 & 4.46 & 0.42 & 1.13 \\
  9760640 & 33.5866 & 0.0511 & - & - & 4063 & 4.60 & 0.53 & 1.36 \\
  9760947 & 12.8992 & 0.0421 & 14.5909 & 0.0924 & 5470 & 4.52 & 1.05 & 0.70 \\
  9761100 & 31.2296 & 0.2458 & - & - & 5143 & 4.83 & 0.39 & 0.83 \\
  9761113 & 0.6802 & 0.0000 & 0.6722 & 0.0007 & 3531 & 4.05 & 3.87 & 1.50 \\
  9761167 & 32.9646 & 0.2023 & 24.0552 & 0.2103 & 4191 & 4.64 & 1.35 & 1.29 \\
  9761752 & 16.6363 & 0.0581 & 14.1277 & 0.0670 & 5204 & 4.46 & 1.33 & 0.83 \\
  9762293 & 14.4723 & 0.0515 & 11.4108 & 0.0534 & 5776 & 4.45 & 1.29 & 0.71 \\
  9762481 & 22.2511 & 0.0808 & 16.1826 & 0.1271 & 5103 & 4.62 & 1.45 & 0.86 \\
  9762706 & 26.1778 & 0.0983 & 18.9371 & 0.1372 & 4933 & 4.95 & 0.59 & 0.89 \\
  9763019 & 18.9371 & 0.0790 & 15.6148 & 0.0942 & 4835 & 4.45 & 0.73 & 1.03 \\
  9763099 & 11.1255 & 0.0198 & 13.0889 & 0.0460 & 4580 & 4.34 & 2.20 & 1.13 \\
  9763437 & 22.2511 & 0.1600 & 27.3860 & 0.2266 & 5217 & 4.86 & 1.41 & 0.83 \\
  9763612 & 12.2765 & 0.0370 & 10.7234 & 0.0252 & 5247 & 4.31 & 1.55 & 0.78 \\
  9763640 & 0.7089 & 0.0000 & - & - & 5211 & 4.62 & 12.55 & 0.80 \\
  9763726 & 5.4941 & 0.0114 & 5.9535 & 0.0209 & 4326 & 4.66 & 1.43 & 1.18 \\
  9764142 & 19.5614 & 0.1221 & - & - & 5322 & 4.68 & 0.46 & 0.84 \\
  9764192 & 3.4972 & 0.0025 & 3.6552 & 0.0027 & 5551 & 4.64 & 4.49 & 0.69 \\
  9764205 & 9.8347 & 0.0302 & 12.7149 & 0.0923 & 5792 & 4.81 & 0.46 & 0.70 \\
  9764279 & 21.9764 & 0.0915 & 15.8936 & 0.1073 & 5339 & 4.85 & 1.19 & 0.71 \\
  9764476 & 32.3652 & 0.3439 & - & - & 4927 & 4.41 & 0.38 & 1.00 \\
  9764477 & 6.1595 & 0.0168 & 6.4730 & 0.0200 & 6335 & 4.45 & 0.91 & 0.54 \\
  9764489 & 10.7884 & 0.0155 & 9.3198 & 0.0486 & 5447 & 4.73 & 2.11 & 0.72 \\
  9764506 & 0.7126 & 0.0002 & 0.7423 & 0.0003 & 7293 & 3.77 & 0.31 & 0.34 \\
  9764654 & 38.6976 & 0.4698 & 29.1818 & 0.4188 & 5802 & 4.57 & 0.35 & 0.68 \\
  9764678 & 34.9037 & 0.3446 & 25.7984 & 0.2497 & 4941 & 4.38 & 1.24 & 0.93 \\
  9764877 & 4.4281 & 0.0049 & 4.8241 & 0.0096 & 5703 & 4.45 & 1.52 & 0.63 \\
  9764947 & 7.6072 & 0.0162 & 9.5192 & 0.0387 & 5366 & 4.39 & 0.85 & 0.83 \\
  9765035 & 40.4565 & 0.3160 & - & - & 4358 & 4.73 & 0.43 & 1.15 \\
  9765111 & 20.6987 & 0.0481 & 17.2824 & 0.2012 & 4508 & 4.58 & 1.33 & 1.13 \\
  9765118 & 23.7345 & 0.0913 & 16.9532 & 0.1488 & 4755 & 4.72 & 0.58 & 0.96 \\
  9765161 & 17.9807 & 0.0652 & 12.8992 & 0.1285 & 5612 & 4.61 & 0.81 & 0.73 \\
  9765207 & 37.0852 & 0.0875 & - & - & 4444 & 4.54 & 0.47 & 1.06 \\
  9765275 & 17.9807 & 0.0866 & - & - & 4348 & 4.41 & 1.02 & 1.19 \\
  9765306 & 32.9646 & 0.1077 & 23.7345 & 0.2557 & 5058 & 4.44 & 0.62 & 0.82 \\
  9765523 & 11.6346 & 0.0284 & 14.5909 & 0.1506 & 5270 & 4.47 & 1.76 & 0.81 \\
  9765732 & 32.9646 & 0.3953 & - & - & 4974 & 4.19 & 0.46 & 0.97 \\
  9765892 & 34.9037 & 0.3846 & 25.7984 & 0.2091 & 5216 & 4.52 & 0.46 & 0.85 \\
  9765906 & 14.5909 & 0.0137 & - & - & 5039 & 4.40 & 0.77 & 0.95 \\
  9765973 & 20.0010 & 0.1644 & 17.2824 & 0.1008 & 5256 & 4.88 & 1.32 & 0.80 \\
  9766511 & 3.1901 & 0.0030 & 2.9423 & 0.0070 & 5975 & 4.44 & 0.48 & 0.58 \\
  9766608 & 4.5180 & 0.0024 & 4.3630 & 0.0088 & 4983 & 4.19 & 12.69 & 0.86 \\
  9766616 & 21.4468 & 0.1392 & 16.6363 & 0.1547 & 4984 & 3.87 & 1.14 & 0.93 \\
  9766956 & 27.3860 & 0.2445 & - & - & 4835 & 4.29 & 0.31 & 1.03 \\
  9767158 & 21.4468 & 0.0433 & 17.9807 & 0.1388 & 4835 & 4.79 & 1.42 & 0.92 \\
  9767524 & 24.7234 & 0.0314 & 31.2296 & 0.1035 & 4156 & 4.52 & 0.69 & 1.29 \\
  9767527 & 11.4108 & 0.0122 & 12.5358 & 0.0408 & 5572 & 4.67 & 1.02 & 0.66 \\
  9767626 & 15.8936 & 0.0614 & 12.9933 & 0.1210 & 4944 & 4.72 & 0.42 & 0.95 \\
  9767643 & 13.6930 & 0.0302 & 11.6346 & 0.0530 & 5119 & 4.58 & 3.46 & 0.83 \\
  9767734 & 23.7345 & 0.2468 & 19.3488 & 0.1482 & 5676 & 4.51 & 0.33 & 0.73 \\
  9768010 & 16.1826 & 0.0769 & 18.9371 & 0.1403 & 5274 & 4.44 & 0.31 & 0.87 \\
  9771332 & 12.1094 & 0.0301 & 13.3841 & 0.0506 & 5341 & 4.31 & 3.22 & 0.82 \\
  9771402 & 2.2533 & 0.0005 & 2.2085 & 0.0021 & 4910 & 3.84 & 0.47 & 0.95 \\
  9771488 & 16.9532 & 0.0466 & 14.7115 & 0.0679 & 4415 & 4.45 & 1.91 & 1.06 \\
  9771663 & 25.7984 & 0.3727 & 20.6987 & 0.2392 & 3904 & 4.44 & 0.44 & 1.45 \\
  9771718 & 32.9646 & 0.2151 & 25.7984 & 0.3092 & 4256 & 4.75 & 0.64 & 1.23 \\
  9771841 & 10.7884 & 0.0406 & 9.8894 & 0.0284 & 4802 & 3.92 & 1.63 & 1.01 \\
  9771948 & 16.0368 & 0.0210 & 12.6247 & 0.0224 & 5464 & 4.83 & 1.25 & 0.77 \\
  9772081 & 10.0570 & 0.0184 & 7.8074 & 0.0399 & 6096 & 4.64 & 0.48 & 0.60 \\
  9772095 & 13.6930 & 0.0259 & 11.1255 & 0.0596 & 5573 & 4.37 & 1.80 & 0.75 \\
  9772204 & 24.0552 & 0.1990 & - & - & 4746 & 4.28 & 0.41 & 1.07 \\
  9772321 & 12.3617 & 0.0594 & - & - & 5024 & 4.32 & 0.41 & 0.95 \\
  9772346 & 12.8064 & 0.0293 & 11.2664 & 0.0508 & 5735 & 4.38 & 1.32 & 0.67 \\
  9772630 & 1.9669 & 0.0027 & 2.0274 & 0.0020 & 6330 & 4.64 & 0.47 & 0.54 \\
  9772643 & 17.9807 & 0.1485 & 13.9069 & 0.0740 & 5617 & 4.36 & 0.31 & 0.70 \\
  9772725 & 13.5885 & 0.0417 & 16.3311 & 0.0834 & 3890 & 4.54 & 1.10 & 1.45 \\
  9772788 & 17.1162 & 0.0709 & 21.1915 & 0.2325 & 4825 & 4.53 & 1.30 & 0.97 \\
  9772806 & 13.9069 & 0.0193 & 16.6363 & 0.1470 & 5296 & 4.69 & 5.03 & 0.82 \\
  9772849 & 9.5704 & 0.0080 & 8.7259 & 0.0213 & 5400 & 4.60 & 2.59 & 0.70 \\
  9772862 & 18.9371 & 0.0768 & 22.8216 & 0.1572 & 4541 & 4.43 & 2.58 & 0.99 \\
  9772914 & 30.6912 & 0.1597 & 21.7084 & 0.2130 & 4440 & 4.58 & 0.51 & 1.16 \\
  9772971 & 4.9862 & 0.0062 & 5.8556 & 0.0197 & 5709 & 4.46 & 1.73 & 0.61 \\
  9773026 & 15.4790 & 0.0807 & 18.1642 & 0.1522 & 5067 & 4.84 & 0.56 & 0.85 \\
  9773176 & 7.0638 & 0.0191 & 6.1171 & 0.0185 & 5574 & 4.98 & 1.02 & 0.66 \\
  9773384 & 10.0570 & 0.0634 & 11.7887 & 0.0859 & 6212 & 4.47 & 0.35 & 0.59 \\
  9773626 & 4.2383 & 0.0069 & 3.9912 & 0.0110 & 6454 & 4.46 & 0.37 & 0.52 \\
  9773847 & 10.7884 & 0.0282 & 11.7887 & 0.0641 & 5120 & 4.60 & 2.55 & 0.89 \\
  9774082 & 21.7084 & 0.1954 & - & - & 5596 & 4.71 & 0.38 & 0.66 \\
  9774141 & 21.7084 & 0.0900 & - & - & 4044 & 4.64 & 0.48 & 1.35 \\
  9774156 & 20.4608 & 0.0202 & - & - & 4429 & 4.65 & 2.67 & 1.14 \\
  9774285 & 24.7234 & 0.0689 & 18.5426 & 0.2453 & 4082 & 4.56 & 0.81 & 1.35 \\
  9774291 & 35.6018 & 0.4148 & - & - & 5214 & 4.71 & 0.38 & 0.82 \\
  9774314 & 1.2293 & 0.0003 & - & - & 7903 & 4.01 & 1.13 & 0.26 \\
  9774430 & 5.1152 & 0.0074 & - & - & 5673 & 4.39 & 0.56 & 0.68 \\
  9774449 & 15.6148 & 0.0583 & 18.3514 & 0.1428 & 5160 & 4.49 & 0.51 & 0.84 \\
  9774589 & 21.9764 & 0.0699 & - & - & 4962 & 4.41 & 2.21 & 0.96 \\
  9775172 & 3.9912 & 0.0027 & 4.1786 & 0.0065 & 5805 & 4.96 & 3.70 & 0.69 \\
  9775381 & 10.7234 & 0.0487 & 9.3198 & 0.0435 & 5261 & 4.43 & 0.95 & 0.83 \\
  9775854 & 4.5761 & 0.0119 & 4.7852 & 0.0138 & 6344 & 4.35 & 0.64 & 0.57 \\
  9775887 & 1.4356 & 0.0005 & 1.4027 & 0.0005 & 5015 & 4.51 & 3.43 & 0.85 \\
  9775899 & 13.0889 & 0.0719 & 11.5590 & 0.0182 & 5648 & 4.40 & 1.95 & 0.76 \\
  9775938 & 27.8139 & 0.1701 & - & - & 4767 & 4.26 & 1.29 & 1.07 \\
  9775955 & 21.9764 & 0.2904 & 17.9807 & 0.1261 & 5726 & 4.35 & 0.51 & 0.71 \\
  9776062 & 16.3311 & 0.1197 & 19.1407 & 0.0907 & 5561 & 4.23 & 1.02 & 0.74 \\
  9776113 & 15.4790 & 0.1181 & 18.9371 & 0.1607 & 5500 & 4.45 & 1.53 & 0.83 \\
  9776237 & 22.2511 & 0.0861 & 17.9807 & 0.0907 & 4934 & 3.95 & 0.69 & 0.94 \\
  9776327 & 10.7234 & 0.0163 & 12.8992 & 0.1626 & 5229 & 4.38 & 1.77 & 0.94 \\
  9776413 & 9.8894 & 0.0098 & 11.2664 & 0.0469 & 5448 & 4.47 & 3.09 & 0.76 \\
  9776475 & 4.6356 & 0.0069 & 4.9310 & 0.0149 & 6054 & 4.74 & 0.50 & 0.60 \\
  9776546 & 10.6592 & 0.0356 & 11.7887 & 0.0442 & 5744 & 4.90 & 1.59 & 0.67 \\
  9776614 & 11.7887 & 0.0192 & 10.0005 & 0.0608 & 5005 & 4.62 & 1.46 & 0.87 \\
  9776641 & 21.1915 & 0.1103 & 15.8936 & 0.1662 & 5176 & 4.82 & 0.92 & 0.83 \\
  9776656 & 33.5866 & 0.2786 & 26.1778 & 0.2773 & 5229 & 4.93 & 0.52 & 0.86 \\
  9776694 & 17.6246 & 0.0354 & 14.1277 & 0.1052 & 5458 & 4.77 & 1.04 & 0.75 \\
  9776732 & 5.7983 & 0.0064 & 6.0962 & 0.0127 & 5596 & 4.63 & 2.24 & 0.70 \\
  9776906 & 27.8139 & 0.1633 & 19.5614 & 0.5658 & 4955 & 4.90 & 0.70 & 0.92 \\
  9776916 & 10.1141 & 0.0208 & 11.7887 & 0.0572 & 5264 & 4.77 & 1.27 & 0.83 \\
  9777031 & 23.1180 & 0.2713 & 17.2824 & 0.1904 & 5187 & 4.65 & 0.39 & 0.86 \\
  9777063 & 11.1255 & 0.0167 & 10.2895 & 0.0390 & 5192 & 4.54 & 1.95 & 0.88 \\
  9777258 & 8.8123 & 0.0352 & 8.0547 & 0.0173 & 6229 & 4.40 & 0.96 & 0.60 \\
  9777327 & 15.7530 & 0.0659 & 13.5885 & 0.0797 & 4963 & 4.36 & 1.40 & 0.96 \\
  9777737 & 2.4219 & 0.0003 & 2.3609 & 0.0036 & 6052 & 4.51 & 0.89 & 0.58 \\
  9777828 & 11.0564 & 0.0205 & 12.1924 & 0.0424 & 5656 & 5.13 & 3.12 & 0.69 \\
  9778187 & 9.1757 & 0.0095 & 8.1655 & 0.0162 & 6202 & 4.59 & 0.63 & 0.58 \\
  9778224 & 37.8742 & 0.2871 & - & - & 4354 & 4.75 & 0.64 & 1.19 \\
  9778555 & 38.6976 & 0.1919 & - & - & 4866 & 4.22 & 0.69 & 1.05 \\
  9778608 & 5.7608 & 0.0083 & 5.4106 & 0.0087 & 5620 & 4.83 & 2.06 & 0.73 \\
  9778742 & 0.5676 & 0.0001 & 0.6012 & 0.0002 & 7320 & 3.92 & 3.11 & 0.40 \\
  9778927 & 6.8203 & 0.0154 & 6.3124 & 0.0158 & 5912 & 4.46 & 0.55 & 0.69 \\
  9778931 & 42.3830 & 1.0515 & 30.6912 & 0.5642 & 4915 & 4.60 & 0.32 & 1.00 \\
  9779061 & 20.4608 & 0.0725 & 24.7234 & 0.2259 & 5213 & 4.67 & 0.73 & 0.83 \\
  9779373 & 4.6236 & 0.0064 & 5.4604 & 0.0108 & 5475 & 5.00 & 1.12 & 0.72 \\
  9780199 & 26.1778 & 0.1015 & 21.1915 & 0.2003 & 5184 & 4.60 & 0.94 & 0.83 \\
  9782740 & 15.0855 & 0.0270 & 19.5614 & 0.9194 & 4090 & 4.53 & 0.48 & 1.34 \\
  9782773 & 3.6034 & 0.0051 & 3.4972 & 0.0070 & 6294 & 4.54 & 0.96 & 0.60 \\
  9782831 & 43.4168 & 0.5596 & - & - & 5209 & 4.23 & 0.46 & 0.82 \\
  9782847 & 10.7884 & 0.0363 & 12.3617 & 0.0559 & 5776 & 4.58 & 1.14 & 0.68 \\
  9782945 & 6.5444 & 0.0089 & 6.8465 & 0.0201 & 5439 & 4.59 & 1.25 & 0.70 \\
  9782956 & 10.2895 & 0.0191 & 12.3617 & 0.0486 & 4819 & 4.57 & 1.75 & 1.01 \\
  9783185 & 20.9422 & 0.1837 & - & - & 5505 & 4.80 & 0.68 & 0.73 \\
  9783270 & 26.1778 & 0.1682 & - & - & 4234 & 4.74 & 1.09 & 1.27 \\
  9783606 & 2.5650 & 0.0005 & 2.6255 & 0.0043 & 5792 & 4.53 & 1.12 & 0.70 \\
  9784078 & 21.9764 & 0.0730 & - & - & 5194 & 4.53 & 0.46 & 0.88 \\
  9784213 & 3.0481 & 0.0009 & 2.9230 & 0.0033 & 5082 & 4.23 & 8.94 & 0.92 \\
  9784378 & 43.4168 & 0.3195 & - & - & 5306 & 4.25 & 0.76 & 0.80 \\
  9784559 & 34.9037 & 0.2602 & - & - & 5033 & 4.04 & 0.41 & 0.91 \\
  9784591 & 23.7345 & 0.1355 & 18.1642 & 0.1164 & 5278 & 4.61 & 0.94 & 0.82 \\
  9784599 & 30.6912 & 0.1157 & 23.7345 & 0.5197 & 5126 & 4.64 & 0.52 & 0.87 \\
  9784636 & 15.0855 & 0.0722 & - & - & 5491 & 4.43 & 0.32 & 0.84 \\
  9784638 & 29.1818 & 0.1591 & - & - & 5059 & 3.81 & 2.46 & 0.88 \\
  9784964 & 21.1915 & 0.1605 & 17.2824 & 0.1902 & 5065 & 4.66 & 0.32 & 0.89 \\
  9784973 & 7.1778 & 0.0094 & 7.6728 & 0.0172 & 5276 & 4.68 & 3.92 & 0.82 \\
  9784989 & 24.3848 & 0.1846 & - & - & 5393 & 4.81 & 0.48 & 0.77 \\
  9785288 & 29.1818 & 0.1847 & 36.3283 & 0.6541 & 4606 & 4.47 & 1.67 & 1.09 \\
  9785579 & 22.2511 & 0.1908 & 18.5426 & 0.1166 & 5087 & 4.66 & 1.08 & 0.87 \\
  9785601 & 19.1407 & 0.1173 & - & - & 5813 & 4.75 & 0.31 & 0.70 \\
  9785648 & 31.2296 & 0.1151 & - & - & 3568 & 4.28 & 1.87 & 1.30 \\
  9786071 & 10.6592 & 0.0193 & 11.9469 & 0.0363 & 5323 & 4.60 & 1.18 & 0.76 \\
  9786335 & 6.8203 & 0.0147 & 6.3124 & 0.0196 & 6188 & 4.66 & 0.46 & 0.63 \\
  9786364 & 18.5426 & 0.1852 & - & - & 5822 & 4.42 & 0.31 & 0.64 \\
  9786529 & 23.1180 & 0.1618 & 17.9807 & 0.1869 & 5307 & 4.41 & 0.41 & 0.78 \\
  9786678 & 18.3514 & 0.0531 & 14.4723 & 0.1781 & 5200 & 4.66 & 1.17 & 0.87 \\
  9786780 & 3.4835 & 0.0055 & 3.1731 & 0.0067 & 6382 & 4.74 & 0.36 & 0.53 \\
  9786809 & 36.3283 & 0.2302 & - & - & 4424 & 4.81 & 0.99 & 1.12 \\
  9786877 & 11.1255 & 0.0291 & 10.2304 & 0.0370 & 3719 & 4.37 & 2.16 & 1.50 \\
  9786893 & 10.6592 & 0.0490 & 9.7807 & 0.0270 & 5792 & 4.47 & 2.39 & 0.71 \\
  9786953 & 7.2657 & 0.0098 & 6.6421 & 0.0157 & 5168 & 4.48 & 2.66 & 0.75 \\
  9787125 & 16.0368 & 0.0292 & 18.3514 & 0.1976 & 5005 & 4.47 & 3.18 & 0.99 \\
  9787172 & 20.0010 & 0.0386 & 14.8341 & 0.1555 & 5795 & 4.45 & 0.35 & 0.68 \\
  9787240 & 29.1818 & 0.1615 & 22.8216 & 0.2782 & 4773 & 4.53 & 1.16 & 1.08 \\
  9787272 & 13.0889 & 0.0867 & - & - & 4863 & 4.47 & 0.52 & 0.97 \\
  9787340 & 7.4794 & 0.0193 & 7.0082 & 0.0224 & 5807 & 4.57 & 0.41 & 0.66 \\
  9787349 & 6.5686 & 0.0115 & 5.9936 & 0.0151 & 5688 & 3.96 & 0.72 & 0.66 \\
  9787516 & 13.5885 & 0.0661 & 12.4482 & 0.0402 & 5432 & 4.27 & 2.13 & 0.79 \\
  9787812 & 18.7378 & 0.0635 & 24.0552 & 0.1610 & 5406 & 4.84 & 0.67 & 0.73 \\
  9788804 & 31.7873 & 0.1663 & - & - & 4446 & 4.89 & 1.15 & 1.07 \\
  9788828 & 4.2484 & 0.0058 & 3.9646 & 0.0125 & 5639 & 4.41 & 0.42 & 0.67 \\
  9789505 & 42.3830 & 1.1356 & - & - & 4748 & 4.53 & 0.30 & 1.11 \\
  9789630 & 17.9807 & 0.0846 & 15.6148 & 0.0957 & 4189 & 4.64 & 0.41 & 1.30 \\
  9789699 & 31.2296 & 0.2865 & - & - & 4251 & 4.59 & 0.51 & 1.23 \\
  9789916 & 22.2511 & 0.1388 & 18.7378 & 0.1275 & 5347 & 4.42 & 1.47 & 0.81 \\
  9790081 & 10.3493 & 0.0155 & 9.5704 & 0.0259 & 5501 & 5.02 & 2.89 & 0.74 \\
  9790144 & 4.4281 & 0.0092 & - & - & 7875 & 3.59 & 2.99 & 0.26 \\
  9790574 & 18.7378 & 0.0856 & - & - & 4033 & 4.55 & 0.43 & 1.34 \\
  9790615 & 14.9587 & 0.0758 & 12.9933 & 0.0480 & 4953 & 4.25 & 0.34 & 0.94 \\
  9790806 & 7.0920 & 0.0132 & 6.6174 & 0.0218 & 5445 & 4.29 & 2.87 & 0.72 \\
  9790889 & 31.7873 & 0.0855 & - & - & 3851 & 4.52 & 1.32 & 1.45 \\
  9791148 & 20.9422 & 0.1620 & - & - & 5021 & 4.27 & 0.64 & 0.87 \\
  9791615 & 6.5444 & 0.0087 & - & - & 5386 & 3.82 & 1.28 & 0.80 \\
  9791707 & 12.1094 & 0.0132 & 13.7991 & 0.0714 & 4330 & 4.36 & 1.10 & 1.13 \\
  9811945 & 11.7111 & 0.0432 & 13.7991 & 0.0801 & 5011 & 4.32 & 0.46 & 0.91 \\
  9812065 & 17.2824 & 0.0659 & 13.5885 & 0.1021 & 5172 & 4.17 & 1.97 & 0.82 \\
  9812086 & 18.9371 & 0.0745 & 15.4790 & 0.0800 & 5479 & 4.51 & 0.39 & 0.72 \\
  9812212 & 12.8064 & 0.0773 & 11.4844 & 0.0534 & 5391 & 4.59 & 0.64 & 0.77 \\
  9812320 & 17.1162 & 0.0555 & 13.6930 & 0.0918 & 5066 & 3.78 & 1.31 & 0.86 \\
  9812511 & 8.9004 & 0.0088 & 9.9446 & 0.0586 & 5028 & 4.14 & 3.49 & 0.85 \\
  9812607 & 1.1899 & 0.0002 & 1.1773 & 0.0005 & 5090 & 4.36 & 1.74 & 0.77 \\
  9812871 & 21.9764 & 0.0949 & 18.9371 & 0.1534 & 4651 & 4.41 & 0.60 & 1.06 \\
  9813003 & 25.0717 & 0.1534 & 19.5614 & 0.2682 & 3920 & 4.57 & 0.39 & 1.44 \\
  9813079 & 16.3311 & 0.1146 & 13.9069 & 0.1351 & 5669 & 4.80 & 0.40 & 0.63 \\
  9813088 & 15.2144 & 0.0712 & 11.0564 & 0.0406 & 5079 & 4.64 & 1.20 & 0.78 \\
  9813448 & 25.0717 & 0.1455 & 18.3514 & 0.1287 & 5489 & 4.16 & 0.43 & 0.75 \\
  9813465 & 1.9079 & 0.0014 & 1.8562 & 0.0014 & 6215 & 4.25 & 0.84 & 0.54 \\
  9813472 & 11.7887 & 0.0453 & 13.5885 & 0.0547 & 5295 & 4.38 & 2.13 & 0.75 \\
  9813735 & 24.7234 & 0.1318 & 19.3488 & 0.1244 & 4866 & 4.34 & 2.94 & 1.03 \\
  9813741 & 31.7873 & 0.2390 & 25.0717 & 0.3173 & 5205 & 4.56 & 0.37 & 0.89 \\
  9813745 & 4.0002 & 0.0058 & 4.1786 & 0.0092 & 5989 & 4.42 & 0.93 & 0.61 \\
  9813767 & 17.1162 & 0.0544 & 14.3555 & 0.0885 & 4909 & 4.66 & 2.35 & 0.92 \\
  9813894 & 18.3514 & 0.1047 & 13.4855 & 0.0967 & 5187 & 4.84 & 0.43 & 0.82 \\
  9813931 & 36.3283 & 0.2684 & - & - & 4303 & 4.54 & 0.33 & 1.21 \\
  9815113 & 18.9371 & 0.1266 & 22.2511 & 0.2122 & 4485 & 4.53 & 2.47 & 1.14 \\
  9815201 & 21.9764 & 0.1570 & 27.8139 & 0.6518 & 4629 & 4.61 & 0.40 & 1.17 \\
  9815249 & 18.1642 & 0.0234 & 13.3841 & 2.5682 & 5305 & 4.64 & 2.08 & 0.82 \\
  9815309 & 12.1094 & 0.0282 & 14.1277 & 0.0642 & 4165 & 4.58 & 1.26 & 1.26 \\
  9815460 & 23.4222 & 0.1943 & 19.7788 & 0.1098 & 4796 & 4.61 & 1.16 & 0.98 \\
  9815596 & 23.4222 & 0.1012 & - & - & 5313 & 4.51 & 0.51 & 0.77 \\
  9818003 & 18.5426 & 0.0777 & 15.0855 & 0.0864 & 3842 & 4.55 & 0.68 & 1.46 \\
  9818169 & 21.9764 & 0.0992 & 18.3514 & 0.0942 & 5275 & 4.64 & 1.57 & 0.84 \\
  9818222 & 11.0564 & 0.0331 & 9.8894 & 0.0362 & 5586 & 4.63 & 1.50 & 0.68 \\
  9818319 & 15.4790 & 0.0403 & 13.4855 & 0.0529 & 5932 & 4.61 & 0.67 & 0.63 \\
  9818462 & 29.1818 & 0.1994 & - & - & 4962 & 4.42 & 0.33 & 0.89 \\
  9818472 & 32.3652 & 0.3244 & 23.4222 & 0.1943 & 3719 & 4.60 & 0.51 & 1.47 \\
  9820524 & 12.2765 & 0.0503 & 10.0005 & 0.0494 & 4773 & 4.42 & 0.66 & 1.03 \\
  9820578 & 11.4108 & 0.0265 & 9.7807 & 0.0523 & 5158 & 4.61 & 1.66 & 0.83 \\
  9820778 & 9.4686 & 0.0223 & 8.2411 & 0.0376 & 5801 & 4.44 & 1.02 & 0.63 \\
  9820789 & 4.7343 & 0.0017 & 4.4062 & 0.0035 & 4286 & 4.50 & 2.89 & 1.22 \\
  9821105 & 20.0010 & 0.0522 & - & - & 4213 & 4.53 & 0.93 & 1.26 \\
  9821142 & 14.4723 & 0.1086 & 11.0564 & 0.0469 & 5196 & 4.81 & 0.71 & 0.84 \\
  9821238 & 30.1710 & 0.1165 & - & - & 4154 & 4.68 & 0.62 & 1.33 \\
  9821329 & 27.8139 & 0.0517 & 20.9422 & 0.1614 & 5676 & 4.48 & 0.56 & 0.74 \\
  9821382 & 3.7476 & 0.0050 & 3.8952 & 0.0040 & 6063 & 4.56 & 0.67 & 0.57 \\
  9821545 & 13.6930 & 0.0358 & 11.5590 & 0.0636 & 4081 & 4.51 & 0.62 & 1.36 \\
  9821702 & 22.8216 & 0.1483 & - & - & 5245 & 4.42 & 1.26 & 0.87 \\
  9821777 & 12.1924 & 0.0332 & 10.9882 & 0.0310 & 5678 & 4.32 & 2.62 & 0.67 \\
  9821952 & 6.8996 & 0.0090 & - & - & 4594 & 4.49 & 0.72 & 1.08 \\
  9822046 & 25.0717 & 0.1822 & 19.5614 & 0.1603 & 5387 & 4.71 & 0.38 & 0.79 \\
  9822052 & 34.2325 & 0.2277 & - & - & 4818 & 4.36 & 1.24 & 1.01 \\
  9822163 & 19.7788 & 0.1957 & 16.0368 & 0.1221 & 5478 & 4.63 & 0.59 & 0.76 \\
  9822569 & 20.9422 & 0.2011 & 16.7933 & 0.1319 & 4914 & 4.67 & 0.40 & 0.95 \\
  9823103 & 16.3311 & 0.0237 & 18.9371 & 0.1900 & 5289 & 4.62 & 3.52 & 0.81 \\
  9823179 & 17.2824 & 0.0575 & 13.9069 & 0.0882 & 5042 & 4.31 & 1.51 & 0.88 \\
  9823433 & 12.8064 & 0.0426 & - & - & 5871 & 4.46 & 1.06 & 0.62 \\
  9823487 & 20.0010 & 0.0808 & 16.9532 & 0.1300 & 5014 & 4.61 & 0.95 & 0.91 \\
  9823597 & 31.7873 & 0.2768 & 24.7234 & 0.2348 & 4308 & 4.55 & 0.70 & 1.23 \\
  9823630 & 2.2504 & 0.0009 & 2.1395 & 0.0030 & 6151 & 4.60 & 1.10 & 0.58 \\
  9823663 & 13.2842 & 0.0474 & 15.8936 & 0.0987 & 4666 & 4.54 & 0.57 & 1.05 \\
  9823756 & 11.8673 & 0.0465 & 13.3841 & 0.0608 & 5045 & 4.43 & 0.84 & 0.93 \\
  9823762 & 17.9807 & 0.0732 & 21.4468 & 0.1641 & 5563 & 4.82 & 0.52 & 0.71 \\
  9823846 & 11.1255 & 0.0489 & 9.0821 & 0.0806 & 5952 & 4.86 & 0.72 & 0.57 \\
  9823931 & 23.7345 & 0.0937 & 18.5426 & 0.1431 & 4948 & 4.34 & 1.45 & 0.87 \\
  9824038 & 34.2325 & 0.2179 & 26.5685 & 0.2301 & 4081 & 4.45 & 0.69 & 1.34 \\
  9824186 & 11.4108 & 0.0396 & 12.5358 & 0.0462 & 5276 & 4.48 & 1.19 & 0.85 \\
  9824744 & 20.4608 & 0.0726 & - & - & 4823 & 4.45 & 1.34 & 0.95 \\
  9824914 & 37.8742 & 0.2360 & - & - & 4205 & 4.55 & 0.57 & 1.27 \\
  9824928 & 31.7873 & 0.2311 & - & - & 4231 & 4.56 & 0.33 & 1.25 \\
  9825207 & 26.1778 & 0.4009 & 20.4608 & 0.1800 & 5342 & 4.58 & 0.46 & 0.75 \\
  9825327 & 32.9646 & 0.2235 & 26.1778 & 0.2001 & 5205 & 4.05 & 0.39 & 0.77 \\
  9825370 & 7.9115 & 0.0156 & 8.6834 & 0.0337 & 5250 & 4.69 & 2.03 & 0.78 \\
  9825404 & 17.4518 & 0.0575 & 20.2283 & 0.0959 & 5734 & 4.71 & 2.62 & 0.68 \\
  9825405 & 10.5958 & 0.0281 & 12.8064 & 0.0543 & 5900 & 4.52 & 1.28 & 0.65 \\
  9825492 & 25.4298 & 0.1635 & 22.2511 & 0.2646 & 3882 & 4.63 & 0.38 & 1.44 \\
  9825515 & 17.4518 & 0.0139 & 15.0855 & 0.0356 & 4890 & 4.71 & 2.22 & 0.95 \\
  9825593 & 17.6246 & 0.1288 & 15.0855 & 0.0910 & 5978 & 4.53 & 0.33 & 0.63 \\
  9825820 & 9.7807 & 0.0132 & 9.0821 & 0.0368 & 6127 & 4.63 & 1.05 & 0.61 \\
  9825830 & 30.6912 & 0.2381 & - & - & 4929 & 4.51 & 0.50 & 0.90 \\
  9825858 & 15.2144 & 0.1314 & 11.3381 & 0.0672 & 5391 & 4.47 & 0.31 & 0.82 \\
  9826171 & 11.9469 & 0.0528 & 9.8347 & 0.0840 & 5726 & 4.53 & 0.90 & 0.59 \\
  9826597 & 7.5427 & 0.0106 & 6.7173 & 0.0349 & 5910 & 4.50 & 1.51 & 0.61 \\
  9826610 & 22.2511 & 0.1396 & 17.8009 & 0.0904 & 5150 & 4.91 & 0.57 & 0.88 \\
  9826856 & 22.8216 & 0.1147 & 18.1642 & 0.1242 & 4922 & 4.11 & 0.85 & 0.92 \\
  9827087 & 15.6148 & 0.0412 & 12.9933 & 0.0493 & 5356 & 4.70 & 4.08 & 0.76 \\
  9827120 & 16.7933 & 0.1069 & 20.4608 & 0.1797 & 5833 & 4.64 & 0.61 & 0.63 \\
  9827544 & 10.7234 & 0.0291 & 12.1924 & 0.0358 & 4100 & 4.60 & 2.32 & 1.35 \\
  9827596 & 10.4099 & 0.0332 & 11.7887 & 0.0555 & 6076 & 4.78 & 0.47 & 0.59 \\
  9827656 & 9.7807 & 0.0179 & 8.8562 & 0.0474 & 5897 & 4.54 & 0.69 & 0.59 \\
  9827705 & 25.4298 & 0.2156 & 20.2283 & 0.1710 & 5504 & 4.73 & 0.49 & 0.76 \\
  9827856 & 25.7984 & 0.1338 & 21.4468 & 0.1883 & 4743 & 4.62 & 1.18 & 0.98 \\
  9828292 & 9.8347 & 0.0222 & 8.8562 & 0.0490 & 3859 & 4.35 & 3.63 & 1.43 \\
  9828367 & 21.4468 & 0.1707 & - & - & 5588 & 4.74 & 0.41 & 0.75 \\
  9832208 & 18.7378 & 0.2246 & 15.3456 & 0.1446 & 4962 & 5.07 & 0.33 & 0.91 \\
  9832235 & 21.7084 & 0.1422 & - & - & 5365 & 4.38 & 1.40 & 0.80 \\
  9832382 & 10.0570 & 0.0234 & 8.6834 & 0.0312 & 4607 & 4.18 & 1.78 & 1.08 \\
  9832411 & 9.7273 & 0.0240 & 11.9469 & 0.0483 & 5751 & 4.50 & 1.66 & 0.65 \\
  9832420 & 39.5575 & 0.7794 & - & - & 4009 & 4.54 & 1.08 & 1.39 \\
  9832820 & 14.8341 & 0.0306 & 18.5426 & 0.1952 & 5717 & 4.66 & 0.74 & 0.70 \\
  9832917 & 19.1407 & 0.0809 & 14.8341 & 0.1122 & 5367 & 4.72 & 0.74 & 0.80 \\
  9833034 & 17.9807 & 0.1309 & - & - & 5530 & 4.88 & 0.36 & 0.74 \\
  9833178 & 24.0552 & 0.1636 & 19.3488 & 0.2602 & 5311 & 4.88 & 0.41 & 0.74 \\
  9833666 & 10.1141 & 0.0340 & 9.1757 & 0.0560 & 5411 & 3.73 & 2.16 & 0.71 \\
  9833848 & 28.2554 & 0.1767 & - & - & 5248 & 4.65 & 0.45 & 0.80 \\
  9833991 & 33.5866 & 0.2519 & 24.0552 & 0.2170 & 4543 & 4.49 & 1.18 & 1.07 \\
  9834221 & 19.1407 & 0.1485 & 15.7530 & 0.1613 & 5504 & 4.95 & 0.32 & 0.71 \\
  9834236 & 20.2283 & 0.0892 & 14.8341 & 0.1186 & 5218 & 4.80 & 0.76 & 0.83 \\
  9834307 & 34.2325 & 0.3745 & 24.3848 & 0.2479 & 4839 & 4.76 & 0.32 & 0.97 \\
  9834508 & 17.4518 & 0.0405 & 21.4468 & 0.1752 & 4956 & 4.74 & 2.01 & 0.93 \\
  9834837 & 26.5685 & 0.1675 & 18.7378 & 0.1148 & 4034 & 4.38 & 2.52 & 1.37 \\
  9835438 & 27.8139 & 0.5351 & 21.1915 & 0.1699 & 5414 & 4.71 & 0.61 & 0.81 \\
  9835505 & 10.2895 & 0.0302 & 8.6834 & 0.0323 & 5507 & 4.76 & 0.88 & 0.79 \\
  9835691 & 17.2824 & 0.0720 & 14.7115 & 0.1032 & 5809 & 4.80 & 0.39 & 0.67 \\
  9836099 & 9.6744 & 0.0293 & 10.9208 & 0.0493 & 5329 & 4.47 & 0.87 & 0.79 \\
  9836149 & 10.2304 & 0.0170 & 9.2233 & 0.0625 & 5722 & 4.82 & 1.94 & 0.69 \\
  9836168 & 10.5331 & 0.0222 & 11.7887 & 0.0982 & 5400 & 4.56 & 1.03 & 0.77 \\
  9836234 & 44.5022 & 0.8577 & - & - & 5534 & 4.48 & 0.64 & 0.73 \\
  9836460 & 10.9882 & 0.0498 & 12.5358 & 0.0767 & 5985 & 4.64 & 0.35 & 0.64 \\
  9836564 & 6.9807 & 0.0074 & 7.8074 & 0.0259 & 5364 & 4.53 & 3.00 & 0.82 \\
  9836823 & 31.2296 & 0.3041 & - & - & 5027 & 5.02 & 0.66 & 0.88 \\
  9836986 & 10.8542 & 0.0284 & 13.2842 & 0.0799 & 5171 & 4.97 & 1.09 & 0.84 \\
  9837012 & 10.6592 & 0.0247 & 12.5358 & 0.0577 & 5366 & 4.76 & 1.62 & 0.79 \\
  9837081 & 4.5761 & 0.0036 & 4.3311 & 0.0088 & 6091 & 4.47 & 1.69 & 0.63 \\
  9837236 & 20.4608 & 0.0843 & 14.4723 & 0.0874 & 5437 & 4.76 & 0.68 & 0.82 \\
  9837495 & 9.8894 & 0.0149 & 10.7884 & 0.0387 & 5606 & 4.60 & 3.06 & 0.72 \\
  9837556 & 10.2895 & 0.0169 & 11.4844 & 0.0469 & 4899 & 4.06 & 1.73 & 0.94 \\
  9837627 & 15.6148 & 0.0641 & 13.6930 & 0.0430 & 5349 & 4.59 & 0.64 & 0.86 \\
  9838078 & 0.6119 & 0.0000 & - & - & 5164 & 4.95 & 1.79 & 0.79 \\
  9838206 & 15.8936 & 0.0628 & 19.5614 & 0.1401 & 5561 & 5.05 & 0.68 & 0.72 \\
  9838215 & 10.9208 & 0.0242 & 13.0889 & 0.0342 & 5579 & 5.02 & 1.34 & 0.71 \\
  9838311 & 1.9038 & 0.0002 & - & - & 6220 & 4.52 & 0.38 & 0.52 \\
  9838447 & 14.9587 & 0.0259 & - & - & 5911 & 4.05 & 0.71 & 0.66 \\
  9838537 & 23.1180 & 0.1082 & 17.9807 & 0.1115 & 5627 & 4.57 & 0.48 & 0.66 \\
  9838602 & 9.9446 & 0.0290 & 8.3966 & 0.0294 & 6025 & 4.43 & 0.60 & 0.63 \\
  9838608 & 7.5109 & 0.0164 & 8.1283 & 0.0352 & 5819 & 4.64 & 0.79 & 0.66 \\
  9838643 & 18.3514 & 0.0614 & 21.9764 & 0.1251 & 4350 & 4.55 & 1.89 & 1.17 \\
  9838729 & 25.7984 & 0.6240 & 20.0010 & 0.1773 & 5538 & 4.73 & 0.38 & 0.71 \\
  9838763 & 2.5836 & 0.0014 & 2.5142 & 0.0019 & 4899 & 4.64 & 3.34 & 0.86 \\
  9838924 & 8.3966 & 0.0204 & 9.4686 & 0.0394 & 5930 & 4.55 & 1.62 & 0.70 \\
  9838949 & 28.7111 & 0.1895 & 20.9422 & 0.2894 & 4747 & 4.27 & 0.77 & 1.06 \\
  9839260 & 10.5958 & 0.0311 & 9.1287 & 0.0531 & 5337 & 4.72 & 1.09 & 0.72 \\
  9839395 & 31.7873 & 0.1916 & 22.5328 & 0.2267 & 4619 & 4.81 & 0.41 & 1.04 \\
  9839821 & 6.6421 & 0.0527 & 6.2679 & 0.0181 & 5615 & 4.89 & 0.78 & 0.69 \\
  9839824 & 12.5358 & 0.0242 & 14.5909 & 0.0873 & 4084 & 4.40 & 1.55 & 1.33 \\
  9839961 & 8.6834 & 0.0326 & 9.4686 & 0.0169 & 5297 & 4.80 & 1.09 & 0.80 \\
  9839974 & 23.1180 & 0.1444 & 19.7788 & 0.2501 & 5847 & 4.48 & 0.43 & 0.67 \\
  9839980 & 2.5836 & 0.0012 & 2.6930 & 0.0047 & 6218 & 4.14 & 1.05 & 0.51 \\
  9840009 & 29.1818 & 0.2276 & 22.8216 & 0.1780 & 5494 & 4.65 & 0.93 & 0.73 \\
  9840129 & 4.0828 & 0.0050 & 4.3311 & 0.0072 & 6314 & 4.26 & 0.79 & 0.54 \\
  9840158 & 21.7084 & 0.1373 & 18.5426 & 0.1012 & 5249 & 4.19 & 0.55 & 0.87 \\
  9840227 & 37.8742 & 0.4308 & 27.3860 & 0.2296 & 4018 & 4.52 & 0.47 & 1.41 \\
  9840250 & 14.4723 & 0.0331 & 17.4518 & 0.2134 & 5374 & 4.69 & 2.30 & 0.78 \\
  9842792 & 10.5331 & 0.0214 & 12.0276 & 0.0774 & 5623 & 4.55 & 1.98 & 0.73 \\
  9842860 & 0.7420 & 0.0002 & 0.5936 & 0.0001 & 7251 & 4.14 & 2.68 & 0.38 \\
  9842958 & 33.5866 & 0.3785 & 25.7984 & 0.2646 & 4869 & 4.40 & 0.31 & 1.03 \\
  9843101 & 21.9764 & 0.1453 & 27.3860 & 0.3995 & 5631 & 4.73 & 0.74 & 0.71 \\
  9843211 & 29.1818 & 0.1880 & 21.9764 & 0.1907 & 4098 & 4.46 & 1.82 & 1.34 \\
  9843464 & 6.4496 & 0.0151 & 7.1489 & 0.0097 & 5911 & 4.59 & 1.03 & 0.66 \\
  9843609 & 4.3101 & 0.0085 & 3.8118 & 0.0162 & 6414 & 4.30 & 0.31 & 0.48 \\
  9843628 & 7.2954 & 0.0043 & 8.0184 & 2.3090 & 5234 & 4.82 & 2.29 & 0.79 \\
  9843854 & 22.5328 & 0.1698 & 17.6246 & 0.1157 & 5435 & 4.78 & 0.52 & 0.78 \\
  9843899 & 8.2795 & 0.0136 & 7.5748 & 0.0235 & 4992 & 4.60 & 2.74 & 0.92 \\
  9844088 & 19.3488 & 0.1283 & - & - & 5542 & 4.65 & 0.56 & 0.76 \\
  9844510 & 0.6205 & 0.0002 & 0.5740 & 0.0002 & 7053 & 4.13 & 1.78 & 0.38 \\
  9844659 & 2.1551 & 0.0022 & - & - & 6119 & 4.30 & 0.68 & 0.54 \\
  9844667 & 19.1407 & 0.1099 & 14.3555 & 0.1121 & 4831 & 4.31 & 0.33 & 1.00 \\
  9844835 & 20.4608 & 0.0906 & 17.4518 & 0.1230 & 5066 & 4.68 & 1.01 & 0.89 \\
  9845007 & 28.7111 & 0.3064 & 21.7084 & 0.1867 & 4809 & 4.56 & 0.55 & 1.00 \\
  9845245 & 3.8698 & 0.0090 & 3.5460 & 0.0280 & 6238 & 4.51 & 0.76 & 0.53 \\
  9845544 & 21.4468 & 0.1169 & 17.8009 & 0.1180 & 5000 & 4.42 & 1.57 & 0.93 \\
  9845645 & 10.7884 & 0.0441 & 13.2842 & 0.1325 & 6102 & 4.49 & 0.50 & 0.64 \\
  9845949 & 10.7234 & 0.0251 & 12.2765 & 0.0911 & 5523 & 4.38 & 0.72 & 0.74 \\
  9846223 & 14.2407 & 0.0474 & 16.6363 & 0.0640 & 5590 & 4.33 & 0.65 & 0.68 \\
  9846258 & 1.2946 & 0.0006 & 1.2788 & 0.0003 & 6150 & 4.20 & 0.47 & 0.53 \\
  9846290 & 11.0564 & 0.0190 & 10.0005 & 0.0408 & 5426 & 4.51 & 2.63 & 0.80 \\
  9846353 & 6.2459 & 0.0134 & 5.8749 & 0.0103 & 5813 & 4.64 & 1.60 & 0.69 \\
  9846631 & 14.7115 & 0.0278 & 13.0889 & 0.0605 & 4323 & 4.66 & 0.83 & 1.16 \\
  9846979 & 10.4711 & 0.0339 & - & - & 5809 & 4.57 & 0.54 & 0.63 \\
  9846981 & 38.6976 & 0.7970 & 27.8139 & 1.0891 & 4997 & 4.68 & 0.31 & 0.97 \\
  9847115 & 17.2824 & 0.0311 & 20.4608 & 0.1900 & 5257 & 4.73 & 1.23 & 0.82 \\
  9847505 & 13.4855 & 0.0835 & 10.4099 & 0.0537 & 5975 & 4.67 & 0.57 & 0.65 \\
  9847860 & 4.1688 & 0.0043 & 4.3737 & 0.0101 & 6184 & 4.36 & 1.30 & 0.58 \\
  9848000 & 1.7083 & 0.0028 & 1.8698 & 0.0018 & 6887 & 4.24 & 4.47 & 0.42 \\
  9848077 & 28.7111 & 0.1309 & 20.6987 & 0.2087 & 4300 & 4.39 & 1.07 & 1.22 \\
  9848292 & 5.4271 & 0.0110 & 5.1448 & 0.0092 & 5236 & 4.68 & 1.12 & 0.75 \\
  9848298 & 24.0552 & 0.1294 & 30.1710 & 0.3118 & 4834 & 4.44 & 1.20 & 0.97 \\
  9848420 & 42.3830 & 0.2426 & - & - & 5032 & 4.30 & 0.52 & 0.95 \\
  9848689 & 5.3617 & 0.0116 & 5.0860 & 0.0135 & 5941 & 4.58 & 1.23 & 0.62 \\
  9848792 & 30.1710 & 0.1444 & 23.4222 & 0.1988 & 3719 & 4.46 & 0.94 & 1.47 \\
  9848932 & 31.2296 & 0.1626 & - & - & 3702 & 4.47 & 0.67 & 1.43 \\
  9848948 & 24.3848 & 0.2037 & 18.5426 & 0.1676 & 5359 & 4.64 & 0.63 & 0.79 \\
  9848982 & 21.7084 & 0.1777 & 17.2824 & 0.1156 & 5667 & 4.61 & 0.47 & 0.71 \\
  9849014 & 9.4686 & 0.0410 & 8.7259 & 0.0171 & 4997 & 4.37 & 1.94 & 0.87 \\
  9849612 & 25.0717 & 0.0438 & 18.3514 & 0.0278 & 4099 & 4.51 & 1.82 & 1.33 \\
  9849712 & 7.4794 & 0.0255 & 8.8562 & 0.0286 & 6002 & 4.44 & 0.95 & 0.65 \\
  9850309 & 29.6681 & 0.1453 & 23.4222 & 0.1378 & 5274 & 4.70 & 0.89 & 0.82 \\
  9850346 & 20.4608 & 0.1569 & 16.3311 & 0.1786 & 4379 & 4.74 & 0.30 & 1.20 \\
  9850417 & 9.5704 & 0.0207 & 10.4711 & 0.0284 & 5081 & 4.57 & 2.95 & 0.90 \\
  9850853 & 27.3860 & 0.1287 & 21.1915 & 0.2828 & 5277 & 4.59 & 0.56 & 0.83 \\
  9850893 & 31.2296 & 0.3122 & 25.0717 & 0.1854 & 5207 & 4.37 & 0.38 & 0.89 \\
  9850912 & 13.4855 & 0.0439 & 12.1094 & 0.0845 & 5832 & 4.69 & 0.50 & 0.70 \\
  9850966 & 13.1858 & 0.0563 & 10.7884 & 0.0537 & 4753 & 4.70 & 0.61 & 1.00 \\
  9850975 & 14.3555 & 0.0523 & 18.1642 & 0.2230 & 5785 & 4.53 & 0.88 & 0.67 \\
  9851624 & 25.4298 & 0.2458 & 32.9646 & 0.4756 & 5265 & 4.55 & 0.38 & 0.80 \\
  9851845 & 9.2233 & 0.0193 & 11.6346 & 0.0732 & 5079 & 4.47 & 0.79 & 0.84 \\
  9851970 & 19.1407 & 0.1174 & 14.8341 & 0.0585 & 4810 & 4.53 & 1.56 & 0.96 \\
  9852201 & 4.3630 & 0.0030 & 4.5643 & 0.0071 & 5495 & 3.95 & 1.94 & 0.79 \\
  9853379 & 30.6912 & 0.2634 & 24.7234 & 0.1907 & 5054 & 4.52 & 1.10 & 0.88 \\
  9872188 & 6.1382 & 0.0095 & 6.9807 & 0.0337 & 5652 & 4.22 & 1.60 & 0.62 \\
  9872283 & 19.1407 & 0.0692 & 24.3848 & 0.3024 & 4680 & 3.98 & 1.58 & 1.08 \\
  9872330 & 2.5650 & 0.0015 & 2.3484 & 0.0013 & 5549 & 4.62 & 3.76 & 0.70 \\
  9872592 & 20.9422 & 0.0867 & 26.1778 & 0.2775 & 5355 & 4.47 & 1.02 & 0.74 \\
  9872638 & 9.9446 & 0.0124 & 11.1255 & 0.0430 & 4824 & 4.12 & 1.49 & 0.98 \\
  9873004 & 24.0552 & 0.1536 & - & - & 5403 & 4.90 & 1.28 & 0.77 \\
  9873255 & 27.8139 & 0.3216 & 21.9764 & 0.1107 & 4846 & 4.47 & 1.23 & 0.93 \\
  9873627 & 26.9710 & 0.2940 & 20.2283 & 0.1601 & 4483 & 4.65 & 1.01 & 1.17 \\
  9873729 & 19.1407 & 0.0686 & 22.5328 & 0.1552 & 3832 & 4.37 & 0.57 & 1.44 \\
  9873972 & 15.2144 & 0.0307 & 17.2824 & 0.1301 & 5249 & 4.43 & 1.56 & 0.81 \\
  9874152 & 11.1255 & 0.0344 & 13.9069 & 0.1192 & 5646 & 4.55 & 0.49 & 0.65 \\
  9874206 & 29.1818 & 0.0620 & - & - & 4247 & 4.56 & 0.39 & 1.23 \\
  9874258 & 14.2407 & 0.0556 & 12.6247 & 0.0499 & 5004 & 4.44 & 0.78 & 0.89 \\
  9874263 & 15.8936 & 0.1282 & 12.3617 & 0.0776 & 5265 & 4.51 & 0.51 & 0.83 \\
  9874467 & 21.4468 & 0.3091 & 18.1642 & 0.1023 & 5656 & 4.31 & 0.47 & 0.66 \\
  9875031 & 11.6346 & 0.0227 & 12.8992 & 0.0325 & 4723 & 4.02 & 1.89 & 1.00 \\
  9875101 & 36.3283 & 0.2095 & 25.7984 & 0.2688 & 4980 & 4.51 & 0.99 & 0.93 \\
  9875707 & 21.1915 & 0.0904 & 16.9532 & 0.1236 & 4843 & 4.56 & 0.89 & 0.94 \\
  9875865 & 18.3514 & 0.0556 & 15.3456 & 0.0746 & 5063 & 4.61 & 2.59 & 0.87 \\
  9878503 & 13.7991 & 0.0815 & 12.3617 & 0.0475 & 5446 & 4.93 & 1.21 & 0.70 \\
  9879930 & 30.1710 & 0.1039 & 21.4468 & 0.2479 & 3709 & 4.50 & 0.68 & 1.49 \\
  9880027 & 5.5978 & 0.0167 & 5.3137 & 0.0136 & 6203 & 4.51 & 0.37 & 0.54 \\
  9880044 & 15.3456 & 0.0196 & 12.8064 & 0.0828 & 4201 & 4.62 & 2.52 & 1.27 \\
  9880382 & 3.1120 & 0.0010 & 3.0325 & 0.0028 & 4817 & 4.52 & 2.88 & 0.89 \\
  9880549 & 9.3198 & 0.0075 & 10.8542 & 0.0145 & 5872 & 4.32 & 1.82 & 0.63 \\
  9880626 & 26.9710 & 0.1366 & 20.6987 & 0.2062 & 4786 & 4.53 & 0.36 & 0.97 \\
  9880751 & 13.5885 & 0.0327 & 15.7530 & 0.1129 & 4361 & 4.74 & 0.67 & 1.18 \\
  9880756 & 11.8673 & 0.0219 & 14.1277 & 0.1175 & 4949 & 4.72 & 1.75 & 0.94 \\
  9880777 & 9.0360 & 0.0307 & 8.1283 & 0.0512 & 5287 & 4.71 & 0.94 & 0.77 \\
  9880839 & 12.5358 & 0.0419 & - & - & 5680 & 4.70 & 1.91 & 0.69 \\
  9880841 & 9.6744 & 0.0105 & - & - & 5221 & 4.50 & 1.81 & 0.79 \\
  9880926 & 13.7991 & 0.0845 & - & - & 5613 & 4.47 & 0.46 & 0.63 \\
  9881077 & 11.2664 & 0.0230 & 10.4711 & 0.0395 & 4406 & 4.61 & 1.27 & 1.17 \\
  9881482 & 7.5427 & 0.0160 & 9.0360 & 0.0296 & 5613 & 4.56 & 1.03 & 0.70 \\
  9881635 & 22.8216 & 0.1197 & 27.8139 & 0.4178 & 5043 & 4.72 & 1.70 & 0.90 \\
  9881650 & 31.7873 & 0.2443 & - & - & 4817 & 4.76 & 0.41 & 0.92 \\
  9881857 & 7.6072 & 0.0055 & 8.2795 & 0.0318 & 4951 & 4.33 & 3.25 & 0.88 \\
  9881909 & 0.5085 & 0.0000 & - & - & 6812 & 3.86 & 0.38 & 0.40 \\
  9881928 & 9.4185 & 0.0113 & 10.1141 & 0.0316 & 4758 & 4.30 & 2.34 & 1.02 \\
  9882216 & 15.4790 & 0.0711 & 11.5590 & 0.0581 & 5544 & 4.43 & 0.50 & 0.74 \\
  9882247 & 28.7111 & 0.0416 & 23.4222 & 0.0253 & 4201 & 4.54 & 0.66 & 1.27 \\
  9882303 & 28.2554 & 0.1972 & 23.4222 & 0.1961 & 3911 & 4.50 & 1.19 & 1.42 \\
  9882703 & 13.7991 & 0.0218 & 17.8009 & 0.1680 & 4136 & 4.50 & 1.15 & 1.29 \\
  9882889 & 14.0164 & 0.0537 & 10.8542 & 0.0525 & 5050 & 4.45 & 0.95 & 0.90 \\
  9883381 & 30.1710 & 0.2428 & 22.8216 & 0.2106 & 5167 & 4.88 & 0.71 & 0.81 \\
  9883500 & 8.9004 & 0.0183 & 10.5958 & 0.0388 & 5628 & 4.51 & 1.16 & 0.73 \\
  9883561 & 28.2554 & 0.3295 & 22.2511 & 0.1200 & 4758 & 4.59 & 0.38 & 1.04 \\
  9883594 & 13.5885 & 0.0440 & 16.6363 & 0.1200 & 4404 & 4.53 & 1.30 & 1.07 \\
  9883606 & 13.9069 & 0.0477 & 11.7887 & 0.0531 & 5853 & 4.38 & 1.02 & 0.64 \\
  9883634 & 27.3860 & 0.0858 & 21.1915 & 0.1598 & 5212 & 4.71 & 0.45 & 0.78 \\
  9883939 & 9.4185 & 0.0154 & 10.3493 & 0.0357 & 5613 & 4.45 & 1.01 & 0.74 \\
  9884277 & 1.5979 & 0.0009 & 1.5629 & 0.0020 & 6488 & 4.44 & 0.77 & 0.48 \\
  9884377 & 20.0010 & 0.1181 & 24.3848 & 0.2921 & 4826 & 4.31 & 1.24 & 0.88 \\
  9885417 & 20.0010 & 0.0851 & 16.4823 & 0.0901 & 4656 & 4.09 & 2.10 & 1.05 \\
  9885433 & 26.9710 & 0.1407 & 20.6987 & 0.1312 & 4957 & 4.80 & 1.28 & 0.90 \\
  9885552 & 5.9734 & 0.0084 & 5.5454 & 0.0129 & 6083 & 4.40 & 2.12 & 0.56 \\
  9885607 & 12.2765 & 0.0443 & - & - & 4314 & 4.66 & 0.57 & 1.24 \\
  9885985 & 37.0852 & 0.0750 & 30.1710 & 0.2641 & 3858 & 4.54 & 1.21 & 1.44 \\
  9886395 & 15.0855 & 0.1579 & 17.8009 & 0.1505 & 5960 & 4.51 & 0.37 & 0.63 \\
  9886491 & 16.9532 & 0.0432 & 13.2842 & 0.0709 & 5176 & 4.59 & 1.40 & 0.77 \\
  9886812 & 5.4106 & 0.0042 & 5.1448 & 0.0144 & 5811 & 3.97 & 2.37 & 0.64 \\
  9887238 & 12.5358 & 0.0438 & 14.4723 & 0.1283 & 4194 & 4.62 & 0.65 & 1.31 \\
  9887338 & 13.3841 & 0.0862 & 11.8673 & 0.0841 & 5720 & 4.80 & 0.48 & 0.65 \\
  9887628 & 18.9371 & 0.0668 & 22.5328 & 0.2115 & 5598 & 4.88 & 1.09 & 0.70 \\
  9892636 & 3.7714 & 0.0087 & 3.4904 & 0.0059 & 6011 & 4.68 & 1.23 & 0.61 \\
  9892699 & 4.3206 & 0.0053 & 4.1016 & 0.0098 & 6344 & 4.54 & 0.67 & 0.54 \\
  9892822 & 2.3958 & 0.0008 & - & - & 6146 & 4.39 & 0.34 & 0.52 \\
  9893302 & 28.7111 & 0.1104 & 35.6018 & 1.0017 & 4935 & 4.82 & 0.54 & 0.92 \\
  9893388 & 0.5274 & 0.0002 & - & - & 7472 & 3.78 & 0.41 & 0.36 \\
  9893496 & 13.2842 & 0.0514 & 10.2895 & 0.1165 & 4964 & 4.22 & 0.56 & 0.85 \\
  9893999 & 11.6346 & 0.0259 & 13.2842 & 0.0559 & 5298 & 4.46 & 3.62 & 0.88 \\
  9894105 & 2.4452 & 0.0024 & 2.5430 & 0.0020 & 5697 & 4.61 & 1.08 & 0.67 \\
  9894422 & 12.8064 & 0.0478 & 15.4790 & 0.0943 & 5617 & 4.83 & 0.32 & 0.71 \\
  9895007 & 11.0564 & 0.0417 & - & - & 5994 & 4.46 & 0.34 & 0.60 \\
  9895019 & 18.5426 & 0.0235 & 15.3456 & 0.0986 & 4963 & 4.48 & 3.04 & 0.99 \\
  9895121 & 21.4468 & 0.0507 & 26.5685 & 27.5637 & 4215 & 4.58 & 1.08 & 1.26 \\
  9895166 & 13.4855 & 0.0605 & 11.3381 & 0.0482 & 5728 & 5.04 & 0.51 & 0.68 \\
  9895251 & 20.6987 & 0.1065 & 16.7933 & 0.1078 & 5378 & 4.98 & 0.64 & 0.76 \\
  9895269 & 0.5561 & 0.0001 & 0.5804 & 0.0002 & 8355 & 3.89 & 0.61 & 0.22 \\
  9895422 & 5.2202 & 0.0048 & 4.6721 & 0.0057 & 5482 & 4.61 & 3.11 & 0.75 \\
  9895686 & 23.1180 & 0.1414 & 17.2824 & 0.1472 & 5112 & 4.64 & 0.88 & 0.85 \\
  9895890 & 22.2511 & 0.1592 & 27.3860 & 0.2584 & 5136 & 4.65 & 0.78 & 0.85 \\
  9896492 & 13.5885 & 0.0330 & 15.7530 & 0.0911 & 4283 & 4.67 & 0.69 & 1.21 \\
  9896545 & 26.9710 & 0.1368 & 34.9037 & 0.5705 & 3701 & 4.49 & 11.66 & 1.47 \\
  9896609 & 11.1955 & 0.0251 & 12.4482 & 0.0553 & 4876 & 4.89 & 2.01 & 0.95 \\
  9896700 & 10.4711 & 0.0233 & 11.4844 & 0.0414 & 5690 & 4.98 & 2.63 & 0.68 \\
  9896743 & 0.7100 & 0.0003 & 0.5027 & 0.0001 & 7286 & 4.03 & 2.10 & 0.38 \\
  9896878 & 17.6246 & 0.1273 & 14.5909 & 0.1600 & 4582 & 4.60 & 0.41 & 1.09 \\
  9896996 & 10.1719 & 0.0318 & 7.5427 & 0.0294 & 6126 & 4.54 & 0.43 & 0.60 \\
  9897200 & 16.9532 & 0.0698 & 13.7991 & 0.0925 & 5147 & 4.97 & 1.43 & 0.80 \\
  9897328 & 34.9037 & 0.3109 & 26.1778 & 0.2115 & 4920 & 4.43 & 0.47 & 0.91 \\
  9897464 & 3.6254 & 0.0042 & 3.3523 & 0.0036 & 5538 & 4.42 & 2.39 & 0.73 \\
  9897830 & 33.5866 & 0.2808 & - & - & 4250 & 4.50 & 0.61 & 1.24 \\
  9897922 & 17.1162 & 0.0740 & 14.5909 & 0.0791 & 4073 & 4.64 & 0.54 & 1.34 \\
  9897932 & 28.7111 & 0.3189 & - & - & 5101 & 4.71 & 0.32 & 0.86 \\
  9897959 & 12.3617 & 0.0396 & 9.9446 & 0.0936 & 5126 & 4.90 & 0.93 & 0.84 \\
  9898046 & 14.9587 & 0.0314 & 12.5358 & 0.0670 & 3958 & 4.58 & 0.73 & 1.40 \\
  9898159 & 8.1655 & 0.0142 & 9.7807 & 0.0533 & 5527 & 4.61 & 1.69 & 0.71 \\
  9898170 & 11.7111 & 0.0303 & 10.3493 & 0.0347 & 5497 & 4.58 & 2.51 & 0.74 \\
  9898181 & 9.0360 & 0.0211 & 7.7395 & 0.0311 & 4917 & 4.38 & 1.51 & 0.94 \\
  9898639 & 42.3830 & 0.1989 & - & - & 3829 & 4.68 & 2.56 & 1.42 \\
  9898686 & 6.0342 & 0.0136 & - & - & 5786 & 4.79 & 0.85 & 0.66 \\
  9898800 & 3.8782 & 0.0019 & 4.3101 & 0.0068 & 5516 & 4.05 & 3.55 & 0.68 \\
  9898874 & 17.8009 & 0.0914 & 22.8216 & 0.1643 & 4745 & 4.27 & 1.71 & 1.02 \\
  9898879 & 15.4790 & 0.0814 & - & - & 5261 & 4.52 & 0.80 & 0.79 \\
  9898985 & 11.1955 & 0.0318 & 14.1277 & 0.1145 & 6029 & 4.61 & 0.60 & 0.63 \\
  9899153 & 10.9208 & 0.0257 & 9.4185 & 0.0426 & 4723 & 4.28 & 2.32 & 1.05 \\
  9899186 & 4.4952 & 0.0104 & 4.7217 & 0.0129 & 6155 & 4.18 & 0.36 & 0.52 \\
  9899233 & 16.9532 & 0.0916 & 20.4608 & 0.1348 & 5849 & 4.89 & 0.84 & 0.66 \\
  9899284 & 9.0821 & 0.0319 & 10.2304 & 0.0703 & 4416 & 4.68 & 1.18 & 1.19 \\
  9899577 & 7.0638 & 0.0230 & - & - & 5128 & 4.69 & 1.37 & 0.84 \\
  9899621 & 9.9446 & 0.0279 & 9.0360 & 0.0378 & 6066 & 4.53 & 0.91 & 0.64 \\
  9899630 & 7.2361 & 0.0161 & 6.3575 & 0.0229 & 5748 & 4.59 & 2.04 & 0.70 \\
  9899670 & 15.2144 & 0.0372 & 17.8009 & 0.1401 & 4143 & 4.58 & 0.57 & 1.29 \\
  9899703 & 12.1094 & 0.0635 & 10.4099 & 0.0429 & 5661 & 4.86 & 1.10 & 0.69 \\
  9899874 & 18.3514 & 0.1030 & 23.1180 & 0.1163 & 4197 & 4.58 & 0.87 & 1.25 \\
  9899900 & 15.3456 & 0.0560 & 13.7991 & 0.0675 & 3654 & 4.63 & 0.52 & 1.44 \\
  9902581 & 27.3860 & 0.0487 & 22.5328 & 0.3699 & 4222 & 4.71 & 0.89 & 1.26 \\
  9902786 & 9.1287 & 0.0269 & - & - & 5280 & 4.72 & 1.23 & 0.83 \\
  9903125 & 15.6148 & 0.0394 & 13.1858 & 0.0557 & 4304 & 4.62 & 0.69 & 1.24 \\
  9903134 & 9.4686 & 0.0188 & 8.5995 & 0.0285 & 5918 & 4.42 & 2.93 & 0.69 \\
  9903203 & 16.9532 & 0.0455 & 20.4608 & 0.1722 & 4165 & 4.74 & 1.86 & 1.28 \\
  9903414 & 4.3417 & 0.0088 & 4.8241 & 0.0166 & 6243 & 4.47 & 0.53 & 0.61 \\
  9903613 & 14.0164 & 0.0284 & 12.4482 & 0.0362 & 3852 & 4.49 & 2.52 & 1.47 \\
  9904420 & 34.9037 & 0.2410 & 24.7234 & 0.2546 & 4271 & 4.57 & 0.54 & 1.20 \\
  9904499 & 14.0164 & 0.0262 & - & - & 5116 & 3.66 & 2.12 & 0.85 \\
  9904506 & 2.6333 & 0.0016 & 2.7684 & 0.0032 & 6296 & 4.49 & 1.26 & 0.60 \\
  9904937 & 17.1162 & 0.0820 & 14.9587 & 0.0504 & 5623 & 4.66 & 1.52 & 0.75 \\
  9905152 & 8.5995 & 0.0180 & 8.0547 & 0.0233 & 5539 & 4.69 & 2.08 & 0.72 \\
  9905241 & 23.1180 & 0.1551 & 20.0010 & 0.1431 & 5518 & 5.01 & 0.44 & 0.75 \\
  9905279 & 6.0342 & 0.0116 & - & - & 4193 & 4.55 & 0.97 & 1.30 \\
  9905289 & 12.7149 & 0.0365 & 11.1955 & 0.0486 & 5383 & 4.78 & 1.11 & 0.72 \\
  9905352 & 8.9903 & 0.0273 & 8.3182 & 0.0310 & 4948 & 4.51 & 2.68 & 0.95 \\
  9905398 & 29.1818 & 0.4032 & 23.4222 & 0.2829 & 5030 & 4.59 & 0.44 & 0.95 \\
  9905488 & 21.1915 & 0.0709 & 16.6363 & 0.1608 & 5206 & 4.59 & 2.00 & 0.84 \\
  9905574 & 11.6346 & 0.0385 & 10.0570 & 0.0374 & 5393 & 4.71 & 1.72 & 0.82 \\
  9905648 & 0.6126 & 0.0001 & 0.6401 & 0.0002 & 7150 & 4.10 & 0.46 & 0.42 \\
  9905724 & 8.4766 & 0.0202 & 10.9882 & 0.0495 & 4971 & 4.42 & 0.89 & 0.91 \\
  9905877 & 4.0828 & 0.0047 & 3.7555 & 0.0077 & 5959 & 4.51 & 1.31 & 0.60 \\
  9905902 & 12.4482 & 0.0148 & 11.2664 & 0.0378 & 4723 & 4.41 & 2.75 & 1.05 \\
  9905966 & 28.7111 & 0.1303 & 23.7345 & 0.3395 & 4119 & 4.44 & 0.72 & 1.33 \\
  9906082 & 5.7795 & 0.0029 & - & - & 5526 & 4.31 & 1.70 & 0.73 \\
  9906710 & 3.7085 & 0.0060 & 3.5041 & 0.0042 & 6088 & 4.77 & 0.77 & 0.60 \\
  9906713 & 25.4298 & 0.3307 & 18.7378 & 0.1348 & 5533 & 4.67 & 0.47 & 0.77 \\
  9906770 & 11.8673 & 0.0646 & - & - & 6045 & 4.43 & 0.35 & 0.62 \\
  9906936 & 31.2296 & 0.4397 & - & - & 5246 & 4.78 & 0.54 & 0.82 \\
  9907282 & 25.0717 & 0.1373 & 20.2283 & 0.1458 & 4617 & 4.39 & 2.22 & 1.11 \\
  9907383 & 0.5193 & 0.0001 & 0.5057 & 0.0001 & 7038 & 4.12 & 1.41 & 0.45 \\
  9907448 & 8.6412 & 0.0123 & 8.0184 & 0.0253 & 5409 & 4.75 & 1.14 & 0.73 \\
  9907450 & 40.4565 & 0.2718 & - & - & 3714 & 4.51 & 0.36 & 1.46 \\
  9907493 & 34.2325 & 0.4277 & - & - & 5368 & 4.68 & 0.31 & 0.78 \\
  9907651 & 5.3779 & 0.0077 & 5.1448 & 0.0112 & 5770 & 4.52 & 1.63 & 0.64 \\
  9908121 & 10.3493 & 0.0270 & - & - & 5046 & 4.79 & 1.03 & 0.88 \\
  9908305 & 11.7111 & 0.0500 & 13.9069 & 0.1100 & 5598 & 4.99 & 0.44 & 0.73 \\
  9908309 & 5.8364 & 0.0075 & 6.2459 & 0.0130 & 5435 & 4.86 & 3.78 & 0.77 \\
  9908526 & 7.9468 & 0.0443 & 9.0821 & 0.2713 & 6099 & 4.72 & 0.62 & 0.64 \\
  9909232 & 26.9710 & 0.1370 & 19.3488 & 0.1083 & 4329 & 4.72 & 0.79 & 1.16 \\
  9909300 & 0.7901 & 0.0002 & 0.6697 & 0.0001 & 6669 & 4.19 & 3.12 & 0.44 \\
  9909642 & 37.0852 & 0.4775 & - & - & 4542 & 4.53 & 0.32 & 1.12 \\
  9909950 & 9.3198 & 0.0327 & 8.3182 & 0.0473 & 5937 & 4.74 & 0.31 & 0.63 \\
  9910083 & 29.1818 & 0.3151 & 22.5328 & 0.1284 & 4133 & 4.61 & 0.92 & 1.33 \\
  9910107 & 8.8562 & 0.0120 & 9.6744 & 0.0362 & 5569 & 4.85 & 1.36 & 0.70 \\
  9910318 & 24.3848 & 0.0466 & - & - & 5301 & 4.52 & 0.58 & 0.79 \\
  9910459 & 28.7111 & 0.2862 & - & - & 5438 & 4.43 & 0.39 & 0.81 \\
  9910677 & 26.9710 & 0.2210 & 19.5614 & 0.1268 & 5600 & 4.44 & 0.37 & 0.80 \\
  9910701 & 5.8173 & 0.0029 & 5.5282 & 0.0175 & 5683 & 4.38 & 0.57 & 0.71 \\
  9910816 & 7.7060 & 0.0066 & 7.0082 & 0.0184 & 5364 & 4.46 & 1.58 & 0.72 \\
  9911449 & 7.1778 & 0.0171 & 8.0913 & 0.0344 & 5518 & 4.52 & 0.59 & 0.73 \\
  9912689 & 7.6072 & 0.0121 & - & - & 4080 & 4.38 & 0.42 & 1.41 \\
  9913134 & 25.7984 & 0.1680 & 20.0010 & 0.1590 & 4307 & 4.41 & 0.37 & 1.18 \\
  9913861 & 19.7788 & 0.0735 & 23.7345 & 0.1499 & 4521 & 4.37 & 4.46 & 1.14 \\
  9932154 & 20.2283 & 0.1181 & 17.2824 & 0.1046 & 4827 & 4.64 & 2.28 & 0.91 \\
  9932309 & 30.1710 & 0.1989 & 21.7084 & 0.2475 & 5204 & 4.53 & 0.62 & 0.88 \\
  9932534 & 7.6399 & 0.0078 & 8.5172 & 0.0424 & 5042 & 4.32 & 2.82 & 0.84 \\
  9933305 & 35.6018 & 0.1096 & - & - & 3922 & 4.51 & 0.65 & 1.44 \\
  9933464 & 1.2209 & 0.0001 & 1.1971 & 0.0011 & 3659 & 4.24 & 4.80 & 1.57 \\
  9933759 & 21.1915 & 0.1964 & 25.7984 & 0.2118 & 5067 & 4.46 & 0.57 & 0.88 \\
  9934360 & 32.3652 & 0.3622 & 40.4565 & 1.4781 & 4422 & 4.53 & 0.41 & 1.10 \\
  9934371 & 24.3848 & 0.2669 & 20.2283 & 0.1557 & 5545 & 4.06 & 0.53 & 0.69 \\
  9934388 & 0.9214 & 0.0005 & 0.9087 & 0.0003 & 5578 & 4.40 & 3.26 & 0.70 \\
  9934865 & 19.7788 & 0.0853 & 15.7530 & 0.1630 & 3694 & 4.60 & 1.06 & 1.53 \\
  9935067 & 17.8009 & 0.1596 & 21.9764 & 0.1627 & 5582 & 4.38 & 0.72 & 0.66 \\
  9935092 & 20.4608 & 0.1147 & 25.7984 & 0.2587 & 4365 & 4.42 & 1.24 & 1.11 \\
  9935213 & 19.7788 & 0.0893 & 16.3311 & 0.0646 & 4718 & 4.38 & 1.07 & 0.99 \\
  9935268 & 36.3283 & 0.2829 & 25.7984 & 0.2126 & 4569 & 4.53 & 1.74 & 1.09 \\
  9935385 & 24.0552 & 0.2142 & 19.3488 & 0.0975 & 5083 & 4.48 & 0.60 & 0.78 \\
  9935642 & 23.4222 & 0.0579 & - & - & 5331 & 4.30 & 0.57 & 0.81 \\
  9935815 & 14.3555 & 0.0251 & 11.7111 & 0.0594 & 4826 & 4.22 & 0.35 & 0.97 \\
  9936389 & 32.9646 & 0.2787 & 24.3848 & 0.2922 & 4213 & 4.59 & 0.59 & 1.25 \\
  9936515 & 10.0570 & 0.0290 & 12.1094 & 0.0524 & 5416 & 4.51 & 0.94 & 0.74 \\
  9936724 & 26.9710 & 0.2346 & 21.1915 & 0.2177 & 5253 & 4.18 & 0.72 & 0.79 \\
  9938768 & 14.1277 & 0.0522 & 11.1955 & 0.0593 & 5113 & 4.37 & 1.11 & 0.88 \\
  9940621 & 6.6670 & 0.0124 & 7.6728 & 0.0349 & 4259 & 4.66 & 0.86 & 1.26 \\
  9940993 & 20.9422 & 0.1490 & - & - & 5237 & 4.68 & 1.37 & 0.87 \\
  9940997 & 16.9532 & 0.1034 & 20.6987 & 0.1499 & 5543 & 4.56 & 0.93 & 0.73 \\
  9941061 & 10.7884 & 0.0312 & - & - & 3731 & 4.39 & 0.42 & 1.57 \\
  9941066 & 31.7873 & 0.6685 & - & - & 4147 & 4.52 & 0.86 & 1.33 \\
  9941348 & 24.3848 & 0.1181 & 17.6246 & 0.1994 & 5592 & 4.46 & 0.33 & 0.72 \\
  9941508 & 19.3488 & 0.0870 & 14.7115 & 0.0812 & 4352 & 4.57 & 1.18 & 1.12 \\
  9941662 & 1.7642 & 0.0018 & - & - & 8848 & 3.93 & 0.30 & -0.10 \\
  9941718 & 3.7085 & 0.0020 & 3.5249 & 0.0169 & 3724 & 4.45 & 3.19 & 1.49 \\
  9941815 & 43.4168 & 0.2157 & - & - & 4215 & 4.55 & 0.73 & 1.25 \\
  9941901 & 10.8542 & 0.0125 & 9.4686 & 0.0438 & 5517 & 4.28 & 4.37 & 0.67 \\
  9942216 & 21.1915 & 0.1666 & - & - & 5750 & 4.56 & 0.51 & 0.69 \\
  9942472 & 2.7094 & 0.0032 & 2.8757 & 0.0049 & 6213 & 4.25 & 0.96 & 0.56 \\
  9942746 & 15.3456 & 0.0528 & 12.2765 & 0.0511 & 4403 & 4.62 & 0.72 & 1.19 \\
  9942857 & 7.6399 & 0.0083 & 8.2411 & 0.0152 & 5234 & 4.30 & 4.18 & 0.86 \\
  9942858 & 9.6221 & 0.0237 & 8.5172 & 0.0319 & 5351 & 4.30 & 2.50 & 0.79 \\
  9942881 & 18.9371 & 0.1128 & - & - & 5165 & 4.41 & 0.68 & 0.73 \\
  9943140 & 14.9587 & 0.0749 & 19.3488 & 0.1395 & 4858 & 4.32 & 0.53 & 0.99 \\
  9943180 & 8.3182 & 0.0215 & 7.6728 & 0.0282 & 5193 & 4.62 & 1.12 & 0.79 \\
  9943223 & 30.6912 & 0.3278 & - & - & 4638 & 4.53 & 0.36 & 1.05 \\
  9943331 & 33.5866 & 0.4594 & - & - & 4767 & 4.26 & 0.51 & 0.99 \\
  9943375 & 15.0855 & 0.0521 & 17.6246 & 0.1350 & 5016 & 4.46 & 2.65 & 0.92 \\
  9943435 & 14.7115 & 0.0179 & - & - & 5541 & 4.61 & 0.43 & 0.70 \\
  9943450 & 10.5331 & 0.0091 & 12.9933 & 0.0277 & 4357 & 4.48 & 1.26 & 1.10 \\
  9943569 & 25.0717 & 0.1904 & 19.3488 & 0.1064 & 4665 & 4.01 & 0.42 & 1.06 \\
  9943626 & 6.5929 & 0.0164 & 7.0082 & 0.0208 & 5141 & 4.45 & 0.68 & 0.87 \\
  9943650 & 32.3652 & 0.1417 & - & - & 4301 & 4.53 & 1.01 & 1.22 \\
  9944208 & 1.8718 & 0.0009 & 1.8389 & 0.0021 & 7039 & 4.28 & 3.65 & 0.41 \\
  9944357 & 22.8216 & 0.1122 & - & - & 4913 & 4.53 & 0.61 & 0.85 \\
  9944449 & 12.9933 & 0.0373 & 10.5958 & 0.0510 & 5204 & 4.67 & 2.59 & 0.79 \\
  9944485 & 13.7991 & 0.0954 & 12.2765 & 0.0680 & 5542 & 4.33 & 1.00 & 0.71 \\
  9944612 & 8.4364 & 0.0141 & - & - & 4990 & 4.61 & 2.19 & 0.82 \\
  9944730 & 6.2459 & 0.0079 & 7.0920 & 0.0190 & 5921 & 4.18 & 1.57 & 0.64 \\
  9944770 & 29.1818 & 0.1038 & - & - & 3856 & 4.65 & 1.38 & 1.44 \\
  9945070 & 32.3652 & 0.3595 & 23.1180 & 0.2822 & 4107 & 4.47 & 0.51 & 1.31 \\
  9945194 & 37.0852 & 0.2368 & - & - & 5279 & 4.28 & 0.31 & 0.81 \\
  9945771 & 2.6688 & 0.0019 & 2.7428 & 0.0021 & 3921 & 4.38 & 5.89 & 1.38 \\
  9945839 & 23.4222 & 0.1172 & - & - & 5539 & 4.53 & 0.67 & 0.71 \\
  9945866 & 24.0552 & 0.1807 & 20.0010 & 0.1265 & 4621 & 4.57 & 1.69 & 1.09 \\
  9946360 & 13.5885 & 0.0486 & 11.6346 & 0.0665 & 5398 & 3.60 & 3.53 & 0.86 \\
  9946447 & 10.2895 & 0.0435 & 11.0564 & 0.0518 & 6066 & 4.57 & 0.85 & 0.64 \\
  9946488 & 5.4106 & 0.0069 & 5.7054 & 0.0091 & 5397 & 4.62 & 1.78 & 0.75 \\
  9946525 & 29.1818 & 0.1649 & - & - & 5101 & 4.55 & 1.27 & 0.90 \\
  9946547 & 14.2407 & 0.0261 & 12.3617 & 0.0508 & 5321 & 4.52 & 3.02 & 0.86 \\
  9946569 & 3.5110 & 0.0023 & 3.6181 & 0.0047 & 4512 & 4.53 & 3.90 & 1.10 \\
  9946811 & 28.7111 & 0.2592 & 23.7345 & 0.4537 & 3840 & 4.58 & 0.38 & 1.45 \\
  9946930 & 18.9371 & 0.1332 & 15.6148 & 0.0979 & 5751 & 4.44 & 0.41 & 0.66 \\
  9946999 & 12.0276 & 0.0212 & 10.4099 & 0.0608 & 5217 & 4.52 & 1.31 & 0.87 \\
  9947052 & 14.8341 & 0.0379 & 12.6247 & 0.0653 & 4770 & 4.25 & 0.99 & 1.00 \\
  9947195 & 11.7111 & 0.0352 & 8.8123 & 0.0432 & 5577 & 4.29 & 0.52 & 0.77 \\
  9947267 & 22.8216 & 0.1529 & 19.5614 & 0.1064 & 5661 & 4.31 & 0.57 & 0.70 \\
  9947668 & 33.5866 & 0.5048 & 25.7984 & 0.1950 & 4359 & 4.61 & 0.47 & 1.18 \\
  9947785 & 17.1162 & 0.0586 & 13.9069 & 0.1300 & 4611 & 4.46 & 0.53 & 1.15 \\
  9947792 & 17.6246 & 0.1645 & 14.9587 & 0.0625 & 5143 & 4.39 & 1.87 & 0.88 \\
  9947907 & 14.4723 & 0.0199 & 12.6247 & 0.0628 & 5166 & 4.57 & 1.64 & 0.93 \\
  9948123 & 22.5328 & 0.2115 & 27.8139 & 0.2451 & 5259 & 4.52 & 0.48 & 0.81 \\
  9948145 & 12.1924 & 0.0342 & 11.0564 & 0.0447 & 4756 & 4.56 & 0.99 & 0.96 \\
  9950612 & 29.6681 & 0.2620 & 23.7345 & 0.1566 & 4750 & 4.50 & 0.39 & 0.84 \\
  9953491 & 10.5958 & 0.0300 & 11.7887 & 0.0762 & 5121 & 4.78 & 0.40 & 0.84 \\
  9953637 & 14.7115 & 0.0865 & 10.6592 & 0.0460 & 5298 & 4.58 & 0.49 & 0.82 \\
  9953673 & 19.3488 & 0.2324 & 23.4222 & 0.2267 & 5123 & 4.69 & 0.65 & 0.78 \\
  9953741 & 7.4794 & 0.0081 & 8.2411 & 0.0377 & 5152 & 4.22 & 2.06 & 0.86 \\
  9953829 & 22.2511 & 0.1099 & 16.3311 & 0.2192 & 5078 & 4.78 & 0.67 & 0.86 \\
  9954008 & 17.1162 & 0.0579 & 13.9069 & 0.0669 & 4608 & 4.43 & 0.82 & 1.11 \\
  9954054 & 22.2511 & 0.0911 & 17.9807 & 0.1180 & 4312 & 4.53 & 0.52 & 1.17 \\
  9954584 & 29.1818 & 0.2784 & 20.6987 & 0.2160 & 4680 & 4.67 & 0.66 & 1.02 \\
  9955089 & 18.5426 & 0.0311 & - & - & 5084 & 4.72 & 2.05 & 0.86 \\
  9955316 & 34.9037 & 0.3642 & - & - & 3821 & 4.49 & 1.03 & 1.47 \\
  9955366 & 8.3572 & 0.0144 & 8.9452 & 0.0224 & 5916 & 4.36 & 4.06 & 0.66 \\
  9955562 & 16.3311 & 0.0497 & 14.4723 & 0.0628 & 4875 & 4.72 & 1.21 & 0.92 \\
  9955576 & 21.4468 & 0.1836 & 18.1642 & 0.1308 & 5551 & 4.43 & 1.54 & 0.72 \\
  9956461 & 15.7530 & 0.0823 & 12.8992 & 0.0376 & 5688 & 4.52 & 1.18 & 0.72 \\
  9956591 & 5.3456 & 0.0071 & 5.9535 & 0.0165 & 5814 & 4.51 & 0.58 & 0.67 \\
  9957187 & 11.1255 & 0.0127 & 10.0005 & 0.0338 & 5582 & 4.61 & 2.35 & 0.74 \\
  9957191 & 13.4855 & 0.0448 & 15.7530 & 0.0767 & 5201 & 4.72 & 1.21 & 0.80 \\
  9957276 & 20.0010 & 0.0978 & 17.2824 & 0.1439 & 5281 & 4.47 & 0.68 & 0.76 \\
  9957525 & 5.1152 & 0.0027 & 5.3942 & 0.0085 & 5560 & 4.74 & 4.26 & 0.69 \\
  9958053 & 2.7344 & 0.0003 & - & - & 10225 & 4.01 & 1.07 & 0.06 \\
  9958180 & 14.3555 & 0.0530 & 12.5358 & 0.0706 & 6103 & 4.60 & 0.52 & 0.61 \\
  9958383 & 32.9646 & 0.2617 & 25.7984 & 0.2506 & 5340 & 4.84 & 0.61 & 0.82 \\
  9958544 & 18.9371 & 0.1114 & 15.8936 & 0.1120 & 5677 & 4.57 & 0.68 & 0.72 \\
  9958706 & 43.4168 & 1.1214 & - & - & 6081 & 4.49 & 0.44 & 0.62 \\
  9958806 & 21.7084 & 0.0379 & 17.2824 & 0.0929 & 4124 & 4.73 & 1.16 & 1.32 \\
  9958962 & 14.8341 & 0.0455 & - & - & 5737 & 4.62 & 0.96 & 0.70 \\
  9959126 & 2.3058 & 0.0015 & 2.4219 & 0.0025 & 5636 & 4.47 & 1.94 & 0.66 \\
  9959180 & 14.3555 & 0.0459 & 12.4482 & 0.0581 & 5621 & 4.75 & 1.84 & 0.76 \\
  9959192 & 2.1949 & 0.0016 & 2.1577 & 0.0013 & 5213 & 4.39 & 1.68 & 0.87 \\
  9959238 & 14.3555 & 0.0147 & 12.8992 & 0.0523 & 5569 & 4.36 & 3.00 & 0.73 \\
  9959368 & 8.0547 & 0.0185 & 9.1757 & 0.0352 & 4998 & 4.38 & 1.20 & 0.95 \\
  9959480 & 31.7873 & 0.2823 & 23.4222 & 0.1758 & 5420 & 4.07 & 0.36 & 0.78 \\
  9959608 & 8.5581 & 0.0200 & 7.0082 & 0.0156 & 5687 & 4.28 & 1.01 & 0.62 \\
  9959853 & 11.2664 & 0.0157 & 9.6744 & 0.0389 & 5679 & 4.39 & 1.79 & 0.70 \\
  9959884 & 23.7345 & 0.1150 & 30.6912 & 0.3637 & 5234 & 4.85 & 1.22 & 0.80 \\
  9959948 & 3.5817 & 0.0061 & 3.8614 & 0.0046 & 5788 & 4.45 & 2.34 & 0.67 \\
  9962278 & 10.0570 & 0.0150 & 8.4364 & 0.0485 & 5270 & 4.57 & 2.33 & 0.87 \\
  9962516 & 23.7345 & 0.1170 & 17.4518 & 0.2419 & 4631 & 4.58 & 0.70 & 1.04 \\
  9962599 & 28.2554 & 0.2594 & 20.9422 & 0.1584 & 5032 & 4.62 & 0.49 & 0.89 \\
  9962814 & 4.2997 & 0.0041 & 4.4952 & 0.0096 & 6125 & 4.75 & 2.03 & 0.58 \\
  9963105 & 27.3860 & 0.2077 & 21.7084 & 0.2050 & 5552 & 4.38 & 0.32 & 0.75 \\
  9963255 & 1.3810 & 0.0009 & 1.4161 & 0.0018 & 6478 & 4.38 & 0.37 & 0.46 \\
  9963335 & 4.9447 & 0.0037 & 6.2459 & 0.0141 & 5593 & 4.48 & 0.85 & 0.69 \\
  9963468 & 36.3283 & 0.4180 & - & - & 4970 & 4.87 & 0.43 & 0.92 \\
  9963524 & 9.1757 & 0.0185 & 10.0570 & 0.0437 & 5123 & 4.54 & 1.55 & 0.80 \\
  9963525 & 29.6681 & 0.4302 & - & - & 5100 & 4.88 & 0.40 & 0.82 \\
  9963569 & 21.7084 & 0.2207 & - & - & 5446 & 4.68 & 0.32 & 0.76 \\
  9963678 & 21.1915 & 0.1134 & - & - & 4250 & 4.60 & 0.34 & 1.26 \\
  9963744 & 10.8542 & 0.0258 & 9.5192 & 0.0256 & 5502 & 4.65 & 1.51 & 0.77 \\
  9963819 & 36.3283 & 0.4122 & - & - & 3676 & 4.32 & 0.68 & 1.51 \\
  9963886 & 8.0184 & 0.0089 & 8.6412 & 0.0473 & 5467 & 4.63 & 2.61 & 0.79 \\
  9964032 & 1.8640 & 0.0003 & 1.8090 & 0.9602 & 6357 & 4.63 & 0.88 & 0.58 \\
  9964404 & 18.1642 & 0.0993 & 14.9587 & 0.1527 & 5195 & 4.63 & 0.30 & 0.93 \\
  9964411 & 7.9825 & 0.0200 & 9.0821 & 0.0673 & 5824 & 4.49 & 1.58 & 0.71 \\
  9964492 & 22.8216 & 0.2093 & 18.7378 & 0.1627 & 5605 & 4.40 & 0.34 & 0.81 \\
  9964565 & 25.7984 & 0.1618 & 18.7378 & 0.1121 & 5204 & 4.56 & 0.60 & 0.86 \\
  9964662 & 13.4855 & 0.0287 & - & - & 4289 & 4.31 & 0.98 & 1.23 \\
  9964781 & 15.3456 & 0.0727 & - & - & 5812 & 4.76 & 0.75 & 0.71 \\
  9964892 & 9.6221 & 0.0296 & 8.5581 & 0.0320 & 5831 & 4.48 & 0.40 & 0.71 \\
  9964934 & 4.4062 & 0.0099 & 4.6116 & 0.0132 & 6055 & 4.28 & 0.32 & 0.58 \\
  9964938 & 2.8804 & 0.0015 & 2.9718 & 0.0047 & 5359 & 4.42 & 0.64 & 0.74 \\
  9965066 & 9.3689 & 0.0111 & 11.1955 & 0.0564 & 5260 & 4.34 & 2.06 & 0.77 \\
  9965363 & 12.1924 & 0.0731 & 10.9882 & 0.0394 & 5826 & 4.59 & 0.78 & 0.70 \\
  9965386 & 18.9371 & 0.0406 & 23.1180 & 0.1017 & 5138 & 4.47 & 0.58 & 0.91 \\
  9965597 & 15.6148 & 0.0710 & 12.1094 & 0.0656 & 5201 & 4.30 & 1.60 & 0.80 \\
  9965624 & 24.7234 & 0.1445 & 18.3514 & 0.1453 & 4774 & 4.40 & 0.40 & 1.08 \\
  9965846 & 4.8770 & 0.0091 & 4.5643 & 0.0092 & 6539 & 3.66 & 1.26 & 0.46 \\
  9965957 & 16.7933 & 0.0713 & 20.4608 & 0.1013 & 5276 & 4.55 & 2.54 & 0.89 \\
  9966073 & 10.8542 & 0.0104 & 13.1858 & 0.0318 & 5827 & 4.71 & 1.06 & 0.65 \\
  9966470 & 1.8543 & 0.0007 & 1.7890 & 0.0023 & 5876 & 4.69 & 0.48 & 0.64 \\
  9966527 & 15.8936 & 0.1373 & 20.0010 & 0.1512 & 4852 & 4.39 & 0.36 & 0.99 \\
  9966843 & 32.9646 & 0.0572 & - & - & 6656 & 4.30 & 0.31 & 0.47 \\
  9966915 & 6.6921 & 0.0102 & 6.0962 & 0.0205 & 4713 & 4.55 & 1.47 & 1.09 \\
  9967035 & 8.8562 & 0.0224 & 7.8765 & 0.0140 & 5516 & 4.77 & 0.83 & 0.77 \\
  9967088 & 6.6921 & 0.0150 & 7.4794 & 0.0279 & 5814 & 4.55 & 0.67 & 0.70 \\
  9967153 & 7.9468 & 0.0333 & 8.5581 & 0.0179 & 5691 & 4.69 & 0.82 & 0.73 \\
  9967183 & 0.5030 & 0.0001 & 0.4866 & 0.0001 & 7477 & 3.76 & 2.18 & 0.38 \\
  9967445 & 10.1719 & 0.0308 & 9.3198 & 0.0242 & 5057 & 4.55 & 0.80 & 0.92 \\
  9967493 & 25.0717 & 0.3701 & - & - & 5571 & 4.54 & 0.45 & 0.69 \\
  9967802 & 15.8936 & 0.0872 & 20.0010 & 0.1689 & 5649 & 4.57 & 0.43 & 0.70 \\
  9967907 & 36.3283 & 0.3380 & 28.2554 & 0.1765 & 4746 & 4.05 & 1.10 & 0.99 \\
  9969084 & 20.6987 & 0.0588 & 14.5909 & 0.0787 & 4154 & 4.49 & 0.52 & 1.27 \\
  9969188 & 20.9422 & 0.1102 & 26.1778 & 0.2443 & 4121 & 4.36 & 0.73 & 1.30 \\
  9969320 & 9.2713 & 0.0136 & 8.1283 & 0.0245 & 4757 & 4.38 & 2.00 & 1.05 \\
  9969599 & 12.1094 & 0.0356 & 14.7115 & 0.1051 & 5392 & 4.02 & 1.65 & 0.80 \\
  9969806 & 40.4565 & 0.2992 & - & - & 5536 & 4.38 & 0.47 & 0.76 \\
  9969817 & 23.4222 & 0.3658 & 18.7378 & 0.1145 & 5852 & 4.39 & 1.27 & 0.66 \\
  9969989 & 1.5240 & 0.0009 & 1.4579 & 0.0010 & 7005 & 4.20 & 0.63 & 0.40 \\
  9970371 & 17.6246 & 0.0592 & 14.4723 & 0.1026 & 5084 & 4.43 & 1.15 & 0.80 \\
  9970700 & 10.9208 & 0.0416 & 11.8673 & 0.0703 & 4318 & 4.50 & 0.54 & 1.21 \\
  9970761 & 12.4482 & 0.0409 & 14.8341 & 0.1076 & 5558 & 4.31 & 0.46 & 0.75 \\
  9970937 & 4.8770 & 0.0008 & - & - & 8308 & 3.63 & 0.39 & 0.16 \\
  9971018 & 26.9710 & 0.2701 & - & - & 4217 & 4.56 & 0.95 & 1.27 \\
  9971294 & 24.7234 & 0.1079 & 20.6987 & 0.1872 & 4316 & 4.64 & 1.52 & 1.15 \\
  9971549 & 16.7933 & 0.0872 & 15.0855 & 0.0968 & 4359 & 4.60 & 0.69 & 1.14 \\
  9971915 & 11.1255 & 0.0179 & 12.2765 & 0.0431 & 5257 & 4.43 & 0.65 & 0.81 \\
  9972092 & 20.0010 & 0.1189 & 15.2144 & 0.1256 & 5246 & 4.30 & 0.86 & 0.78 \\
  9972195 & 20.9422 & 0.1898 & 17.4518 & 0.1183 & 4363 & 4.29 & 0.33 & 1.12 \\
  9972576 & 9.1287 & 0.0365 & - & - & 4322 & 4.47 & 0.94 & 1.20 \\
  9973795 & 4.0828 & 0.0070 & 3.3842 & 0.0070 & 5858 & 4.42 & 0.39 & 0.63 \\
  9973805 & 28.7111 & 0.2921 & 23.1180 & 0.2983 & 4977 & 4.19 & 0.33 & 0.89 \\
  9973874 & 17.9807 & 0.1947 & 20.9422 & 0.2187 & 5454 & 4.37 & 0.62 & 0.82 \\
  9974714 & 29.6681 & 0.2010 & - & - & 4693 & 4.10 & 0.59 & 1.08 \\
  9991488 & 21.4468 & 0.0749 & 27.3860 & 0.1282 & 3661 & 4.19 & 1.95 & 1.49 \\
  9991565 & 16.7933 & 0.0871 & 13.9069 & 0.0586 & 3936 & 4.42 & 0.65 & 1.40 \\
  9992006 & 7.3557 & 0.0202 & 6.8729 & 0.0202 & 5465 & 4.79 & 0.58 & 0.68 \\
  9992058 & 20.0010 & 0.0605 & 14.2407 & 0.1097 & 4941 & 4.65 & 0.76 & 0.92 \\
  9992816 & 19.3488 & 0.1313 & 24.0552 & 0.1931 & 5742 & 4.84 & 0.74 & 0.65 \\
  9992824 & 31.2296 & 0.3590 & - & - & 4940 & 4.28 & 0.33 & 0.90 \\
  9992904 & 12.8064 & 0.0585 & 14.8341 & 0.1464 & 4172 & 4.49 & 0.67 & 1.26 \\
  9992954 & 24.7234 & 0.1399 & 20.4608 & 0.1561 & 4799 & 4.55 & 0.61 & 0.96 \\
  9993191 & 23.4222 & 0.0973 & 18.7378 & 0.2289 & 4846 & 4.44 & 0.47 & 0.96 \\
  9993367 & 25.4298 & 0.2375 & - & - & 5238 & 4.66 & 0.33 & 0.76 \\
  9993532 & 9.1287 & 0.0407 & 11.3381 & 0.0622 & 5941 & 4.37 & 0.36 & 0.58 \\
  9993683 & 24.3848 & 0.1950 & - & - & 5104 & 4.41 & 0.44 & 0.86 \\
  9993810 & 34.2325 & 0.0718 & - & - & 4864 & 4.49 & 0.63 & 1.02 \\
  9993819 & 22.2511 & 0.1057 & 18.7378 & 0.2234 & 5309 & 4.60 & 0.81 & 0.82 \\
  9994206 & 18.5426 & 0.1378 & 23.1180 & 0.1899 & 5663 & 4.41 & 0.66 & 0.69 \\
  9994229 & 5.7983 & 0.0076 & 5.5454 & 0.0096 & 4335 & 4.67 & 3.64 & 1.12 \\
  9994691 & 25.7984 & 0.2154 & 20.2283 & 0.1108 & 4663 & 4.61 & 0.31 & 1.02 \\
  9994756 & 11.5590 & 0.0135 & - & - & 5441 & 4.35 & 1.61 & 0.73 \\
  9994771 & 37.0852 & 0.4937 & - & - & 5330 & 3.57 & 2.12 & 0.73 \\
  9994783 & 5.9734 & 0.0077 & 6.6174 & 0.0101 & 5352 & 4.57 & 2.02 & 0.74 \\
  9994928 & 11.4844 & 0.0356 & 13.1858 & 0.0770 & 5670 & 4.58 & 2.00 & 0.67 \\
  9995419 & 11.4108 & 0.0755 & 9.0360 & 0.0616 & 5789 & 4.46 & 0.47 & 0.61 \\
  9995748 & 13.7991 & 0.0424 & - & - & 5959 & 4.47 & 0.48 & 0.62 \\
  9995787 & 17.6246 & 0.0316 & 14.9587 & 0.1551 & 5315 & 4.85 & 0.66 & 0.77 \\
  9995918 & 17.6246 & 0.1177 & - & - & 5580 & 4.72 & 1.23 & 0.71 \\
  9996105 & 27.8139 & 0.1204 & 22.8216 & 0.1227 & 5585 & 3.99 & 0.71 & 0.69 \\
  9996172 & 13.5885 & 0.0539 & 15.2144 & 0.0654 & 5593 & 4.51 & 1.92 & 0.70 \\
  9996244 & 20.4608 & 0.1164 & 26.5685 & 0.2979 & 5466 & 4.48 & 0.42 & 0.73 \\
  9996478 & 22.5328 & 0.0502 & - & - & 4312 & 4.67 & 1.47 & 1.19 \\
  9996625 & 8.8123 & 0.0054 & 8.1655 & 698.3961 & 5474 & 4.51 & 1.73 & 0.75 \\
  9996778 & 15.2144 & 0.0429 & 17.8009 & 0.0675 & 4969 & 4.42 & 2.94 & 0.92 \\
  9999869 & 15.6148 & 0.0822 & 19.5614 & 0.1935 & 5848 & 4.45 & 0.36 & 0.64 \\
  9999901 & 12.0276 & 0.0216 & 15.6148 & 0.1155 & 4897 & 4.59 & 2.04 & 0.95 \\
  10000090 & 20.0010 & 0.1062 & 14.7115 & 0.0865 & 5871 & 4.49 & 0.54 & 0.69 \\
  10000191 & 12.3617 & 0.0086 & 14.3555 & 0.0202 & 4778 & 4.68 & 1.81 & 1.07 \\
  10000330 & 15.7530 & 0.0405 & 18.5426 & 0.0893 & 5805 & 4.45 & 0.92 & 0.64 \\
  10000785 & 2.5001 & 0.0011 & 2.5466 & 0.0017 & 5145 & 4.54 & 8.82 & 0.78 \\
  10000800 & 18.3514 & 0.0978 & 13.4855 & 0.0964 & 5478 & 4.62 & 0.58 & 0.76 \\
  10000823 & 17.6246 & 0.0571 & 14.7115 & 0.0622 & 5501 & 4.42 & 0.69 & 0.48 \\
  10000939 & 31.2296 & 0.0882 & 23.4222 & 0.2095 & 4246 & 4.47 & 1.66 & 1.27 \\
  10000941 & 13.2842 & 0.0237 & 11.6346 & 0.0256 & 4946 & 4.37 & 3.16 & 0.91 \\
  10000976 & 23.4222 & 0.3236 & - & - & 5402 & 4.68 & 0.74 & 0.76 \\
  10001000 & 10.3493 & 0.0248 & 9.2713 & 0.0349 & 4842 & 4.48 & 2.37 & 0.98 \\
  10001002 & 6.9535 & 0.0312 & 8.0547 & 0.0321 & 6159 & 4.18 & 0.38 & 0.54 \\
  10001116 & 12.5358 & 0.0174 & 15.7530 & 0.1197 & 5281 & 4.56 & 3.57 & 0.77 \\
  10001129 & 18.1642 & 0.0936 & 14.3555 & 0.1900 & 4897 & 4.72 & 4.30 & 0.94 \\
  10001142 & 21.4468 & 0.0494 & - & - & 5103 & 4.72 & 0.68 & 0.86 \\
  10001312 & 20.6987 & 0.0489 & 26.1778 & 0.2733 & 5049 & 4.65 & 0.80 & 0.86 \\
  10001313 & 17.4518 & 0.0442 & - & - & 4326 & 4.67 & 1.15 & 1.14 \\
  10001688 & 24.7234 & 0.0695 & - & - & 4604 & 4.50 & 0.98 & 1.08 \\
  10001733 & 21.7084 & 0.0230 & 17.1162 & 0.0313 & 4546 & 4.51 & 2.86 & 1.08 \\
  10001808 & 13.9069 & 0.0424 & 16.9532 & 0.1825 & 5432 & 4.55 & 1.17 & 0.76 \\
  10001957 & 9.6221 & 0.0282 & 10.7884 & 0.0506 & 5922 & 4.45 & 1.36 & 0.65 \\
  10002203 & 19.7788 & 0.1118 & - & - & 5253 & 4.60 & 1.04 & 0.79 \\
  10002443 & 9.3689 & 0.0166 & 7.7060 & 0.0335 & 4757 & 3.88 & 1.03 & 1.01 \\
  10002672 & 31.7873 & 0.2933 & 25.0717 & 0.2063 & 4336 & 4.52 & 0.80 & 1.21 \\
  10002816 & 16.0368 & 0.0372 & 13.3841 & 0.1042 & 5869 & 4.35 & 0.72 & 0.59 \\
  10002866 & 10.4099 & 0.0060 & 11.9469 & 0.0307 & 5244 & 4.66 & 1.90 & 0.84 \\
  10002867 & 13.4855 & 0.0251 & - & - & 5930 & 4.38 & 1.06 & 0.61 \\
  10002915 & 12.0276 & 0.0126 & 10.8542 & 0.0440 & 5477 & 4.49 & 2.37 & 0.74 \\
  10003161 & 28.2554 & 0.2852 & - & - & 5367 & 4.65 & 0.43 & 0.82 \\
  10003342 & 19.1407 & 0.0592 & - & - & 5078 & 4.21 & 1.71 & 0.87 \\
  10003533 & 13.9069 & 0.0158 & 16.1826 & 0.5367 & 4995 & 4.43 & 0.36 & 0.96 \\
  10003599 & 27.3860 & 0.2002 & 21.1915 & 0.2370 & 4435 & 4.60 & 0.45 & 1.12 \\
  10003601 & 22.2511 & 0.1272 & 17.2824 & 0.1105 & 5045 & 4.53 & 2.28 & 0.90 \\
  10004453 & 9.9446 & 0.0159 & 11.8673 & 0.0759 & 4807 & 4.24 & 1.33 & 0.99 \\
  10004510 & 1.3661 & 0.0003 & 1.3506 & 0.0010 & 4341 & 4.60 & 9.11 & 1.09 \\
  10004596 & 34.2325 & 0.1977 & 27.3860 & 0.4100 & 4414 & 4.66 & 2.09 & 1.22 \\
  10004605 & 17.6246 & 0.0954 & 13.2842 & 0.0933 & 5230 & 4.98 & 0.46 & 0.79 \\
  10004664 & 12.2765 & 0.0150 & 9.3689 & 0.0361 & 5571 & 4.52 & 3.46 & 0.68 \\
  10004751 & 7.3863 & 0.0239 & 6.9264 & 0.0182 & 6235 & 4.30 & 2.19 & 0.54 \\
  10004804 & 12.4482 & 0.0244 & 11.0564 & 0.0348 & 5037 & 4.73 & 1.05 & 0.85 \\
  10005188 & 25.7984 & 0.4808 & - & - & 5081 & 4.45 & 0.33 & 0.90 \\
  10005482 & 21.7084 & 0.1253 & - & - & 5394 & 4.47 & 0.35 & 0.79 \\
  10005605 & 16.3311 & 0.0492 & 13.2842 & 0.0636 & 5175 & 4.55 & 0.63 & 0.86 \\
  10005609 & 22.5328 & 0.1338 & - & - & 4349 & 4.64 & 1.03 & 1.21 \\
  10005686 & 4.0549 & 0.0022 & 4.4171 & 0.0098 & 6598 & 4.14 & 0.63 & 0.49 \\
  10005772 & 9.4686 & 0.0193 & 10.8542 & 0.0466 & 6065 & 4.38 & 1.13 & 0.58 \\
  10005788 & 9.5192 & 0.0215 & 8.5995 & 0.0380 & 4218 & 4.58 & 0.78 & 1.26 \\
  10006032 & 23.1180 & 0.1029 & 18.5426 & 0.1266 & 5033 & 4.45 & 1.12 & 0.92 \\
  10006288 & 40.4565 & 0.5230 & 29.6681 & 0.3436 & 5041 & 4.24 & 0.48 & 0.89 \\
  10006579 & 31.7873 & 0.2938 & 24.0552 & 0.1934 & 4682 & 4.51 & 0.51 & 1.08 \\
  10007095 & 11.5590 & 0.0477 & 9.1757 & 0.0448 & 4945 & 4.62 & 1.00 & 0.90 \\
  10007233 & 37.8742 & 0.3190 & 28.2554 & 0.2637 & 4823 & 4.39 & 0.51 & 0.98 \\
  10007519 & 30.1710 & 0.3571 & - & - & 4543 & 4.52 & 0.38 & 1.04 \\
  10007720 & 7.0920 & 0.0154 & - & - & 5568 & 4.55 & 1.56 & 0.74 \\
  10007916 & 31.2296 & 0.2084 & 22.8216 & 0.2421 & 5175 & 4.93 & 0.50 & 0.82 \\
  10008087 & 21.9764 & 0.0877 & 17.9807 & 0.0899 & 4720 & 4.49 & 3.34 & 1.03 \\
  10008290 & 26.1778 & 0.2531 & 20.0010 & 0.1727 & 5594 & 4.64 & 0.42 & 0.71 \\
  10010283 & 14.0164 & 0.0267 & 16.9532 & 0.1186 & 4018 & 4.37 & 1.62 & 1.38 \\
  10010516 & 18.1642 & 0.0823 & - & - & 5399 & 4.53 & 0.42 & 0.81 \\
  10011038 & 22.2511 & 0.0812 & - & - & 4363 & 4.58 & 2.36 & 1.20 \\
  10011070 & 25.7984 & 0.3079 & 20.4608 & 0.1452 & 5421 & 4.49 & 0.37 & 0.78 \\
  10014558 & 9.7807 & 0.0537 & 11.1255 & 0.0354 & 5293 & 4.50 & 1.62 & 0.77 \\
  10014689 & 16.3311 & 0.0810 & 12.4482 & 0.0628 & 5484 & 4.97 & 0.41 & 0.68 \\
  10014880 & 30.1710 & 0.2502 & 23.1180 & 0.1346 & 4946 & 4.74 & 0.46 & 0.97 \\
  10014945 & 19.5614 & 0.0237 & 14.1277 & 0.0710 & 4338 & 4.77 & 2.30 & 1.19 \\
  10015286 & 36.3283 & 0.3563 & - & - & 4862 & 4.74 & 0.46 & 0.95 \\
  10015379 & 17.2824 & 0.0606 & 14.2407 & 0.1015 & 5787 & 4.42 & 1.20 & 0.67 \\
  10015383 & 9.1287 & 0.0185 & 8.5172 & 0.0221 & 5589 & 4.49 & 2.22 & 0.71 \\
  10015438 & 12.3617 & 0.0341 & 10.4711 & 0.0721 & 4235 & 4.58 & 0.46 & 1.21 \\
  10015569 & 12.8992 & 0.0607 & 9.0821 & 0.0451 & 5350 & 4.53 & 0.64 & 0.82 \\
  10015721 & 14.0164 & 0.0669 & 17.1162 & 0.1562 & 4895 & 4.53 & 0.67 & 0.98 \\
  10016262 & 21.1915 & 0.1175 & 25.7984 & 0.2529 & 4029 & 4.50 & 1.05 & 1.39 \\
  10016317 & 20.2283 & 0.1173 & 24.7234 & 0.1262 & 5125 & 4.77 & 1.98 & 0.86 \\
  10016419 & 14.8341 & 0.0818 & 10.8542 & 0.0442 & 4801 & 4.55 & 0.35 & 0.96 \\
  10016444 & 24.3848 & 0.0877 & 17.4518 & 0.1226 & 4862 & 4.71 & 1.62 & 0.97 \\
  10016759 & 20.2283 & 0.1867 & 17.1162 & 0.1775 & 5022 & 4.42 & 1.51 & 0.91 \\
  10017003 & 5.6872 & 0.0150 & 5.3137 & 0.0099 & 5533 & 4.44 & 2.13 & 0.75 \\
  10017419 & 6.5686 & 0.0075 & 6.0962 & 0.0122 & 5858 & 4.67 & 2.91 & 0.63 \\
  10018202 & 39.5575 & 0.9762 & - & - & 3980 & 4.51 & 0.34 & 1.40 \\
  10018224 & 24.0552 & 0.2045 & 28.7111 & 0.3156 & 4954 & 4.68 & 1.05 & 0.94 \\
  10018322 & 20.6987 & 0.0359 & 25.0717 & 0.1583 & 5112 & 4.58 & 1.30 & 0.89 \\
  10018363 & 11.5590 & 0.0241 & 13.6930 & 0.0923 & 6095 & 4.44 & 0.93 & 0.59 \\
  10018467 & 37.0852 & 0.3557 & - & - & 4435 & 4.67 & 0.44 & 1.18 \\
  10018619 & 9.2713 & 0.0263 & 10.2895 & 0.0390 & 5384 & 4.70 & 2.17 & 0.79 \\
  10018836 & 16.7933 & 0.0537 & 13.6930 & 0.0715 & 5405 & 4.59 & 2.01 & 0.81 \\
  10018866 & 28.7111 & 0.2507 & 22.8216 & 0.2427 & 3940 & 4.56 & 0.43 & 1.42 \\
  10018969 & 10.5958 & 0.0359 & 12.3617 & 0.0539 & 5985 & 4.54 & 1.78 & 0.66 \\
  10019022 & 15.0855 & 0.0316 & 13.5885 & 0.0723 & 4336 & 4.69 & 0.82 & 1.16 \\
  10019233 & 15.6148 & 0.0606 & 12.6247 & 0.0751 & 5625 & 4.64 & 1.52 & 0.67 \\
  10019358 & 18.1642 & 0.0863 & - & - & 5571 & 4.43 & 0.81 & 0.69 \\
  10019364 & 41.3974 & 0.4046 & - & - & 6751 & 4.31 & 0.56 & 0.47 \\
  10019668 & 15.2144 & 0.0578 & 12.6247 & 0.0721 & 5937 & 4.10 & 0.95 & 0.60 \\
  10019818 & 24.7234 & 0.0631 & 20.2283 & 0.1319 & 4070 & 4.38 & 0.90 & 1.34 \\
  10019950 & 8.4766 & 0.0131 & 9.2713 & 0.0237 & 5723 & 4.71 & 3.45 & 0.64 \\
  10020013 & 3.2662 & 0.0034 & 3.5745 & 0.0034 & 5577 & 4.79 & 2.52 & 0.72 \\
  10020291 & 44.5022 & 0.2878 & - & - & 3515 & 4.13 & 1.61 & 1.36 \\
  10020298 & 20.4608 & 0.0519 & 16.7933 & 0.0541 & 4930 & 4.68 & 3.70 & 0.93 \\
  10022892 & 15.8936 & 0.0328 & 14.0164 & 0.0745 & 4745 & 4.57 & 1.62 & 1.10 \\
  10022908 & 34.2325 & 0.2282 & - & - & 4692 & 4.70 & 0.69 & 1.06 \\
  10023082 & 25.7984 & 0.2525 & - & - & 5588 & 5.10 & 0.32 & 0.71 \\
  10023254 & 3.5110 & 0.0089 & 3.3273 & 0.0095 & 6361 & 4.60 & 0.34 & 0.51 \\
  10023341 & 6.3124 & 0.0106 & 6.9807 & 0.0233 & 5760 & 4.61 & 0.59 & 0.67 \\
  10023353 & 35.6018 & 0.6594 & 26.1778 & 0.3052 & 5374 & 4.70 & 0.43 & 0.75 \\
  10023642 & 17.6246 & 0.0389 & 14.4723 & 0.1325 & 4422 & 4.50 & 0.67 & 1.08 \\
  10023645 & 14.2407 & 0.0383 & 16.3311 & 0.1168 & 4140 & 4.55 & 0.69 & 1.29 \\
  10023933 & 26.5685 & 0.0965 & - & - & 4414 & 4.62 & 1.73 & 1.19 \\
  10024062 & 18.3514 & 0.0266 & - & - & 5587 & 4.66 & 0.55 & 0.72 \\
  10024363 & 19.7788 & 0.1045 & 16.7933 & 0.1363 & 5467 & 4.86 & 0.74 & 0.72 \\
  10024701 & 10.0570 & 0.0294 & 11.4108 & 0.0612 & 5783 & 4.52 & 0.42 & 0.66 \\
  10025069 & 12.4482 & 0.0341 & 11.2664 & 0.0427 & 5499 & 4.73 & 0.62 & 0.69 \\
  10025122 & 13.9069 & 0.0414 & 11.5590 & 0.0673 & 4150 & 4.52 & 0.62 & 1.31 \\
  10025746 & 31.2296 & 0.2241 & 23.1180 & 0.1861 & 5234 & 4.72 & 0.70 & 0.82 \\
  10025969 & 25.0717 & 0.3270 & 20.2283 & 0.1482 & 5589 & 4.82 & 0.52 & 0.76 \\
  10026182 & 8.7259 & 0.0205 & 7.7733 & 0.0202 & 6120 & 4.66 & 0.51 & 0.63 \\
  10026186 & 12.2765 & 0.0171 & 14.2407 & 0.0595 & 5256 & 4.81 & 1.04 & 0.87 \\
  10026372 & 17.4518 & 0.0687 & - & - & 4782 & 4.81 & 1.70 & 0.98 \\
  10026782 & 10.5331 & 0.0408 & 12.8064 & 0.0862 & 4842 & 4.58 & 0.84 & 0.89 \\
  10026881 & 14.2407 & 0.0233 & - & - & 4040 & 4.46 & 1.92 & 1.34 \\
  10026977 & 26.9710 & 0.3747 & 21.1915 & 0.2814 & 5621 & 4.61 & 0.43 & 0.74 \\
  10027003 & 8.1655 & 0.0046 & 7.4170 & 18.4952 & 5223 & 4.30 & 1.66 & 0.79 \\
  10027020 & 4.8770 & 0.0111 & 4.5066 & 0.0064 & 5420 & 4.48 & 2.16 & 0.76 \\
  10027247 & 17.9807 & 0.0363 & 14.1277 & 0.1291 & 3863 & 4.26 & 0.73 & 1.48 \\
  10027282 & 27.8139 & 0.4383 & 21.1915 & 0.1844 & 5007 & 4.56 & 0.55 & 0.93 \\
  10027426 & 5.7238 & 0.0254 & 6.8203 & 0.0418 & 6093 & 4.77 & 0.37 & 0.65 \\
  10027462 & 14.8341 & 0.0616 & 18.9371 & 0.2019 & 5432 & 5.07 & 0.87 & 0.75 \\
  10028414 & 12.1094 & 0.0465 & 14.0164 & 0.1080 & 5860 & 4.99 & 0.30 & 0.67 \\
  10028433 & 0.7408 & 0.0002 & 0.6918 & 0.0001 & 7295 & 4.04 & 1.66 & 0.43 \\
  10028535 & 23.4222 & 0.1201 & 19.1407 & 0.2011 & 4994 & 4.70 & 2.00 & 0.94 \\
  10028599 & 6.9807 & 0.0107 & - & - & 4719 & 4.31 & 1.56 & 1.10 \\
  10028665 & 15.8936 & 0.0980 & 11.1955 & 0.0412 & 5366 & 4.76 & 0.32 & 0.75 \\
  10028888 & 30.1710 & 0.2729 & - & - & 5370 & 4.36 & 0.56 & 0.80 \\
  10028915 & 9.3198 & 0.0139 & - & - & 5558 & 4.53 & 1.85 & 0.74 \\
  10028933 & 13.7991 & 0.0648 & 11.1955 & 0.0876 & 5104 & 4.60 & 0.42 & 0.86 \\
  10028987 & 9.4686 & 0.0187 & 8.2795 & 0.0347 & 5746 & 4.81 & 1.31 & 0.68 \\
  10029853 & 13.3841 & 0.0245 & 11.5590 & 0.0635 & 5039 & 4.76 & 2.00 & 0.93 \\
  10029913 & 10.6592 & 0.0389 & 12.6247 & 0.0816 & 5606 & 4.90 & 0.51 & 0.69 \\
  10029943 & 16.9532 & 0.1029 & 20.2283 & 0.0972 & 4733 & 4.67 & 1.37 & 1.06 \\
  10030361 & 18.5426 & 0.0520 & - & - & 5340 & 4.51 & 0.58 & 0.79 \\
  10030386 & 5.2049 & 0.0016 & - & - & 5756 & 4.57 & 0.43 & 0.68 \\
  10030676 & 16.9532 & 0.1173 & 13.3841 & 0.1169 & 5557 & 4.39 & 0.44 & 0.79 \\
  10030731 & 10.4711 & 0.0160 & 8.9452 & 0.0422 & 4655 & 4.26 & 1.43 & 1.03 \\
  10031286 & 14.4723 & 0.0544 & 16.6363 & 0.0921 & 5407 & 4.64 & 0.95 & 0.81 \\
  10031468 & 10.7234 & 0.0348 & 9.5192 & 0.0380 & 5492 & 4.89 & 1.19 & 0.74 \\
  10032157 & 31.2296 & 0.1813 & - & - & 5145 & 4.50 & 0.36 & 0.88 \\
  10032430 & 8.7259 & 0.0111 & 7.9825 & 0.0241 & 5170 & 4.19 & 1.02 & 0.82 \\
  10032516 & 16.9532 & 0.0550 & 20.9422 & 0.1936 & 5590 & 4.79 & 0.38 & 0.65 \\
  10032631 & 14.1277 & 0.0262 & 16.0368 & 0.0604 & 4022 & 4.53 & 1.37 & 1.42 \\
  10032819 & 0.8215 & 0.0002 & 0.8044 & 0.0004 & 5124 & 4.45 & 2.86 & 0.83 \\
  10032838 & 14.1277 & 0.1284 & 16.4823 & 0.1113 & 5208 & 4.79 & 0.97 & 0.78 \\
  10033242 & 18.9371 & 0.0673 & - & - & 4052 & 4.38 & 0.33 & 1.35 \\
  10033833 & 34.2325 & 0.2337 & 26.5685 & 0.2463 & 4083 & 4.48 & 1.01 & 1.40 \\
  10034197 & 24.3848 & 0.0802 & 18.7378 & 0.1349 & 4412 & 4.60 & 0.55 & 1.08 \\
  10034202 & 23.1180 & 0.1739 & 18.7378 & 0.1397 & 4754 & 4.41 & 0.39 & 0.91 \\
  10034234 & 14.3555 & 0.0467 & 12.3617 & 0.0756 & 5330 & 3.76 & 0.74 & 0.82 \\
  10053071 & 19.7788 & 0.1175 & 25.0717 & 0.2123 & 5369 & 4.65 & 0.64 & 0.74 \\
  10053675 & 7.8074 & 0.0151 & 8.7689 & 0.0300 & 5740 & 4.41 & 1.33 & 0.64 \\
  10053995 & 36.3283 & 0.2143 & - & - & 4729 & 4.34 & 0.63 & 1.03 \\
  10054004 & 31.2296 & 0.4330 & - & - & 5018 & 4.31 & 0.39 & 0.92 \\
  10054022 & 37.0852 & 0.3505 & - & - & 4646 & 3.60 & 0.45 & 1.12 \\
  10054085 & 13.5885 & 0.0473 & 11.3381 & 0.0439 & 5370 & 4.50 & 1.87 & 0.78 \\
  10055107 & 11.4844 & 0.0264 & 13.1858 & 0.1021 & 5433 & 4.47 & 1.20 & 0.79 \\
  10055337 & 8.3966 & 0.0112 & 9.5192 & 0.0262 & 4019 & 4.36 & 1.52 & 1.37 \\
  10055727 & 12.8992 & 0.0405 & 14.7115 & 0.0763 & 5106 & 4.49 & 1.38 & 0.84 \\
  10056376 & 13.6930 & 0.0851 & 15.2144 & 0.0683 & 5525 & 4.12 & 0.31 & 0.72 \\
  10056387 & 3.3026 & 0.0044 & 3.1674 & 0.0066 & 6028 & 4.17 & 0.77 & 0.52 \\
  10056408 & 5.0860 & 0.0031 & 5.3942 & 0.0171 & 5420 & 4.62 & 2.52 & 0.72 \\
  10056437 & 12.9933 & 0.0552 & 14.7115 & 0.0995 & 5276 & 4.41 & 0.46 & 0.80 \\
  10056447 & 7.1204 & 0.0175 & 6.3348 & 0.0183 & 5576 & 4.55 & 1.20 & 0.69 \\
  10056727 & 3.3273 & 0.0026 & 3.2365 & 0.0047 & 5056 & 4.37 & 1.66 & 0.85 \\
  10057198 & 30.6912 & 0.2516 & 24.0552 & 0.3633 & 4808 & 4.43 & 0.54 & 1.02 \\
  10057846 & 14.9587 & 0.0551 & - & - & 5410 & 4.64 & 0.82 & 0.71 \\
  10057941 & 19.5614 & 0.1145 & 16.6363 & 0.0837 & 5280 & 4.38 & 1.31 & 0.77 \\
  10058035 & 29.1818 & 0.1366 & - & - & 4708 & 4.40 & 0.76 & 1.12 \\
  10058376 & 27.8139 & 0.1301 & 22.2511 & 0.2060 & 4519 & 4.59 & 1.84 & 1.15 \\
  10058570 & 31.2296 & 0.2317 & - & - & 4364 & 4.52 & 1.38 & 1.12 \\
  10059186 & 24.0552 & 0.0706 & 31.2296 & 0.4503 & 4400 & 4.54 & 1.83 & 1.17 \\
  10059190 & 22.2511 & 0.1570 & 28.7111 & 0.1964 & 4794 & 4.61 & 1.29 & 1.01 \\
  10059199 & 26.1778 & 0.0565 & 21.1915 & 0.1570 & 4105 & 4.56 & 0.82 & 1.33 \\
  10059265 & 25.4298 & 0.1055 & 19.5614 & 0.1220 & 4900 & 4.56 & 1.23 & 0.97 \\
  10059373 & 14.3555 & 0.0720 & 16.3311 & 0.0870 & 5332 & 4.85 & 0.34 & 0.75 \\
  10059380 & 23.4222 & 0.0939 & 18.1642 & 0.1415 & 4020 & 4.47 & 0.54 & 1.38 \\
  10059645 & 30.1710 & 0.1126 & 24.0552 & 0.4156 & 4594 & 4.53 & 0.64 & 1.09 \\
  10062514 & 10.7234 & 0.0308 & 12.9933 & 0.1002 & 4408 & 4.76 & 0.68 & 1.16 \\
  10062593 & 7.9115 & 0.0100 & 6.9535 & 0.0181 & 5271 & 4.93 & 2.73 & 0.77 \\
  10062715 & 18.1642 & 0.0553 & 15.2144 & 0.0989 & 4628 & 4.79 & 1.07 & 1.05 \\
  10062762 & 5.0002 & 0.0059 & 5.7608 & 0.0166 & 6075 & 4.46 & 0.90 & 0.60 \\
  10062798 & 8.4364 & 0.0120 & - & - & 4721 & 4.59 & 1.75 & 1.08 \\
  10062905 & 20.6987 & 0.1004 & 16.6363 & 0.0856 & 5255 & 4.91 & 0.73 & 0.76 \\
  10062987 & 2.0893 & 0.0011 & 2.0390 & 0.0020 & 4944 & 4.79 & 3.53 & 0.87 \\
  10063075 & 15.2144 & 0.0814 & 10.7884 & 0.0382 & 4834 & 4.41 & 0.30 & 0.92 \\
  10063483 & 14.4723 & 0.0926 & 16.1826 & 0.0842 & 4781 & 4.57 & 0.35 & 0.90 \\
  10063612 & 18.3514 & 0.0909 & 15.4790 & 0.1139 & 5500 & 4.59 & 1.08 & 0.76 \\
  10064130 & 5.3456 & 0.0036 & 5.1152 & 0.0077 & 5846 & 4.28 & 2.26 & 0.61 \\
  10064256 & 39.5575 & 0.2778 & - & - & 5234 & 4.57 & 0.70 & 0.86 \\
  10064358 & 17.1162 & 0.0739 & - & - & 5536 & 4.54 & 0.35 & 0.67 \\
  10064522 & 22.5328 & 0.0723 & - & - & 4788 & 4.71 & 1.71 & 0.98 \\
  10064574 & 20.0010 & 0.2238 & 16.7933 & 0.1093 & 4433 & 4.64 & 0.51 & 1.15 \\
  10064591 & 7.1204 & 0.0109 & 6.3802 & 0.0293 & 5845 & 4.42 & 0.84 & 0.62 \\
  10064620 & 19.7788 & 0.0823 & 23.4222 & 0.2469 & 5280 & 4.57 & 1.25 & 0.78 \\
  10064704 & 36.3283 & 0.2573 & - & - & 4415 & 4.52 & 0.32 & 1.15 \\
  10064754 & 32.9646 & 0.3833 & 23.1180 & 0.3948 & 5289 & 4.47 & 0.32 & 0.78 \\
  10064860 & 29.6681 & 0.3825 & 21.4468 & 0.3398 & 4904 & 4.56 & 0.35 & 0.94 \\
  10064965 & 10.4711 & 0.0463 & 12.7149 & 0.1749 & 5096 & 4.49 & 0.44 & 0.90 \\
  10065092 & 22.5328 & 0.0630 & 29.1818 & 0.4068 & 4012 & 4.52 & 1.33 & 1.41 \\
  10065158 & 9.8347 & 0.0306 & 9.1757 & 0.0262 & 4364 & 4.63 & 0.63 & 1.18 \\
  10065198 & 20.0010 & 0.0917 & 17.1162 & 0.0731 & 5295 & 4.57 & 2.19 & 0.77 \\
  10065366 & 35.6018 & 0.3842 & - & - & 4803 & 4.80 & 0.59 & 0.98 \\
  10065425 & 9.1757 & 0.0209 & 7.6399 & 0.0199 & 5870 & 4.42 & 0.93 & 0.64 \\
  10065429 & 5.3779 & 0.0077 & 5.6872 & 0.0113 & 5588 & 4.88 & 2.89 & 0.67 \\
  10065516 & 0.9669 & 0.0002 & 0.9939 & 0.0004 & 6503 & 4.19 & 1.38 & 0.49 \\
  10065745 & 2.0675 & 0.0004 & 2.6063 & 0.2110 & 3719 & 4.43 & 2.19 & 1.52 \\
  10065836 & 16.6363 & 0.0330 & 18.9371 & 0.0968 & 5307 & 4.55 & 2.88 & 0.80 \\
  10065928 & 25.7984 & 0.1666 & 20.9422 & 0.1746 & 4953 & 4.52 & 0.39 & 0.88 \\
  10065953 & 35.6018 & 0.3001 & - & - & 4727 & 4.64 & 0.62 & 1.00 \\
  10066323 & 17.8009 & 0.1142 & - & - & 5578 & 4.48 & 1.29 & 0.72 \\
  10066359 & 17.4518 & 0.1789 & 14.0164 & 0.0825 & 4715 & 4.74 & 0.39 & 0.98 \\
  10067449 & 5.5454 & 0.0137 & 6.3348 & 0.0254 & 5524 & 4.65 & 1.62 & 0.78 \\
  10067606 & 32.3652 & 0.4096 & - & - & 4709 & 4.73 & 0.58 & 1.01 \\
  10068462 & 27.8139 & 0.1602 & - & - & 5307 & 3.50 & 2.74 & 0.79 \\
  10068507 & 13.2842 & 0.1132 & 14.8341 & 0.0852 & 5208 & 4.55 & 0.63 & 0.83 \\
  10068557 & 11.4844 & 0.0268 & 9.8347 & 0.0611 & 5689 & 4.54 & 0.49 & 0.70 \\
  10068598 & 5.6872 & 0.0100 & 6.1382 & 0.0212 & 5549 & 4.55 & 2.11 & 0.70 \\
  10068646 & 27.8139 & 0.2673 & 21.1915 & 0.1569 & 5429 & 4.62 & 0.67 & 0.74 \\
  10068745 & 14.2407 & 0.0823 & 16.1826 & 0.1189 & 4929 & 4.13 & 1.25 & 0.95 \\
  10068906 & 15.6148 & 0.0565 & 13.4855 & 0.1171 & 3958 & 4.39 & 0.86 & 1.43 \\
  10068939 & 4.7092 & 0.0067 & 4.4502 & 0.0133 & 6245 & 4.44 & 1.18 & 0.53 \\
  10069078 & 23.4222 & 0.1287 & - & - & 5295 & 4.49 & 1.95 & 0.79 \\
  10069342 & 15.7530 & 0.0785 & 18.3514 & 0.1431 & 5687 & 4.50 & 0.35 & 0.69 \\
  10069421 & 39.5575 & 0.2159 & - & - & 5692 & 4.55 & 0.36 & 0.68 \\
  10069934 & 0.9305 & 0.0003 & 0.8624 & 0.0004 & 7061 & 4.01 & 2.11 & 0.35 \\
  10070180 & 25.4298 & 0.3782 & - & - & 5757 & 4.95 & 0.45 & 0.63 \\
  10070247 & 7.4481 & 0.0044 & 7.9115 & 0.0176 & 4348 & 4.51 & 11.78 & 1.09 \\
  10070479 & 31.7873 & 0.2601 & - & - & 4587 & 4.67 & 0.55 & 1.10 \\
  10070761 & 24.7234 & 0.2648 & - & - & 5566 & 4.48 & 0.41 & 0.72 \\
  10070799 & 10.4711 & 0.0211 & - & - & 4471 & 4.60 & 0.85 & 1.13 \\
  10070928 & 22.2511 & 0.0994 & 17.4518 & 0.1147 & 5439 & 4.72 & 0.50 & 0.71 \\
  10070982 & 11.4108 & 0.0377 & 9.7273 & 0.0765 & 5618 & 4.38 & 1.66 & 0.69 \\
  10070991 & 16.4823 & 0.1050 & 14.7115 & 0.1355 & 5458 & 4.93 & 0.69 & 0.72 \\
  10071206 & 12.6247 & 0.0271 & - & - & 6044 & 4.47 & 0.37 & 0.56 \\
  10071328 & 15.2144 & 0.0239 & 13.0889 & 0.0980 & 5380 & 4.97 & 3.32 & 0.78 \\
  10071383 & 1.5214 & 0.0006 & 1.5009 & 0.0009 & 5075 & 4.65 & 5.85 & 0.77 \\
  10071470 & 12.7149 & 0.0277 & 10.9208 & 0.0725 & 5310 & 4.84 & 0.39 & 0.80 \\
  10073595 & 14.9587 & 0.0247 & 17.9807 & 0.1162 & 5266 & 4.49 & 2.32 & 0.74 \\
  10073864 & 18.3514 & 0.0607 & 15.7530 & 0.0884 & 5460 & 5.08 & 1.18 & 0.72 \\
  10073997 & 16.0368 & 0.0768 & 19.7788 & 0.1300 & 5185 & 4.59 & 1.33 & 0.76 \\
  10074020 & 29.1818 & 0.1734 & 21.7084 & 0.2607 & 4205 & 4.50 & 0.52 & 1.29 \\
  10074226 & 11.6346 & 0.0039 & - & - & 4769 & 4.33 & 4.48 & 0.95 \\
  10074520 & 12.3617 & 0.0376 & - & - & 4723 & 4.08 & 0.76 & 1.03 \\
  10075009 & 42.3830 & 0.5547 & - & - & 5509 & 4.94 & 0.33 & 0.73 \\
  10075065 & 4.9447 & 0.0073 & 5.5454 & 0.0131 & 5987 & 4.59 & 0.65 & 0.57 \\
  10075215 & 6.2901 & 0.0246 & 7.3255 & 0.0270 & 5973 & 4.64 & 0.41 & 0.61 \\
  10078440 & 6.9264 & 0.0145 & 7.9825 & 0.0307 & 5452 & 4.92 & 1.05 & 0.69 \\
  10078861 & 24.0552 & 0.1210 & 19.5614 & 0.2032 & 5017 & 4.63 & 0.30 & 0.86 \\
  10079002 & 20.9422 & 0.1530 & 17.1162 & 0.0972 & 5165 & 4.53 & 0.36 & 0.82 \\
  10079324 & 16.7933 & 0.0767 & 12.3617 & 0.0648 & 5089 & 4.58 & 0.49 & 0.89 \\
  10079354 & 38.6976 & 0.2683 & - & - & 3944 & 4.48 & 1.56 & 1.24 \\
  10079452 & 29.6681 & 0.2802 & - & - & 5559 & 4.03 & 0.72 & 0.73 \\
  10079596 & 20.9422 & 0.1337 & 17.2824 & 0.1234 & 5359 & 4.78 & 0.48 & 0.76 \\
  10079810 & 28.2554 & 0.4344 & 21.7084 & 0.1672 & 5272 & 4.74 & 0.32 & 0.80 \\
  10080186 & 27.3860 & 0.2073 & 21.4468 & 0.2249 & 5542 & 4.93 & 0.51 & 0.71 \\
  10080204 & 9.5192 & 0.0420 & 11.1955 & 0.0555 & 5598 & 4.97 & 0.36 & 0.70 \\
  10080239 & 15.3456 & 0.0914 & 18.9371 & 0.1214 & 5580 & 4.69 & 0.67 & 0.68 \\
  10080305 & 13.7991 & 0.0255 & 12.2765 & 0.0547 & 5609 & 4.60 & 4.29 & 0.73 \\
  10080424 & 17.6246 & 0.0871 & 13.4855 & 0.0771 & 5517 & 4.64 & 1.00 & 0.75 \\
  10080455 & 30.6912 & 0.1594 & - & - & 4324 & 4.57 & 0.88 & 1.20 \\
  10080792 & 6.3575 & 0.0160 & 6.6921 & 0.0193 & 4858 & 3.89 & 3.69 & 0.95 \\
  10080921 & 9.8894 & 0.0199 & 8.8123 & 0.0392 & 4761 & 4.19 & 0.38 & 0.98 \\
  10080943 & 1.0527 & 0.0008 & 0.8692 & 0.0007 & 7138 & 4.05 & 1.44 & 0.36 \\
  10081119 & 24.7234 & 0.1389 & 20.0010 & 0.1745 & 5492 & 4.76 & 0.35 & 0.75 \\
  10081150 & 3.3587 & 0.0050 & 3.6181 & 0.0059 & 5546 & 4.58 & 1.24 & 0.70 \\
  10081256 & 7.7395 & 0.0182 & 7.0920 & 0.0307 & 4103 & 4.56 & 1.06 & 1.34 \\
  10081534 & 29.6681 & 0.1674 & 22.8216 & 0.3376 & 4298 & 4.74 & 0.70 & 1.23 \\
  10081565 & 20.2283 & 0.1419 & 25.0717 & 0.2976 & 5616 & 4.99 & 0.65 & 0.72 \\
  10081606 & 7.5109 & 0.0074 & 6.8729 & 0.0431 & 5769 & 4.67 & 3.63 & 0.69 \\
  10081703 & 13.5885 & 0.0186 & 17.2824 & 0.1237 & 4103 & 4.41 & 1.18 & 1.33 \\
  10081743 & 13.6930 & 0.0278 & 11.3381 & 0.0639 & 5378 & 4.70 & 0.79 & 0.75 \\
  10081884 & 21.1915 & 0.1729 & 16.3311 & 0.1253 & 5256 & 4.64 & 0.76 & 0.83 \\
  10081899 & 28.2554 & 0.0860 & 36.3283 & 0.4104 & 3690 & 4.43 & 1.17 & 1.50 \\
  10081918 & 32.3652 & 0.2545 & 23.1180 & 0.4066 & 5093 & 4.63 & 0.31 & 0.88 \\
  10081993 & 7.0920 & 0.0098 & 6.6174 & 0.0066 & 4940 & 3.86 & 8.09 & 0.88 \\
  10082009 & 13.5885 & 0.1169 & 10.4711 & 0.0518 & 5915 & 4.47 & 0.58 & 0.68 \\
  10082058 & 18.5426 & 0.2513 & 22.8216 & 0.3467 & 3904 & 4.37 & 0.37 & 1.44 \\
  10082082 & 19.1407 & 0.0493 & 23.7345 & 0.2387 & 3842 & 4.53 & 1.56 & 1.46 \\
  10082344 & 8.0184 & 0.0072 & 8.6834 & 0.0245 & 5543 & 4.89 & 2.47 & 0.75 \\
  10082384 & 9.8894 & 0.0215 & 10.7884 & 0.0437 & 5931 & 4.68 & 1.54 & 0.62 \\
  10082542 & 11.3381 & 0.0319 & 8.9903 & 0.0451 & 4834 & 4.67 & 1.20 & 0.98 \\
  10082549 & 32.3652 & 0.2915 & 25.0717 & 0.1950 & 5181 & 4.78 & 0.57 & 0.81 \\
  10082556 & 4.4614 & 0.0068 & 5.1005 & 0.0160 & 6330 & 4.52 & 0.97 & 0.56 \\
  10082573 & 32.3652 & 0.3359 & 24.0552 & 0.1444 & 5288 & 4.86 & 0.86 & 0.84 \\
  10082757 & 13.3841 & 0.0286 & 11.0564 & 0.0228 & 5782 & 4.34 & 3.68 & 0.68 \\
  10082844 & 2.0820 & 0.0012 & - & - & 9426 & 4.13 & 3.88 & 0.13 \\
  10083021 & 11.9469 & 0.0171 & 10.2895 & 0.0498 & 4377 & 4.58 & 1.75 & 1.13 \\
  10083442 & 1.0901 & 0.0004 & 0.7719 & 0.0002 & 7292 & 4.13 & 1.91 & 0.40 \\
  10083675 & 13.2842 & 0.0369 & 10.9208 & 0.0559 & 4262 & 4.64 & 1.38 & 1.23 \\
  10083970 & 16.9532 & 0.0281 & 13.0889 & 0.0707 & 5551 & 4.95 & 1.26 & 0.69 \\
  10086816 & 31.7873 & 0.1831 & 24.0552 & 0.1412 & 4684 & 4.55 & 0.39 & 1.10 \\
  10086842 & 13.4855 & 0.0556 & 11.3381 & 0.0861 & 5842 & 4.73 & 0.76 & 0.69 \\
  10086883 & 32.3652 & 0.1545 & - & - & 4194 & 4.75 & 0.95 & 1.29 \\
  10087011 & 23.4222 & 0.2130 & 18.9371 & 0.1582 & 5250 & 4.71 & 0.43 & 0.82 \\
  10087102 & 16.7933 & 0.0747 & 21.1915 & 0.2888 & 4986 & 4.68 & 0.86 & 0.93 \\
  10087130 & 12.7149 & 0.0300 & 11.4844 & 0.0368 & 3880 & 4.57 & 1.73 & 1.42 \\
  10087390 & 18.3514 & 0.0352 & 13.4855 & 0.0946 & 5955 & 4.62 & 0.55 & 0.63 \\
  10087517 & 11.4844 & 0.0269 & 13.0889 & 0.0632 & 5520 & 4.90 & 2.86 & 0.74 \\
  10087863 & 14.7115 & 0.0879 & - & - & 5666 & 4.72 & 0.55 & 0.72 \\
  10087912 & 6.3575 & 0.0062 & 5.9535 & 0.0166 & 5568 & 4.72 & 0.73 & 0.72 \\
  10087973 & 3.5110 & 0.0088 & 3.7085 & 0.0053 & 6065 & 4.44 & 0.57 & 0.59 \\
  10087978 & 15.0855 & 0.0375 & 12.8992 & 0.0667 & 4321 & 4.72 & 0.83 & 1.19 \\
  10088111 & 23.1180 & 0.1548 & 18.5426 & 0.1601 & 5036 & 4.58 & 0.30 & 0.81 \\
  10088190 & 14.9587 & 0.0515 & 17.2824 & 0.1016 & 5683 & 4.73 & 0.73 & 0.70 \\
  10088297 & 13.5885 & 0.0124 & 17.2824 & 0.0367 & 5705 & 4.54 & 0.90 & 0.73 \\
  10088610 & 11.7887 & 0.0158 & 13.0889 & 0.0591 & 5232 & 4.95 & 3.39 & 0.80 \\
  10088843 & 28.7111 & 0.3035 & - & - & 5719 & 4.72 & 0.79 & 0.72 \\
  10089777 & 9.0360 & 0.0386 & 10.0005 & 0.0355 & 5483 & 4.61 & 0.38 & 0.78 \\
  10089813 & 10.8542 & 0.0198 & - & - & 5251 & 4.61 & 1.30 & 0.87 \\
  10090026 & 18.9371 & 0.1700 & 16.1826 & 0.0976 & 5332 & 4.70 & 0.82 & 0.86 \\
  10090075 & 29.6681 & 0.2335 & - & - & 4277 & 4.67 & 0.78 & 1.27 \\
  10090352 & 26.9710 & 0.3685 & 20.6987 & 0.2077 & 5492 & 4.97 & 0.46 & 0.72 \\
  10090373 & 7.0082 & 0.0226 & 8.5172 & 0.0541 & 5816 & 3.84 & 0.89 & 0.59 \\
  10090413 & 10.7234 & 0.0642 & 9.7273 & 0.0300 & 5769 & 4.24 & 0.35 & 0.57 \\
  10091124 & 10.5331 & 0.0125 & - & - & 5718 & 4.54 & 0.30 & 0.67 \\
  10091197 & 14.3555 & 0.0521 & 12.3617 & 0.0440 & 5627 & 4.89 & 1.04 & 0.69 \\
  10091201 & 9.0360 & 0.0274 & - & - & 5385 & 4.98 & 0.50 & 0.77 \\
  10091313 & 8.5995 & 0.0203 & 9.3198 & 0.0253 & 5208 & 4.81 & 1.72 & 0.84 \\
  10091380 & 8.9004 & 0.0580 & - & - & 6266 & 4.50 & 0.34 & 0.61 \\
  10091786 & 13.5885 & 0.0247 & 11.7111 & 0.1077 & 3722 & 4.61 & 1.23 & 1.51 \\
  10091809 & 3.7714 & 0.0035 & 3.9646 & 0.0114 & 6368 & 4.38 & 0.89 & 0.56 \\
  10091851 & 2.4023 & 0.0024 & 2.2734 & 0.0041 & 6068 & 4.52 & 0.69 & 0.61 \\
  10092003 & 23.1180 & 0.0574 & 18.7378 & 0.1770 & 5198 & 4.81 & 0.31 & 0.80 \\
  10092245 & 14.5909 & 0.0223 & 12.2765 & 0.0723 & 4307 & 4.56 & 0.63 & 1.21 \\
  10092637 & 28.2554 & 0.1693 & 20.9422 & 0.2111 & 4961 & 4.74 & 0.68 & 0.92 \\
  10092728 & 22.8216 & 0.0999 & - & - & 4741 & 4.22 & 1.11 & 1.03 \\
  10092805 & 5.3617 & 0.0070 & 6.0962 & 0.0155 & 6004 & 4.61 & 1.11 & 0.65 \\
  10093607 & 0.7295 & 0.0002 & 0.6774 & 0.0001 & 7009 & 4.03 & 1.31 & 0.40 \\
  10093620 & 19.1407 & 0.1132 & 15.3456 & 0.0914 & 5414 & 4.87 & 1.12 & 0.73 \\
  10093761 & 40.4565 & 0.2851 & - & - & 4141 & 4.63 & 0.50 & 1.30 \\
  10093782 & 17.9807 & 0.1051 & 13.4855 & 0.1050 & 4307 & 4.74 & 0.61 & 1.22 \\
  10093844 & 26.1778 & 0.2323 & - & - & 4615 & 4.48 & 0.35 & 1.10 \\
  10093963 & 28.2554 & 0.1200 & 24.0552 & 0.2074 & 3834 & 4.55 & 1.05 & 1.44 \\
  10093991 & 33.5866 & 0.5259 & - & - & 4114 & 4.63 & 0.46 & 1.34 \\
  10094036 & 10.9208 & 0.0115 & 12.6247 & 0.0960 & 4585 & 4.60 & 1.75 & 1.12 \\
  10094566 & 17.1162 & 0.0584 & 12.2765 & 0.0905 & 5715 & 4.50 & 0.71 & 0.72 \\
  10094721 & 10.2895 & 0.0160 & 11.4108 & 0.0474 & 4532 & 4.65 & 1.70 & 1.10 \\
  10094872 & 22.2511 & 0.0754 & 17.9807 & 0.2199 & 3992 & 4.48 & 0.70 & 1.40 \\
  10094911 & 2.0251 & 0.0004 & 1.9713 & 0.0015 & 5587 & 4.58 & 0.45 & 0.68 \\
  10095698 & 13.4855 & 0.0443 & 11.8673 & 0.0713 & 4764 & 4.40 & 0.68 & 1.03 \\
  10095820 & 11.0564 & 0.0511 & - & - & 5565 & 4.47 & 0.80 & 0.75 \\
  10095933 & 13.0889 & 0.0196 & 16.1826 & 0.0865 & 5326 & 4.24 & 2.82 & 0.87 \\
  10096019 & 6.8729 & 0.0121 & - & - & 6707 & 4.34 & 0.65 & 0.50 \\
  10096302 & 19.5614 & 0.0452 & 16.3311 & 0.0577 & 5228 & 4.14 & 1.18 & 0.87 \\
  10096977 & 5.6511 & 0.0075 & 5.9336 & 0.0140 & 3714 & 4.50 & 3.05 & 1.51 \\
  10097052 & 16.7933 & 0.0334 & 14.1277 & 0.1021 & 5139 & 4.72 & 0.98 & 0.88 \\
  10097069 & 13.6930 & 0.0541 & 10.0570 & 0.0461 & 5192 & 5.00 & 0.48 & 0.79 \\
  10097880 & 24.7234 & 0.0918 & - & - & 3953 & 4.30 & 0.53 & 1.44 \\
  10098540 & 15.6148 & 0.0217 & 17.9807 & 0.1603 & 4224 & 4.53 & 1.45 & 1.26 \\
  10098652 & 33.5866 & 0.0747 & - & - & 5038 & 4.31 & 0.47 & 0.94 \\
  10098671 & 17.1162 & 0.0486 & 14.8341 & 0.0891 & 4956 & 4.32 & 4.36 & 0.96 \\
  10098760 & 9.5704 & 0.0231 & 10.4711 & 0.0189 & 4930 & 4.41 & 1.35 & 0.91 \\
  10098969 & 30.6912 & 0.1203 & - & - & 4123 & 4.58 & 0.72 & 1.32 \\
  10099182 & 24.7234 & 0.1503 & 20.0010 & 0.1718 & 4164 & 4.59 & 0.35 & 1.24 \\
  10099612 & 22.8216 & 0.1400 & 18.5426 & 0.1194 & 4990 & 4.21 & 0.35 & 0.91 \\
  10099790 & 17.9807 & 0.0777 & 21.7084 & 0.1738 & 3812 & 4.53 & 0.34 & 1.48 \\
  10118229 & 19.7788 & 0.0862 & 24.0552 & 0.1968 & 4740 & 4.60 & 1.02 & 0.96 \\
  10118266 & 19.3488 & 0.1092 & 15.3456 & 0.1140 & 5230 & 4.59 & 0.81 & 0.79 \\
  10118610 & 6.2901 & 0.0056 & 5.8173 & 0.0149 & 5358 & 4.15 & 5.43 & 0.74 \\
  10118672 & 16.1826 & 0.0633 & 13.3841 & 0.1461 & 4005 & 4.58 & 0.81 & 1.37 \\
  10118677 & 21.7084 & 0.1324 & 17.4518 & 0.1372 & 3967 & 4.54 & 0.55 & 1.40 \\
  10119326 & 21.1915 & 0.0433 & 18.1642 & 0.1155 & 3662 & 4.59 & 0.55 & 1.51 \\
  10119471 & 2.8300 & 0.0019 & 2.7344 & 0.0027 & 5824 & 4.56 & 4.36 & 0.64 \\
  10120460 & 14.4723 & 0.0333 & 18.3514 & 0.1121 & 4285 & 4.42 & 1.70 & 1.15 \\
  10121004 & 35.6018 & 0.4245 & - & - & 3825 & 4.56 & 1.23 & 1.42 \\
  10121118 & 34.9037 & 0.4196 & 25.4298 & 0.1445 & 4781 & 4.51 & 0.32 & 1.00 \\
  10121251 & 17.6246 & 0.1338 & 15.2144 & 0.1134 & 5014 & 4.69 & 0.59 & 0.89 \\
  10121268 & 8.9903 & 0.0228 & 7.8765 & 0.0290 & 5576 & 4.46 & 0.53 & 0.69 \\
  10121366 & 11.7887 & 0.0233 & 13.4855 & 0.1057 & 4670 & 4.29 & 1.13 & 1.09 \\
  10122051 & 14.4723 & 0.1082 & 16.9532 & 0.1232 & 4643 & 4.29 & 0.40 & 1.12 \\
  10122487 & 20.9422 & 0.2532 & 16.6363 & 0.1361 & 5099 & 4.18 & 0.69 & 0.87 \\
  10122944 & 23.4222 & 0.1915 & 30.1710 & 0.2427 & 5326 & 4.55 & 0.60 & 0.80 \\
  10123052 & 2.7428 & 0.0024 & 2.8121 & 0.0038 & 6123 & 4.44 & 0.56 & 0.54 \\
  10123367 & 11.5590 & 0.0175 & 13.6930 & 0.1058 & 5145 & 4.49 & 1.82 & 0.79 \\
  10123547 & 11.7887 & 0.0232 & 13.3841 & 0.0463 & 5013 & 4.56 & 1.63 & 0.78 \\
  10123637 & 29.6681 & 0.2482 & - & - & 5276 & 4.56 & 0.47 & 0.76 \\
  10123761 & 30.6912 & 0.2810 & 23.7345 & 0.1750 & 5260 & 4.59 & 0.44 & 0.83 \\
  10123787 & 10.0570 & 0.0156 & 12.8064 & 0.0900 & 5617 & 4.61 & 1.88 & 0.73 \\
  10123950 & 25.0717 & 0.1108 & 20.6987 & 0.1513 & 4132 & 4.66 & 0.62 & 1.38 \\
  10124435 & 22.5328 & 0.0936 & 17.8009 & 0.1312 & 3905 & 4.52 & 0.58 & 1.45 \\
  10124496 & 9.5192 & 0.0201 & 10.3493 & 0.0323 & 5689 & 4.61 & 1.99 & 0.67 \\
  10124839 & 28.2554 & 0.1539 & - & - & 4620 & 4.29 & 0.78 & 1.06 \\
  10125102 & 31.2296 & 0.4924 & 25.4298 & 0.2081 & 5417 & 4.61 & 0.79 & 0.77 \\
  10127978 & 21.1915 & 0.1201 & 17.2824 & 0.1258 & 5953 & 4.40 & 0.42 & 0.65 \\
  10128034 & 11.4844 & 0.0517 & 14.3555 & 0.0690 & 5200 & 4.91 & 0.73 & 0.81 \\
  10128261 & 15.0855 & 0.0518 & 17.6246 & 0.1538 & 3880 & 4.61 & 0.65 & 1.43 \\
  10128323 & 25.7984 & 0.1009 & 21.4468 & 0.1732 & 4975 & 4.94 & 2.61 & 0.90 \\
  10128463 & 13.7991 & 0.0148 & 12.1924 & 0.0980 & 5913 & 4.41 & 0.84 & 0.61 \\
  10128760 & 16.9532 & 0.0992 & 14.9587 & 0.0656 & 3663 & 4.33 & 2.30 & 1.45 \\
  10129332 & 10.4711 & 0.0378 & 12.6247 & 0.0598 & 4457 & 4.68 & 0.90 & 1.18 \\
  10129425 & 11.1955 & 0.0376 & - & - & 3940 & 4.50 & 0.48 & 1.40 \\
  10129675 & 10.6592 & 0.0385 & - & - & 4464 & 4.59 & 1.27 & 1.03 \\
  10129859 & 16.4823 & 0.0437 & 13.4855 & 0.0824 & 5514 & 4.48 & 1.09 & 0.71 \\
  10130243 & 14.7115 & 0.0810 & 13.2842 & 0.0429 & 4092 & 4.49 & 0.57 & 1.33 \\
  10130595 & 21.7084 & 0.0797 & - & - & 3807 & 4.57 & 0.70 & 1.42 \\
  10130646 & 42.3830 & 0.2571 & 29.6681 & 0.2200 & 3721 & 4.61 & 0.76 & 1.48 \\
  10130788 & 4.6356 & 0.0078 & 4.2688 & 0.0109 & 6555 & 4.27 & 0.42 & 0.50 \\
  10130902 & 10.2895 & 0.0229 & - & - & 4200 & 4.56 & 1.55 & 1.24 \\
  10131225 & 31.2296 & 0.1671 & 25.0717 & 0.6535 & 4803 & 4.79 & 0.46 & 1.00 \\
  10131454 & 35.6018 & 0.4042 & - & - & 6059 & 4.42 & 0.37 & 0.63 \\
  10131504 & 12.7149 & 0.0388 & 10.2304 & 0.0562 & 5448 & 4.55 & 2.25 & 0.74 \\
  10132161 & 12.1924 & 0.0196 & 14.4723 & 0.1252 & 4473 & 4.60 & 1.36 & 1.07 \\
  10132417 & 9.4686 & 0.0236 & 10.9208 & 0.0518 & 6116 & 4.47 & 1.11 & 0.58 \\
  10132432 & 16.0368 & 0.0869 & 14.1277 & 0.0658 & 5306 & 4.18 & 1.22 & 0.76 \\
  10132870 & 12.7149 & 0.0161 & 14.7115 & 0.0599 & 5646 & 4.59 & 3.69 & 0.71 \\
  10132948 & 31.7873 & 0.3193 & 24.0552 & 0.1936 & 4916 & 4.57 & 1.17 & 0.96 \\
  10133176 & 11.1955 & 0.0456 & - & - & 5405 & 4.45 & 2.46 & 0.72 \\
  10134498 & 11.2664 & 0.0204 & 10.2304 & 0.0322 & 4195 & 4.62 & 8.61 & 1.23 \\
  10134584 & 15.7530 & 0.0517 & 12.8992 & 0.1794 & 4289 & 4.58 & 0.42 & 1.22 \\
  10134654 & 30.1710 & 0.2225 & 23.7345 & 0.1602 & 5074 & 4.56 & 0.94 & 0.87 \\
  10134709 & 7.4481 & 0.0170 & 7.0082 & 0.0171 & 5606 & 4.40 & 1.54 & 0.69 \\
  10134806 & 16.3311 & 0.0220 & 14.4723 & 0.0949 & 5336 & 4.65 & 3.80 & 0.81 \\
  10135084 & 19.7788 & 0.0866 & - & - & 5069 & 4.44 & 3.33 & 0.89 \\
  10135207 & 23.1180 & 0.2043 & 18.9371 & 0.1235 & 4087 & 4.48 & 1.18 & 1.33 \\
  10135428 & 15.6148 & 0.0974 & 19.3488 & 0.1477 & 4905 & 4.59 & 0.34 & 1.00 \\
  10135493 & 6.9535 & 0.0186 & 7.6072 & 0.0315 & 5933 & 4.44 & 1.83 & 0.61 \\
  10135600 & 21.9764 & 0.0793 & 27.3860 & 0.2144 & 4618 & 4.38 & 1.49 & 1.09 \\
  10135949 & 25.4298 & 0.0803 & 32.3652 & 0.5436 & 4685 & 4.80 & 2.25 & 0.97 \\
  10135959 & 25.4298 & 0.2140 & - & - & 5619 & 4.58 & 0.31 & 0.71 \\
  10136108 & 42.3830 & 0.4054 & - & - & 4494 & 4.54 & 0.51 & 1.08 \\
  10136417 & 26.1778 & 0.1361 & - & - & 5596 & 4.30 & 0.31 & 0.73 \\
  10136527 & 12.1094 & 0.0416 & 10.0570 & 0.0559 & 4717 & 4.64 & 0.99 & 1.04 \\
  10136630 & 9.6744 & 0.0085 & 8.8562 & 0.0000 & 5362 & 4.59 & 1.44 & 0.77 \\
  10136679 & 18.5426 & 0.0397 & 15.3456 & 0.0960 & 5389 & 4.97 & 1.53 & 0.75 \\
  10136949 & 3.3211 & 0.0049 & 3.1618 & 0.0066 & 6205 & 4.16 & 0.70 & 0.40 \\
  10138882 & 8.5172 & 0.0092 & 9.2713 & 0.0294 & 4892 & 4.39 & 3.40 & 0.96 \\
  10139070 & 12.0276 & 0.0237 & 9.4686 & 0.0519 & 5829 & 4.39 & 1.54 & 0.65 \\
  10139107 & 33.5866 & 0.2152 & 25.4298 & 0.3216 & 5469 & 4.61 & 0.69 & 0.75 \\
  10139126 & 8.3572 & 0.0252 & 10.0005 & 0.0345 & 5474 & 4.66 & 1.68 & 0.77 \\
  10139141 & 16.7933 & 0.0837 & 19.7788 & 0.0864 & 5138 & 4.41 & 2.54 & 0.90 \\
  10139234 & 14.5909 & 0.0459 & 12.5358 & 0.0544 & 5649 & 4.42 & 0.79 & 0.72 \\
  10139305 & 1.3455 & 0.0004 & 1.3314 & 0.0017 & 4899 & 4.48 & 1.49 & 0.84 \\
  10139448 & 23.7345 & 0.1106 & - & - & 4184 & 4.65 & 1.30 & 1.27 \\
  10139572 & 18.3514 & 0.0631 & 22.2511 & 0.1803 & 4828 & 4.40 & 1.31 & 0.96 \\
  10139688 & 20.9422 & 0.1476 & 14.9587 & 0.1343 & 4477 & 4.51 & 0.31 & 1.06 \\
  10139853 & 5.2049 & 0.0094 & 5.4604 & 0.0097 & 5934 & 4.42 & 1.02 & 0.63 \\
  10140072 & 37.8742 & 0.3234 & - & - & 4595 & 4.27 & 0.88 & 1.11 \\
  10140097 & 3.1674 & 0.0023 & 3.0069 & 0.0065 & 6085 & 4.46 & 0.55 & 0.61 \\
  10140402 & 21.1915 & 0.1796 & 17.4518 & 0.1372 & 5651 & 4.76 & 0.37 & 0.75 \\
  10140449 & 26.5685 & 0.2341 & 19.5614 & 0.3346 & 6039 & 4.53 & 0.45 & 0.63 \\
  10140513 & 6.0962 & 0.0177 & 5.7054 & 0.0103 & 5877 & 3.95 & 1.00 & 0.59 \\
  10140708 & 19.1407 & 0.0780 & 23.4222 & 0.2419 & 4000 & 4.56 & 0.58 & 1.39 \\
  10140887 & 22.8216 & 0.1315 & 17.6246 & 0.1037 & 5544 & 4.53 & 0.99 & 0.75 \\
  10141132 & 17.9807 & 0.0618 & 13.2842 & 0.0863 & 4831 & 4.66 & 0.89 & 1.03 \\
  10141271 & 32.3652 & 0.3505 & - & - & 5103 & 4.50 & 0.47 & 0.87 \\
  10141400 & 29.1818 & 0.2058 & 22.2511 & 0.2772 & 5157 & 4.68 & 0.37 & 0.80 \\
  10141439 & 2.7094 & 0.0033 & 2.5503 & 0.0020 & 5966 & 4.52 & 1.48 & 0.63 \\
  10141739 & 21.4468 & 0.2909 & 26.9710 & 0.2985 & 5540 & 4.44 & 0.63 & 0.75 \\
  10141815 & 14.2407 & 0.0644 & 17.1162 & 0.0975 & 5433 & 4.25 & 1.58 & 0.76 \\
  10141889 & 7.8765 & 0.0155 & 6.8996 & 0.0227 & 5732 & 4.47 & 1.38 & 0.70 \\
  10145423 & 29.1818 & 0.1125 & - & - & 5246 & 4.37 & 0.45 & 0.82 \\
  10145773 & 8.3572 & 0.0162 & 9.9446 & 0.0310 & 5507 & 4.26 & 1.49 & 0.81 \\
  10145950 & 36.3283 & 0.4288 & - & - & 3724 & 4.59 & 0.59 & 1.50 \\
  10146052 & 29.1818 & 0.0512 & - & - & 4723 & 4.37 & 0.34 & 0.98 \\
  10146119 & 3.0018 & 0.0028 & 3.1066 & 0.0082 & 6151 & 4.19 & 0.83 & 0.49 \\
  10146172 & 9.8347 & 0.0231 & 8.9004 & 0.0270 & 5823 & 4.62 & 0.74 & 0.68 \\
  10146181 & 11.4844 & 0.0394 & 10.2895 & 0.0264 & 4751 & 4.21 & 1.20 & 1.06 \\
  10146262 & 10.2304 & 0.0337 & 12.1924 & 0.0700 & 5991 & 4.70 & 0.41 & 0.61 \\
  10146461 & 5.3296 & 0.0071 & 5.7983 & 0.0092 & 5682 & 4.77 & 0.73 & 0.71 \\
  10146539 & 5.2356 & 0.0100 & 4.8372 & 0.0519 & 3654 & 4.13 & 1.04 & 1.49 \\
  10146692 & 16.4823 & 0.0651 & 20.9422 & 0.1642 & 5489 & 4.53 & 0.83 & 0.73 \\
  10146718 & 4.1688 & 0.0040 & 4.0002 & 0.0100 & 6516 & 4.22 & 0.41 & 0.50 \\
  10146769 & 10.2304 & 0.0560 & 9.5192 & 0.0484 & 4223 & 4.56 & 0.46 & 1.27 \\
  10147068 & 7.0920 & 0.0123 & 6.6174 & 0.0207 & 5414 & 4.24 & 1.46 & 0.72 \\
  10147559 & 6.9535 & 0.0036 & 6.2901 & 0.0062 & 5649 & 4.95 & 1.48 & 0.72 \\
  10147854 & 5.5802 & 0.0091 & 5.2979 & 0.0105 & 5531 & 4.62 & 3.18 & 0.72 \\
  10147860 & 32.9646 & 0.4910 & 24.7234 & 0.1203 & 5264 & 4.79 & 0.46 & 0.82 \\
  10147864 & 34.2325 & 0.0621 & - & - & 4767 & 4.63 & 0.87 & 1.05 \\
  10148291 & 20.4608 & 0.0882 & - & - & 5331 & 4.13 & 1.96 & 0.81 \\
  10148726 & 21.9764 & 0.1763 & - & - & 5338 & 4.79 & 0.82 & 0.73 \\
  10148864 & 8.5172 & 0.0203 & 7.9825 & 0.0219 & 5967 & 4.74 & 1.94 & 0.66 \\
  10149096 & 17.1162 & 0.0366 & - & - & 4032 & 4.50 & 1.01 & 1.36 \\
  10149299 & 7.0920 & 0.0244 & - & - & 4385 & 4.71 & 0.75 & 1.19 \\
  10149340 & 26.1778 & 0.1611 & 20.9422 & 0.1330 & 4885 & 4.34 & 0.86 & 0.96 \\
  10149405 & 26.1778 & 0.0724 & 18.7378 & 0.7437 & 4749 & 4.58 & 0.72 & 0.98 \\
  10149445 & 10.7234 & 0.0141 & 12.6247 & 0.0471 & 4431 & 4.57 & 1.32 & 1.15 \\
  10149989 & 10.5958 & 0.0296 & - & - & 4908 & 4.43 & 0.94 & 0.94 \\
  10150052 & 32.9646 & 0.2921 & 23.4222 & 0.4682 & 5203 & 4.32 & 0.33 & 0.84 \\
  10152808 & 8.0547 & 0.0263 & 8.6834 & 0.0252 & 6269 & 4.46 & 0.94 & 0.58 \\
  10153036 & 10.8542 & 0.0398 & 12.5358 & 0.0588 & 4637 & 4.39 & 0.91 & 1.05 \\
  10153177 & 6.4967 & 0.0151 & 6.1171 & 0.0102 & 5811 & 4.46 & 1.39 & 0.67 \\
  10153212 & 19.7788 & 0.0986 & - & - & 5575 & 4.40 & 0.88 & 0.71 \\
  10153340 & 16.4823 & 0.0714 & 14.2407 & 0.0399 & 4835 & 4.51 & 1.55 & 1.05 \\
  10153478 & 25.7984 & 0.1793 & 20.9422 & 0.1527 & 4358 & 4.52 & 0.30 & 1.18 \\
  10153506 & 20.9422 & 0.1078 & 15.7530 & 0.1055 & 5235 & 4.89 & 0.65 & 0.86 \\
  10153598 & 6.8729 & 0.0165 & 7.4794 & 0.0298 & 6242 & 4.64 & 0.76 & 0.63 \\
  10153774 & 7.0082 & 0.0215 & 7.7733 & 0.0335 & 5758 & 4.77 & 0.57 & 0.69 \\
  10153855 & 12.1924 & 0.0324 & 10.7884 & 0.0465 & 5078 & 4.41 & 2.54 & 0.93 \\
  10153943 & 10.2304 & 0.0387 & 8.5172 & 0.0327 & 6030 & 4.77 & 0.54 & 0.64 \\
  10154171 & 12.9933 & 0.0305 & 11.7111 & 0.0461 & 4940 & 4.42 & 0.69 & 0.97 \\
  10154207 & 12.7149 & 0.0462 & 14.4723 & 0.0787 & 5110 & 4.89 & 1.67 & 0.84 \\
  10154291 & 30.6912 & 0.2604 & 24.3848 & 0.2321 & 4881 & 4.42 & 1.15 & 0.91 \\
  10154349 & 29.6681 & 0.1225 & - & - & 5361 & 4.67 & 0.63 & 0.82 \\
  10154475 & 13.5885 & 0.0720 & 16.0368 & 0.0544 & 4650 & 4.13 & 1.80 & 1.11 \\
  10154490 & 14.9587 & 0.0903 & 12.8992 & 0.0715 & 4664 & 4.15 & 0.52 & 1.09 \\
  10154514 & 18.5426 & 0.1478 & 15.7530 & 0.2005 & 5002 & 4.64 & 0.31 & 0.96 \\
  10154592 & 10.8542 & 0.0372 & 9.3689 & 0.0683 & 5245 & 4.41 & 0.62 & 0.78 \\
  10154976 & 24.7234 & 0.2015 & - & - & 5612 & 5.02 & 0.66 & 0.70 \\
  10155026 & 24.0552 & 0.1481 & - & - & 7695 & 4.13 & 0.31 & 0.35 \\
  10155288 & 32.9646 & 0.2036 & - & - & 4171 & 4.64 & 0.51 & 1.29 \\
  10155305 & 11.1955 & 0.0213 & 12.4482 & 0.0469 & 4727 & 4.44 & 1.33 & 1.08 \\
  10155407 & 22.2511 & 0.1324 & 28.7111 & 0.2954 & 5485 & 5.02 & 0.47 & 0.74 \\
  10155427 & 25.4298 & 0.1281 & - & - & 4251 & 4.64 & 1.35 & 1.25 \\
  10155590 & 18.7378 & 0.1252 & 14.7115 & 0.0876 & 5496 & 4.47 & 0.58 & 0.79 \\
  10156210 & 23.4222 & 0.0760 & 29.1818 & 0.1929 & 5162 & 4.42 & 1.75 & 0.92 \\
  10156301 & 34.2325 & 0.5164 & - & - & 5737 & 4.43 & 0.38 & 0.73 \\
  10156399 & 11.1255 & 0.0344 & 10.2304 & 0.0440 & 5810 & 4.71 & 0.79 & 0.62 \\
  10156517 & 28.7111 & 0.2883 & 20.9422 & 0.1610 & 4959 & 4.63 & 0.42 & 0.88 \\
  10156958 & 38.6976 & 0.3545 & - & - & 4717 & 4.55 & 0.32 & 1.05 \\
  10157116 & 8.8562 & 0.0478 & 9.8347 & 0.0495 & 5527 & 4.99 & 0.51 & 0.76 \\
  10157288 & 23.4222 & 0.1542 & 18.5426 & 0.2039 & 5129 & 4.83 & 0.44 & 0.84 \\
  10157917 & 9.9446 & 0.0235 & 8.8562 & 0.0679 & 5975 & 4.67 & 1.12 & 0.66 \\
  10158021 & 8.3966 & 0.0195 & - & - & 3961 & 4.55 & 0.59 & 1.42 \\
  10158119 & 29.6681 & 0.1520 & 20.9422 & 0.2209 & 4877 & 4.10 & 0.34 & 0.80 \\
  10158151 & 2.1682 & 0.0040 & 2.0747 & 0.0028 & 6254 & 4.71 & 0.32 & 0.56 \\
  10158283 & 10.5331 & 0.0460 & 11.8673 & 0.0702 & 4825 & 4.64 & 0.61 & 1.03 \\
  10158286 & 13.1858 & 0.0610 & 10.2304 & 0.0653 & 6235 & 4.50 & 0.45 & 0.63 \\
  10158424 & 10.3493 & 0.0472 & 11.5590 & 0.0539 & 5904 & 4.64 & 1.54 & 0.69 \\
  10158520 & 40.4565 & 0.5668 & - & - & 4715 & 4.43 & 0.52 & 1.07 \\
  10158715 & 5.9535 & 0.0181 & 5.6332 & 0.0135 & 6180 & 4.60 & 0.57 & 0.62 \\
  10158855 & 31.7873 & 0.2721 & - & - & 4892 & 4.66 & 0.55 & 0.96 \\
  10158879 & 31.7873 & 0.1930 & 25.0717 & 0.2014 & 4520 & 4.76 & 1.08 & 1.14 \\
  10159320 & 43.4168 & 0.8914 & - & - & 4964 & 4.33 & 0.34 & 0.90 \\
  10160124 & 16.4823 & 0.0527 & - & - & 5496 & 4.83 & 0.77 & 0.70 \\
  10160534 & 10.0005 & 0.0365 & 9.3198 & 0.0203 & 5423 & 4.44 & 2.81 & 0.75 \\
  10160679 & 6.2241 & 0.0149 & 5.6691 & 0.0242 & 5902 & 4.53 & 1.27 & 0.59 \\
  10160694 & 8.1283 & 0.0165 & 6.9807 & 0.0167 & 5700 & 4.51 & 1.47 & 0.72 \\
  10161873 & 1.1374 & 0.0001 & - & - & 4421 & 4.38 & 2.49 & 1.08 \\
  10161960 & 10.7234 & 0.0304 & 9.5704 & 0.0259 & 5436 & 4.43 & 1.23 & 0.77 \\
  10162150 & 18.3514 & 0.0901 & 14.3555 & 0.0655 & 5153 & 4.67 & 1.24 & 0.86 \\
  10162201 & 20.0010 & 0.1065 & - & - & 3850 & 4.54 & 0.76 & 1.43 \\
  10162416 & 30.6912 & 0.2442 & 21.7084 & 0.1829 & 4483 & 4.63 & 0.71 & 1.13 \\
  10162509 & 4.7596 & 0.0051 & - & - & 4627 & 4.31 & 5.08 & 0.99 \\
  10162620 & 18.9371 & 0.0405 & 22.2511 & 0.1672 & 5191 & 4.68 & 3.54 & 0.86 \\
  10162688 & 14.2407 & 0.0851 & - & - & 5411 & 4.41 & 0.41 & 0.78 \\
  10162736 & 16.3311 & 0.0327 & 13.4855 & 0.0692 & 4758 & 4.32 & 2.06 & 1.05 \\
  10162836 & 4.7469 & 0.0057 & 5.2979 & 0.0101 & 5364 & 4.69 & 2.05 & 0.73 \\
  10163066 & 25.7984 & 0.0806 & 19.5614 & 0.1598 & 4350 & 4.43 & 1.29 & 1.19 \\
  10163318 & 13.7991 & 0.0369 & 11.8673 & 0.0708 & 4820 & 4.31 & 1.09 & 1.04 \\
  10163609 & 22.2511 & 0.1928 & - & - & 4928 & 4.29 & 0.37 & 0.94 \\
  10163713 & 12.2765 & 0.0219 & 10.8542 & 0.0680 & 5697 & 4.47 & 0.32 & 0.66 \\
  10163894 & 39.5575 & 0.8137 & 28.7111 & 0.2647 & 3675 & 4.57 & 1.22 & 1.38 \\
  10164108 & 33.5866 & 0.2213 & 25.4298 & 0.5653 & 5065 & 5.00 & 0.30 & 0.83 \\
  10164378 & 25.7984 & 0.1893 & 32.3652 & 0.3572 & 5142 & 4.44 & 0.44 & 0.88 \\
  10164753 & 4.2282 & 0.0035 & 4.0092 & 0.0061 & 5677 & 4.46 & 1.70 & 0.70 \\
  10164895 & 1.5684 & 0.0005 & 1.6051 & 0.0006 & 5988 & 4.10 & 1.30 & 0.57 \\
  10165244 & 1.7642 & 0.0005 & - & - & 4025 & 4.49 & 4.91 & 1.33 \\
  10165815 & 21.7084 & 0.1238 & 15.6148 & 0.1115 & 3847 & 4.86 & 0.40 & 1.41 \\
  10166274 & 26.1778 & 0.1307 & 22.2511 & 0.2749 & 3931 & 4.73 & 0.62 & 1.40 \\
  10166321 & 25.7984 & 0.0548 & - & - & 3936 & 4.47 & 2.05 & 1.43 \\
  10185657 & 11.1955 & 0.0509 & 10.2895 & 0.0279 & 4973 & 4.30 & 0.97 & 0.91 \\
  10185709 & 8.8562 & 0.0144 & 7.9825 & 0.0258 & 4810 & 4.48 & 0.95 & 0.96 \\
  10185979 & 20.0010 & 0.0547 & 24.0552 & 0.2469 & 3838 & 4.55 & 0.91 & 1.44 \\
  10186360 & 7.3255 & 0.0059 & 6.3575 & 0.0181 & 5694 & 4.48 & 2.67 & 0.68 \\
  10186368 & 30.1710 & 0.2902 & - & - & 5312 & 4.55 & 0.45 & 0.78 \\
  10186425 & 4.2791 & 0.0122 & 3.9734 & 0.0088 & 6350 & 4.16 & 0.43 & 0.48 \\
  10186649 & 20.9422 & 0.0767 & 16.0368 & 0.0939 & 4761 & 4.43 & 0.57 & 1.03 \\
  10186731 & 27.8139 & 0.2052 & - & - & 4205 & 4.55 & 0.38 & 1.28 \\
  10186745 & 9.8347 & 0.0533 & - & - & 4299 & 4.49 & 0.43 & 1.21 \\
  10186824 & 28.7111 & 0.2184 & 21.4468 & 0.1321 & 3535 & 4.08 & 0.52 & 1.52 \\
  10187159 & 35.6018 & 0.5067 & 26.1778 & 0.3694 & 5004 & 4.30 & 0.51 & 0.91 \\
  10187248 & 36.3283 & 0.2082 & - & - & 3792 & 4.62 & 0.80 & 1.47 \\
  10187304 & 20.0010 & 0.0640 & 16.0368 & 0.1798 & 5688 & 4.45 & 0.77 & 0.67 \\
  10187494 & 10.2895 & 0.0118 & 11.9469 & 0.0401 & 5034 & 4.54 & 2.73 & 0.87 \\
  10187510 & 8.8123 & 0.0145 & 9.4686 & 0.0408 & 5003 & 4.77 & 1.56 & 0.84 \\
  10187556 & 9.5704 & 0.0479 & 11.6346 & 0.0831 & 6229 & 4.26 & 0.51 & 0.53 \\
  10187590 & 7.2954 & 0.0081 & 7.8074 & 0.0205 & 5858 & 4.80 & 2.69 & 0.66 \\
  10187689 & 26.9710 & 0.3217 & - & - & 5258 & 4.52 & 1.11 & 0.83 \\
  10188378 & 28.7111 & 0.1796 & 21.7084 & 0.2222 & 5129 & 4.91 & 0.51 & 0.83 \\
  10188460 & 13.5885 & 0.0297 & 15.6148 & 0.0756 & 3850 & 4.47 & 1.44 & 1.42 \\
  10188654 & 16.4823 & 0.0426 & 13.5885 & 0.0782 & 3957 & 4.52 & 0.40 & 1.41 \\
  10188858 & 23.1180 & 0.1082 & 18.3514 & 0.1875 & 5783 & 4.29 & 0.48 & 0.64 \\
  10188940 & 7.0638 & 0.0126 & 8.3182 & 0.0314 & 5720 & 4.14 & 1.16 & 0.64 \\
  10188944 & 14.4723 & 0.2033 & 17.6246 & 0.1457 & 5533 & 3.98 & 0.51 & 0.69 \\
  10189039 & 15.8936 & 0.0509 & 13.4855 & 0.0741 & 5858 & 4.01 & 0.86 & 0.57 \\
  10189205 & 6.6670 & 0.0107 & 7.6072 & 0.0152 & 5680 & 5.02 & 1.60 & 0.69 \\
  10189476 & 11.4108 & 0.0355 & - & - & 5970 & 4.32 & 0.37 & 0.56 \\
  10189542 & 25.0717 & 0.0982 & 20.2283 & 0.2157 & 5459 & 4.54 & 0.86 & 0.73 \\
  10189546 & 25.4298 & 0.2731 & 31.2296 & 0.3721 & 5293 & 4.50 & 0.47 & 0.78 \\
  10189674 & 16.6363 & 0.0543 & - & - & 5183 & 4.52 & 0.95 & 0.75 \\
  10189880 & 18.3514 & 0.0141 & 14.7115 & 0.1114 & 5285 & 4.46 & 0.86 & 0.76 \\
  10189985 & 10.0570 & 0.0436 & 8.8562 & 0.0266 & 4972 & 4.66 & 0.88 & 0.90 \\
  10190029 & 23.7345 & 0.1095 & 20.0010 & 0.2052 & 5519 & 4.53 & 0.38 & 0.68 \\
  10190048 & 13.9069 & 0.0396 & 16.3311 & 0.0802 & 4108 & 4.52 & 0.93 & 1.35 \\
  10190470 & 26.1778 & 0.1178 & - & - & 4610 & 4.42 & 0.98 & 1.03 \\
  10190766 & 34.2325 & 0.3058 & - & - & 4807 & 4.58 & 0.67 & 0.98 \\
  10190777 & 22.5328 & 0.0355 & 18.7378 & 0.0849 & 4212 & 4.55 & 1.45 & 1.24 \\
  10190957 & 17.4518 & 0.1466 & 12.2765 & 0.0494 & 5682 & 4.64 & 0.56 & 0.71 \\
  10191459 & 10.7884 & 0.0120 & 11.7887 & 0.0550 & 4974 & 4.31 & 2.14 & 0.94 \\
  10191981 & 21.4468 & 0.0564 & - & - & 5536 & 4.67 & 0.81 & 0.69 \\
  10192060 & 28.2554 & 0.1813 & 21.4468 & 0.1708 & 5409 & 4.41 & 0.51 & 0.77 \\
  10192231 & 27.3860 & 0.2729 & 21.7084 & 1.0466 & 5400 & 4.51 & 0.32 & 0.76 \\
  10193096 & 2.1922 & 0.0003 & 2.2734 & 0.0012 & 6428 & 4.44 & 0.76 & 0.46 \\
  10195926 & 5.6872 & 0.0029 & - & - & 7410 & 3.62 & 0.32 & 0.27 \\
  10196127 & 13.9069 & 0.0795 & 11.1255 & 0.0532 & 5507 & 4.53 & 0.35 & 0.72 \\
  10196291 & 30.6912 & 0.1046 & 23.7345 & 0.1774 & 4110 & 4.56 & 1.88 & 1.33 \\
  10196314 & 25.4298 & 0.1647 & - & - & 4312 & 4.50 & 0.59 & 1.18 \\
  10196418 & 11.7111 & 0.0483 & - & - & 5168 & 4.45 & 0.44 & 0.80 \\
  10196473 & 10.1719 & 0.0246 & 9.1757 & 0.0789 & 4304 & 4.53 & 0.96 & 1.18 \\
  10196605 & 2.1895 & 0.0015 & 2.0747 & 0.0026 & 6337 & 4.29 & 0.49 & 0.50 \\
  10196623 & 6.9535 & 0.0078 & 7.4481 & 0.0194 & 5915 & 4.38 & 0.89 & 0.67 \\
  10196750 & 4.0457 & 0.0016 & 4.2383 & 0.0057 & 4389 & 4.57 & 5.56 & 1.12 \\
  10196762 & 14.3555 & 0.0295 & 16.1826 & 0.1302 & 6099 & 4.63 & 0.71 & 0.60 \\
  10196885 & 31.2296 & 0.2784 & 23.7345 & 0.2071 & 3692 & 4.42 & 0.59 & 1.49 \\
  10196902 & 5.4604 & 0.0081 & 5.8749 & 0.0102 & 4469 & 4.56 & 3.58 & 0.98 \\
  10197121 & 15.6148 & 0.0741 & 12.4482 & 0.0661 & 5004 & 4.34 & 1.14 & 0.90 \\
  10197198 & 18.7378 & 0.1654 & 22.5328 & 0.2161 & 5245 & 4.49 & 0.32 & 0.84 \\
  10197227 & 16.4823 & 0.0800 & 20.4608 & 0.1067 & 5534 & 4.45 & 1.44 & 0.75 \\
  10197260 & 4.9038 & 0.0018 & 5.1898 & 0.0130 & 4944 & 3.83 & 9.72 & 0.84 \\
  10197380 & 7.4170 & 0.0130 & 7.9115 & 0.0281 & 5272 & 4.30 & 1.03 & 0.78 \\
  10197441 & 24.0552 & 0.0666 & 18.1642 & 0.1638 & 5021 & 4.45 & 0.30 & 0.87 \\
  10197545 & 17.6246 & 0.0436 & 14.4723 & 0.0824 & 5449 & 4.73 & 1.36 & 0.75 \\
  10197588 & 15.4790 & 0.0392 & 17.8009 & 0.1025 & 4085 & 4.45 & 0.63 & 1.35 \\
  10197875 & 13.5885 & 0.0445 & 10.9882 & 0.0998 & 3875 & 4.55 & 0.48 & 1.43 \\
  10197916 & 22.2511 & 0.0759 & - & - & 3860 & 4.58 & 0.83 & 1.42 \\
  10197929 & 21.1915 & 0.1738 & - & - & 4151 & 4.53 & 0.58 & 1.28 \\
  10198356 & 24.0552 & 0.1661 & 18.1642 & 0.1508 & 4896 & 4.48 & 0.42 & 0.92 \\
  10198507 & 26.9710 & 0.2136 & - & - & 4765 & 4.56 & 0.40 & 1.05 \\
  10198744 & 17.4518 & 0.0764 & 14.4723 & 0.0902 & 5595 & 4.52 & 0.44 & 0.69 \\
  10198872 & 11.7111 & 0.0397 & 9.7807 & 0.0613 & 4409 & 4.62 & 1.29 & 1.14 \\
  10199126 & 16.6363 & 0.0360 & 11.7887 & 0.0658 & 5522 & 4.79 & 1.39 & 0.75 \\
  10199446 & 16.7933 & 0.0776 & - & - & 5486 & 4.57 & 1.45 & 0.75 \\
  10199543 & 41.3974 & 0.1855 & - & - & 4443 & 4.55 & 0.90 & 1.14 \\
  10199556 & 22.5328 & 0.0594 & - & - & 4010 & 4.39 & 0.75 & 1.40 \\
  10199564 & 22.8216 & 0.0762 & 16.4823 & 0.1188 & 4127 & 4.58 & 0.95 & 1.28 \\
  10199596 & 6.4032 & 0.0088 & 5.9336 & 0.0143 & 5439 & 4.66 & 2.35 & 0.73 \\
  10199661 & 8.9452 & 0.0308 & 9.8347 & 0.0517 & 5558 & 4.55 & 0.55 & 0.67 \\
  10199685 & 23.1180 & 0.1912 & 26.9710 & 0.2055 & 4767 & 4.30 & 0.60 & 1.04 \\
  10199844 & 30.1710 & 0.0815 & 23.7345 & 0.2980 & 4001 & 4.65 & 1.78 & 1.36 \\
  10200308 & 12.3617 & 0.0318 & 14.2407 & 0.0517 & 5370 & 4.45 & 2.07 & 0.77 \\
  10200535 & 34.9037 & 0.4610 & 26.9710 & 0.2441 & 4834 & 4.47 & 0.38 & 0.91 \\
  10200722 & 12.4482 & 0.0616 & - & - & 5194 & 4.44 & 0.52 & 0.82 \\
  10200760 & 31.2296 & 0.2114 & - & - & 5477 & 4.29 & 0.33 & 0.78 \\
  10200882 & 37.0852 & 0.4520 & - & - & 4096 & 4.63 & 0.59 & 1.38 \\
  10200948 & 14.7115 & 0.0109 & - & - & 4871 & 4.42 & 1.22 & 0.97 \\
  10202419 & 20.6987 & 0.0699 & 15.8936 & 0.0906 & 4844 & 4.47 & 0.81 & 0.99 \\
  10202496 & 20.4608 & 0.1657 & 14.7115 & 0.0688 & 4805 & 4.40 & 0.35 & 0.99 \\
  10202683 & 21.7084 & 0.0600 & 26.9710 & 0.3172 & 4915 & 4.41 & 1.37 & 0.98 \\
  10202731 & 31.7873 & 0.3909 & - & - & 4760 & 4.33 & 0.35 & 1.06 \\
  10202783 & 15.6148 & 0.0334 & 13.9069 & 0.0999 & 5440 & 4.76 & 2.47 & 0.78 \\
  10203039 & 27.3860 & 0.1301 & - & - & 5518 & 4.45 & 0.52 & 0.71 \\
  10203098 & 21.1915 & 0.0665 & 26.5685 & 0.3116 & 4335 & 4.49 & 0.41 & 1.12 \\
  10203141 & 23.7345 & 0.1590 & - & - & 5493 & 4.74 & 0.83 & 0.74 \\
  10203345 & 14.1277 & 0.0176 & 11.4108 & 0.0588 & 3950 & 4.62 & 1.76 & 1.42 \\
  10205804 & 16.3311 & 0.0334 & 14.0164 & 0.0634 & 4964 & 4.58 & 1.31 & 0.93 \\
  10205999 & 34.9037 & 0.3841 & - & - & 5618 & 4.55 & 0.59 & 0.68 \\
  10206134 & 6.8996 & 0.0184 & 6.4730 & 0.0192 & 4161 & 4.41 & 0.39 & 1.26 \\
  10207296 & 10.1719 & 0.0464 & 12.5358 & 0.0583 & 6083 & 4.51 & 0.98 & 0.60 \\
  10207302 & 14.0164 & 0.0451 & 11.5590 & 0.0486 & 5260 & 4.41 & 2.26 & 0.78 \\
  10207402 & 12.6247 & 0.0428 & 10.9208 & 0.0560 & 5917 & 4.88 & 0.68 & 0.62 \\
  10207505 & 6.4730 & 0.0120 & 5.8556 & 0.0160 & 5879 & 4.53 & 0.57 & 0.67 \\
  10207776 & 28.7111 & 0.3040 & - & - & 4199 & 4.67 & 0.79 & 1.30 \\
  10207821 & 8.6834 & 0.0166 & 7.3255 & 0.0232 & 5965 & 4.64 & 1.48 & 0.65 \\
  10207900 & 25.7984 & 0.1924 & 21.1915 & 0.2444 & 4938 & 4.33 & 0.66 & 0.98 \\
  10207957 & 0.7986 & 0.0001 & 0.6964 & 0.0002 & 7162 & 4.21 & 2.46 & 0.40 \\
  10208355 & 9.1287 & 0.0132 & 10.7234 & 0.0771 & 5548 & 4.28 & 2.23 & 0.76 \\
  10208370 & 5.4604 & 0.0113 & - & - & 4475 & 4.43 & 1.04 & 1.03 \\
  10208470 & 10.7234 & 0.0363 & 9.8347 & 0.0367 & 4992 & 4.36 & 2.84 & 0.93 \\
  10208502 & 19.3488 & 0.0393 & 15.0855 & 0.1265 & 4791 & 4.25 & 1.82 & 0.99 \\
  10209239 & 11.1955 & 0.0407 & 13.1858 & 0.0682 & 5645 & 4.01 & 1.12 & 0.65 \\
  10212376 & 11.4844 & 0.0353 & 10.4711 & 0.0410 & 5335 & 4.54 & 1.75 & 0.80 \\
  10212726 & 8.2795 & 0.0257 & 9.4686 & 0.0383 & 5460 & 4.73 & 0.57 & 0.77 \\
  10212984 & 9.8894 & 0.0323 & 12.2765 & 0.0626 & 5360 & 4.43 & 0.64 & 0.79 \\
  10213448 & 20.0010 & 0.0932 & 14.2407 & 0.1295 & 4928 & 3.92 & 0.86 & 0.94 \\
  10213566 & 11.7111 & 0.0465 & 10.1719 & 0.0341 & 5377 & 4.44 & 1.66 & 0.79 \\
  10213932 & 30.6912 & 0.1181 & - & - & 3875 & 4.55 & 1.82 & 1.45 \\
  10214368 & 13.2842 & 0.0456 & 15.3456 & 0.1140 & 4080 & 4.57 & 0.78 & 1.37 \\
  10214535 & 33.5866 & 0.0654 & - & - & 4989 & 4.46 & 0.44 & 0.94 \\
  10214651 & 29.1818 & 0.2784 & 24.7234 & 0.2885 & 5076 & 4.55 & 0.30 & 0.94 \\
  10214873 & 11.3381 & 0.0417 & 9.1287 & 0.0561 & 5505 & 4.66 & 1.81 & 0.74 \\
  10214966 & 11.7111 & 0.0269 & 10.6592 & 0.0455 & 5032 & 4.58 & 1.62 & 0.93 \\
  10215099 & 43.4168 & 0.4941 & - & - & 4531 & 4.57 & 0.58 & 1.15 \\
  10215254 & 34.2325 & 0.2443 & - & - & 3906 & 4.53 & 2.17 & 1.43 \\
  10215443 & 10.0570 & 0.0203 & 11.0564 & 0.0348 & 5241 & 4.94 & 2.28 & 0.81 \\
  10215558 & 17.1162 & 0.0643 & 14.0164 & 0.0895 & 5160 & 4.63 & 2.99 & 0.82 \\
  10215856 & 13.0889 & 0.0421 & 11.1255 & 0.0471 & 5591 & 4.97 & 1.25 & 0.71 \\
  10215905 & 6.4496 & 0.0057 & 6.9535 & 0.0243 & 5971 & 4.45 & 2.12 & 0.62 \\
  10216045 & 22.2511 & 0.1533 & - & - & 5418 & 4.66 & 0.59 & 0.80 \\
  10218965 & 33.5866 & 0.3766 & 24.3848 & 0.3007 & 5161 & 4.45 & 0.46 & 0.95 \\
  10219019 & 17.4518 & 0.0511 & 14.7115 & 0.0770 & 3849 & 4.60 & 0.75 & 1.49 \\
  10219089 & 22.5328 & 0.2359 & 17.4518 & 0.2170 & 5318 & 5.05 & 0.60 & 0.82 \\
  10219271 & 5.8749 & 0.0034 & 5.5454 & 0.0191 & 5563 & 4.82 & 2.70 & 0.70 \\
  10219365 & 9.4686 & 0.0352 & - & - & 5899 & 4.65 & 0.42 & 0.63 \\
  10219562 & 10.2304 & 0.0161 & 8.7689 & 0.0277 & 5509 & 4.91 & 2.51 & 0.72 \\
  10219581 & 19.7788 & 0.1315 & 16.6363 & 0.0484 & 4306 & 4.60 & 1.01 & 1.20 \\
  10219960 & 3.0744 & 0.0043 & 2.8851 & 0.0049 & 6165 & 4.59 & 0.51 & 0.51 \\
  10220082 & 12.5358 & 0.0420 & 11.3381 & 0.0298 & 4236 & 4.47 & 2.22 & 1.23 \\
  10220756 & 4.9310 & 0.0032 & 4.7469 & 0.0068 & 5753 & 4.24 & 2.67 & 0.64 \\
  10220782 & 24.7234 & 0.3569 & 20.2283 & 0.1311 & 5420 & 4.72 & 0.44 & 0.77 \\
  10221150 & 1.7748 & 0.0002 & 1.6621 & 7.3110 & 6211 & 4.58 & 0.60 & 0.53 \\
  10221455 & 2.2307 & 0.0004 & 2.1577 & 0.0023 & 4803 & 4.52 & 1.26 & 0.89 \\
  10221760 & 6.4967 & 0.0153 & 7.2954 & 0.0306 & 6515 & 4.37 & 0.34 & 0.49 \\
  10222098 & 9.0821 & 0.0074 & 10.4099 & 0.0748 & 5967 & 4.38 & 0.53 & 0.63 \\
  10222127 & 21.9764 & 0.1311 & - & - & 5644 & 4.51 & 1.18 & 0.72 \\
  10222128 & 17.9807 & 0.0456 & 21.9764 & 0.2180 & 5396 & 4.23 & 0.77 & 0.79 \\
  10222603 & 15.0855 & 0.0561 & 18.3514 & 0.1020 & 5861 & 4.62 & 0.81 & 0.62 \\
  10222919 & 2.3640 & 0.0003 & 2.4418 & 4.9052 & 6331 & 4.18 & 3.59 & 0.53 \\
  10223090 & 13.6930 & 0.0570 & 16.6363 & 0.1255 & 4974 & 4.33 & 0.97 & 0.95 \\
  10223447 & 9.3689 & 0.0308 & - & - & 3645 & 4.43 & 0.50 & 1.58 \\
  10223968 & 33.5866 & 0.2519 & 26.1778 & 0.0908 & 5273 & 3.78 & 0.48 & 0.86 \\
  10224033 & 12.6247 & 0.0431 & 11.1955 & 0.0296 & 5502 & 4.92 & 2.22 & 0.74 \\
  10224094 & 1.5359 & 0.0012 & 1.5711 & 0.0016 & 7033 & 4.01 & 1.54 & 0.38 \\
  10224141 & 3.8447 & 0.0076 & 4.5879 & 0.0123 & 6255 & 4.64 & 0.36 & 0.58 \\
  10224343 & 44.5022 & 0.8051 & - & - & 5064 & 4.38 & 0.42 & 0.87 \\
  10224468 & 8.8562 & 0.0232 & - & - & 6021 & 4.32 & 0.53 & 0.57 \\
  10224620 & 7.7395 & 0.0133 & 8.8562 & 0.0409 & 5243 & 4.76 & 1.92 & 0.86 \\
  10224804 & 8.0184 & 0.0170 & 8.7259 & 0.0265 & 3828 & 4.74 & 1.03 & 1.46 \\
  10224811 & 29.6681 & 0.2588 & 21.7084 & 0.1716 & 5167 & 4.69 & 0.40 & 0.87 \\
  10224814 & 16.6363 & 0.1692 & 13.4855 & 0.1265 & 4893 & 4.62 & 0.82 & 0.96 \\
  10225596 & 16.7933 & 0.0927 & 14.8341 & 0.1307 & 5465 & 3.78 & 1.52 & 0.78 \\
  10225820 & 9.0821 & 0.0221 & 10.1719 & 0.0348 & 5050 & 4.35 & 0.36 & 0.90 \\
  10226382 & 33.5866 & 0.1864 & - & - & 5052 & 4.86 & 0.37 & 0.86 \\
  10226498 & 27.8139 & 0.1648 & 21.9764 & 0.1307 & 4126 & 4.51 & 1.45 & 1.31 \\
  10227050 & 34.2325 & 0.2380 & 26.5685 & 0.3200 & 5591 & 4.36 & 0.35 & 0.73 \\
  10227755 & 23.7345 & 0.1822 & - & - & 5296 & 4.53 & 0.78 & 0.78 \\
  10228240 & 2.1708 & 0.0001 & - & - & 6404 & 4.29 & 0.60 & 0.54 \\
  10228271 & 21.1915 & 0.0627 & 17.6246 & 0.1625 & 4816 & 4.49 & 1.78 & 0.99 \\
  10229138 & 27.3860 & 0.2772 & - & - & 4807 & 4.29 & 0.60 & 1.04 \\
  10229227 & 20.9422 & 0.0699 & 26.1778 & 0.2367 & 4368 & 4.61 & 1.26 & 1.07 \\
  10229231 & 5.5282 & 0.0135 & - & - & 5821 & 4.45 & 0.41 & 0.71 \\
  10229329 & 27.8139 & 0.1661 & 20.4608 & 0.1497 & 5039 & 4.32 & 1.03 & 0.82 \\
  10230168 & 30.6912 & 0.2426 & 24.0552 & 0.2537 & 4294 & 4.64 & 0.89 & 1.22 \\
  10230455 & 7.0082 & 0.0037 & 6.2901 & 0.0000 & 5305 & 4.28 & 2.36 & 0.82 \\
  10231119 & 8.2032 & 0.0077 & 9.2233 & 0.0518 & 5598 & 3.99 & 2.40 & 0.73 \\
  10231594 & 11.1255 & 0.0344 & 13.6930 & 0.0949 & 4986 & 3.89 & 0.57 & 0.86 \\
  10232332 & 12.1094 & 0.0312 & 15.6148 & 0.1007 & 4321 & 4.56 & 1.48 & 1.15 \\
  10251919 & 16.4823 & 0.1166 & 12.4482 & 0.0926 & 5111 & 4.43 & 0.30 & 0.91 \\
  10252023 & 31.2296 & 0.3288 & - & - & 3917 & 4.47 & 0.70 & 1.42 \\
  10252131 & 1.7999 & 0.0016 & - & - & 6193 & 4.24 & 0.38 & 0.50 \\
  10252382 & 17.4518 & 0.0847 & 14.9587 & 0.0698 & 5270 & 4.50 & 2.83 & 0.74 \\
  10252620 & 5.9336 & 0.0078 & 5.6332 & 0.0101 & 5364 & 4.96 & 1.29 & 0.75 \\
  10252672 & 11.2664 & 0.0195 & 9.9446 & 0.0306 & 5535 & 4.45 & 1.38 & 0.68 \\
  10252866 & 9.5192 & 0.0132 & - & - & 5057 & 4.22 & 1.50 & 0.89 \\
  10253017 & 21.4468 & 0.0968 & 17.1162 & 0.2309 & 5618 & 4.54 & 0.39 & 0.72 \\
  10253304 & 5.1747 & 0.0051 & 4.7852 & 0.0070 & 5392 & 4.62 & 4.55 & 0.74 \\
  10253609 & 14.3555 & 0.0525 & 17.8009 & 0.1757 & 4749 & 3.92 & 1.19 & 0.94 \\
  10253648 & 24.7234 & 0.0704 & 29.6681 & 0.3130 & 4394 & 4.53 & 1.70 & 1.15 \\
  10253901 & 43.4168 & 0.1885 & - & - & 3698 & 4.45 & 1.70 & 1.45 \\
  10253977 & 31.2296 & 0.6173 & 23.1180 & 0.2391 & 5144 & 4.86 & 0.41 & 0.81 \\
  10254249 & 11.1955 & 0.0408 & 9.9446 & 0.0450 & 5160 & 4.76 & 0.78 & 0.80 \\
  10255180 & 23.4222 & 0.2607 & 29.1818 & 0.2545 & 4005 & 4.53 & 0.76 & 1.38 \\
  10255557 & 12.1094 & 0.0609 & 10.0570 & 0.0879 & 5247 & 4.80 & 0.62 & 0.76 \\
  10255692 & 10.8542 & 0.0400 & 12.2765 & 0.0714 & 3813 & 4.53 & 0.35 & 1.46 \\
  10256023 & 21.4468 & 0.0944 & 15.2144 & 0.1170 & 4254 & 4.39 & 0.68 & 1.24 \\
  10256327 & 8.6412 & 0.0104 & 9.9446 & 0.0549 & 5731 & 4.42 & 0.48 & 0.67 \\
  10256619 & 21.9764 & 0.0976 & 16.6363 & 0.1122 & 4936 & 4.76 & 0.45 & 0.94 \\
  10256682 & 26.1778 & 0.2555 & - & - & 5232 & 4.72 & 0.33 & 0.79 \\
  10256787 & 0.9281 & 0.0003 & 1.1022 & 0.0002 & 6971 & 3.98 & 2.32 & 0.39 \\
  10256832 & 14.8341 & 0.0633 & 12.1094 & 0.0743 & 5332 & 4.80 & 2.23 & 0.74 \\
  10257107 & 20.2283 & 0.0932 & 15.7530 & 0.1295 & 5372 & 4.62 & 0.56 & 0.75 \\
  10257150 & 17.6246 & 0.0658 & 15.6148 & 0.1271 & 5442 & 4.53 & 0.43 & 0.70 \\
  10257274 & 26.9710 & 0.0742 & 19.5614 & 0.1188 & 4734 & 4.45 & 1.46 & 1.03 \\
  10258136 & 5.0427 & 0.0065 & 5.3456 & 0.0071 & 5668 & 4.53 & 2.66 & 0.65 \\
  10258144 & 9.3689 & 0.0439 & 8.5995 & 0.0342 & 6193 & 4.37 & 0.43 & 0.55 \\
  10258197 & 28.7111 & 0.0633 & - & - & 4489 & 4.59 & 1.11 & 1.15 \\
  10258273 & 18.1642 & 0.1246 & 13.2842 & 0.0773 & 5071 & 4.67 & 0.61 & 0.83 \\
  10258853 & 22.8216 & 0.0506 & - & - & 4562 & 4.00 & 3.57 & 1.13 \\
  10259154 & 15.3456 & 0.0419 & - & - & 3960 & 4.45 & 0.89 & 1.42 \\
  10259189 & 38.6976 & 0.3398 & - & - & 4902 & 4.61 & 0.36 & 0.95 \\
  10259462 & 20.4608 & 0.1489 & 16.1826 & 0.1074 & 4358 & 4.58 & 0.67 & 1.10 \\
  10262272 & 5.9535 & 0.0102 & 6.7173 & 0.0501 & 5363 & 4.88 & 2.42 & 0.73 \\
  10262367 & 23.4222 & 0.1351 & 30.1710 & 0.2901 & 4018 & 4.48 & 0.75 & 1.39 \\
  10262494 & 27.3860 & 0.0904 & 34.9037 & 0.5208 & 3810 & 4.61 & 1.24 & 1.44 \\
  10262694 & 23.7345 & 0.0747 & - & - & 4316 & 4.67 & 1.51 & 1.17 \\
  10263037 & 20.6987 & 0.0769 & - & - & 3885 & 4.59 & 0.53 & 1.47 \\
  10263795 & 24.3848 & 0.1611 & - & - & 5245 & 4.59 & 1.03 & 0.78 \\
  10263947 & 21.4468 & 0.1207 & 17.4518 & 0.1235 & 5438 & 4.47 & 0.51 & 0.76 \\
  10263992 & 30.6912 & 0.1693 & - & - & 4861 & 4.52 & 0.88 & 0.90 \\
  10264001 & 23.1180 & 0.1280 & 17.6246 & 0.0855 & 4599 & 4.53 & 0.39 & 1.10 \\
  10264106 & 14.0164 & 0.0380 & 17.1162 & 0.1026 & 5117 & 4.80 & 1.19 & 0.81 \\
  10264218 & 40.4565 & 0.3820 & 28.7111 & 0.1604 & 4775 & 4.68 & 0.72 & 0.98 \\
  10265078 & 15.6148 & 0.0702 & 17.9807 & 0.1356 & 4764 & 4.44 & 1.28 & 0.98 \\
  10265241 & 7.8418 & 0.0158 & 8.7259 & 0.0350 & 5222 & 4.48 & 2.94 & 0.83 \\
  10265333 & 21.1915 & 0.1795 & 27.3860 & 0.4235 & 5706 & 4.30 & 0.33 & 0.69 \\
  10265563 & 4.5527 & 0.0074 & 5.2510 & 0.0126 & 5996 & 4.50 & 1.08 & 0.64 \\
  10266153 & 20.0010 & 0.1107 & 16.9532 & 0.1141 & 5565 & 4.46 & 1.06 & 0.66 \\
  10266166 & 9.3198 & 0.0280 & 10.2304 & 0.0498 & 5671 & 4.49 & 1.63 & 0.70 \\
  10266194 & 14.5909 & 0.0341 & 12.9933 & 0.0521 & 5323 & 5.05 & 1.08 & 0.81 \\
  10266353 & 13.6930 & 0.0897 & 11.6346 & 0.0904 & 5999 & 4.50 & 0.37 & 0.65 \\
  10266552 & 20.2283 & 0.1261 & 15.8936 & 0.1179 & 5702 & 4.67 & 0.50 & 0.67 \\
  10266615 & 37.0852 & 0.4238 & - & - & 5517 & 4.84 & 0.49 & 0.72 \\
  10266687 & 34.9037 & 0.2628 & 28.2554 & 0.4318 & 4092 & 4.39 & 0.34 & 1.34 \\
  10266895 & 23.1180 & 0.1780 & 27.3860 & 0.6916 & 3711 & 4.70 & 0.33 & 1.48 \\
  10267052 & 32.3652 & 0.2956 & - & - & 4609 & 4.63 & 0.65 & 1.09 \\
  10267063 & 14.3555 & 0.0746 & 12.7149 & 0.0346 & 5704 & 4.60 & 1.46 & 0.67 \\
  10267392 & 29.6681 & 0.1348 & 23.1180 & 0.1960 & 3981 & 4.53 & 0.95 & 1.43 \\
  10267640 & 32.9646 & 0.1793 & 23.7345 & 0.3148 & 4929 & 4.58 & 0.63 & 0.91 \\
  10267766 & 11.9469 & 0.0188 & 13.7991 & 0.0877 & 5614 & 4.93 & 1.62 & 0.68 \\
  10267801 & 11.4844 & 0.0269 & 13.2842 & 0.0770 & 5438 & 4.91 & 2.54 & 0.78 \\
  10267806 & 23.1180 & 0.0890 & 18.3514 & 0.1170 & 5593 & 4.67 & 0.78 & 0.70 \\
  10267994 & 20.4608 & 0.1381 & - & - & 5195 & 4.55 & 0.64 & 0.86 \\
  10268287 & 15.6148 & 0.0752 & 13.9069 & 0.0649 & 5263 & 4.27 & 3.05 & 0.80 \\
  10268613 & 26.5685 & 0.1563 & - & - & 4260 & 4.63 & 0.47 & 1.20 \\
  10268862 & 9.4185 & 0.0247 & 11.3381 & 0.0574 & 5157 & 4.83 & 1.40 & 0.84 \\
  10268893 & 34.9037 & 0.2016 & 25.7984 & 0.2010 & 3739 & 4.54 & 1.23 & 1.42 \\
  10269282 & 19.5614 & 0.0799 & 23.1180 & 0.2328 & 4322 & 4.70 & 1.95 & 1.15 \\
  10269616 & 40.4565 & 0.4171 & - & - & 3559 & 4.05 & 3.64 & 1.48 \\
  10271691 & 10.9882 & 0.0354 & 9.9446 & 0.0190 & 5109 & 4.80 & 1.41 & 0.79 \\
  10271703 & 10.2895 & 0.0126 & 11.2664 & 0.0315 & 4897 & 4.66 & 1.75 & 0.97 \\
  10271799 & 7.1778 & 0.0195 & 8.8123 & 0.0696 & 6284 & 4.64 & 0.31 & 0.52 \\
  10272375 & 15.8936 & 0.0896 & 14.4723 & 0.0928 & 5463 & 4.60 & 0.84 & 0.70 \\
  10272404 & 22.2511 & 0.1902 & 18.1642 & 0.1918 & 5457 & 4.60 & 0.41 & 0.75 \\
  10272501 & 8.1655 & 0.0267 & - & - & 5722 & 4.57 & 0.54 & 0.64 \\
  10273000 & 14.4723 & 0.0386 & 16.6363 & 0.0798 & 5598 & 4.44 & 1.62 & 0.67 \\
  10273162 & 20.0010 & 0.2156 & 15.7530 & 0.0945 & 5840 & 4.50 & 0.36 & 0.70 \\
  10273194 & 20.9422 & 0.1457 & 16.9532 & 0.1666 & 3658 & 4.32 & 0.57 & 1.43 \\
  10273400 & 13.1858 & 0.0137 & 11.9469 & 2.8016 & 5671 & 4.33 & 1.84 & 0.73 \\
  10273467 & 10.7234 & 0.0200 & 12.1924 & 0.1063 & 6011 & 4.44 & 0.93 & 0.61 \\
  10273604 & 1.8314 & 0.0004 & 1.7765 & 0.0015 & 6226 & 4.33 & 3.18 & 0.55 \\
  10273811 & 11.7887 & 0.0614 & 14.5909 & 0.1187 & 5124 & 4.84 & 1.24 & 0.85 \\
  10274200 & 2.3208 & 0.0003 & 2.4452 & 0.5918 & 6394 & 4.25 & 0.44 & 0.49 \\
  10274571 & 11.5590 & 0.0225 & - & - & 5696 & 4.51 & 2.40 & 0.71 \\
  10274615 & 20.9422 & 0.1795 & 25.7984 & 0.3216 & 4083 & 4.47 & 0.73 & 1.33 \\
  10274993 & 1.2909 & 0.0002 & 1.2779 & 0.0004 & 4130 & 4.57 & 8.12 & 1.24 \\
  10275039 & 19.3488 & 0.0507 & 15.3456 & 0.0766 & 4817 & 4.56 & 0.69 & 0.94 \\
  10275420 & 7.2068 & 0.0264 & 8.0184 & 0.0258 & 5301 & 4.73 & 1.59 & 0.75 \\
  10275588 & 22.8216 & 0.2643 & - & - & 6469 & 4.28 & 0.32 & 0.48 \\
  10279679 & 20.0010 & 0.0870 & - & - & 5775 & 4.58 & 0.30 & 0.66 \\
  10279828 & 8.3966 & 0.0134 & 7.2068 & 0.0270 & 5003 & 4.33 & 3.33 & 0.90 \\
  10279858 & 16.7933 & 0.0953 & 20.6987 & 0.1663 & 4469 & 4.42 & 0.75 & 1.07 \\
  10280079 & 17.2824 & 0.1022 & - & - & 5054 & 4.76 & 0.46 & 0.84 \\
  10280255 & 30.6912 & 0.3336 & - & - & 5488 & 4.96 & 0.37 & 0.72 \\
  10280703 & 6.0547 & 0.0079 & 6.3575 & 0.0088 & 4528 & 4.45 & 1.24 & 1.01 \\
  10280708 & 1.7116 & 0.0009 & 1.7801 & 0.0028 & 6385 & 4.18 & 0.58 & 0.48 \\
  10280866 & 17.4518 & 0.1019 & 14.0164 & 0.0745 & 5846 & 4.45 & 0.47 & 0.66 \\
  10280926 & 11.0564 & 0.0412 & 12.2765 & 0.0583 & 4878 & 4.22 & 1.41 & 1.00 \\
  10280958 & 6.7942 & 0.0199 & 7.8074 & 0.0334 & 5738 & 4.39 & 0.87 & 0.65 \\
  10281119 & 8.5172 & 0.0141 & 7.7733 & 0.0260 & 5282 & 4.61 & 0.51 & 0.81 \\
  10281345 & 16.4823 & 0.0558 & 19.5614 & 0.1511 & 5053 & 4.65 & 2.27 & 0.97 \\
  10281630 & 14.3555 & 0.0644 & 16.6363 & 0.1242 & 5880 & 4.51 & 0.60 & 0.65 \\
  10281639 & 1.3568 & 0.0006 & 1.2192 & 0.0010 & 7305 & 3.73 & 0.63 & 0.35 \\
  10281830 & 23.1180 & 0.1302 & 17.4518 & 0.0924 & 5317 & 4.91 & 0.51 & 0.76 \\
  10281890 & 11.9469 & 0.0028 & - & - & 10646 & 3.97 & 3.27 & 0.04 \\
  10281895 & 9.7807 & 0.0374 & 10.5958 & 0.0336 & 5681 & 4.57 & 2.62 & 0.72 \\
  10281953 & 31.2296 & 0.2180 & 24.0552 & 0.2489 & 5171 & 4.61 & 0.76 & 0.80 \\
  10282021 & 23.4222 & 0.1460 & 19.7788 & 0.1322 & 5034 & 4.50 & 1.97 & 0.99 \\
  10284506 & 19.3488 & 0.0916 & - & - & 4961 & 4.85 & 1.45 & 0.91 \\
  10284591 & 11.1255 & 0.0337 & 10.0570 & 0.0444 & 5559 & 4.90 & 1.22 & 0.74 \\
  10284675 & 26.1778 & 0.1449 & - & - & 5221 & 4.81 & 0.37 & 0.85 \\
  10284895 & 24.7234 & 0.1796 & 21.4468 & 0.2409 & 5113 & 5.01 & 1.10 & 0.82 \\
  10284914 & 10.6592 & 0.0346 & - & - & 4427 & 4.68 & 1.06 & 1.09 \\
  10284953 & 14.1277 & 0.0477 & 12.4482 & 0.0634 & 6079 & 4.37 & 0.84 & 0.60 \\
  10285206 & 4.7852 & 0.0052 & 5.1152 & 0.0118 & 5672 & 4.83 & 0.78 & 0.66 \\
  10285463 & 8.8123 & 0.0183 & 9.8894 & 0.0346 & 5827 & 4.46 & 0.76 & 0.64 \\
  10285596 & 7.0082 & 0.0107 & 8.5581 & 0.0281 & 6237 & 4.34 & 0.53 & 0.57 \\
  10285642 & 31.7873 & 0.1303 & 23.4222 & 0.2226 & 3723 & 4.65 & 1.07 & 1.46 \\
  10285655 & 27.8139 & 0.1529 & 23.1180 & 0.1681 & 4758 & 4.60 & 0.38 & 0.96 \\
  10285988 & 10.2304 & 0.0128 & 11.5590 & 0.0620 & 5481 & 4.68 & 2.62 & 0.76 \\
  10286281 & 14.0164 & 0.0373 & 17.9807 & 0.1546 & 5648 & 4.36 & 1.13 & 0.73 \\
  10286286 & 15.2144 & 0.0187 & 12.7149 & 0.5997 & 5429 & 4.39 & 1.16 & 0.72 \\
  10286405 & 10.9208 & 0.0275 & 14.0164 & 0.2222 & 5467 & 4.50 & 1.57 & 0.78 \\
  10286429 & 15.4790 & 0.0532 & 13.3841 & 0.1076 & 5822 & 4.68 & 0.42 & 0.65 \\
  10286692 & 10.9882 & 0.0241 & 10.0005 & 0.0267 & 5687 & 4.59 & 2.31 & 0.71 \\
  10286883 & 13.2842 & 0.0435 & - & - & 5660 & 4.70 & 0.58 & 0.71 \\
  10287183 & 5.7608 & 0.0072 & 6.1382 & 0.0107 & 5725 & 4.76 & 1.89 & 0.73 \\
  10287242 & 28.2554 & 0.0801 & 23.1180 & 0.1012 & 5080 & 4.47 & 8.76 & 0.85 \\
  10287795 & 24.7234 & 0.0866 & 20.2283 & 0.1389 & 5595 & 4.51 & 0.42 & 0.72 \\
  10287874 & 1.2345 & 0.0008 & 0.9922 & 0.0005 & 6965 & 4.27 & 1.32 & 0.43 \\
  10287991 & 0.9101 & 0.0002 & 0.9209 & 0.0001 & 5336 & 4.75 & 10.01 & 0.77 \\
  10288023 & 14.9587 & 0.0536 & 12.4482 & 0.0587 & 5504 & 4.50 & 0.94 & 0.72 \\
  10288161 & 13.5885 & 0.0559 & 10.7234 & 0.0520 & 4150 & 4.53 & 0.93 & 1.29 \\
  10288208 & 16.0368 & 0.0751 & 20.4608 & 0.1222 & 4653 & 4.15 & 1.01 & 1.13 \\
  10288218 & 7.0082 & 0.0215 & 6.2679 & 0.0134 & 5445 & 4.85 & 1.66 & 0.78 \\
  10288259 & 18.1642 & 0.0609 & 14.4723 & 0.0997 & 4724 & 4.14 & 1.60 & 0.98 \\
  10288529 & 43.4168 & 0.7881 & - & - & 5957 & 4.55 & 0.31 & 0.62 \\
  10289383 & 7.6728 & 0.0205 & 8.8123 & 0.0516 & 5459 & 4.47 & 1.16 & 0.78 \\
  10289442 & 17.1162 & 0.0801 & 14.7115 & 0.1299 & 3895 & 4.51 & 0.42 & 1.45 \\
  10289452 & 22.8216 & 0.1134 & 17.4518 & 0.3305 & 5253 & 4.45 & 0.48 & 0.86 \\
  10289495 & 8.2411 & 0.0487 & 8.8123 & 0.0384 & 5379 & 4.62 & 1.47 & 0.82 \\
  10289679 & 31.7873 & 0.1040 & - & - & 3813 & 4.49 & 0.63 & 1.47 \\
  10289754 & 7.9825 & 0.0088 & 9.4686 & 0.0479 & 5873 & 4.65 & 2.57 & 0.71 \\
  10289868 & 20.0010 & 0.1887 & 16.3311 & 0.0952 & 5788 & 4.30 & 1.07 & 0.68 \\
  10290447 & 0.6937 & 0.0001 & 0.7011 & 0.0002 & 4732 & 4.24 & 4.03 & 0.92 \\
  10290537 & 19.3488 & 0.1645 & - & - & 5826 & 4.64 & 0.37 & 0.69 \\
  10290600 & 10.0005 & 0.0361 & - & - & 5443 & 4.59 & 0.48 & 0.81 \\
  10290672 & 11.7111 & 0.0734 & 10.4711 & 0.0354 & 5418 & 4.72 & 1.48 & 0.79 \\
  10291723 & 7.2954 & 0.0205 & - & - & 5842 & 4.48 & 0.59 & 0.60 \\
  10291734 & 8.4364 & 0.0185 & - & - & 6244 & 4.48 & 0.51 & 0.56 \\
  10292210 & 12.7149 & 0.0921 & 9.4185 & 0.0605 & 5671 & 4.90 & 0.42 & 0.73 \\
  10292229 & 4.8241 & 0.0026 & 4.3630 & 0.0057 & 5453 & 4.82 & 2.60 & 0.76 \\
  10292323 & 16.7933 & 0.0602 & 20.2283 & 0.1258 & 5465 & 4.99 & 1.71 & 0.82 \\
  10292509 & 16.6363 & 0.0789 & 13.7991 & 0.0926 & 5184 & 4.89 & 0.38 & 0.83 \\
  10292554 & 22.2511 & 0.0403 & 18.3514 & 0.1437 & 5304 & 4.86 & 1.55 & 0.80 \\
  10292636 & 34.2325 & 0.3072 & 26.1778 & 0.5608 & 5036 & 4.88 & 0.53 & 0.88 \\
  10292650 & 13.1858 & 0.0751 & 9.2713 & 0.0410 & 5175 & 4.90 & 0.32 & 0.80 \\
  10293068 & 19.5614 & 0.1164 & - & - & 5404 & 4.61 & 0.49 & 0.74 \\
  10293088 & 20.6987 & 0.0909 & 15.7530 & 0.1045 & 5190 & 4.52 & 1.31 & 0.86 \\
  10293236 & 12.4482 & 0.0305 & 10.3493 & 0.1715 & 4418 & 4.50 & 0.32 & 1.10 \\
  10293390 & 36.3283 & 0.3236 & 27.8139 & 0.3065 & 4861 & 4.25 & 1.00 & 1.04 \\
  10293445 & 36.3283 & 0.5889 & 26.9710 & 0.4974 & 3708 & 4.38 & 0.80 & 1.51 \\
  10293719 & 23.1180 & 0.0566 & - & - & 5630 & 4.45 & 0.76 & 0.76 \\
  10293980 & 1.0621 & 0.0002 & - & - & 4774 & 4.56 & 1.77 & 0.85 \\
  10294074 & 10.2304 & 0.0351 & 11.7887 & 0.0728 & 3723 & 4.49 & 0.52 & 1.49 \\
  10294352 & 3.5110 & 0.0025 & - & - & 5325 & 4.56 & 1.11 & 0.78 \\
  10294509 & 15.7530 & 0.0932 & 20.2283 & 0.3417 & 5175 & 4.83 & 0.97 & 0.83 \\
  10294538 & 10.4711 & 0.0309 & 8.6412 & 0.0312 & 5330 & 4.51 & 0.33 & 0.79 \\
  10294613 & 16.7933 & 0.0403 & 19.3488 & 0.0825 & 5240 & 4.70 & 4.43 & 0.84 \\
  10295224 & 2.6971 & 0.0002 & 2.7989 & 0.6259 & 5826 & 4.19 & 0.36 & 0.56 \\
  10295511 & 20.6987 & 0.1078 & - & - & 5647 & 3.99 & 0.36 & 0.70 \\
  10295793 & 8.2795 & 0.0278 & 9.7273 & 0.0320 & 5996 & 4.52 & 0.61 & 0.68 \\
  10295851 & 8.2411 & 0.0253 & 7.6399 & 0.0276 & 5605 & 4.50 & 1.48 & 0.75 \\
  10296031 & 21.7084 & 0.1205 & 16.3311 & 0.1159 & 3649 & 4.29 & 0.67 & 1.35 \\
  10296170 & 7.8765 & 0.0182 & 8.9004 & 0.0305 & 5351 & 4.35 & 1.11 & 0.84 \\
  10296186 & 18.1642 & 0.0946 & 16.0368 & 0.1079 & 5557 & 4.54 & 0.37 & 0.68 \\
  10296255 & 16.3311 & 0.1428 & 13.1858 & 0.0906 & 5671 & 4.55 & 0.40 & 0.72 \\
  10296300 & 19.5614 & 0.0700 & - & - & 5064 & 4.49 & 2.63 & 0.90 \\
  10297486 & 23.7345 & 0.1020 & 19.5614 & 0.1445 & 4089 & 4.55 & 1.27 & 1.36 \\
  10297585 & 5.5802 & 0.0064 & 5.2356 & 0.0116 & 5280 & 4.51 & 1.04 & 0.80 \\
  10297588 & 16.0368 & 0.0560 & 11.7887 & 0.0503 & 5493 & 4.31 & 0.43 & 0.76 \\
  10298103 & 23.1180 & 0.1438 & 19.1407 & 0.1295 & 3866 & 4.53 & 1.00 & 1.43 \\
  10317398 & 1.7367 & 0.0003 & 1.7133 & 0.0013 & 4388 & 4.33 & 9.50 & 1.04 \\
  10317410 & 13.7991 & 0.0439 & 12.1094 & 0.0526 & 4566 & 4.56 & 1.50 & 1.13 \\
  10317840 & 8.2795 & 0.0103 & 9.1287 & 0.0496 & 6029 & 4.40 & 1.55 & 0.60 \\
  10317996 & 38.6976 & 0.4128 & - & - & 3869 & 4.66 & 0.32 & 1.40 \\
  10318648 & 25.0717 & 0.2922 & - & - & 5040 & 4.63 & 0.36 & 0.87 \\
  10318694 & 16.9532 & 0.0712 & 13.0889 & 0.0771 & 5996 & 4.39 & 0.59 & 0.62 \\
  10318706 & 29.1818 & 0.2163 & - & - & 4463 & 4.58 & 0.94 & 1.14 \\
  10318901 & 22.2511 & 0.1596 & 17.1162 & 0.2225 & 5360 & 4.49 & 0.42 & 0.77 \\
  10318969 & 21.4468 & 0.1368 & 15.6148 & 0.1149 & 4095 & 4.42 & 0.69 & 1.33 \\
  10319112 & 1.7981 & 0.0004 & 1.7695 & 0.0021 & 4988 & 4.47 & 0.79 & 0.87 \\
  10319285 & 30.6912 & 0.2007 & 24.0552 & 0.2224 & 4740 & 4.49 & 0.54 & 1.09 \\
  10319342 & 16.7933 & 0.1212 & 12.2765 & 0.0941 & 5149 & 4.58 & 0.33 & 0.80 \\
  10319544 & 14.9587 & 0.0866 & 12.9933 & 0.0850 & 5466 & 4.71 & 0.58 & 0.69 \\
  10320003 & 20.0010 & 0.1254 & - & - & 4812 & 4.40 & 0.52 & 0.99 \\
  10320068 & 22.5328 & 0.1384 & 18.3514 & 0.1057 & 5614 & 4.86 & 0.34 & 0.66 \\
  10320076 & 32.9646 & 0.3551 & - & - & 5785 & 4.66 & 0.40 & 0.66 \\
  10320278 & 0.8051 & 0.0001 & 0.7961 & 0.0008 & 4563 & 4.68 & 4.37 & 0.98 \\
  10320552 & 11.5590 & 0.0244 & 10.1141 & 0.0317 & 4001 & 4.53 & 5.69 & 1.38 \\
  10320616 & 37.8742 & 0.3983 & - & - & 5360 & 4.71 & 0.32 & 0.72 \\
  10320656 & 18.7378 & 0.0348 & 14.5909 & 0.1924 & 3845 & 4.56 & 1.16 & 1.44 \\
  10321061 & 0.6473 & 0.0001 & - & - & 5689 & 4.34 & 2.18 & 0.67 \\
  10321405 & 20.0010 & 0.0792 & 15.7530 & 0.1049 & 5521 & 4.30 & 0.78 & 0.72 \\
  10321681 & 7.6399 & 0.0144 & - & - & 5352 & 4.65 & 2.13 & 0.76 \\
  10321726 & 29.6681 & 0.3827 & 22.5328 & 0.2087 & 5218 & 4.64 & 0.39 & 0.81 \\
  10321766 & 39.5575 & 0.2376 & 30.1710 & 0.3585 & 3659 & 4.15 & 0.44 & 1.45 \\
  10322077 & 27.8139 & 0.2082 & 22.2511 & 0.2023 & 4901 & 4.60 & 0.56 & 0.97 \\
  10322133 & 10.3493 & 0.0278 & - & - & 5223 & 4.49 & 0.47 & 0.77 \\
  10322554 & 35.6018 & 0.0921 & 27.8139 & 0.3463 & 3783 & 4.46 & 1.23 & 1.47 \\
  10322568 & 22.8216 & 0.0641 & 29.1818 & 0.4832 & 5260 & 4.37 & 1.32 & 0.78 \\
  10322614 & 4.5643 & 0.0031 & 5.1005 & 0.0198 & 5989 & 4.59 & 2.25 & 0.62 \\
  10322760 & 8.2795 & 0.0143 & 10.1141 & 0.0342 & 6006 & 4.60 & 1.12 & 0.62 \\
  10323538 & 14.1277 & 0.0257 & 12.4482 & 0.0554 & 5132 & 4.54 & 1.74 & 0.86 \\
  10323663 & 21.9764 & 0.0965 & 17.1162 & 0.2348 & 4372 & 4.50 & 0.88 & 1.10 \\
  10323745 & 21.9764 & 0.1346 & 28.2554 & 0.6097 & 4817 & 4.32 & 0.46 & 0.89 \\
  10323994 & 24.0552 & 0.0658 & - & - & 3975 & 4.53 & 0.88 & 1.41 \\
  10324132 & 19.7788 & 0.0524 & 15.4790 & 0.1105 & 4389 & 4.64 & 1.29 & 1.20 \\
  10324374 & 31.7873 & 0.1832 & 25.4298 & 0.1688 & 3924 & 4.67 & 0.75 & 1.34 \\
  10324412 & 1.7316 & 0.0007 & - & - & 9944 & 3.54 & 2.25 & -0.01 \\
  10324488 & 24.0552 & 0.2105 & 19.3488 & 0.1711 & 5155 & 4.77 & 0.37 & 0.83 \\
  10324490 & 14.0164 & 0.1137 & 12.1094 & 0.0669 & 5845 & 4.43 & 0.40 & 0.63 \\
  10324736 & 21.4468 & 0.1750 & - & - & 4374 & 4.64 & 0.38 & 1.18 \\
  10324764 & 34.9037 & 0.2347 & 25.7984 & 0.2020 & 4370 & 4.66 & 1.76 & 1.20 \\
  10324900 & 19.5614 & 0.0779 & - & - & 4593 & 4.75 & 0.43 & 1.08 \\
  10325063 & 1.6406 & 0.0003 & 1.6008 & 0.0017 & 5491 & 4.55 & 0.76 & 0.69 \\
  10328375 & 5.3942 & 0.0077 & 5.0143 & 0.0068 & 5397 & 4.38 & 4.55 & 0.74 \\
  10328393 & 22.8216 & 0.0864 & 17.4518 & 0.1371 & 4942 & 4.33 & 0.93 & 0.92 \\
  10328458 & 39.5575 & 0.9520 & - & - & 4658 & 4.65 & 0.61 & 1.09 \\
  10328648 & 4.3953 & 0.0042 & 4.5643 & 0.0106 & 5972 & 4.55 & 1.09 & 0.58 \\
  10328797 & 15.3456 & 0.0716 & 19.1407 & 0.1490 & 5905 & 4.36 & 0.74 & 0.62 \\
  10328828 & 17.8009 & 0.0910 & 21.7084 & 0.1777 & 4395 & 4.55 & 0.75 & 1.14 \\
  10328863 & 37.0852 & 0.3312 & - & - & 4557 & 4.56 & 0.39 & 1.03 \\
  10328898 & 28.2554 & 0.2188 & - & - & 5462 & 4.58 & 0.66 & 0.76 \\
  10328903 & 20.0010 & 0.0960 & 15.8936 & 0.1183 & 3743 & 4.54 & 0.59 & 1.48 \\
  10329115 & 24.7234 & 0.1246 & - & - & 4725 & 4.50 & 1.60 & 1.07 \\
  10329669 & 31.2296 & 0.2326 & - & - & 4186 & 4.34 & 0.44 & 1.28 \\
  10329835 & 21.9764 & 0.1971 & 17.6246 & 0.1270 & 3914 & 4.39 & 0.31 & 1.44 \\
  10330073 & 20.9422 & 0.0894 & 26.1778 & 0.2732 & 5566 & 4.59 & 0.83 & 0.71 \\
  10330753 & 14.7115 & 0.0587 & 13.1858 & 0.0667 & 4477 & 4.48 & 0.96 & 1.11 \\
  10330818 & 8.9903 & 0.0169 & 8.2795 & 0.0292 & 4344 & 4.41 & 6.38 & 1.08 \\
  10330819 & 20.2283 & 0.0633 & 25.4298 & 0.4129 & 5516 & 4.49 & 1.72 & 0.75 \\
  10331250 & 32.9646 & 0.1991 & 24.0552 & 0.2118 & 5055 & 4.68 & 0.89 & 0.87 \\
  10331274 & 14.8341 & 0.0340 & 12.9933 & 0.0527 & 4983 & 4.53 & 2.35 & 0.93 \\
  10331532 & 37.0852 & 0.3200 & - & - & 3933 & 4.54 & 0.64 & 1.37 \\
  10331929 & 27.8139 & 0.1414 & - & - & 5064 & 4.76 & 0.90 & 0.86 \\
  10332098 & 30.1710 & 0.2641 & - & - & 5048 & 4.69 & 0.48 & 0.82 \\
  10332123 & 31.2296 & 0.1431 & 22.5328 & 0.2038 & 4514 & 4.49 & 0.58 & 1.05 \\
  10332143 & 23.1180 & 0.1205 & - & - & 5662 & 4.76 & 0.43 & 0.70 \\
  10332324 & 19.5614 & 0.0355 & - & - & 4300 & 4.48 & 1.30 & 1.23 \\
  10332360 & 20.6987 & 0.1694 & - & - & 5070 & 4.58 & 0.36 & 0.82 \\
  10332679 & 34.2325 & 0.2187 & 24.0552 & 0.1754 & 4433 & 4.73 & 0.63 & 1.14 \\
  10332732 & 3.4904 & 0.0043 & 3.6552 & 0.0436 & 3546 & 4.18 & 1.80 & 1.50 \\
  10332851 & 16.6363 & 0.0215 & 13.2842 & 0.0457 & 4115 & 4.57 & 0.47 & 1.31 \\
  10332883 & 20.0010 & 0.0987 & 15.7530 & 0.0833 & 3898 & 4.49 & 0.50 & 1.42 \\
  10333034 & 13.0889 & 0.0787 & 11.5590 & 0.0679 & 5197 & 4.52 & 0.42 & 0.83 \\
  10333166 & 16.6363 & 0.0523 & 19.3488 & 0.1123 & 4776 & 4.31 & 1.07 & 1.04 \\
  10333410 & 13.3841 & 0.0185 & 10.5331 & 0.1435 & 5213 & 4.47 & 1.92 & 0.77 \\
  10334495 & 27.8139 & 0.3141 & - & - & 5128 & 4.68 & 0.65 & 0.86 \\
  10334540 & 21.9764 & 0.1136 & 17.1162 & 0.0839 & 4318 & 4.58 & 1.32 & 1.18 \\
  10334773 & 10.1141 & 0.0386 & 11.2664 & 0.0484 & 4660 & 4.57 & 0.78 & 0.97 \\
  10336742 & 21.4468 & 0.0464 & 27.8139 & 0.3602 & 4975 & 4.54 & 2.00 & 0.94 \\
  10336793 & 20.2283 & 0.2011 & 26.1778 & 0.3564 & 5395 & 4.98 & 0.62 & 0.76 \\
  10336910 & 15.0855 & 0.0474 & 13.0889 & 0.0369 & 5253 & 4.50 & 3.14 & 0.80 \\
  10336951 & 25.7984 & 0.1734 & - & - & 4422 & 4.66 & 0.91 & 1.10 \\
  10336977 & 3.5460 & 0.0031 & 3.3714 & 0.0028 & 5750 & 4.53 & 2.01 & 0.67 \\
  10337072 & 29.6681 & 0.2361 & 21.7084 & 0.2876 & 5206 & 4.99 & 0.63 & 0.82 \\
  10337116 & 9.5704 & 0.0397 & 8.0913 & 0.0181 & 6342 & 4.25 & 0.30 & 0.52 \\
  10337155 & 14.4723 & 0.0687 & 12.8064 & 0.0539 & 4998 & 4.91 & 1.33 & 0.89 \\
  10337306 & 9.8894 & 0.0181 & 11.2664 & 0.0536 & 5098 & 4.84 & 1.07 & 0.84 \\
  10337312 & 41.3974 & 0.4731 & - & - & 5042 & 4.93 & 0.68 & 0.90 \\
  10337441 & 9.5704 & 0.0111 & 10.6592 & 0.0415 & 5069 & 4.48 & 2.79 & 0.78 \\
  10337853 & 20.4608 & 0.1269 & - & - & 5713 & 4.80 & 0.32 & 0.71 \\
  10337859 & 14.5909 & 0.0823 & - & - & 5261 & 4.67 & 0.45 & 0.85 \\
  10337935 & 42.3830 & 0.3151 & 31.2296 & 0.2561 & 4842 & 3.53 & 0.70 & 1.02 \\
  10338027 & 19.1407 & 0.1256 & 24.0552 & 0.2913 & 4742 & 4.38 & 0.35 & 1.04 \\
  10338245 & 23.1180 & 0.1918 & 18.3514 & 0.1007 & 4560 & 4.64 & 1.12 & 1.09 \\
  10338256 & 14.9587 & 0.0397 & 17.6246 & 0.1219 & 4669 & 4.54 & 1.25 & 1.03 \\
  10338279 & 5.7795 & 0.0108 & 4.2997 & 0.0065 & 5404 & 4.47 & 2.54 & 0.69 \\
  10338300 & 13.2842 & 0.0495 & 10.5331 & 0.0382 & 5687 & 4.53 & 1.79 & 0.69 \\
  10338343 & 13.7991 & 0.0844 & 17.4518 & 0.1027 & 5811 & 4.54 & 0.80 & 0.65 \\
  10339093 & 10.8542 & 0.0156 & 12.6247 & 0.0829 & 5107 & 4.62 & 1.99 & 0.86 \\
  10339097 & 20.2283 & 0.1038 & - & - & 4083 & 4.61 & 0.62 & 1.33 \\
  10339385 & 5.3137 & 0.0063 & 5.0427 & 0.0084 & 5427 & 4.54 & 2.87 & 0.78 \\
  10339390 & 6.3575 & 0.0160 & 7.5109 & 0.0275 & 5605 & 4.41 & 1.18 & 0.68 \\
  10339681 & 22.2511 & 0.0650 & 16.3311 & 0.1313 & 4779 & 4.33 & 1.27 & 0.98 \\
  10339706 & 17.1162 & 0.0548 & 15.0855 & 0.0493 & 5320 & 4.56 & 2.64 & 0.80 \\
  10339872 & 13.0889 & 0.0268 & 10.9208 & 0.0571 & 5089 & 4.53 & 2.54 & 0.90 \\
  10339982 & 43.4168 & 0.6601 & - & - & 4094 & 4.51 & 0.61 & 1.34 \\
  10340180 & 15.3456 & 0.0266 & 12.8064 & 0.0697 & 5517 & 4.47 & 1.22 & 0.75 \\
  10340645 & 7.0359 & 0.0115 & 6.6174 & 0.0224 & 5699 & 4.56 & 0.32 & 0.70 \\
  10340708 & 18.1642 & 0.1295 & 22.8216 & 0.5176 & 5830 & 4.56 & 0.60 & 0.67 \\
  10340723 & 5.1299 & 0.0035 & 4.8504 & 0.0143 & 6561 & 4.14 & 0.69 & 0.48 \\
  10340891 & 25.7984 & 0.1475 & 18.1642 & 0.1021 & 5543 & 4.54 & 0.66 & 0.75 \\
  10341128 & 20.4608 & 0.1527 & 16.6363 & 0.0947 & 5298 & 4.72 & 1.08 & 0.83 \\
  10341167 & 19.1407 & 0.1241 & 15.4790 & 0.1091 & 5798 & 5.01 & 0.30 & 0.66 \\
  10341581 & 32.3652 & 0.2155 & - & - & 5032 & 4.61 & 0.51 & 0.92 \\
  10341734 & 23.4222 & 0.1541 & 16.9532 & 0.0669 & 5517 & 4.73 & 0.74 & 0.78 \\
  10341905 & 17.4518 & 0.1526 & - & - & 5358 & 4.85 & 0.55 & 0.77 \\
  10342248 & 25.4298 & 0.1481 & 19.5614 & 0.1107 & 5137 & 4.65 & 0.37 & 0.86 \\
  10345854 & 18.7378 & 0.0900 & - & - & 5461 & 4.50 & 0.93 & 0.71 \\
  10345939 & 0.5940 & 0.0002 & 0.5724 & 0.0001 & 7454 & 3.75 & 3.89 & 0.36 \\
  10345947 & 24.0552 & 0.1253 & 17.6246 & 0.1406 & 5529 & 4.73 & 0.56 & 0.71 \\
  10346211 & 11.9469 & 0.0219 & 15.2144 & 0.0766 & 4335 & 4.39 & 1.04 & 1.09 \\
  10346286 & 5.2510 & 0.0064 & 5.0285 & 0.0102 & 5544 & 4.39 & 1.77 & 0.71 \\
  10346521 & 3.0638 & 0.0042 & 2.9374 & 0.0052 & 5994 & 4.55 & 1.64 & 0.67 \\
  10346596 & 1.3364 & 0.0007 & 1.3527 & 0.0008 & 6389 & 4.30 & 0.84 & 0.47 \\
  10346675 & 7.7733 & 0.0163 & 8.4766 & 0.0147 & 4631 & 4.27 & 4.35 & 1.10 \\
  10346931 & 25.0717 & 0.1327 & - & - & 3894 & 4.69 & 0.38 & 1.44 \\
  10349990 & 20.0010 & 0.0443 & 17.1162 & 0.0804 & 5253 & 4.78 & 2.84 & 0.80 \\
  10350396 & 14.3555 & 0.0991 & 12.6247 & 0.0459 & 5642 & 4.98 & 1.77 & 0.67 \\
  10350419 & 31.7873 & 0.2032 & 23.7345 & 0.1977 & 4827 & 4.28 & 0.43 & 0.94 \\
  10350463 & 11.3381 & 0.0157 & 10.1141 & 0.0222 & 5186 & 4.92 & 0.48 & 0.77 \\
  10350800 & 23.4222 & 0.1986 & 18.3514 & 0.1752 & 5346 & 4.89 & 0.30 & 0.78 \\
  10350857 & 10.8542 & 0.0465 & 9.5192 & 0.0448 & 5695 & 4.43 & 1.11 & 0.64 \\
  10350965 & 18.3514 & 0.1086 & 23.4222 & 0.2031 & 3904 & 4.54 & 0.36 & 1.44 \\
  10350972 & 17.8009 & 0.0757 & 22.2511 & 0.2224 & 4269 & 4.71 & 0.92 & 1.24 \\
  10351220 & 5.2202 & 0.0068 & 5.8173 & 0.0189 & 6006 & 4.45 & 0.82 & 0.61 \\
  10351485 & 14.9587 & 0.0276 & 17.6246 & 0.1141 & 5150 & 4.57 & 1.68 & 0.82 \\
  10351604 & 12.9933 & 0.0402 & 11.4844 & 0.0654 & 5646 & 4.43 & 0.90 & 0.72 \\
  10351668 & 11.8673 & 0.0488 & 14.4723 & 0.0692 & 5535 & 4.86 & 0.63 & 0.77 \\
  10351715 & 5.6872 & 0.0077 & 6.0547 & 0.0110 & 5512 & 4.35 & 2.25 & 0.70 \\
  10351828 & 8.5172 & 0.0385 & 9.5192 & 0.0308 & 4654 & 3.91 & 1.70 & 1.00 \\
  10351951 & 40.4565 & 0.3046 & - & - & 3668 & 4.47 & 0.72 & 1.47 \\
  10352157 & 13.6930 & 0.0273 & 17.6246 & 0.1326 & 5815 & 4.40 & 1.22 & 0.66 \\
  10352244 & 8.3966 & 0.0095 & 6.7942 & 0.0260 & 5614 & 4.44 & 0.88 & 0.80 \\
  10352251 & 6.5444 & 0.0135 & 7.1204 & 0.0247 & 5695 & 4.42 & 1.12 & 0.70 \\
  10352333 & 5.1152 & 0.0051 & 6.0754 & 0.0205 & 5380 & 4.35 & 2.06 & 0.69 \\
  10352426 & 10.4099 & 0.0114 & 12.3617 & 0.0577 & 4965 & 4.11 & 2.28 & 0.95 \\
  10352659 & 16.4823 & 0.0639 & 12.8992 & 0.0717 & 5366 & 4.51 & 0.42 & 0.70 \\
  10353032 & 17.9807 & 0.0860 & 15.0855 & 0.0776 & 5377 & 4.53 & 0.45 & 0.77 \\
  10353082 & 11.7111 & 0.0207 & 12.7149 & 0.0649 & 5276 & 4.47 & 2.53 & 0.81 \\
  10353303 & 23.1180 & 0.0873 & 19.1407 & 0.1292 & 5085 & 4.63 & 1.95 & 0.87 \\
  10353327 & 15.2144 & 0.0599 & 12.3617 & 0.0524 & 5806 & 4.43 & 1.32 & 0.66 \\
  10353449 & 10.9208 & 0.0547 & 12.1924 & 0.0500 & 5570 & 4.62 & 0.59 & 0.65 \\
  10353505 & 25.4298 & 0.1020 & 20.2283 & 0.1309 & 4762 & 4.49 & 1.37 & 1.06 \\
  10353510 & 2.7901 & 0.0047 & - & - & 6001 & 4.35 & 0.97 & 0.60 \\
  10353572 & 27.8139 & 0.1391 & 22.5328 & 0.2630 & 5215 & 4.69 & 1.19 & 0.89 \\
  10353666 & 29.1818 & 0.1672 & - & - & 5315 & 4.77 & 0.99 & 0.85 \\
  10353852 & 7.1204 & 0.0145 & 8.0184 & 0.0708 & 5571 & 4.51 & 1.63 & 0.70 \\
  10353899 & 7.9115 & 0.0084 & 8.5172 & 0.0340 & 5480 & 4.47 & 1.78 & 0.72 \\
  10353968 & 13.6930 & 0.0762 & 17.1162 & 0.1752 & 5471 & 4.52 & 0.83 & 0.79 \\
  10354027 & 10.5331 & 0.0079 & - & - & 4946 & 4.33 & 1.81 & 0.98 \\
  10354280 & 13.5885 & 0.0359 & 11.9469 & 0.0337 & 5438 & 4.50 & 2.53 & 0.82 \\
  10354419 & 2.4219 & 0.0032 & 2.3239 & 0.0031 & 6738 & 4.21 & 0.39 & 0.49 \\
  10354509 & 21.9764 & 0.1522 & 17.6246 & 0.0601 & 5584 & 4.56 & 0.80 & 0.73 \\
  10354516 & 12.8992 & 0.0632 & 15.4790 & 0.0720 & 4884 & 4.78 & 0.51 & 0.87 \\
  10354593 & 17.8009 & 0.0583 & - & - & 4858 & 4.53 & 1.05 & 0.85 \\
  10354597 & 11.1955 & 0.0190 & 13.3841 & 0.0963 & 4961 & 4.92 & 0.77 & 0.86 \\
  10354699 & 17.2824 & 0.0632 & 13.9069 & 0.0887 & 5476 & 4.93 & 1.63 & 0.74 \\
  10354763 & 3.5110 & 0.0024 & 3.3460 & 0.0036 & 5847 & 4.51 & 2.96 & 0.69 \\
  10354861 & 38.6976 & 0.4978 & 29.6681 & 0.3589 & 5340 & 4.30 & 2.40 & 0.81 \\
  10354975 & 13.1858 & 0.0442 & 15.7530 & 0.0928 & 5776 & 4.34 & 0.97 & 0.70 \\
  10355387 & 13.1858 & 0.0547 & 11.5590 & 0.0411 & 5331 & 4.28 & 0.65 & 0.78 \\
  10355509 & 14.3555 & 0.0337 & 17.6246 & 0.1015 & 3952 & 4.58 & 1.52 & 1.41 \\
  10355814 & 19.7788 & 0.1476 & 14.9587 & 0.0955 & 6009 & 4.43 & 0.46 & 0.68 \\
  10355880 & 16.1826 & 0.0727 & 20.9422 & 0.1697 & 5576 & 4.55 & 0.44 & 0.21 \\
  10355888 & 9.2233 & 0.0336 & 8.4364 & 0.0451 & 5640 & 4.48 & 1.20 & 0.67 \\
  10355941 & 11.2664 & 0.0252 & 9.3198 & 0.0373 & 4459 & 4.59 & 0.98 & 1.17 \\
  10356047 & 16.4823 & 0.0579 & - & - & 5719 & 4.45 & 0.93 & 0.70 \\
  10356697 & 17.6246 & 0.0420 & 15.2144 & 0.0682 & 5443 & 4.56 & 1.89 & 0.75 \\
  10356979 & 16.7933 & 0.0460 & 21.4468 & 0.2040 & 5654 & 4.55 & 0.62 & 0.71 \\
  10357256 & 10.7884 & 0.0419 & 13.9069 & 0.0680 & 5204 & 4.14 & 0.69 & 0.83 \\
  10358432 & 37.8742 & 0.1347 & 26.5685 & 0.3506 & 5388 & 4.24 & 1.26 & 0.70 \\
  10358909 & 1.4356 & 0.0005 & 1.4651 & 0.0005 & 5024 & 4.36 & 3.04 & 0.90 \\
  10359646 & 2.1868 & 0.0001 & 2.0675 & 0.9211 & 6080 & 4.45 & 0.66 & 0.63 \\
  10359854 & 13.5885 & 0.0153 & 12.2765 & 0.0651 & 3961 & 4.54 & 2.03 & 1.42 \\
  10360332 & 12.3617 & 0.0526 & 10.7884 & 0.0498 & 4856 & 4.53 & 0.97 & 1.01 \\
  10360475 & 15.8936 & 0.0984 & 12.8064 & 0.0647 & 5656 & 4.36 & 0.41 & 0.72 \\
  10360907 & 3.8698 & 0.0021 & - & - & 6131 & 3.88 & 0.33 & 0.60 \\
  10360916 & 16.0368 & 0.1259 & 19.1407 & 0.1667 & 5790 & 4.31 & 0.39 & 0.66 \\
  10361197 & 11.4844 & 0.0443 & - & - & 5420 & 4.85 & 1.10 & 0.72 \\
  10361699 & 9.0821 & 0.0087 & 8.2795 & 0.0246 & 4913 & 4.49 & 3.08 & 0.94 \\
  10361888 & 14.7115 & 0.0830 & 11.8673 & 0.0835 & 5810 & 4.30 & 0.30 & 0.61 \\
  10362500 & 0.9711 & 0.0004 & 0.8734 & 0.0003 & 6633 & 3.78 & 1.97 & 0.53 \\
  10362854 & 14.0164 & 0.0383 & 16.6363 & 0.1632 & 5489 & 4.03 & 0.96 & 0.78 \\
  10362937 & 9.7273 & 0.0317 & 8.2411 & 0.0382 & 4935 & 4.17 & 0.47 & 0.97 \\
  10363074 & 2.5873 & 0.0021 & 2.6333 & 0.0040 & 3711 & 4.53 & 1.43 & 1.47 \\
  10382531 & 14.4723 & 0.0405 & 11.1255 & 0.0692 & 4260 & 4.65 & 1.37 & 1.19 \\
  10382584 & 16.6363 & 0.0688 & 19.3488 & 0.2834 & 3929 & 4.57 & 1.10 & 1.43 \\
  10382684 & 31.7873 & 0.1830 & - & - & 5027 & 4.52 & 0.44 & 0.88 \\
  10382823 & 12.4482 & 0.0402 & 10.6592 & 0.0573 & 5018 & 4.33 & 0.37 & 0.88 \\
  10382912 & 14.4723 & 0.0679 & - & - & 4255 & 4.50 & 0.51 & 1.17 \\
  10382952 & 20.9422 & 0.0988 & 26.9710 & 0.1756 & 3937 & 4.62 & 0.64 & 1.44 \\
  10383222 & 30.1710 & 0.2776 & - & - & 4809 & 4.38 & 0.46 & 0.96 \\
  10383749 & 22.5328 & 0.0333 & 26.9710 & 0.3027 & 5461 & 4.48 & 2.15 & 0.76 \\
  10383805 & 29.6681 & 0.4189 & - & - & 4753 & 4.50 & 0.33 & 0.95 \\
  10383872 & 13.5885 & 0.0230 & 16.7933 & 0.1530 & 5041 & 4.39 & 1.65 & 0.88 \\
  10383987 & 11.6346 & 0.0291 & 13.0889 & 0.0362 & 5575 & 4.59 & 2.30 & 0.73 \\
  10384198 & 10.1141 & 0.0142 & 9.1287 & 0.0341 & 4142 & 4.50 & 0.66 & 1.28 \\
  10384253 & 37.8742 & 0.4350 & - & - & 4758 & 4.39 & 0.49 & 1.06 \\
  10384267 & 15.0855 & 0.0733 & 11.1955 & 0.0304 & 4816 & 4.07 & 0.37 & 0.99 \\
  10384298 & 12.1094 & 0.0491 & 10.9208 & 0.0471 & 5248 & 4.60 & 0.64 & 0.74 \\
  10384323 & 20.6987 & 0.0257 & 16.3311 & 0.1447 & 4781 & 4.41 & 1.88 & 0.96 \\
  10384355 & 18.7378 & 0.0902 & 22.8216 & 0.2130 & 5315 & 4.24 & 1.67 & 0.83 \\
  10384420 & 21.1915 & 0.1626 & - & - & 5413 & 4.92 & 0.52 & 0.74 \\
  10384663 & 6.0342 & 0.0145 & - & - & 5620 & 4.46 & 1.31 & 0.68 \\
  10385248 & 24.0552 & 0.2003 & - & - & 5012 & 4.62 & 0.34 & 0.80 \\
  10385298 & 16.1826 & 0.0825 & 18.5426 & 0.1132 & 4330 & 4.65 & 0.60 & 1.21 \\
  10385506 & 30.6912 & 0.2277 & 22.2511 & 0.2053 & 5360 & 4.52 & 0.42 & 0.78 \\
  10385587 & 23.1180 & 0.1550 & 18.7378 & 0.1415 & 4894 & 4.32 & 0.63 & 0.92 \\
  10385803 & 22.8216 & 0.1222 & 18.5426 & 0.1660 & 4988 & 4.44 & 0.91 & 0.89 \\
  10385992 & 24.7234 & 0.2138 & 31.7873 & 0.3328 & 5272 & 4.62 & 0.58 & 0.80 \\
  10386201 & 43.4168 & 0.4036 & - & - & 4425 & 4.62 & 0.49 & 1.15 \\
  10386229 & 7.5748 & 0.0073 & 6.4263 & 0.0244 & 5310 & 4.22 & 1.94 & 0.74 \\
  10386900 & 13.3841 & 0.0519 & 15.8936 & 0.0682 & 5383 & 4.36 & 1.24 & 0.76 \\
  10386984 & 26.5685 & 0.1643 & 34.2325 & 0.4852 & 4050 & 4.54 & 0.30 & 1.35 \\
  10387162 & 16.9532 & 0.0599 & 12.8064 & 0.0735 & 4809 & 4.03 & 1.10 & 0.95 \\
  10387256 & 37.0852 & 0.4288 & - & - & 3978 & 4.78 & 0.33 & 1.36 \\
  10387269 & 21.4468 & 0.1400 & - & - & 5072 & 4.41 & 1.00 & 0.90 \\
  10387363 & 27.3860 & 0.1857 & 19.5614 & 0.1710 & 5291 & 4.40 & 0.62 & 0.78 \\
  10387538 & 37.8742 & 0.3528 & - & - & 4342 & 4.49 & 0.36 & 1.19 \\
  10387549 & 16.3311 & 0.0385 & 20.9422 & 0.2131 & 5023 & 4.50 & 1.74 & 0.90 \\
  10387586 & 15.6148 & 0.0437 & 13.1858 & 0.0641 & 4015 & 4.59 & 0.78 & 1.40 \\
  10387738 & 29.1818 & 0.3298 & 22.5328 & 0.2096 & 5448 & 4.56 & 0.35 & 0.74 \\
  10387746 & 20.2283 & 0.0757 & 17.1162 & 0.0566 & 3675 & 4.42 & 1.36 & 1.44 \\
  10387773 & 4.1786 & 0.0050 & 4.4502 & 0.0072 & 5998 & 4.29 & 0.89 & 0.57 \\
  10387800 & 21.9764 & 0.1370 & - & - & 4861 & 4.44 & 0.48 & 0.90 \\
  10388259 & 37.0852 & 0.2785 & - & - & 3577 & 4.12 & 0.46 & 1.51 \\
  10388283 & 36.3283 & 0.0781 & 25.4298 & 0.2017 & 3643 & 4.24 & 0.96 & 1.46 \\
  10388451 & 40.4565 & 0.3558 & - & - & 3929 & 4.79 & 0.59 & 1.35 \\
  10388508 & 18.9371 & 0.0795 & 15.7530 & 0.1439 & 5862 & 4.38 & 0.51 & 0.64 \\
  10388531 & 8.5995 & 0.0089 & 9.7807 & 0.0396 & 5379 & 4.53 & 3.05 & 0.77 \\
  10388598 & 17.2824 & 0.0893 & 14.9587 & 0.1155 & 5371 & 4.45 & 1.52 & 0.78 \\
  10388604 & 42.3830 & 0.3947 & 31.2296 & 0.2178 & 3729 & 4.57 & 0.96 & 1.48 \\
  10388647 & 35.6018 & 0.4216 & 28.2554 & 0.2137 & 4800 & 4.32 & 0.47 & 0.98 \\
  10388784 & 7.2954 & 0.0296 & 6.7942 & 0.0174 & 5975 & 4.46 & 1.22 & 0.63 \\
  10388910 & 9.7273 & 0.0244 & 10.7884 & 0.0327 & 6061 & 4.17 & 0.61 & 0.58 \\
  10389121 & 4.4502 & 0.0055 & 4.6236 & 0.0059 & 4536 & 4.52 & 4.98 & 1.00 \\
  10389143 & 32.3652 & 0.2880 & 24.7234 & 0.2516 & 4063 & 4.61 & 0.64 & 1.36 \\
  10389178 & 12.9933 & 0.0198 & 14.4723 & 0.0584 & 5523 & 4.55 & 3.21 & 0.71 \\
  10389187 & 39.5575 & 0.7266 & - & - & 5223 & 4.41 & 0.33 & 0.77 \\
  10389458 & 9.5192 & 0.0243 & 8.6412 & 0.0200 & 5830 & 4.39 & 2.54 & 0.61 \\
  10389638 & 34.9037 & 0.3667 & 27.8139 & 0.5036 & 4756 & 4.61 & 0.47 & 0.93 \\
  10389736 & 15.8936 & 0.1009 & 18.9371 & 0.0868 & 5288 & 4.41 & 1.05 & 0.81 \\
  10389835 & 23.7345 & 0.0389 & 30.1710 & 0.4311 & 4913 & 4.32 & 1.28 & 0.92 \\
  10393849 & 26.1778 & 0.1642 & 19.1407 & 0.1295 & 4478 & 4.58 & 0.42 & 1.15 \\
  10393925 & 34.9037 & 0.3467 & - & - & 5399 & 4.41 & 0.35 & 0.74 \\
  10394332 & 1.2598 & 0.0002 & 1.2806 & 0.0016 & 4915 & 4.47 & 8.67 & 0.80 \\
  10394504 & 36.3283 & 0.2015 & 25.7984 & 0.1567 & 4049 & 4.50 & 0.82 & 1.35 \\
  10394589 & 19.3488 & 0.0171 & 15.7530 & 1.4116 & 5088 & 4.90 & 1.03 & 0.86 \\
  10394801 & 24.7234 & 0.2240 & 18.9371 & 0.0886 & 5229 & 4.56 & 0.64 & 0.82 \\
  10394803 & 37.0852 & 0.2084 & - & - & 4953 & 4.36 & 0.72 & 0.89 \\
  10394936 & 29.6681 & 0.1952 & - & - & 4189 & 4.55 & 1.18 & 1.28 \\
  10395028 & 10.3493 & 0.0083 & 8.9004 & 0.0253 & 5854 & 5.02 & 1.85 & 0.64 \\
  10395165 & 36.3283 & 0.1758 & - & - & 4099 & 4.53 & 0.78 & 1.32 \\
  10395312 & 20.6987 & 0.0554 & 17.1162 & 0.1610 & 3728 & 4.32 & 1.36 & 1.49 \\
  10395358 & 11.1955 & 0.0234 & 12.6247 & 0.0755 & 4718 & 4.37 & 0.60 & 0.97 \\
  10395374 & 16.6363 & 0.0196 & - & - & 5161 & 4.60 & 2.34 & 0.83 \\
  10395508 & 6.0547 & 0.0078 & 6.6174 & 0.0192 & 5055 & 4.60 & 2.85 & 0.77 \\
  10395858 & 16.3311 & 0.0341 & - & - & 3951 & 4.51 & 0.72 & 1.40 \\
  10395972 & 19.5614 & 0.0263 & - & - & 4966 & 4.62 & 1.14 & 0.98 \\
  10396034 & 17.1162 & 0.1313 & 13.2842 & 0.0731 & 4064 & 4.45 & 0.42 & 1.33 \\
  10396224 & 17.1162 & 0.0325 & 12.2765 & 0.0852 & 5240 & 4.60 & 1.07 & 0.77 \\
  10396245 & 32.9646 & 0.3580 & 23.1180 & 0.1040 & 4830 & 4.55 & 1.03 & 0.97 \\
  10396350 & 16.0368 & 0.0741 & 11.5590 & 0.0972 & 4293 & 4.72 & 0.62 & 1.22 \\
  10396735 & 30.1710 & 0.2851 & - & - & 5085 & 4.59 & 0.32 & 0.90 \\
  10397078 & 12.6247 & 0.0149 & 10.5958 & 0.0420 & 5710 & 4.76 & 1.45 & 0.69 \\
  10397181 & 22.5328 & 0.1162 & 17.9807 & 0.2022 & 5032 & 4.66 & 0.36 & 0.89 \\
  10397291 & 16.9532 & 0.0807 & 14.1277 & 0.0818 & 5193 & 4.72 & 3.20 & 0.83 \\
  10397497 & 30.6912 & 0.0826 & 22.8216 & 0.2437 & 4738 & 4.54 & 0.94 & 1.02 \\
  10397567 & 20.6987 & 0.0928 & 17.1162 & 0.1358 & 5208 & 4.43 & 1.17 & 0.77 \\
  10397969 & 15.3456 & 0.0929 & - & - & 3950 & 4.55 & 0.58 & 1.39 \\
  10398353 & 24.7234 & 0.0920 & 18.1642 & 0.0962 & 5608 & 4.44 & 0.45 & 0.69 \\
  10398397 & 26.5685 & 0.1493 & 18.7378 & 0.1314 & 4162 & 4.59 & 0.97 & 1.26 \\
  10398450 & 1.0828 & 0.0005 & 1.0219 & 0.0003 & 7500 & 3.88 & 2.57 & 0.32 \\
  10398482 & 36.3283 & 0.3011 & 27.8139 & 0.4618 & 4582 & 4.38 & 0.33 & 1.13 \\
  10398659 & 24.3848 & 0.0506 & 30.6912 & 0.3789 & 3744 & 4.62 & 1.11 & 1.42 \\
  10398907 & 15.2144 & 0.0400 & 13.5885 & 0.0605 & 5606 & 4.47 & 1.10 & 0.70 \\
  10399244 & 17.4518 & 0.0453 & - & - & 5103 & 4.49 & 2.05 & 0.90 \\
  10401970 & 17.1162 & 0.0232 & 14.7115 & 0.1171 & 5058 & 4.46 & 1.37 & 0.85 \\
  10402004 & 14.7115 & 0.1026 & 18.7378 & 0.2356 & 5080 & 4.60 & 0.41 & 0.93 \\
  10402220 & 19.7788 & 0.1694 & 23.7345 & 0.2616 & 5793 & 4.51 & 0.41 & 0.66 \\
  10402592 & 18.3514 & 0.1900 & 13.6930 & 0.1048 & 5643 & 4.45 & 0.41 & 0.70 \\
  10402607 & 30.6912 & 0.1273 & 22.2511 & 0.2065 & 5337 & 4.61 & 0.53 & 0.79 \\
  10403204 & 30.6912 & 0.2107 & - & - & 5169 & 4.75 & 0.89 & 0.85 \\
  10404108 & 13.7991 & 0.0620 & 15.3456 & 0.1332 & 3963 & 4.49 & 0.61 & 1.40 \\
  10404212 & 21.1915 & 0.0872 & 26.5685 & 0.4370 & 4173 & 4.44 & 0.34 & 1.26 \\
  10404271 & 15.2144 & 0.0407 & 13.3841 & 0.0745 & 5074 & 4.45 & 1.52 & 0.91 \\
  10404538 & 23.7345 & 0.2944 & 19.1407 & 0.2149 & 4058 & 4.51 & 0.62 & 1.36 \\
  10404649 & 2.5873 & 0.0021 & 2.7770 & 0.0051 & 6210 & 4.16 & 0.80 & 0.54 \\
  10404847 & 6.7173 & 0.0074 & 6.3124 & 0.0151 & 5301 & 4.40 & 3.43 & 0.76 \\
  10405731 & 25.4298 & 0.2949 & 20.2283 & 0.1616 & 5085 & 4.73 & 0.68 & 0.87 \\
  10406016 & 16.4823 & 0.0834 & 20.4608 & 0.1799 & 4875 & 4.42 & 1.12 & 0.98 \\
  10406282 & 18.5426 & 0.1043 & 15.8936 & 0.1943 & 5073 & 4.18 & 0.30 & 0.95 \\
  10406791 & 32.3652 & 0.1308 & 24.7234 & 0.2732 & 3856 & 4.38 & 1.88 & 1.43 \\
  10406828 & 22.2511 & 0.1496 & 18.7378 & 0.1045 & 3659 & 4.61 & 0.77 & 1.44 \\
  10407482 & 12.1924 & 0.0410 & 10.5331 & 0.0596 & 4758 & 4.17 & 1.07 & 1.05 \\
  10407858 & 23.4222 & 0.1195 & - & - & 5362 & 4.47 & 0.55 & 0.85 \\
  10411806 & 11.8673 & 0.0760 & 13.2842 & 0.0709 & 4923 & 4.45 & 1.76 & 1.02 \\
  10412037 & 7.9825 & 0.0185 & 9.4185 & 0.0343 & 5011 & 4.54 & 1.66 & 0.90 \\
  10414809 & 13.1858 & 0.0410 & - & - & 4969 & 4.41 & 0.59 & 0.91 \\
  10414930 & 12.7149 & 0.0698 & 11.4108 & 0.0681 & 5726 & 4.67 & 0.35 & 0.71 \\
  10416175 & 1.0558 & 0.0005 & - & - & 7396 & 4.04 & 0.32 & 0.34 \\
  10416386 & 25.0717 & 0.1797 & - & - & 5085 & 4.80 & 0.38 & 0.86 \\
  10416420 & 10.0570 & 0.0219 & 11.4844 & 0.0487 & 5563 & 3.91 & 1.65 & 0.69 \\
  10416501 & 15.3456 & 0.0824 & 13.4855 & 0.0684 & 5607 & 4.69 & 1.97 & 0.70 \\
  10416718 & 6.7942 & 0.0172 & 8.1283 & 0.0301 & 3870 & 4.44 & 1.78 & 1.41 \\
  10416737 & 8.7259 & 0.0192 & 7.9468 & 0.0361 & 5378 & 4.61 & 1.04 & 0.80 \\
  10416930 & 20.4608 & 0.0800 & 25.0717 & 0.1929 & 4913 & 4.47 & 1.45 & 0.96 \\
  10417031 & 25.7984 & 0.0724 & - & - & 4971 & 4.57 & 2.30 & 0.98 \\
  10417662 & 14.9587 & 0.0761 & 12.6247 & 0.0423 & 5142 & 4.43 & 1.57 & 0.85 \\
  10417838 & 13.0889 & 0.0578 & 11.5590 & 0.0820 & 5657 & 4.64 & 1.20 & 0.71 \\
  10417984 & 3.5249 & 0.0017 & 3.6552 & 0.0066 & 4583 & 4.54 & 4.72 & 0.99 \\
  10418128 & 3.7085 & 0.0031 & 3.9558 & 0.0108 & 6062 & 4.16 & 1.05 & 0.58 \\
  10418142 & 7.9825 & 0.0154 & 7.2657 & 0.0088 & 5518 & 4.78 & 2.58 & 0.75 \\
  10418754 & 12.6247 & 0.0483 & 8.9903 & 0.0543 & 6093 & 4.50 & 0.60 & 0.63 \\
  10418885 & 26.1778 & 0.1236 & - & - & 5337 & 4.58 & 0.37 & 0.80 \\
  10419006 & 7.8074 & 0.0167 & 9.4185 & 0.0297 & 5311 & 4.43 & 1.77 & 0.83 \\
  10419075 & 20.9422 & 0.0896 & - & - & 5432 & 4.55 & 1.34 & 0.82 \\
  10419787 & 10.7884 & 0.0334 & 9.5192 & 0.0290 & 5582 & 4.54 & 1.59 & 0.69 \\
  10419804 & 8.2032 & 0.0138 & 9.0821 & 0.0327 & 5531 & 4.82 & 2.34 & 0.75 \\
  10419991 & 23.7345 & 0.1202 & - & - & 5188 & 4.44 & 0.61 & 0.89 \\
  10420031 & 11.4844 & 0.0311 & - & - & 5464 & 4.45 & 1.47 & 0.72 \\
  10420267 & 12.8992 & 0.0332 & 10.9208 & 0.0667 & 5793 & 4.59 & 0.94 & 0.69 \\
  10420319 & 35.6018 & 0.2450 & 25.7984 & 0.3143 & 5321 & 4.40 & 0.59 & 0.86 \\
  10420486 & 19.1407 & 0.1014 & 24.7234 & 0.3063 & 5827 & 4.66 & 0.34 & 0.69 \\
  10420508 & 35.6018 & 0.2865 & - & - & 3626 & 4.55 & 0.73 & 1.46 \\
  10420533 & 18.9371 & 0.1653 & 15.7530 & 0.1011 & 5916 & 4.46 & 0.53 & 0.70 \\
  10420543 & 16.9532 & 0.0305 & 14.8341 & 0.0804 & 5662 & 4.35 & 1.16 & 0.76 \\
  10421526 & 18.9371 & 0.0698 & 15.0855 & 0.0791 & 5536 & 4.81 & 1.20 & 0.75 \\
  10421561 & 12.1094 & 0.0424 & 15.0855 & 0.0793 & 4992 & 4.41 & 0.57 & 0.92 \\
  10421688 & 6.7428 & 0.0039 & 7.5109 & 0.0178 & 5002 & 3.95 & 5.07 & 0.85 \\
  10421886 & 17.4518 & 0.0385 & 20.9422 & 0.2174 & 5457 & 4.76 & 0.71 & 0.76 \\
  10421922 & 10.2895 & 0.0163 & 8.9452 & 0.0453 & 5999 & 4.61 & 1.29 & 0.65 \\
  10421943 & 15.2144 & 0.0840 & 18.1642 & 0.1647 & 5640 & 4.47 & 0.38 & 0.71 \\
  10422005 & 17.8009 & 0.0489 & 21.7084 & 0.0779 & 5172 & 4.73 & 1.59 & 0.84 \\
  10422030 & 5.9535 & 0.0081 & 5.5454 & 0.0115 & 4701 & 4.33 & 5.23 & 0.90 \\
  10422241 & 2.4385 & 0.0007 & - & - & 7820 & 4.13 & 0.61 & 0.32 \\
  10422252 & 5.4437 & 0.0290 & 5.0860 & 0.0092 & 5118 & 4.23 & 3.82 & 0.84 \\
  10422592 & 21.7084 & 0.0975 & - & - & 5295 & 4.61 & 0.31 & 0.70 \\
  10422860 & 39.5575 & 0.3603 & - & - & 5098 & 4.61 & 0.70 & 0.86 \\
  10422930 & 33.5866 & 0.3212 & - & - & 4112 & 4.37 & 0.57 & 1.30 \\
  10423465 & 32.3652 & 0.2407 & 23.7345 & 0.2364 & 4334 & 4.49 & 0.45 & 1.07 \\
  10423486 & 11.2664 & 0.0300 & 12.8992 & 0.0755 & 5711 & 4.57 & 1.07 & 0.70 \\
  10423825 & 15.8936 & 0.0786 & 12.9933 & 0.0584 & 5626 & 4.46 & 0.66 & 0.69 \\
  10424339 & 11.0564 & 0.0177 & 12.0276 & 0.0533 & 5572 & 4.27 & 2.19 & 0.76 \\
  10424656 & 15.4790 & 0.0216 & 19.1407 & 0.1735 & 3843 & 4.60 & 1.27 & 1.46 \\
  10424977 & 0.6057 & 0.0001 & 0.6738 & 0.0004 & 6694 & 4.10 & 0.61 & 0.46 \\
  10424985 & 10.5331 & 0.0571 & 12.1094 & 0.0381 & 4634 & 4.45 & 0.52 & 1.07 \\
  10425412 & 37.8742 & 0.1913 & - & - & 3643 & 4.61 & 0.63 & 1.45 \\
  10425482 & 11.6346 & 0.0272 & - & - & 5554 & 4.35 & 2.29 & 0.75 \\
  10425638 & 21.4468 & 0.1556 & 17.6246 & 0.1293 & 4084 & 4.55 & 0.50 & 1.35 \\
  10425836 & 22.8216 & 0.1981 & 17.9807 & 0.1518 & 5164 & 4.18 & 0.32 & 0.76 \\
  10426116 & 44.5022 & 0.7234 & 32.3652 & 0.3464 & 3709 & 4.50 & 0.66 & 1.50 \\
  10426282 & 16.0368 & 0.0432 & - & - & 5398 & 4.49 & 0.86 & 0.79 \\
  10426470 & 16.7933 & 0.1194 & - & - & 5335 & 4.53 & 0.71 & 0.80 \\
  10426654 & 31.2296 & 0.2993 & - & - & 5427 & 3.86 & 0.37 & 0.78 \\
  10426705 & 31.2296 & 0.1123 & - & - & 4028 & 4.42 & 1.01 & 1.36 \\
  10426739 & 18.1642 & 0.1035 & 13.6930 & 0.1514 & 4129 & 4.52 & 0.36 & 1.32 \\
  10426889 & 9.0821 & 0.0109 & 9.7807 & 0.0405 & 5106 & 4.57 & 2.68 & 0.86 \\
  10426993 & 13.2842 & 0.0401 & 15.0855 & 0.0763 & 5564 & 4.31 & 1.43 & 0.72 \\
  10427308 & 20.9422 & 0.0846 & 17.9807 & 0.1761 & 3819 & 4.64 & 0.73 & 1.46 \\
  10427522 & 9.4185 & 0.0342 & - & - & 6052 & 3.54 & 0.53 & 0.59 \\
  10447556 & 20.4608 & 0.0524 & 17.1162 & 0.0781 & 4978 & 4.47 & 0.97 & 0.91 \\
  10447680 & 42.3830 & 0.5511 & - & - & 4562 & 4.30 & 0.34 & 1.13 \\
  10448160 & 14.3555 & 0.0371 & 12.4482 & 0.0894 & 5201 & 4.50 & 1.20 & 0.80 \\
  10448333 & 19.5614 & 0.1020 & 15.4790 & 0.0983 & 5056 & 4.57 & 1.15 & 0.82 \\
  10448337 & 18.5426 & 0.2420 & - & - & 5114 & 4.62 & 0.47 & 0.80 \\
  10448489 & 28.7111 & 0.1969 & - & - & 4680 & 4.59 & 0.37 & 1.01 \\
  10448490 & 15.0855 & 0.0280 & 12.8992 & 0.0548 & 4129 & 4.49 & 0.75 & 1.28 \\
  10449437 & 22.2511 & 0.1320 & - & - & 5224 & 3.88 & 3.10 & 0.79 \\
  10449542 & 3.9558 & 0.0044 & 3.8281 & 0.0047 & 4351 & 4.50 & 4.79 & 1.15 \\
  10449562 & 41.3974 & 0.6404 & - & - & 3675 & 4.12 & 0.59 & 1.47 \\
  10449681 & 18.5426 & 0.0224 & - & - & 4822 & 4.29 & 1.72 & 1.00 \\
  10449741 & 43.4168 & 0.8231 & - & - & 4875 & 4.72 & 0.46 & 0.91 \\
  10449891 & 16.1826 & 0.0386 & 12.0276 & 0.1075 & 5036 & 4.80 & 1.69 & 0.86 \\
  10450024 & 24.3848 & 0.1566 & 18.5426 & 0.1890 & 4822 & 4.71 & 0.62 & 0.93 \\
  10450108 & 10.5958 & 0.0266 & - & - & 4600 & 4.57 & 1.84 & 0.96 \\
  10450110 & 30.6912 & 0.2533 & - & - & 4030 & 4.53 & 0.92 & 1.38 \\
  10450308 & 13.4855 & 0.0441 & 11.9469 & 0.0529 & 5573 & 4.31 & 1.72 & 0.69 \\
  10450544 & 15.7530 & 0.1455 & 13.9069 & 0.0541 & 5677 & 4.50 & 1.21 & 0.67 \\
  10450599 & 15.3456 & 0.0626 & 18.5426 & 0.1337 & 4403 & 4.58 & 0.73 & 1.17 \\
  10450731 & 20.9422 & 0.1165 & 16.9532 & 0.1514 & 4045 & 4.40 & 0.89 & 1.37 \\
  10450819 & 26.9710 & 0.0905 & - & - & 4445 & 4.59 & 2.45 & 1.14 \\
  10450889 & 23.7345 & 0.1893 & 19.7788 & 0.1455 & 3929 & 4.49 & 0.72 & 1.43 \\
  10451632 & 8.6834 & 0.0161 & 9.4185 & 0.0312 & 4589 & 4.55 & 1.21 & 1.09 \\
  10452009 & 7.9468 & 0.0259 & - & - & 5280 & 4.16 & 1.45 & 0.76 \\
  10452367 & 24.7234 & 0.0765 & - & - & 5008 & 4.55 & 0.76 & 0.88 \\
  10452495 & 19.7788 & 0.1150 & - & - & 5521 & 4.40 & 0.32 & 0.70 \\
  10452523 & 18.3514 & 0.0532 & 13.2842 & 0.0656 & 5034 & 4.66 & 1.10 & 0.88 \\
  10452709 & 3.0018 & 0.0019 & 3.1284 & 0.0017 & 5088 & 4.59 & 4.50 & 0.82 \\
  10452810 & 26.9710 & 0.2418 & - & - & 5710 & 4.49 & 0.31 & 0.68 \\
  10453001 & 12.2765 & 0.0301 & 10.8542 & 0.0514 & 5436 & 4.38 & 2.40 & 0.78 \\
  10453091 & 13.7991 & 0.0300 & 12.3617 & 0.0460 & 5723 & 4.47 & 2.76 & 0.68 \\
  10453154 & 26.9710 & 0.3012 & 19.1407 & 0.1425 & 5361 & 4.70 & 0.53 & 0.78 \\
  10453226 & 22.2511 & 0.1730 & 17.2824 & 0.1217 & 5433 & 4.65 & 0.54 & 0.74 \\
  10453350 & 3.1618 & 0.0016 & 3.3335 & 0.0040 & 6030 & 4.19 & 1.44 & 0.53 \\
  10453357 & 15.6148 & 0.0643 & 19.7788 & 0.1522 & 4759 & 4.38 & 0.79 & 0.89 \\
  10453475 & 15.2144 & 0.0181 & 13.7991 & 0.1006 & 5202 & 4.47 & 7.23 & 0.76 \\
  10453607 & 23.7345 & 0.1276 & 28.7111 & 0.3231 & 5562 & 4.80 & 0.52 & 0.66 \\
  10453787 & 14.8341 & 0.0495 & 12.8992 & 0.0388 & 4887 & 4.50 & 1.57 & 0.90 \\
  10454036 & 36.3283 & 0.2401 & - & - & 3852 & 4.43 & 0.56 & 1.44 \\
  10454266 & 12.5358 & 0.0247 & 11.3381 & 0.0521 & 5379 & 4.72 & 0.87 & 0.72 \\
  10454589 & 12.0276 & 0.0424 & 13.5885 & 0.0406 & 5192 & 4.42 & 1.22 & 0.84 \\
  10454632 & 13.3841 & 0.0975 & 12.0276 & 0.0484 & 4818 & 4.16 & 0.64 & 0.97 \\
  10454713 & 13.2842 & 0.0582 & 15.4790 & 0.0636 & 4311 & 4.41 & 0.78 & 1.20 \\
  10456902 & 26.1778 & 0.1722 & 21.7084 & 0.2603 & 5370 & 4.63 & 0.43 & 0.77 \\
  10459632 & 11.6346 & 0.0323 & 10.5958 & 0.0847 & 3679 & 4.31 & 0.98 & 1.46 \\
  10459910 & 19.1407 & 0.5397 & 23.1180 & 0.0978 & 5041 & 4.80 & 1.61 & 0.87 \\
  10459987 & 5.9535 & 0.0112 & 5.3456 & 0.0132 & 5018 & 4.74 & 2.13 & 0.78 \\
  10460008 & 30.6912 & 0.3573 & 25.4298 & 0.3356 & 5217 & 4.63 & 0.44 & 0.84 \\
  10460062 & 18.3514 & 0.1077 & 16.0368 & 0.0882 & 5381 & 4.72 & 0.89 & 0.75 \\
  10460082 & 23.1180 & 0.1242 & - & - & 5592 & 4.56 & 1.06 & 0.70 \\
  10460563 & 12.8064 & 0.0426 & 16.0368 & 0.2230 & 5249 & 4.55 & 0.44 & 0.81 \\
  10460595 & 26.9710 & 0.1500 & - & - & 5456 & 4.41 & 0.36 & 0.73 \\
  10460736 & 22.2511 & 0.0380 & 16.4823 & 0.7492 & 5525 & 4.69 & 0.68 & 0.71 \\
  10460793 & 8.6412 & 0.0086 & 9.9446 & 0.0299 & 4878 & 4.56 & 1.70 & 0.92 \\
  10460885 & 18.1642 & 0.0464 & 21.7084 & 0.2254 & 4926 & 4.70 & 3.48 & 0.95 \\
  10461011 & 26.1778 & 0.4488 & 19.5614 & 0.1018 & 4716 & 4.53 & 0.67 & 1.08 \\
  10461340 & 17.9807 & 0.0212 & - & - & 4599 & 4.41 & 1.37 & 1.06 \\
  10461451 & 18.5426 & 0.0657 & 16.1826 & 0.1091 & 5657 & 4.35 & 0.40 & 0.68 \\
  10461780 & 8.5172 & 0.0194 & - & - & 5417 & 4.77 & 0.85 & 0.74 \\
  10462337 & 26.5685 & 0.0594 & 21.9764 & 0.3112 & 4014 & 4.55 & 1.22 & 1.43 \\
  10462363 & 31.7873 & 0.2921 & - & - & 4335 & 4.74 & 0.45 & 1.17 \\
  10462367 & 32.3652 & 0.0533 & 25.0717 & 0.4916 & 4652 & 4.15 & 0.87 & 1.00 \\
  10462421 & 6.0754 & 0.0142 & 7.5109 & 0.0222 & 5994 & 4.48 & 0.71 & 0.61 \\
  10462501 & 5.8556 & 0.0084 & 6.2679 & 0.0254 & 4887 & 4.33 & 3.17 & 0.94 \\
  10463399 & 19.7788 & 0.0686 & 22.8216 & 0.1921 & 5636 & 4.46 & 0.57 & 0.69 \\
  10463609 & 11.1255 & 0.0080 & 10.2304 & 0.0515 & 4740 & 4.35 & 2.05 & 0.98 \\
  10463778 & 4.9038 & 0.0105 & 5.2822 & 0.0155 & 5952 & 4.43 & 1.16 & 0.59 \\
  10463931 & 8.3966 & 0.0398 & 9.7273 & 0.0830 & 6231 & 4.22 & 0.36 & 0.53 \\
  10463985 & 19.5614 & 0.0678 & 14.7115 & 0.0894 & 5239 & 4.62 & 2.32 & 0.81 \\
  10464050 & 14.5909 & 0.0478 & 17.2824 & 0.1235 & 5712 & 4.63 & 1.78 & 0.68 \\
  10464657 & 23.4222 & 0.0415 & 19.7788 & 1.3887 & 4109 & 4.46 & 0.62 & 1.32 \\
  10464732 & 17.1162 & 0.0987 & 12.2765 & 0.0597 & 5761 & 4.27 & 0.70 & 0.66 \\
  10465014 & 17.4518 & 0.1176 & 13.5885 & 0.0565 & 5841 & 4.49 & 0.80 & 0.68 \\
  10467146 & 1.0465 & 0.0004 & 0.9448 & 0.0004 & 7117 & 4.11 & 1.34 & 0.37 \\
  10467714 & 20.6987 & 0.1142 & 17.8009 & 0.1394 & 5372 & 4.49 & 0.87 & 0.73 \\
  10467823 & 24.7234 & 0.3751 & 18.3514 & 0.2979 & 5093 & 4.65 & 0.43 & 0.81 \\
  10468313 & 5.2202 & 0.0071 & 4.9723 & 0.0095 & 5541 & 4.74 & 1.28 & 0.73 \\
  10468547 & 9.8347 & 0.0123 & 9.0360 & 0.0236 & 4317 & 4.33 & 1.67 & 1.16 \\
  10468611 & 14.7115 & 0.0233 & 12.9933 & 0.0830 & 5299 & 4.46 & 2.07 & 0.84 \\
  10468664 & 30.6912 & 0.1951 & - & - & 4711 & 4.43 & 0.40 & 1.02 \\
  10468695 & 24.7234 & 0.1002 & 19.5614 & 0.1908 & 5289 & 4.57 & 1.43 & 0.86 \\
  10468825 & 11.4108 & 0.0205 & 9.6744 & 0.0604 & 5404 & 4.68 & 1.09 & 0.71 \\
  10468871 & 20.6987 & 0.1254 & - & - & 3612 & 4.41 & 0.50 & 1.47 \\
  10468929 & 14.3555 & 0.0164 & 11.7887 & 0.0356 & 4876 & 4.39 & 0.71 & 0.95 \\
  10468976 & 19.1407 & 0.1215 & 15.4790 & 0.1077 & 5180 & 4.83 & 0.58 & 0.81 \\
  10468984 & 12.0276 & 0.0283 & 14.0164 & 0.0963 & 5044 & 4.49 & 0.34 & 0.78 \\
  10469305 & 20.4608 & 0.1777 & 16.9532 & 0.1194 & 3880 & 4.52 & 0.46 & 1.43 \\
  10469927 & 9.6221 & 0.0194 & 11.2664 & 0.0598 & 5412 & 4.87 & 0.59 & 0.69 \\
  10470104 & 18.9371 & 0.0820 & 14.1277 & 0.1912 & 5303 & 4.58 & 0.86 & 0.80 \\
  10470250 & 24.7234 & 0.2192 & 18.9371 & 0.1036 & 5280 & 4.56 & 0.63 & 0.76 \\
  10470808 & 21.7084 & 0.1665 & 16.1826 & 0.1133 & 5726 & 4.33 & 0.44 & 0.71 \\
  10470885 & 11.7887 & 0.0124 & 13.1858 & 0.0826 & 5553 & 4.65 & 3.94 & 0.70 \\
  10471005 & 20.0010 & 0.0706 & 23.7345 & 0.2588 & 5368 & 4.35 & 1.03 & 0.83 \\
  10471241 & 27.8139 & 0.2115 & 35.6018 & 0.5588 & 4931 & 4.51 & 0.73 & 0.93 \\
  10471264 & 14.7115 & 0.0627 & 17.9807 & 0.1687 & 4678 & 4.52 & 0.92 & 1.14 \\
  10471412 & 14.9587 & 0.0681 & 17.4518 & 0.1630 & 5771 & 4.08 & 0.38 & 0.65 \\
  10471508 & 17.9807 & 0.0764 & 22.2511 & 0.2013 & 5158 & 4.11 & 1.61 & 0.80 \\
  10471681 & 44.5022 & 0.6102 & - & - & 3732 & 4.46 & 0.52 & 1.43 \\
  10471832 & 31.7873 & 0.2015 & 24.0552 & 0.2781 & 4045 & 4.42 & 0.77 & 1.34 \\
  10471960 & 7.2954 & 0.0140 & 7.7395 & 0.0189 & 3814 & 4.50 & 4.62 & 1.46 \\
  10472438 & 8.2795 & 0.0123 & 7.7060 & 0.0176 & 5197 & 4.43 & 2.60 & 0.80 \\
  10472574 & 13.1858 & 0.0506 & 11.5590 & 0.0860 & 4278 & 4.39 & 1.09 & 1.19 \\
  10472662 & 32.3652 & 0.3927 & 26.9710 & 0.3182 & 4819 & 4.71 & 0.49 & 0.93 \\
  10472670 & 35.6018 & 0.4020 & 25.4298 & 0.2938 & 4184 & 4.56 & 0.38 & 1.29 \\
  10473452 & 8.6412 & 0.0190 & 7.2954 & 0.0287 & 5083 & 4.38 & 1.28 & 0.81 \\
  10473482 & 20.9422 & 0.1706 & 16.4823 & 0.1481 & 5671 & 4.57 & 0.61 & 0.70 \\
  10474113 & 13.6930 & 0.0389 & 12.1924 & 0.0444 & 5273 & 4.24 & 2.47 & 0.87 \\
  10480233 & 18.9371 & 0.1148 & 16.0368 & 0.1238 & 4350 & 4.29 & 0.87 & 1.17 \\
  10480267 & 6.0754 & 0.0165 & 6.5929 & 0.0199 & 5805 & 4.32 & 0.83 & 0.63 \\
  10480280 & 18.3514 & 0.1122 & 21.9764 & 0.1926 & 5865 & 4.61 & 1.13 & 0.68 \\
  10480417 & 15.7530 & 0.0638 & 14.0164 & 0.0811 & 5380 & 4.60 & 1.56 & 0.81 \\
  10480755 & 23.1180 & 0.1970 & 17.9807 & 0.1985 & 5536 & 4.58 & 0.38 & 0.76 \\
  10480892 & 10.4099 & 0.0515 & 11.4844 & 0.0629 & 6045 & 4.69 & 0.92 & 0.62 \\
  10480913 & 34.2325 & 0.3011 & 24.7234 & 0.1342 & 5058 & 4.81 & 0.52 & 0.87 \\
  10481317 & 21.7084 & 0.1579 & 26.9710 & 0.2087 & 5555 & 4.48 & 0.39 & 0.76 \\
  10481335 & 15.7530 & 0.0498 & 19.1407 & 0.1905 & 5636 & 4.69 & 2.01 & 0.70 \\
  10481602 & 25.0717 & 0.2087 & 19.1407 & 0.1557 & 5106 & 4.68 & 0.47 & 0.86 \\
  10481824 & 8.7259 & 0.0367 & 10.9208 & 0.0787 & 6133 & 4.59 & 0.50 & 0.59 \\
  10482010 & 11.0564 & 0.0323 & 9.3198 & 0.0528 & 6242 & 4.56 & 0.55 & 0.61 \\
  10482056 & 17.2824 & 0.0887 & 14.2407 & 0.0678 & 5530 & 4.78 & 0.81 & 0.71 \\
  10482340 & 18.1642 & 0.0937 & 13.9069 & 0.0609 & 5555 & 4.68 & 0.50 & 0.70 \\
  10482387 & 2.6930 & 0.0020 & 2.5466 & 0.0019 & 5365 & 4.55 & 5.40 & 0.71 \\
  10482401 & 28.7111 & 0.2779 & 22.8216 & 0.1478 & 4120 & 4.64 & 1.93 & 1.33 \\
  10482554 & 5.3456 & 0.0107 & 5.6691 & 0.0169 & 5838 & 4.75 & 0.60 & 0.60 \\
  10482690 & 19.5614 & 0.0958 & 24.3848 & 0.2271 & 4299 & 4.44 & 0.81 & 1.21 \\
  10482939 & 16.9532 & 0.0846 & 19.3488 & 0.1440 & 4994 & 4.48 & 2.54 & 0.96 \\
  10482948 & 12.0276 & 0.0607 & 15.0855 & 0.1254 & 6139 & 4.53 & 0.41 & 0.61 \\
  10483062 & 14.1277 & 0.0064 & 12.2765 & 0.0853 & 5097 & 4.52 & 5.23 & 0.80 \\
  10483103 & 6.6921 & 0.0114 & 7.5109 & 0.0255 & 6087 & 4.62 & 0.99 & 0.59 \\
  10483230 & 0.7845 & 0.0004 & - & - & 7507 & 3.90 & 0.70 & 0.30 \\
  10483276 & 21.4468 & 0.0333 & - & - & 5144 & 4.72 & 1.02 & 0.87 \\
  10483427 & 15.0855 & 0.0458 & 17.8009 & 0.1293 & 5431 & 4.74 & 0.79 & 0.74 \\
  10483436 & 4.2997 & 0.0016 & - & - & 7388 & 4.15 & 1.08 & 0.36 \\
  10483443 & 7.9468 & 0.0209 & 6.9535 & 0.0287 & 5585 & 4.79 & 0.60 & 0.69 \\
  10483447 & 25.4298 & 0.1487 & 19.7788 & 0.2083 & 5551 & 4.73 & 0.44 & 0.75 \\
  10484082 & 17.1162 & 0.0989 & 13.5885 & 0.0936 & 5492 & 4.64 & 0.53 & 0.70 \\
  10484341 & 16.9532 & 0.0965 & 20.0010 & 0.1412 & 5362 & 4.64 & 1.01 & 0.81 \\
  10484558 & 9.7807 & 0.0111 & 11.0564 & 0.0583 & 5966 & 4.45 & 2.18 & 0.64 \\
  10484670 & 31.7873 & 0.3393 & 24.0552 & 0.1723 & 4939 & 4.63 & 0.74 & 0.95 \\
  10484789 & 26.1778 & 0.1959 & - & - & 4831 & 4.36 & 0.79 & 1.01 \\
  10485184 & 8.2032 & 0.0203 & 9.1287 & 0.0233 & 5445 & 4.78 & 2.17 & 0.68 \\
  10485605 & 41.3974 & 0.3173 & - & - & 4159 & 4.76 & 0.39 & 1.28 \\
  10485700 & 24.0552 & 0.1609 & 19.5614 & 0.1327 & 5126 & 4.44 & 0.30 & 0.81 \\
  10485922 & 14.8341 & 0.0712 & 18.3514 & 0.1293 & 4431 & 4.59 & 0.38 & 1.18 \\
  10486050 & 5.5978 & 0.0122 & 5.1898 & 0.0088 & 6026 & 4.41 & 0.75 & 0.63 \\
  10486303 & 24.3848 & 0.1251 & 20.0010 & 0.1515 & 5328 & 4.25 & 0.59 & 0.76 \\
  10487534 & 35.6018 & 0.1292 & 26.5685 & 0.4655 & 4711 & 4.51 & 1.07 & 1.02 \\
  10487955 & 10.7234 & 0.0174 & 12.7149 & 0.0595 & 4963 & 4.00 & 1.68 & 0.87 \\
  10488071 & 5.3779 & 0.0069 & 5.0860 & 0.0108 & 5805 & 4.67 & 1.26 & 0.67 \\
  10488091 & 5.0285 & 0.0087 & 5.7054 & 0.0182 & 6340 & 4.36 & 0.42 & 0.53 \\
  10488229 & 6.7173 & 0.0158 & 6.1382 & 0.0184 & 5804 & 4.40 & 0.96 & 0.65 \\
  10488525 & 16.3311 & 0.0435 & 19.3488 & 0.0649 & 5519 & 4.37 & 1.54 & 0.70 \\
  10489159 & 31.2296 & 0.2413 & 22.8216 & 0.2805 & 4987 & 3.64 & 0.41 & 0.96 \\
  10489206 & 14.9587 & 0.0473 & 17.2824 & 0.0811 & 3846 & 4.58 & 1.18 & 1.44 \\
  10489402 & 10.9208 & 0.0282 & 12.4482 & 0.0465 & 5598 & 4.72 & 1.38 & 0.68 \\
  10489442 & 4.5997 & 0.0030 & 4.8770 & 0.0126 & 6169 & 4.52 & 0.92 & 0.54 \\
  10489814 & 3.1731 & 0.0026 & 3.3650 & 0.0025 & 5436 & 4.72 & 4.59 & 0.70 \\
  10489994 & 43.4168 & 0.3161 & - & - & 5276 & 3.68 & 0.91 & 0.81 \\
  10490179 & 16.7933 & 0.0665 & 12.9933 & 0.0864 & 5162 & 4.66 & 0.93 & 0.84 \\
  10490282 & 0.7897 & 0.0001 & 0.7777 & 0.0002 & 5319 & 4.56 & 5.59 & 0.77 \\
  10490710 & 13.5885 & 0.0553 & 10.9882 & 0.0830 & 5518 & 4.28 & 0.42 & 0.72 \\
  10490757 & 6.5205 & 0.0155 & - & - & 5758 & 4.60 & 0.67 & 0.70 \\
  10491129 & 6.7684 & 0.0089 & - & - & 5521 & 4.62 & 1.17 & 0.74 \\
  10491292 & 18.7378 & 0.1131 & 22.5328 & 0.1551 & 4670 & 4.26 & 0.45 & 1.09 \\
  10491580 & 7.6728 & 0.0222 & 8.5172 & 0.0461 & 5892 & 4.52 & 0.42 & 0.61 \\
  10491599 & 21.1915 & 0.1262 & 17.6246 & 0.1487 & 5445 & 4.50 & 0.42 & 0.76 \\
  10492540 & 17.8009 & 0.1110 & 14.7115 & 0.1151 & 5442 & 4.68 & 0.88 & 0.70 \\
  10493471 & 1.2697 & 0.0005 & 1.3284 & 0.0009 & 5969 & 4.37 & 1.81 & 0.58 \\
  10513155 & 15.4790 & 0.0754 & 18.1642 & 0.1721 & 4886 & 4.20 & 1.40 & 0.98 \\
  10513641 & 2.6529 & 0.0021 & - & - & 4185 & 4.44 & 2.17 & 1.24 \\
  10513712 & 16.1826 & 0.0533 & 20.0010 & 0.1504 & 5089 & 4.39 & 0.86 & 0.88 \\
  10514084 & 27.3860 & 0.1218 & - & - & 5034 & 4.07 & 1.44 & 0.89 \\
  10514430 & 43.4168 & 0.4375 & 31.2296 & 0.1457 & 5820 & 4.10 & 0.33 & 0.64 \\
  10514584 & 16.4823 & 0.1027 & 14.3555 & 0.0726 & 5025 & 4.52 & 1.40 & 0.90 \\
  10514618 & 12.3617 & 0.0308 & 15.2144 & 0.0515 & 5228 & 4.57 & 1.41 & 0.84 \\
  10514636 & 20.2283 & 0.0893 & 15.3456 & 0.0844 & 5403 & 4.55 & 0.70 & 0.77 \\
  10514649 & 23.4222 & 0.1104 & - & - & 5427 & 4.39 & 1.59 & 0.70 \\
  10514730 & 21.7084 & 0.1661 & 17.4518 & 0.1545 & 5672 & 4.63 & 0.86 & 0.64 \\
  10515183 & 11.1955 & 0.0081 & 12.7149 & 1.2605 & 4787 & 4.58 & 1.29 & 1.00 \\
  10515199 & 30.1710 & 0.2262 & 23.4222 & 0.3121 & 4957 & 4.45 & 0.36 & 0.94 \\
  10515276 & 29.6681 & 0.1085 & - & - & 3856 & 4.52 & 0.52 & 1.40 \\
  10515282 & 16.4823 & 0.0590 & 13.1858 & 0.0802 & 5403 & 4.31 & 1.47 & 0.74 \\
  10515921 & 7.2657 & 0.0183 & 6.8203 & 0.0120 & 5267 & 4.60 & 1.78 & 0.78 \\
  10515924 & 10.3493 & 0.0372 & 11.4844 & 0.0176 & 4424 & 4.55 & 1.71 & 1.15 \\
  10515934 & 12.0276 & 0.0263 & 14.5909 & 0.0714 & 4951 & 4.52 & 0.83 & 0.89 \\
  10515986 & 0.7464 & 0.0001 & - & - & 3668 & 4.30 & 3.01 & 1.47 \\
  10515995 & 25.4298 & 0.0540 & - & - & 4489 & 4.61 & 0.61 & 1.12 \\
  10516011 & 29.1818 & 0.1200 & 21.4468 & 0.2344 & 4322 & 4.65 & 0.63 & 1.21 \\
  10516213 & 31.7873 & 0.0820 & - & - & 3690 & 4.39 & 1.12 & 1.46 \\
  10516426 & 10.1141 & 0.0349 & 11.1955 & 0.0479 & 5356 & 4.28 & 1.20 & 0.77 \\
  10516589 & 18.3514 & 0.0295 & - & - & 4703 & 4.02 & 2.01 & 1.04 \\
  10516613 & 10.4099 & 0.0281 & 9.6744 & 0.0267 & 4764 & 3.90 & 1.22 & 1.00 \\
  10517499 & 12.1094 & 0.0326 & 13.5885 & 0.0882 & 5361 & 4.51 & 2.83 & 0.72 \\
  10517972 & 18.5426 & 0.0488 & 13.7991 & 0.0926 & 5095 & 4.37 & 0.66 & 0.83 \\
  10518563 & 41.3974 & 0.4811 & - & - & 4614 & 4.73 & 0.46 & 1.01 \\
  10518575 & 37.8742 & 0.3356 & - & - & 4318 & 4.54 & 0.49 & 1.13 \\
  10518610 & 29.1818 & 0.4071 & 20.4608 & 0.1458 & 5328 & 4.43 & 0.39 & 0.86 \\
  10518652 & 10.5331 & 0.0349 & 12.2765 & 0.0452 & 5068 & 4.27 & 0.64 & 0.82 \\
  10518739 & 17.9807 & 0.1059 & 12.8064 & 0.1179 & 5038 & 4.46 & 0.44 & 0.87 \\
  10518758 & 15.4790 & 0.1092 & 13.5885 & 0.0708 & 3919 & 4.38 & 0.40 & 1.42 \\
  10518878 & 19.5614 & 0.1130 & 14.3555 & 0.0928 & 5049 & 4.70 & 0.76 & 0.89 \\
  10519040 & 31.7873 & 0.0752 & 22.8216 & 1.3178 & 3841 & 4.40 & 0.41 & 1.45 \\
  10519727 & 27.8139 & 0.3565 & - & - & 5376 & 4.05 & 0.30 & 0.79 \\
  10521200 & 14.4723 & 0.0679 & 11.7111 & 0.0752 & 4225 & 4.59 & 0.60 & 1.26 \\
  10521516 & 23.1180 & 0.0880 & 18.1642 & 0.1769 & 4038 & 4.50 & 0.91 & 1.36 \\
  10521833 & 23.1180 & 0.1184 & - & - & 5185 & 4.69 & 0.44 & 0.78 \\
  10521966 & 37.8742 & 0.6563 & - & - & 4085 & 4.61 & 0.35 & 1.34 \\
  10522136 & 19.5614 & 0.1040 & 16.1826 & 0.0964 & 5601 & 4.61 & 0.44 & 0.65 \\
  10522251 & 21.9764 & 0.1045 & 28.2554 & 0.2973 & 5127 & 4.67 & 1.17 & 0.83 \\
  10522264 & 2.2251 & 0.0013 & 2.2880 & 0.0042 & 6336 & 4.24 & 0.63 & 0.53 \\
  10524994 & 11.7887 & 0.0548 & 13.1858 & 0.0749 & 5747 & 4.49 & 1.66 & 0.70 \\
  10525027 & 29.6681 & 0.0734 & 23.1180 & 1.6484 & 3875 & 4.45 & 0.93 & 1.46 \\
  10525049 & 31.7873 & 0.0910 & - & - & 3856 & 4.48 & 0.97 & 1.43 \\
  10525175 & 10.1141 & 0.0319 & 12.8992 & 0.0703 & 6141 & 4.50 & 1.39 & 0.60 \\
  10525241 & 28.7111 & 0.1980 & 23.4222 & 0.2174 & 5488 & 4.45 & 0.43 & 0.68 \\
  10525378 & 22.2511 & 0.0850 & 26.9710 & 0.2354 & 5456 & 4.49 & 1.63 & 0.74 \\
  10525463 & 19.5614 & 0.0658 & 16.4823 & 0.0774 & 4768 & 4.43 & 1.11 & 1.06 \\
  10525682 & 14.8341 & 0.0690 & 17.8009 & 0.2468 & 4781 & 4.66 & 0.62 & 0.99 \\
  10525990 & 16.0368 & 0.0352 & 14.2407 & 0.0508 & 3861 & 4.41 & 1.17 & 1.45 \\
  10525999 & 20.0010 & 0.1210 & - & - & 4631 & 3.89 & 1.24 & 1.01 \\
  10526036 & 40.4565 & 0.5430 & - & - & 4357 & 4.44 & 0.41 & 1.15 \\
  10526136 & 13.0889 & 0.0453 & 16.3311 & 0.0825 & 4799 & 4.35 & 0.90 & 0.99 \\
  10526152 & 13.1858 & 0.0630 & 11.4844 & 0.0416 & 4899 & 4.64 & 0.82 & 0.96 \\
  10526289 & 16.4823 & 0.0520 & 20.4608 & 0.0909 & 4228 & 4.41 & 1.87 & 1.24 \\
  10526294 & 1.7572 & 0.0010 & 1.3578 & 0.0005 & 11072 & 3.74 & 6.41 & -0.03 \\
  10526298 & 22.5328 & 0.1449 & - & - & 5581 & 4.37 & 0.47 & 0.71 \\
  10526369 & 19.7788 & 0.0298 & 15.8936 & 0.1323 & 3914 & 4.37 & 1.20 & 1.45 \\
  10526482 & 17.2824 & 0.0762 & 14.3555 & 0.1371 & 5574 & 4.49 & 0.91 & 0.70 \\
  10526696 & 22.2511 & 0.1118 & 17.6246 & 0.1794 & 4988 & 4.77 & 0.37 & 0.84 \\
  10526815 & 10.7234 & 0.0315 & 9.3198 & 0.0435 & 5825 & 4.55 & 0.42 & 0.60 \\
  10526835 & 26.5685 & 0.2224 & - & - & 5493 & 4.67 & 0.52 & 0.78 \\
  10526849 & 20.6987 & 0.0498 & 15.7530 & 0.2134 & 4122 & 4.48 & 1.11 & 1.29 \\
  10527150 & 40.4565 & 0.3341 & - & - & 4987 & 4.39 & 0.48 & 0.96 \\
  10527540 & 12.5358 & 0.0347 & 15.8936 & 0.1276 & 4639 & 4.54 & 0.70 & 1.04 \\
  10527793 & 7.8418 & 0.0090 & 7.3557 & 0.0282 & 4972 & 4.45 & 5.23 & 0.82 \\
  10527898 & 11.1255 & 0.0183 & 9.3198 & 0.0419 & 5745 & 4.55 & 1.74 & 0.68 \\
  10528093 & 12.1094 & 0.0204 & 14.5909 & 0.0905 & 5143 & 4.53 & 2.22 & 0.77 \\
  10528227 & 15.3456 & 0.0888 & 13.4855 & 0.0659 & 5843 & 4.62 & 0.32 & 0.66 \\
  10528243 & 10.5958 & 0.0155 & 12.3617 & 0.0764 & 4871 & 4.38 & 0.87 & 0.93 \\
  10528530 & 10.9882 & 0.0195 & 12.2765 & 0.0907 & 5444 & 4.87 & 1.85 & 0.75 \\
  10528534 & 8.0913 & 0.0101 & 7.2361 & 0.0200 & 4760 & 3.97 & 0.84 & 1.01 \\
  10528584 & 20.9422 & 0.1889 & - & - & 4288 & 4.45 & 0.79 & 1.24 \\
  10528932 & 21.7084 & 0.0786 & 16.6363 & 0.0827 & 5305 & 4.56 & 2.21 & 0.76 \\
  10529126 & 22.8216 & 0.1249 & - & - & 5312 & 4.46 & 0.37 & 0.72 \\
  10529174 & 38.6976 & 0.7241 & 27.3860 & 0.2910 & 4680 & 4.51 & 0.41 & 1.03 \\
  10529176 & 18.3514 & 0.0530 & - & - & 4860 & 4.45 & 1.17 & 0.93 \\
  10529186 & 26.9710 & 0.1533 & 21.7084 & 0.1748 & 4968 & 4.55 & 0.33 & 0.86 \\
  10529310 & 8.6412 & 0.0096 & 9.7273 & 0.0427 & 5525 & 4.27 & 3.10 & 0.72 \\
  10529366 & 10.2895 & 0.0300 & 12.8992 & 0.0743 & 5523 & 4.32 & 0.82 & 0.73 \\
  10529379 & 19.3488 & 0.1323 & 13.5885 & 0.0659 & 5654 & 4.34 & 0.43 & 0.67 \\
  10529541 & 17.6246 & 0.1182 & 15.3456 & 0.0818 & 3937 & 4.40 & 0.42 & 1.42 \\
  10529637 & 15.3456 & 0.1010 & 18.7378 & 0.1189 & 5561 & 4.67 & 1.09 & 0.72 \\
  10529777 & 22.8216 & 0.1600 & 28.7111 & 0.4276 & 4071 & 4.46 & 0.54 & 1.36 \\
  10532030 & 21.4468 & 0.0736 & 25.7984 & 0.1972 & 5121 & 4.41 & 2.21 & 0.92 \\
  10532428 & 15.3456 & 0.0853 & 11.8673 & 0.1983 & 5720 & 4.95 & 0.32 & 0.67 \\
  10532731 & 16.4823 & 0.0982 & 12.9933 & 0.1236 & 5214 & 4.42 & 0.32 & 0.80 \\
  10533168 & 16.0368 & 0.0491 & 14.4723 & 0.1350 & 4305 & 4.41 & 0.77 & 1.19 \\
  10533222 & 21.9764 & 0.1270 & - & - & 5658 & 4.28 & 0.50 & 0.71 \\
  10533400 & 14.5909 & 0.0943 & 17.9807 & 0.1458 & 4159 & 4.64 & 0.35 & 1.29 \\
  10533491 & 24.0552 & 0.2013 & 17.2824 & 0.0721 & 5460 & 4.73 & 0.32 & 0.70 \\
  10533880 & 27.8139 & 0.2914 & - & - & 5305 & 4.36 & 0.37 & 0.86 \\
  10533906 & 43.4168 & 0.7564 & 30.6912 & 0.1947 & 4349 & 4.58 & 0.81 & 1.17 \\
  10533989 & 26.9710 & 0.1540 & - & - & 4705 & 3.82 & 0.31 & 0.99 \\
  10534553 & 14.7115 & 0.0971 & 18.9371 & 0.2593 & 5317 & 4.63 & 0.36 & 0.82 \\
  10534565 & 17.2824 & 0.0734 & - & - & 5187 & 4.44 & 0.58 & 0.86 \\
  10534728 & 12.3617 & 0.0489 & 15.6148 & 0.1364 & 4107 & 4.58 & 0.31 & 1.33 \\
  10534762 & 32.9646 & 0.2485 & 25.0717 & 0.1240 & 3799 & 4.63 & 0.66 & 1.46 \\
  10535074 & 17.9807 & 0.1607 & - & - & 3860 & 4.56 & 0.51 & 1.43 \\
  10535592 & 8.5995 & 0.0201 & 6.1171 & 0.0297 & 3940 & 4.44 & 0.78 & 1.42 \\
  10535696 & 31.7873 & 0.1349 & - & - & 4697 & 4.40 & 2.13 & 1.09 \\
  10535858 & 17.4518 & 0.0307 & 13.4855 & 0.1076 & 3802 & 4.57 & 1.33 & 1.45 \\
  10535886 & 30.6912 & 0.4231 & - & - & 3975 & 4.54 & 0.58 & 1.39 \\
  10536147 & 4.5410 & 0.0054 & - & - & 12490 & 5.89 & 0.67 & -0.10 \\
  10536761 & 5.6154 & 0.0068 & 5.2665 & 0.0204 & 3687 & 4.31 & 2.04 & 1.44 \\
  10536936 & 12.4482 & 0.0341 & 11.2664 & 0.0635 & 4842 & 4.40 & 0.63 & 0.99 \\
  10537061 & 1.2751 & 0.0003 & 1.2457 & 0.0013 & 5078 & 4.11 & 3.83 & 0.86 \\
  10537283 & 19.7788 & 0.0422 & 14.1277 & 0.0399 & 4863 & 4.34 & 0.94 & 0.93 \\
  10537290 & 25.0717 & 0.1703 & 18.1642 & 0.1742 & 5347 & 4.39 & 0.49 & 0.76 \\
  10537360 & 21.4468 & 0.1848 & 18.5426 & 0.1816 & 4414 & 4.59 & 0.43 & 1.14 \\
  10537419 & 19.5614 & 0.1070 & 22.8216 & 0.2795 & 4934 & 4.53 & 0.47 & 0.96 \\
  10537475 & 8.6834 & 0.0113 & 9.7807 & 0.0396 & 5341 & 4.59 & 2.23 & 0.80 \\
  10537909 & 21.1915 & 0.1069 & 17.2824 & 0.1471 & 5540 & 4.12 & 0.45 & 0.72 \\
  10537965 & 20.0010 & 0.0686 & 24.3848 & 0.1496 & 4038 & 4.52 & 0.72 & 1.37 \\
  10538200 & 36.3283 & 0.4210 & - & - & 5406 & 4.70 & 0.34 & 0.77 \\
  10538556 & 26.9710 & 0.1182 & - & - & 5601 & 4.62 & 0.68 & 0.74 \\
  10538605 & 9.3689 & 0.0179 & 8.5581 & 0.0277 & 5574 & 4.62 & 0.82 & 0.73 \\
  10539235 & 23.1180 & 0.1352 & - & - & 4130 & 4.52 & 0.65 & 1.31 \\
  10544624 & 14.2407 & 0.0266 & 16.9532 & 0.0836 & 5050 & 4.43 & 3.43 & 0.89 \\
  10544687 & 5.6511 & 0.0076 & 6.1809 & 0.0168 & 6121 & 4.74 & 0.89 & 0.59 \\
  10544691 & 6.9535 & 0.0108 & 7.3557 & 0.0187 & 5286 & 4.19 & 3.61 & 0.78 \\
  10544826 & 20.6987 & 0.0590 & 25.0717 & 0.1579 & 5000 & 4.77 & 1.16 & 0.86 \\
  10545093 & 6.7684 & 0.0100 & 7.1778 & 0.0235 & 5300 & 3.79 & 1.09 & 0.77 \\
  10545098 & 6.7684 & 0.0058 & 7.8765 & 0.0279 & 5377 & 4.73 & 2.40 & 0.74 \\
  10545372 & 15.8936 & 0.0472 & 12.3617 & 0.0793 & 3903 & 4.40 & 0.61 & 1.42 \\
  10545804 & 8.6412 & 0.0097 & 9.6744 & 0.0435 & 5005 & 4.54 & 2.27 & 0.88 \\
  10545865 & 8.8123 & 0.0270 & 8.2032 & 0.0137 & 5400 & 4.41 & 2.01 & 0.84 \\
  10546099 & 7.3255 & 0.0200 & 8.5995 & 0.0280 & 5867 & 4.39 & 0.31 & 0.64 \\
  10546300 & 5.8173 & 0.0113 & 5.4106 & 0.0113 & 6167 & 4.36 & 0.72 & 0.57 \\
  10546402 & 6.9264 & 0.0080 & 8.0547 & 0.0186 & 5090 & 4.53 & 1.47 & 0.85 \\
  10546472 & 4.2282 & 0.0051 & 4.4726 & 0.0088 & 6046 & 4.63 & 1.52 & 0.56 \\
  10546535 & 12.2765 & 0.0464 & 14.2407 & 0.0648 & 5380 & 4.86 & 1.71 & 0.84 \\
  10546601 & 20.6987 & 0.2253 & - & - & 4934 & 4.66 & 0.44 & 0.95 \\
  10546745 & 26.1778 & 0.2666 & - & - & 4648 & 4.61 & 0.82 & 0.95 \\
  10546982 & 28.2554 & 0.1537 & - & - & 4910 & 4.58 & 0.45 & 0.93 \\
  10547207 & 18.3514 & 0.1349 & 14.9587 & 0.2496 & 5782 & 4.49 & 0.56 & 0.71 \\
  10547297 & 17.2824 & 0.0815 & 20.2283 & 0.1949 & 4801 & 4.57 & 0.35 & 1.03 \\
  10547378 & 44.5022 & 0.4699 & 32.9646 & 0.4661 & 5262 & 3.82 & 1.07 & 0.83 \\
  10547856 & 9.5192 & 0.0113 & 10.9882 & 0.0529 & 6335 & 4.65 & 0.66 & 0.58 \\
  10547954 & 41.3974 & 0.3102 & - & - & 4392 & 4.64 & 0.52 & 1.21 \\
  10547984 & 28.7111 & 0.1981 & - & - & 5377 & 4.95 & 0.86 & 0.79 \\
  10548015 & 10.2304 & 0.0298 & 9.3689 & 0.0403 & 4849 & 4.69 & 0.90 & 0.91 \\
  10548508 & 9.2233 & 0.0078 & - & - & 3543 & 4.15 & 2.41 & 1.46 \\
  10548635 & 30.6912 & 0.2494 & 22.2511 & 0.2624 & 5663 & 4.43 & 0.45 & 0.69 \\
  10548640 & 0.9659 & 0.0003 & - & - & 3564 & 4.20 & 2.47 & 1.43 \\
  10548822 & 25.0717 & 0.1518 & 18.3514 & 0.1142 & 5211 & 4.50 & 0.63 & 0.88 \\
  10549100 & 17.6246 & 0.0513 & 15.3456 & 0.0836 & 3868 & 4.57 & 1.09 & 1.44 \\
  10549379 & 21.7084 & 0.1557 & 17.9807 & 0.1375 & 5595 & 4.94 & 0.34 & 0.68 \\
  10549395 & 22.8216 & 0.1118 & 17.1162 & 0.1415 & 5093 & 4.58 & 0.54 & 0.90 \\
  10549404 & 7.0638 & 0.0096 & 6.4496 & 0.0142 & 5980 & 4.50 & 1.76 & 0.66 \\
  10549455 & 20.9422 & 0.1495 & - & - & 6131 & 4.22 & 0.39 & 0.58 \\
  10549776 & 20.4608 & 0.2921 & 26.1778 & 0.2264 & 5449 & 4.48 & 0.43 & 0.67 \\
  10549874 & 4.8504 & 0.0027 & 4.5410 & 0.0081 & 5443 & 4.43 & 4.60 & 0.74 \\
  10549924 & 16.3311 & 0.0455 & 11.9469 & 0.0817 & 5421 & 4.48 & 0.92 & 0.74 \\
  10549942 & 11.1955 & 0.0336 & 12.7149 & 0.0555 & 5619 & 4.52 & 0.55 & 0.66 \\
  10550312 & 14.2407 & 0.0518 & 16.4823 & 0.0937 & 5749 & 4.70 & 0.70 & 0.66 \\
  10550390 & 36.3283 & 0.3088 & - & - & 5362 & 4.53 & 0.80 & 0.82 \\
  10550392 & 5.6872 & 0.0118 & 6.1809 & 0.0210 & 5192 & 4.57 & 1.13 & 0.76 \\
  10550462 & 30.1710 & 0.2916 & 21.7084 & 0.1728 & 5466 & 4.98 & 0.39 & 0.76 \\
  10550657 & 0.8856 & 0.0002 & 0.8713 & 0.0003 & 9035 & 4.02 & 2.70 & 0.14 \\
  10550665 & 23.1180 & 0.1189 & - & - & 5261 & 4.47 & 0.71 & 0.84 \\
  10550692 & 13.3841 & 0.0372 & 11.7887 & 0.0797 & 4291 & 4.61 & 0.60 & 1.20 \\
  10551202 & 9.6744 & 0.0165 & 8.6834 & 0.0461 & 6105 & 4.71 & 0.94 & 0.61 \\
  10551328 & 20.4608 & 0.0912 & 16.9532 & 0.1518 & 5578 & 4.89 & 0.89 & 0.73 \\
  10551350 & 2.2363 & 0.0002 & - & - & 9145 & 4.19 & 2.01 & 0.19 \\
  10551457 & 5.8364 & 0.0055 & 6.5686 & 0.0183 & 5442 & 4.93 & 3.36 & 0.75 \\
  10551665 & 7.0638 & 0.0085 & 8.0547 & 0.0340 & 5876 & 4.53 & 0.87 & 0.63 \\
  10551707 & 5.4941 & 0.0039 & 5.2202 & 0.0196 & 6310 & 4.31 & 0.59 & 0.54 \\
  10551964 & 13.5885 & 0.0861 & 16.4823 & 0.1721 & 5859 & 4.51 & 0.57 & 0.69 \\
  10551989 & 8.5995 & 0.0140 & 7.7395 & 0.0338 & 5170 & 4.67 & 0.81 & 0.80 \\
  10552017 & 30.6912 & 0.2386 & - & - & 4480 & 4.55 & 0.34 & 1.06 \\
  10552611 & 30.1710 & 0.2009 & 21.4468 & 0.1147 & 4910 & 4.18 & 0.46 & 0.99 \\
  10552673 & 7.8418 & 0.0111 & 7.3255 & 0.0161 & 5807 & 4.60 & 2.36 & 0.64 \\
  10552727 & 11.0564 & 0.0146 & 12.3617 & 0.1208 & 4808 & 4.81 & 1.49 & 0.97 \\
  10552886 & 21.1915 & 0.1167 & 16.9532 & 0.1564 & 5761 & 4.66 & 0.33 & 0.68 \\
  10552984 & 15.2144 & 0.0825 & 12.6247 & 0.1163 & 6541 & 4.58 & 0.33 & 0.53 \\
  10553107 & 6.4730 & 0.0055 & - & - & 5405 & 4.75 & 1.78 & 0.78 \\
  10553199 & 13.0889 & 0.0425 & 11.4108 & 0.0371 & 4638 & 4.73 & 1.21 & 1.04 \\
  10553397 & 14.2407 & 0.0316 & 16.9532 & 0.1498 & 6164 & 4.48 & 0.32 & 0.57 \\
  10553526 & 11.1255 & 0.0352 & 12.5358 & 0.0419 & 5705 & 4.44 & 1.63 & 0.69 \\
  10553563 & 24.0552 & 0.1230 & 30.6912 & 0.3844 & 4638 & 4.45 & 0.90 & 1.03 \\
  10553638 & 16.6363 & 0.0838 & 14.8341 & 0.1259 & 5443 & 4.74 & 0.46 & 0.77 \\
  10553769 & 1.2706 & 0.0007 & 1.2554 & 0.0003 & 5087 & 4.41 & 3.81 & 0.83 \\
  10553803 & 14.0164 & 0.0235 & 10.4711 & 0.0553 & 5477 & 4.54 & 1.27 & 0.69 \\
  10553852 & 4.1397 & 0.0021 & 3.9823 & 0.0033 & 4179 & 4.60 & 7.23 & 1.19 \\
  10554061 & 15.2144 & 0.0179 & 12.2765 & 0.0537 & 5310 & 3.60 & 0.80 & 0.82 \\
  10554222 & 32.9646 & 0.3191 & 23.1180 & 0.1993 & 3718 & 4.46 & 0.35 & 1.51 \\
  10554356 & 26.1778 & 0.1086 & - & - & 4953 & 4.78 & 0.42 & 0.87 \\
  10554425 & 10.5331 & 0.0134 & 12.7149 & 0.0419 & 5715 & 4.51 & 1.90 & 0.72 \\
  10555288 & 6.5205 & 0.0094 & 6.1809 & 0.0106 & 6006 & 4.28 & 1.57 & 0.59 \\
  10555879 & 18.5426 & 0.1540 & 22.5328 & 0.2703 & 5502 & 4.47 & 0.53 & 0.77 \\
  10556022 & 24.3848 & 0.2297 & 19.5614 & 0.1970 & 4841 & 4.61 & 0.41 & 0.85 \\
  10556342 & 14.5909 & 0.0319 & 17.1162 & 0.1100 & 5605 & 4.11 & 0.34 & 0.70 \\
  10556524 & 8.4766 & 0.0155 & 6.9264 & 0.0237 & 5292 & 4.59 & 0.94 & 0.78 \\
  10557072 & 9.1757 & 0.0288 & 7.1489 & 0.0257 & 5559 & 4.68 & 0.72 & 0.77 \\
  10557213 & 14.4723 & 0.0428 & - & - & 5169 & 4.40 & 2.28 & 0.80 \\
  10557244 & 16.4823 & 0.0495 & 12.8992 & 0.1075 & 5033 & 4.30 & 1.71 & 0.91 \\
  10557342 & 36.3283 & 0.2722 & 25.4298 & 0.1860 & 3504 & 4.03 & 0.52 & 1.47 \\
  10557395 & 10.8542 & 0.0288 & 12.0276 & 0.0561 & 4656 & 4.01 & 0.90 & 1.04 \\
  10557423 & 14.2407 & 0.0461 & 18.1642 & 0.1665 & 5321 & 4.47 & 1.23 & 0.76 \\
  10578030 & 13.6930 & 0.0347 & - & - & 4309 & 4.51 & 0.54 & 1.19 \\
  10578113 & 33.5866 & 0.4652 & 25.7984 & 0.2657 & 5004 & 4.42 & 0.51 & 0.86 \\
  10578167 & 31.7873 & 0.1168 & 23.4222 & 0.1320 & 4073 & 4.58 & 4.00 & 1.34 \\
  10578371 & 15.3456 & 0.0346 & - & - & 4318 & 4.69 & 1.06 & 1.21 \\
  10578573 & 11.2664 & 0.0288 & 10.1141 & 0.0245 & 5953 & 4.49 & 0.77 & 0.59 \\
  10578903 & 36.3283 & 0.4065 & - & - & 4622 & 4.35 & 0.65 & 1.05 \\
  10579017 & 38.6976 & 0.2526 & - & - & 5121 & 4.39 & 0.49 & 0.86 \\
  10579205 & 5.1898 & 0.0035 & 4.8504 & 0.0076 & 5331 & 4.40 & 7.52 & 0.76 \\
  10579294 & 5.2510 & 0.0117 & 5.4941 & 0.0142 & 6292 & 4.24 & 0.45 & 0.52 \\
  10579337 & 24.0552 & 0.1750 & 19.5614 & 0.1445 & 4780 & 4.36 & 1.52 & 1.04 \\
  10579570 & 17.2824 & 0.0211 & 13.4855 & 0.8458 & 3992 & 4.53 & 0.55 & 1.38 \\
  10579775 & 12.7149 & 0.0344 & 14.9587 & 0.0945 & 4336 & 4.60 & 1.00 & 1.20 \\
  10579993 & 17.9807 & 0.0915 & 15.6148 & 0.0596 & 5194 & 4.24 & 1.30 & 0.83 \\
  10580086 & 20.4608 & 0.0855 & 25.4298 & 0.2517 & 4017 & 4.36 & 0.79 & 1.36 \\
  10580447 & 31.2296 & 0.0829 & 22.2511 & 0.2474 & 3965 & 4.55 & 0.47 & 1.42 \\
  10580460 & 16.3311 & 0.0288 & - & - & 4405 & 4.56 & 0.73 & 1.13 \\
  10580888 & 20.9422 & 0.0636 & 18.3514 & 0.1432 & 4257 & 4.59 & 0.88 & 1.24 \\
  10580913 & 16.7933 & 0.0252 & 13.4855 & 0.0800 & 5178 & 4.16 & 0.97 & 0.84 \\
  10581018 & 32.9646 & 0.3028 & - & - & 5253 & 4.30 & 0.41 & 0.82 \\
  10581256 & 12.8064 & 0.0305 & 14.8341 & 0.0834 & 5413 & 4.39 & 1.59 & 0.72 \\
  10581333 & 11.8673 & 0.0078 & 14.7115 & 0.1412 & 4196 & 4.57 & 1.50 & 1.28 \\
  10581640 & 13.1858 & 0.0438 & 11.6346 & 0.0650 & 4000 & 4.59 & 1.22 & 1.36 \\
  10582096 & 34.9037 & 0.1596 & 44.5022 & 0.8554 & 3905 & 4.51 & 1.45 & 1.46 \\
  10582569 & 7.9115 & 0.0204 & 7.4481 & 0.0214 & 5232 & 4.16 & 1.23 & 0.82 \\
  10582957 & 37.8742 & 0.1229 & - & - & 4258 & 4.59 & 0.60 & 1.24 \\
  10583032 & 12.8064 & 0.0682 & 14.2407 & 0.0670 & 4192 & 4.55 & 0.50 & 1.26 \\
  10583310 & 8.9903 & 0.0235 & 8.1655 & 0.0437 & 5647 & 4.60 & 1.16 & 0.72 \\
  10583379 & 3.9037 & 0.0069 & 3.7240 & 0.0039 & 5743 & 4.36 & 1.65 & 0.66 \\
  10583513 & 10.9882 & 0.0358 & 9.7807 & 0.0267 & 5477 & 4.54 & 2.61 & 0.78 \\
  10583563 & 27.8139 & 0.1653 & - & - & 5284 & 4.35 & 0.61 & 0.79 \\
  10584006 & 15.3456 & 0.1703 & 13.5885 & 0.0760 & 4688 & 4.57 & 0.50 & 1.05 \\
  10584063 & 1.5979 & 0.0003 & 1.6168 & 0.0021 & 3525 & 4.10 & 3.27 & 1.49 \\
  10584196 & 12.6247 & 0.0514 & 11.2664 & 0.0500 & 5136 & 4.56 & 1.19 & 0.90 \\
  10585857 & 28.2554 & 0.3492 & 20.4608 & 0.2126 & 5542 & 4.87 & 0.44 & 0.72 \\
  10585920 & 7.2657 & 0.0270 & 6.8465 & 0.0205 & 4579 & 4.47 & 0.86 & 1.10 \\
  10585974 & 19.7788 & 0.0504 & 14.3555 & 0.0577 & 4418 & 4.52 & 1.19 & 1.12 \\
  10586073 & 15.8936 & 0.0504 & 18.3514 & 0.1636 & 5388 & 4.53 & 1.54 & 0.77 \\
  10586604 & 39.5575 & 0.5721 & - & - & 3822 & 4.54 & 0.73 & 1.47 \\
  10586847 & 15.4790 & 0.0292 & 11.2664 & 0.2507 & 4833 & 4.52 & 0.55 & 0.98 \\
  10587070 & 10.4099 & 0.0398 & 11.3381 & 0.0450 & 3651 & 4.30 & 0.63 & 1.47 \\
  10587237 & 0.9591 & 0.0001 & - & - & 4010 & 4.61 & 8.51 & 1.36 \\
  10587245 & 17.9807 & 0.0374 & - & - & 5418 & 4.61 & 1.53 & 0.77 \\
  10587610 & 22.5328 & 0.0886 & 17.4518 & 0.1597 & 4997 & 4.48 & 1.88 & 0.93 \\
  10589821 & 13.3841 & 0.0534 & 11.5590 & 0.0413 & 5158 & 4.58 & 0.94 & 0.87 \\
  10590040 & 11.0564 & 0.0352 & 12.5358 & 0.0467 & 4348 & 4.60 & 0.73 & 1.09 \\
  10590054 & 2.1116 & 0.0006 & 2.0484 & 0.0026 & 6206 & 4.26 & 1.92 & 0.54 \\
  10590277 & 31.7873 & 0.2606 & 24.7234 & 0.6094 & 4649 & 4.72 & 0.39 & 0.94 \\
  10590285 & 10.7234 & 0.0219 & 9.8894 & 0.0262 & 5666 & 4.39 & 1.85 & 0.70 \\
  10590455 & 9.7273 & 0.0199 & 12.5358 & 0.0618 & 5462 & 4.34 & 1.15 & 0.70 \\
  10590538 & 20.6987 & 0.0669 & - & - & 3997 & 4.52 & 0.42 & 1.40 \\
  10590599 & 19.3488 & 0.0450 & 24.0552 & 0.2596 & 5206 & 4.50 & 1.48 & 0.83 \\
  10590843 & 29.1818 & 0.2457 & 23.7345 & 0.1668 & 4750 & 4.36 & 0.95 & 1.02 \\
  10591215 & 28.2554 & 0.3594 & - & - & 5164 & 4.73 & 0.66 & 0.81 \\
  10591310 & 34.2325 & 0.2755 & - & - & 5442 & 3.98 & 0.39 & 0.70 \\
  10591375 & 14.3555 & 0.0491 & 17.1162 & 0.1324 & 4683 & 4.36 & 1.06 & 1.10 \\
  10591578 & 14.1277 & 0.0479 & 12.1924 & 0.0559 & 4290 & 4.56 & 0.67 & 1.20 \\
  10591855 & 14.4723 & 0.0560 & 11.4844 & 0.1338 & 4015 & 4.58 & 0.80 & 1.38 \\
  10591875 & 3.6931 & 0.0038 & 3.8782 & 0.0050 & 6347 & 4.47 & 1.39 & 0.52 \\
  10592081 & 7.6072 & 0.0261 & 8.4364 & 0.0492 & 4302 & 4.49 & 0.36 & 1.18 \\
  10592295 & 31.7873 & 0.1802 & 22.5328 & 0.1887 & 5365 & 4.45 & 0.54 & 0.80 \\
  10592371 & 19.1407 & 0.0952 & 16.3311 & 0.0527 & 5107 & 4.38 & 1.48 & 0.86 \\
  10592442 & 26.1778 & 0.3482 & 19.7788 & 0.1008 & 5018 & 4.70 & 0.61 & 0.90 \\
  10592495 & 23.1180 & 0.0974 & - & - & 4102 & 4.57 & 0.62 & 1.32 \\
  10592572 & 39.5575 & 0.6280 & 31.2296 & 0.3885 & 4610 & 4.36 & 0.57 & 1.10 \\
  10592737 & 21.7084 & 0.1238 & 18.1642 & 0.1181 & 5484 & 4.50 & 0.37 & 0.77 \\
  10593098 & 7.6399 & 0.0079 & 8.4364 & 0.0318 & 5129 & 4.23 & 2.47 & 0.83 \\
  10593110 & 14.7115 & 0.0268 & 11.7887 & 0.0929 & 4191 & 4.51 & 1.56 & 1.27 \\
  10593256 & 14.4723 & 0.0745 & 11.9469 & 0.0486 & 5745 & 4.38 & 0.33 & 0.69 \\
  10593297 & 7.9115 & 0.0107 & 8.8562 & 0.0309 & 5554 & 4.44 & 2.47 & 0.73 \\
  10593671 & 23.4222 & 0.0921 & 18.3514 & 0.1069 & 5337 & 4.59 & 0.44 & 0.75 \\
  10593680 & 19.1407 & 0.0934 & 14.3555 & 0.0899 & 4205 & 4.57 & 0.43 & 1.28 \\
  10593790 & 24.0552 & 0.1156 & 19.5614 & 0.1652 & 5711 & 4.61 & 0.58 & 0.73 \\
  10593850 & 24.0552 & 0.1726 & - & - & 5303 & 4.65 & 0.33 & 0.82 \\
  10593952 & 37.8742 & 0.1780 & 27.3860 & 0.2113 & 4321 & 4.63 & 1.00 & 1.19 \\
  10594040 & 5.5282 & 0.0058 & 6.0962 & 0.0243 & 5809 & 4.34 & 0.82 & 0.66 \\
  10594094 & 15.8936 & 0.0551 & 13.9069 & 0.0973 & 4298 & 4.60 & 0.79 & 1.25 \\
  10594280 & 29.6681 & 0.2181 & - & - & 5802 & 4.52 & 0.35 & 0.67 \\
  10596669 & 23.4222 & 0.2427 & 17.9807 & 0.2449 & 4371 & 4.72 & 1.49 & 1.14 \\
  10596718 & 13.9069 & 0.0524 & 10.4099 & 0.0490 & 5563 & 4.29 & 0.35 & 0.70 \\
  10596744 & 20.6987 & 0.0628 & 17.6246 & 0.2141 & 4234 & 4.62 & 0.81 & 1.25 \\
  10597391 & 8.7259 & 0.0256 & 10.4099 & 0.0362 & 4975 & 4.54 & 1.05 & 0.82 \\
  10597450 & 24.0552 & 0.0387 & - & - & 4651 & 4.39 & 0.95 & 1.06 \\
  10597555 & 10.8542 & 0.0480 & - & - & 5033 & 4.59 & 1.21 & 0.89 \\
  10597649 & 19.5614 & 0.1034 & 16.6363 & 0.0805 & 4556 & 4.84 & 2.17 & 1.03 \\
  10597840 & 32.3652 & 0.3813 & 23.1180 & 0.2404 & 5169 & 4.38 & 0.38 & 0.88 \\
  10598045 & 18.9371 & 0.0937 & 24.3848 & 0.1971 & 4749 & 4.13 & 0.67 & 1.06 \\
  10598186 & 25.7984 & 0.1599 & 20.4608 & 0.2161 & 4574 & 4.57 & 1.02 & 1.11 \\
  10598279 & 12.9933 & 0.0831 & 11.7111 & 0.0449 & 6057 & 4.49 & 0.41 & 0.55 \\
  10598354 & 23.7345 & 0.1343 & 16.6363 & 0.1881 & 4103 & 4.38 & 0.39 & 1.30 \\
  10598424 & 21.1915 & 0.0907 & - & - & 5469 & 4.32 & 0.65 & 0.79 \\
  10598772 & 35.6018 & 0.5496 & 25.0717 & 0.3674 & 4642 & 4.72 & 0.41 & 1.02 \\
  10599040 & 16.6363 & 0.0448 & - & - & 5173 & 4.42 & 0.98 & 0.79 \\
  10599800 & 17.4518 & 0.0191 & - & - & 4592 & 4.41 & 1.55 & 1.07 \\
  10599832 & 11.9469 & 0.0716 & 9.7807 & 0.0382 & 4203 & 4.50 & 0.76 & 1.26 \\
  10599856 & 26.5685 & 0.1134 & 19.3488 & 0.1084 & 4832 & 4.41 & 0.41 & 0.89 \\
  10600113 & 7.8074 & 0.0095 & 8.9004 & 0.0362 & 5315 & 4.60 & 2.06 & 0.76 \\
  10600160 & 10.3493 & 0.0222 & - & - & 5350 & 4.46 & 0.55 & 0.77 \\
  10600713 & 19.5614 & 0.1159 & 22.5328 & 0.1575 & 5586 & 4.36 & 1.25 & 0.69 \\
  10600816 & 24.3848 & 0.0970 & 30.6912 & 0.2978 & 5017 & 4.51 & 1.54 & 0.92 \\
  10600885 & 15.4790 & 0.0736 & 13.3841 & 0.0700 & 5694 & 4.23 & 1.24 & 0.66 \\
  10601063 & 11.2664 & 0.0304 & 12.4482 & 0.0554 & 5033 & 4.55 & 0.53 & 0.87 \\
  10601119 & 13.5885 & 0.0600 & 16.6363 & 0.1370 & 5952 & 4.40 & 1.32 & 0.63 \\
  10601676 & 25.7984 & 0.2180 & - & - & 5106 & 4.62 & 0.97 & 0.86 \\
  10602099 & 26.1778 & 0.1870 & - & - & 4849 & 4.06 & 0.91 & 1.02 \\
  10602100 & 22.8216 & 0.1864 & 19.1407 & 0.0952 & 4343 & 4.59 & 1.16 & 1.15 \\
  10602265 & 21.4468 & 0.0800 & 18.1642 & 0.1123 & 4609 & 4.43 & 1.02 & 1.01 \\
  10602294 & 43.4168 & 0.3612 & 31.2296 & 0.1987 & 3878 & 4.53 & 1.25 & 1.40 \\
  10603046 & 28.2554 & 0.1289 & 23.4222 & 0.2035 & 3939 & 4.58 & 0.55 & 1.39 \\
  10603101 & 16.9532 & 0.0961 & 14.3555 & 0.1100 & 5491 & 4.44 & 0.74 & 0.78 \\
  10603357 & 16.9532 & 0.0568 & 21.4468 & 0.1521 & 4086 & 4.57 & 1.26 & 1.35 \\
  10603470 & 12.2765 & 0.0189 & 11.1255 & 0.0397 & 5565 & 4.41 & 3.66 & 0.77 \\
  10603757 & 23.4222 & 0.0954 & - & - & 5078 & 4.74 & 1.31 & 0.87 \\
  10604119 & 11.7111 & 0.0708 & - & - & 5656 & 4.55 & 0.39 & 0.72 \\
  10604324 & 16.1826 & 0.0215 & 19.1407 & 1.0342 & 4212 & 4.54 & 0.96 & 1.28 \\
  10604335 & 18.7378 & 0.0482 & 15.2144 & 0.1749 & 4157 & 4.48 & 0.76 & 1.29 \\
  10605103 & 11.5590 & 0.0359 & 12.8992 & 0.0448 & 5856 & 4.78 & 1.31 & 0.67 \\
  10609890 & 21.1915 & 0.0858 & 24.7234 & 0.2145 & 4332 & 4.67 & 0.93 & 1.21 \\
  10610065 & 22.8216 & 0.2036 & - & - & 5671 & 4.53 & 0.39 & 0.72 \\
  10610107 & 24.3848 & 0.1728 & - & - & 4809 & 4.30 & 0.55 & 1.01 \\
  10610121 & 18.9371 & 0.0741 & - & - & 4284 & 4.55 & 0.48 & 1.22 \\
  10610215 & 12.1924 & 0.0270 & - & - & 5482 & 4.55 & 1.11 & 0.74 \\
  10610218 & 13.9069 & 0.0507 & 12.1094 & 0.0577 & 5624 & 4.89 & 0.70 & 0.64 \\
  10610298 & 32.9646 & 0.1572 & 25.0717 & 0.2205 & 5528 & 4.17 & 1.20 & 0.70 \\
  10610566 & 17.8009 & 0.0410 & - & - & 4358 & 4.59 & 1.40 & 1.15 \\
  10610702 & 4.0002 & 0.0044 & 3.8447 & 0.0033 & 5618 & 4.82 & 1.88 & 0.64 \\
  10611035 & 12.3617 & 0.0121 & 13.6930 & 0.0651 & 4459 & 4.61 & 2.12 & 1.14 \\
  10611331 & 14.2407 & 0.0490 & 12.6247 & 0.0518 & 4749 & 4.52 & 1.19 & 0.98 \\
  10611358 & 15.6148 & 0.0375 & 18.7378 & 0.1154 & 5674 & 4.67 & 2.35 & 0.76 \\
  10611513 & 10.6592 & 0.0262 & 7.8418 & 0.0303 & 5486 & 4.82 & 1.38 & 0.73 \\
  10611703 & 8.4364 & 0.0240 & 7.8418 & 0.0324 & 5675 & 4.99 & 0.35 & 0.63 \\
  10611888 & 14.9587 & 0.0530 & 17.1162 & 0.0689 & 5756 & 4.52 & 1.19 & 0.64 \\
  10611897 & 8.8123 & 0.0119 & 8.0547 & 0.0256 & 5090 & 4.59 & 1.68 & 0.89 \\
  10611919 & 10.7234 & 0.0915 & 12.2765 & 0.0606 & 5447 & 4.42 & 0.83 & 0.71 \\
  10612076 & 14.3555 & 0.0420 & 16.7933 & 0.0554 & 5114 & 4.40 & 1.90 & 0.80 \\
  10612164 & 12.5358 & 0.0270 & 9.1757 & 0.0334 & 5178 & 4.77 & 0.43 & 0.82 \\
  10612263 & 15.4790 & 0.0910 & - & - & 6112 & 4.54 & 0.34 & 0.62 \\
  10612424 & 38.6976 & 0.1611 & - & - & 3479 & 4.32 & 0.56 & 1.47 \\
  10612448 & 20.2283 & 0.0443 & - & - & 3252 & 4.63 & 1.04 & 1.46 \\
  10612666 & 16.0368 & 0.0431 & 12.5358 & 0.1132 & 4057 & 4.55 & 0.48 & 1.36 \\
  10613118 & 14.8341 & 0.0513 & - & - & 4778 & 4.49 & 0.42 & 0.94 \\
  10613242 & 4.1397 & 0.0031 & 3.7476 & 0.0036 & 5909 & 4.47 & 3.23 & 0.63 \\
  10613698 & 14.3555 & 0.0743 & 10.1141 & 0.0514 & 6029 & 4.80 & 0.44 & 0.63 \\
  10613792 & 32.3652 & 0.9175 & 23.1180 & 0.3289 & 4760 & 4.59 & 0.48 & 0.93 \\
  10613834 & 28.2554 & 0.1391 & 22.5328 & 0.2794 & 5142 & 4.67 & 0.69 & 0.82 \\
  10614021 & 13.3841 & 0.0527 & - & - & 5216 & 4.84 & 1.36 & 0.79 \\
  10614046 & 15.8936 & 0.0171 & - & - & 5513 & 4.07 & 2.71 & 0.76 \\
  10614109 & 21.7084 & 0.0624 & 15.4790 & 0.0988 & 5541 & 4.35 & 1.25 & 0.71 \\
  10614141 & 4.5180 & 0.0073 & - & - & 5617 & 4.88 & 0.97 & 0.67 \\
  10614725 & 13.4855 & 0.0621 & 11.6346 & 0.0624 & 5904 & 4.57 & 0.46 & 0.61 \\
  10614833 & 18.3514 & 0.0555 & 15.7530 & 0.0811 & 3836 & 4.62 & 1.05 & 1.45 \\
  10614845 & 3.7008 & 0.0052 & - & - & 4802 & 4.45 & 1.50 & 0.86 \\
  10614852 & 8.1655 & 0.0198 & 7.5427 & 0.0273 & 5617 & 4.90 & 1.13 & 0.73 \\
  10614877 & 17.2824 & 0.1928 & 15.3456 & 0.0951 & 5232 & 4.36 & 0.66 & 0.80 \\
  10614972 & 7.7060 & 0.0146 & 7.0638 & 0.0198 & 5393 & 4.68 & 1.81 & 0.76 \\
  10615186 & 8.6412 & 0.0502 & 8.0184 & 0.0302 & 5508 & 4.87 & 0.97 & 0.73 \\
  10616239 & 0.5145 & 0.0002 & 0.4983 & 0.0002 & 6659 & 4.22 & 0.32 & 0.44 \\
  10616253 & 14.1277 & 0.0481 & 12.6247 & 0.0533 & 5533 & 4.58 & 2.09 & 0.73 \\
  10616306 & 4.6477 & 0.0147 & 4.3417 & 0.0100 & 6076 & 4.57 & 1.06 & 0.61 \\
  10616679 & 20.0010 & 0.1647 & 17.1162 & 0.1168 & 5093 & 4.49 & 0.98 & 0.85 \\
  10616721 & 4.5527 & 0.0084 & 4.3953 & 0.0088 & 5961 & 4.56 & 0.63 & 0.63 \\
  10617164 & 12.4482 & 0.0850 & 14.1277 & 0.0675 & 5742 & 4.73 & 0.84 & 0.67 \\
  10617226 & 13.1858 & 0.0413 & 15.7530 & 0.1280 & 4881 & 4.73 & 1.02 & 0.92 \\
  10617847 & 13.4855 & 0.0754 & 15.6148 & 0.1107 & 4732 & 3.90 & 0.42 & 0.98 \\
  10617972 & 12.0276 & 0.0222 & 14.5909 & 0.1031 & 5796 & 4.60 & 1.88 & 0.70 \\
  10618007 & 22.8216 & 0.1389 & - & - & 4701 & 4.03 & 1.93 & 1.05 \\
  10618456 & 9.1757 & 0.0110 & 10.0005 & 0.0320 & 4842 & 4.61 & 1.77 & 0.96 \\
  10618475 & 18.3514 & 0.0803 & 15.6148 & 0.0454 & 5106 & 4.53 & 2.49 & 0.93 \\
  10618510 & 32.3652 & 0.1797 & 25.4298 & 0.1936 & 3745 & 4.52 & 0.44 & 1.45 \\
  10618962 & 16.1826 & 0.0162 & 20.9422 & 0.0716 & 3856 & 4.56 & 0.91 & 1.45 \\
  10619192 & 6.0547 & 0.0105 & - & - & 5634 & 4.49 & 2.69 & 0.71 \\
  10619779 & 21.9764 & 0.1153 & 17.1162 & 0.1696 & 5345 & 4.71 & 0.59 & 0.80 \\
  10619812 & 13.6930 & 0.0678 & - & - & 5205 & 4.29 & 1.91 & 0.81 \\
  10620308 & 7.6728 & 0.0152 & 9.0821 & 0.0192 & 5431 & 4.48 & 0.90 & 0.76 \\
  10620780 & 33.5866 & 0.1515 & - & - & 5035 & 4.49 & 1.27 & 0.93 \\
  10621205 & 28.7111 & 0.2459 & - & - & 5505 & 4.30 & 0.56 & 0.76 \\
  10621302 & 13.9069 & 0.0427 & 12.7149 & 0.0765 & 4470 & 4.41 & 0.56 & 1.05 \\
  10621718 & 25.0717 & 0.1419 & - & - & 5096 & 4.45 & 0.94 & 0.85 \\
  10621910 & 8.2795 & 0.0115 & 9.7807 & 0.1013 & 4843 & 4.41 & 1.97 & 0.98 \\
  10622511 & 15.8936 & 0.0573 & 20.0010 & 0.0737 & 3600 & 4.60 & 1.30 & 1.45 \\
  10622558 & 9.8347 & 0.0115 & 11.3381 & 0.0602 & 4361 & 4.51 & 1.86 & 1.18 \\
  10622644 & 32.3652 & 0.2421 & 23.1180 & 0.2170 & 5253 & 4.47 & 0.55 & 0.83 \\
  10644236 & 17.6246 & 0.0998 & 15.4790 & 0.0770 & 4176 & 4.57 & 0.54 & 1.30 \\
  10644522 & 17.6246 & 0.0527 & 20.2283 & 0.1811 & 3851 & 4.46 & 1.25 & 1.49 \\
  10644846 & 29.1818 & 0.2070 & 23.7345 & 0.3289 & 4322 & 4.67 & 0.49 & 1.16 \\
  10645249 & 36.3283 & 0.8451 & 26.9710 & 0.2685 & 5339 & 4.51 & 0.46 & 0.79 \\
  10645298 & 27.3860 & 0.1138 & - & - & 5063 & 4.24 & 1.17 & 0.85 \\
  10645673 & 21.7084 & 0.1350 & - & - & 5037 & 4.38 & 0.55 & 0.90 \\
  10646426 & 24.3848 & 0.1206 & - & - & 4601 & 4.21 & 1.63 & 1.09 \\
  10646889 & 4.8110 & 0.0082 & 5.2979 & 0.0122 & 5483 & 4.44 & 2.16 & 0.70 \\
  10647360 & 24.7234 & 0.2539 & 18.7378 & 0.2029 & 5667 & 4.44 & 0.38 & 0.68 \\
  10647444 & 9.8347 & 0.0387 & 8.9452 & 0.0296 & 4232 & 4.62 & 0.40 & 1.24 \\
  10649355 & 13.4855 & 0.0951 & 15.4790 & 0.0752 & 4513 & 4.63 & 1.51 & 1.01 \\
  10649562 & 22.2511 & 0.1334 & 17.8009 & 0.1319 & 5224 & 4.29 & 0.73 & 0.82 \\
  10651322 & 16.4823 & 0.0611 & 13.7991 & 0.0973 & 4177 & 4.46 & 0.67 & 1.26 \\
  10651436 & 20.6987 & 0.1949 & 25.0717 & 0.3267 & 5441 & 4.85 & 0.57 & 0.74 \\
  10651523 & 14.0164 & 0.0269 & - & - & 5262 & 4.72 & 4.43 & 0.81 \\
  10651636 & 12.1094 & 0.0124 & 14.1277 & 0.0803 & 4271 & 4.61 & 1.51 & 1.20 \\
  10651816 & 23.7345 & 0.0945 & 18.9371 & 0.0882 & 5324 & 4.49 & 1.20 & 0.79 \\
  10652091 & 14.0164 & 0.0834 & 15.6148 & 0.1789 & 5421 & 4.45 & 0.36 & 0.79 \\
  10652134 & 0.8113 & 0.0004 & 0.7129 & 0.0003 & 6875 & 4.17 & 2.44 & 0.38 \\
  10652321 & 20.0010 & 0.0645 & 14.7115 & 0.0485 & 5190 & 4.47 & 1.96 & 0.82 \\
  10652328 & 30.1710 & 0.1590 & 37.8742 & 0.7653 & 5214 & 4.64 & 0.41 & 0.82 \\
  10652562 & 7.9825 & 0.0137 & 9.1287 & 0.0340 & 5198 & 4.39 & 2.33 & 0.87 \\
  10652645 & 22.2511 & 0.1233 & 16.6363 & 0.1122 & 5207 & 4.35 & 0.46 & 0.82 \\
  10652760 & 3.0904 & 0.0015 & 3.3149 & 0.0022 & 6500 & 4.38 & 0.51 & 0.50 \\
  10652804 & 11.5590 & 0.0535 & - & - & 6078 & 4.33 & 0.32 & 0.58 \\
  10652818 & 15.7530 & 0.0275 & 14.2407 & 0.0809 & 4844 & 4.02 & 1.06 & 0.97 \\
  10653179 & 12.8064 & 0.0518 & 14.3555 & 0.0605 & 5680 & 4.82 & 2.12 & 0.70 \\
  10653216 & 37.0852 & 0.4237 & - & - & 4842 & 4.16 & 0.71 & 0.92 \\
  10656013 & 16.0368 & 0.0572 & 13.9069 & 0.1098 & 6010 & 4.42 & 0.48 & 0.63 \\
  10656023 & 23.1180 & 0.1421 & 16.9532 & 0.1120 & 4861 & 4.51 & 0.92 & 1.05 \\
  10656823 & 26.9710 & 0.1259 & 20.9422 & 0.0974 & 5171 & 4.81 & 1.42 & 0.83 \\
  10656897 & 11.8673 & 0.0561 & 9.9446 & 0.0616 & 5729 & 4.51 & 0.83 & 0.68 \\
  10657406 & 17.1162 & 0.0446 & 20.9422 & 0.2005 & 5174 & 4.39 & 1.36 & 0.83 \\
  10657441 & 10.0570 & 0.0055 & 11.5590 & 0.0180 & 4385 & 4.61 & 0.83 & 1.18 \\
  10657505 & 9.6744 & 0.0285 & 10.6592 & 0.0607 & 5925 & 4.45 & 2.06 & 0.61 \\
  10657799 & 21.7084 & 0.0860 & 18.5426 & 0.1212 & 5313 & 4.44 & 1.09 & 0.77 \\
  10658097 & 7.2657 & 0.0148 & - & - & 5738 & 4.70 & 0.52 & 0.68 \\
  10658293 & 24.7234 & 0.0793 & 19.5614 & 0.1579 & 4915 & 4.38 & 1.04 & 0.95 \\
  10658302 & 5.1747 & 0.0087 & 4.7981 & 0.0124 & 14809 & 6.08 & 1.17 & -0.11 \\
  10658486 & 14.2407 & 0.0548 & - & - & 4664 & 4.64 & 0.62 & 1.04 \\
  10658494 & 12.1924 & 0.0526 & 10.9882 & 0.0323 & 4166 & 4.49 & 2.16 & 1.27 \\
  10658748 & 16.4823 & 0.0331 & 14.2407 & 0.0739 & 5534 & 4.19 & 1.23 & 0.72 \\
  10658777 & 20.0010 & 0.0353 & 25.0717 & 0.0175 & 4274 & 4.48 & 1.61 & 1.20 \\
  10658833 & 28.2554 & 0.1223 & - & - & 4168 & 4.54 & 0.72 & 1.29 \\
  10658860 & 24.3848 & 0.1113 & 20.0010 & 0.1848 & 5500 & 4.49 & 0.35 & 0.75 \\
  10658900 & 16.3311 & 0.0829 & 19.5614 & 0.1605 & 5779 & 4.51 & 0.71 & 0.64 \\
  10659034 & 15.0855 & 0.0429 & 12.7149 & 0.1201 & 4867 & 4.31 & 0.88 & 0.98 \\
  10659317 & 26.9710 & 0.0587 & - & - & 4008 & 4.47 & 1.61 & 1.41 \\
  10659585 & 25.4298 & 0.1597 & - & - & 3817 & 4.51 & 1.14 & 1.49 \\
  10659819 & 15.6148 & 0.0218 & 18.3514 & 0.0726 & 4996 & 4.52 & 0.62 & 0.91 \\
  10661913 & 17.2824 & 0.0415 & - & - & 4084 & 4.53 & 1.27 & 1.33 \\
  10662090 & 19.7788 & 0.1116 & 16.0368 & 0.1421 & 4947 & 4.51 & 0.41 & 0.85 \\
  10662202 & 12.1094 & 0.0405 & 15.2144 & 0.0768 & 4619 & 4.62 & 0.80 & 0.96 \\
  10662472 & 9.3198 & 0.0441 & 8.5995 & 0.0288 & 5184 & 4.34 & 0.94 & 0.85 \\
  10663298 & 32.3652 & 0.1883 & - & - & 4514 & 4.57 & 0.76 & 1.15 \\
  10663508 & 14.9587 & 0.0321 & 17.8009 & 0.1659 & 4130 & 4.46 & 1.73 & 1.27 \\
  10664152 & 7.0920 & 0.0131 & 7.9825 & 0.0288 & 4202 & 4.67 & 0.72 & 1.26 \\
  10664219 & 23.1180 & 0.1861 & - & - & 5279 & 4.60 & 0.56 & 0.81 \\
  10664398 & 23.7345 & 0.2531 & 18.3514 & 0.3586 & 5398 & 4.79 & 0.63 & 0.78 \\
  10664441 & 31.7873 & 0.2168 & - & - & 3669 & 4.51 & 0.72 & 1.45 \\
  10664679 & 8.8123 & 0.0140 & 8.2411 & 0.0230 & 5553 & 4.47 & 3.20 & 0.73 \\
  10664914 & 42.3830 & 0.5563 & 29.6681 & 0.2519 & 5545 & 4.60 & 0.70 & 0.68 \\
  10665178 & 2.3990 & 0.0015 & 2.4655 & 0.0023 & 4246 & 4.51 & 3.06 & 1.17 \\
  10665228 & 16.7933 & 0.0907 & 20.6987 & 0.1346 & 5128 & 4.57 & 1.74 & 0.80 \\
  10665330 & 8.3572 & 0.0129 & 9.0360 & 0.0360 & 5147 & 4.50 & 1.27 & 0.87 \\
  10665412 & 10.9882 & 0.0087 & 9.0360 & 0.0411 & 5576 & 4.54 & 3.14 & 0.74 \\
  10665436 & 35.6018 & 0.3568 & - & - & 3835 & 4.55 & 0.35 & 1.45 \\
  10665561 & 12.5358 & 0.0510 & 10.8542 & 0.0793 & 5671 & 4.53 & 0.71 & 0.70 \\
  10665894 & 24.3848 & 0.1743 & 19.5614 & 0.2315 & 5612 & 4.68 & 0.54 & 0.72 \\
  10665957 & 24.0552 & 0.1918 & - & - & 4879 & 3.81 & 0.32 & 0.96 \\
  10666012 & 4.0457 & 0.0072 & 3.8698 & 0.0065 & 5475 & 4.44 & 1.96 & 0.77 \\
  10666472 & 34.2325 & 0.3814 & - & - & 5242 & 4.81 & 0.44 & 0.81 \\
  10666557 & 17.4518 & 0.0938 & 15.7530 & 0.1140 & 4120 & 4.56 & 0.54 & 1.34 \\
  10666676 & 32.3652 & 0.0638 & 22.8216 & 0.5022 & 4239 & 4.57 & 0.38 & 1.25 \\
  10666889 & 20.4608 & 0.0912 & 16.6363 & 0.0681 & 4358 & 4.54 & 1.66 & 1.16 \\
  10666905 & 8.2411 & 0.0235 & 7.5109 & 0.0201 & 5386 & 4.86 & 1.16 & 0.80 \\
  10666981 & 28.7111 & 0.1450 & - & - & 5133 & 4.64 & 1.14 & 0.87 \\
  10667381 & 10.7884 & 0.0300 & 12.0276 & 0.0602 & 5264 & 4.53 & 0.65 & 0.81 \\
  10667639 & 17.1162 & 0.0643 & 12.0276 & 0.0642 & 5206 & 4.59 & 0.40 & 0.85 \\
  10667773 & 12.1094 & 0.0285 & 10.3493 & 0.0588 & 4294 & 4.51 & 1.24 & 1.22 \\
  10667919 & 30.1710 & 0.1962 & - & - & 4333 & 4.45 & 0.66 & 1.20 \\
  10667933 & 18.5426 & 0.1231 & 14.3555 & 0.1081 & 5118 & 4.48 & 1.17 & 0.89 \\
  10667953 & 27.3860 & 0.1080 & 20.0010 & 0.1396 & 4836 & 4.36 & 0.36 & 0.91 \\
  10668098 & 18.5426 & 0.0666 & 12.9933 & 0.1468 & 3921 & 4.54 & 0.46 & 1.41 \\
  10668125 & 11.1255 & 0.0601 & 9.6221 & 0.0310 & 5091 & 4.56 & 0.88 & 0.80 \\
  10668626 & 8.7259 & 0.0258 & 7.5748 & 0.0352 & 5648 & 4.51 & 0.55 & 0.68 \\
  10668646 & 10.5958 & 0.0308 & - & - & 5096 & 4.41 & 0.62 & 0.86 \\
  10669067 & 11.1255 & 0.0351 & 12.9933 & 0.0524 & 5526 & 4.50 & 1.05 & 0.78 \\
  10669088 & 10.1719 & 0.0062 & 11.1255 & 0.0237 & 5924 & 4.69 & 1.80 & 0.65 \\
  10669515 & 0.6929 & 0.0001 & - & - & 7124 & 4.04 & 0.51 & 0.39 \\
  10669516 & 1.0483 & 0.0003 & 1.1619 & 0.0011 & 6876 & 4.05 & 5.47 & 0.43 \\
  10670338 & 2.4219 & 0.0069 & 2.5650 & 0.0057 & 5852 & 4.57 & 1.65 & 0.63 \\
  10670595 & 5.3779 & 0.0039 & 5.6691 & 0.0141 & 5813 & 4.64 & 2.37 & 0.67 \\
  10670791 & 13.3841 & 0.0306 & 10.9208 & 0.0462 & 4097 & 4.61 & 1.63 & 1.34 \\
  10670819 & 11.4108 & 0.0199 & 10.3493 & 0.0395 & 5136 & 4.67 & 0.81 & 0.84 \\
  10670950 & 24.7234 & 0.2058 & 20.2283 & 0.1350 & 5448 & 4.13 & 0.48 & 0.77 \\
  10674828 & 16.3311 & 0.0909 & 13.1858 & 0.0526 & 5632 & 4.66 & 0.76 & 0.72 \\
  10674871 & 17.2824 & 0.0193 & 13.3841 & 0.0693 & 5693 & 4.55 & 1.02 & 0.69 \\
  10675144 & 11.1255 & 0.0178 & 13.9069 & 0.0856 & 5799 & 4.24 & 0.74 & 0.63 \\
  10675539 & 5.2822 & 0.0040 & 5.0285 & 0.0121 & 5853 & 4.39 & 0.56 & 0.67 \\
  10675860 & 34.2325 & 0.3074 & 25.7984 & 0.1736 & 4868 & 4.44 & 0.44 & 0.89 \\
  10675989 & 8.5995 & 0.0190 & 9.7273 & 0.0354 & 5616 & 4.66 & 1.44 & 0.72 \\
  10676011 & 4.6477 & 0.0017 & 5.2202 & 3.5571 & 6005 & 4.10 & 1.36 & 0.54 \\
  10676014 & 10.9882 & 0.0165 & 9.6744 & 0.0518 & 4760 & 4.22 & 1.93 & 0.95 \\
  10676246 & 1.0219 & 0.0007 & 1.1015 & 0.0006 & 7145 & 4.07 & 2.43 & 0.40 \\
  10676348 & 6.7173 & 0.0180 & - & - & 5483 & 4.58 & 0.58 & 0.79 \\
  10676871 & 20.6987 & 0.0721 & 14.9587 & 0.1690 & 4807 & 4.50 & 1.30 & 0.94 \\
  10677063 & 42.3830 & 0.4158 & 32.9646 & 0.3770 & 5193 & 3.84 & 0.54 & 0.89 \\
  10677499 & 8.8123 & 0.0324 & 8.0184 & 0.0197 & 5670 & 4.54 & 1.32 & 0.71 \\
  10677679 & 20.4608 & 0.1162 & - & - & 4872 & 4.64 & 0.30 & 0.95 \\
  10677701 & 9.9446 & 0.0299 & 9.0821 & 0.0331 & 5610 & 4.62 & 0.65 & 0.73 \\
  10677896 & 16.4823 & 0.0197 & 19.7788 & 0.0439 & 5295 & 4.38 & 2.73 & 0.82 \\
  10678053 & 8.9452 & 0.0221 & 10.5331 & 0.0390 & 5365 & 4.37 & 1.19 & 0.79 \\
  10678101 & 7.4794 & 0.0087 & 6.5686 & 0.0158 & 5709 & 4.53 & 1.79 & 0.70 \\
  10678220 & 28.7111 & 0.1000 & - & - & 4304 & 4.59 & 1.24 & 1.16 \\
  10678359 & 20.9422 & 0.1080 & - & - & 4839 & 4.52 & 0.42 & 0.84 \\
  10678411 & 8.3572 & 0.0206 & 9.7273 & 0.0316 & 6086 & 4.66 & 0.82 & 0.62 \\
  10678449 & 3.5319 & 0.0044 & 3.8782 & 0.0074 & 6431 & 4.66 & 0.33 & 0.55 \\
  10678644 & 22.8216 & 0.1521 & - & - & 4983 & 4.96 & 1.55 & 0.92 \\
  10678817 & 5.9936 & 0.0040 & - & - & 6280 & 4.71 & 0.44 & 0.53 \\
  10678983 & 8.2795 & 0.0303 & 10.2895 & 0.0568 & 5627 & 4.62 & 1.05 & 0.65 \\
  10679010 & 8.7259 & 0.0110 & 7.8765 & 0.0266 & 5655 & 4.87 & 2.92 & 0.70 \\
  10679027 & 29.6681 & 0.3071 & 22.8216 & 0.1834 & 5553 & 4.68 & 0.35 & 0.74 \\
  10679030 & 11.0564 & 0.0325 & 12.2765 & 0.0680 & 4269 & 4.58 & 1.17 & 1.18 \\
  10679227 & 11.8673 & 0.0434 & 10.5331 & 0.0264 & 5418 & 4.94 & 0.90 & 0.74 \\
  10679319 & 10.5331 & 0.0279 & - & - & 5983 & 4.62 & 1.05 & 0.59 \\
  10679458 & 8.2032 & 0.0162 & 7.6072 & 0.0279 & 5445 & 4.40 & 1.59 & 0.79 \\
  10679484 & 19.5614 & 0.0320 & 16.3311 & 0.0457 & 5731 & 4.59 & 0.32 & 0.69 \\
  10679817 & 38.6976 & 0.4295 & 30.1710 & 0.2816 & 4780 & 4.41 & 1.06 & 1.01 \\
  10680159 & 10.3493 & 0.0416 & 12.1094 & 0.0917 & 6133 & 4.77 & 1.27 & 0.65 \\
  10680327 & 4.4391 & 0.0047 & 5.2510 & 0.0074 & 5605 & 5.06 & 1.61 & 0.71 \\
  10680625 & 19.3488 & 0.3103 & 14.8341 & 0.1002 & 5719 & 4.52 & 0.39 & 0.73 \\
  10681018 & 31.7873 & 0.2041 & 23.4222 & 0.3288 & 5065 & 4.35 & 0.32 & 0.83 \\
  10681280 & 19.7788 & 0.1037 & 16.0368 & 0.1051 & 5869 & 4.72 & 0.42 & 0.66 \\
  10681464 & 0.8599 & 0.0002 & 0.7763 & 0.0003 & 8822 & 4.02 & 1.54 & 0.14 \\
  10681970 & 16.0368 & 0.0731 & 14.0164 & 0.0600 & 5689 & 4.73 & 0.90 & 0.70 \\
  10682027 & 10.2895 & 0.0464 & 12.0276 & 0.0503 & 5480 & 4.87 & 0.33 & 0.70 \\
  10682081 & 21.7084 & 0.1088 & - & - & 5397 & 4.80 & 0.59 & 0.79 \\
  10682280 & 11.9469 & 0.0434 & 13.6930 & 0.0447 & 4301 & 4.73 & 1.07 & 1.18 \\
  10682541 & 20.9422 & 0.0718 & 16.1826 & 0.1316 & 5174 & 4.55 & 1.30 & 0.90 \\
  10682594 & 10.2895 & 0.0199 & 9.3198 & 0.0321 & 5031 & 4.37 & 1.60 & 0.87 \\
  10682595 & 18.5426 & 0.1422 & 15.3456 & 0.0719 & 5199 & 4.53 & 1.57 & 0.83 \\
  10682835 & 15.0855 & 0.0421 & 13.2842 & 0.0694 & 4050 & 4.65 & 1.22 & 1.35 \\
  10683025 & 14.2407 & 0.0262 & 17.1162 & 0.1764 & 5284 & 4.36 & 1.95 & 0.81 \\
  10683725 & 13.0889 & 0.0289 & 16.6363 & 0.2790 & 5794 & 4.53 & 0.92 & 0.70 \\
  10683871 & 14.3555 & 0.0412 & 12.2765 & 0.1009 & 5522 & 4.44 & 0.85 & 0.77 \\
  10684016 & 23.7345 & 0.0885 & - & - & 5225 & 4.57 & 1.01 & 0.88 \\
  10684148 & 15.4790 & 0.0767 & 12.3617 & 0.0762 & 5856 & 4.56 & 0.66 & 0.65 \\
  10684175 & 32.9646 & 0.2683 & 23.7345 & 0.4090 & 4130 & 4.53 & 0.44 & 1.32 \\
  10684670 & 24.7234 & 0.2470 & - & - & 5659 & 4.33 & 0.31 & 0.74 \\
  10684697 & 31.2296 & 0.1796 & 26.1778 & 0.3208 & 4814 & 4.20 & 0.44 & 0.95 \\
  10684945 & 11.3381 & 0.0337 & 13.5885 & 0.0826 & 5469 & 4.37 & 0.68 & 0.80 \\
  10685144 & 28.7111 & 0.0899 & - & - & 4230 & 4.50 & 1.75 & 1.26 \\
  10685175 & 3.1012 & 0.0010 & - & - & 7989 & 4.04 & 1.06 & 0.25 \\
  10685337 & 15.6148 & 0.0668 & 13.0889 & 0.0624 & 5446 & 4.71 & 0.38 & 0.73 \\
  10685528 & 21.4468 & 0.0955 & 16.7933 & 0.1896 & 4311 & 4.46 & 0.46 & 1.21 \\
  10685557 & 13.5885 & 0.0308 & 12.1094 & 0.0584 & 4590 & 4.24 & 1.42 & 1.17 \\
  10685672 & 22.2511 & 0.1565 & 18.7378 & 0.2135 & 4422 & 4.53 & 0.87 & 1.14 \\
  10685764 & 20.9422 & 0.0599 & 17.8009 & 0.0918 & 4690 & 3.87 & 1.14 & 1.00 \\
  10685814 & 5.9535 & 0.0183 & 5.4772 & 0.0245 & 5946 & 3.81 & 0.42 & 0.65 \\
  10686479 & 26.5685 & 0.1511 & 20.4608 & 0.1209 & 4138 & 4.43 & 0.37 & 1.27 \\
  10686564 & 7.6072 & 0.0139 & - & - & 6019 & 4.59 & 0.59 & 0.65 \\
  10686594 & 4.0734 & 0.0034 & 4.2791 & 0.0032 & 5092 & 4.61 & 4.42 & 0.83 \\
  10686809 & 11.1255 & 0.0168 & 10.1719 & 0.0436 & 4813 & 4.26 & 3.10 & 0.99 \\
  10686843 & 3.3149 & 0.0073 & 3.1066 & 0.0081 & 5593 & 4.50 & 1.23 & 0.73 \\
  10686864 & 15.2144 & 0.1259 & 12.0276 & 0.0609 & 4894 & 4.87 & 0.60 & 0.62 \\
  10687164 & 14.7115 & 0.0469 & 12.5358 & 0.0482 & 5561 & 4.51 & 1.72 & 0.69 \\
  10708840 & 13.2842 & 0.0178 & 11.9469 & 0.0892 & 4557 & 4.42 & 0.82 & 1.09 \\
  10709524 & 12.2765 & 0.0117 & 15.3456 & 0.0775 & 5187 & 4.53 & 6.04 & 0.81 \\
  10709584 & 14.7115 & 0.0477 & 17.4518 & 0.1998 & 4099 & 4.62 & 0.56 & 1.33 \\
  10709619 & 39.5575 & 0.4211 & 27.8139 & 0.2443 & 3528 & 4.11 & 1.52 & 1.50 \\
  10709949 & 23.7345 & 0.0919 & 20.0010 & 0.1730 & 4873 & 4.28 & 1.35 & 0.97 \\
  10710097 & 25.7984 & 0.0476 & - & - & 4256 & 4.61 & 2.22 & 1.25 \\
  10710333 & 21.9764 & 0.1469 & - & - & 4278 & 4.60 & 0.93 & 1.23 \\
  10710753 & 0.6487 & 0.0002 & - & - & 4020 & 4.49 & 3.97 & 1.34 \\
  10711052 & 21.1915 & 0.0815 & 16.4823 & 0.1338 & 4820 & 4.51 & 1.55 & 0.97 \\
  10711055 & 7.4794 & 0.0081 & 9.0821 & 0.0354 & 6067 & 4.27 & 0.31 & 0.56 \\
  10711297 & 26.1778 & 0.2984 & 33.5866 & 0.3179 & 5066 & 4.87 & 0.78 & 0.82 \\
  10711756 & 7.0638 & 0.0157 & 7.8765 & 0.0395 & 5111 & 4.07 & 1.21 & 0.86 \\
  10711897 & 16.7933 & 0.0791 & - & - & 3932 & 4.48 & 0.94 & 1.44 \\
  10712063 & 12.8992 & 0.0291 & 11.4108 & 0.0626 & 4060 & 4.48 & 0.86 & 1.34 \\
  10712311 & 26.5685 & 0.2135 & 21.1915 & 0.1099 & 4386 & 4.56 & 1.35 & 1.10 \\
  10712388 & 20.4608 & 0.1801 & 15.8936 & 0.0910 & 4409 & 4.56 & 1.03 & 1.12 \\
  10713157 & 30.1710 & 0.1140 & 24.0552 & 0.2031 & 3826 & 4.51 & 1.40 & 1.46 \\
  10713355 & 7.8765 & 0.0213 & 6.7684 & 0.0251 & 5549 & 4.47 & 1.08 & 0.69 \\
  10713394 & 4.4838 & 0.0034 & 5.0002 & 0.0065 & 5592 & 4.39 & 4.59 & 0.69 \\
  10714072 & 11.4108 & 0.0254 & 10.2304 & 0.0310 & 5179 & 4.18 & 2.02 & 0.82 \\
  10714422 & 32.9646 & 0.3597 & 25.0717 & 0.2176 & 4519 & 4.54 & 0.43 & 1.12 \\
  10716412 & 9.6744 & 0.0192 & 10.7234 & 0.0448 & 5628 & 3.97 & 1.15 & 0.67 \\
  10716466 & 15.7530 & 0.0659 & 13.6930 & 0.0815 & 4756 & 4.53 & 0.48 & 1.04 \\
  10716468 & 21.7084 & 0.1114 & - & - & 5035 & 4.53 & 0.36 & 0.92 \\
  10716868 & 18.7378 & 0.0894 & 23.4222 & 0.1484 & 4023 & 4.50 & 1.07 & 1.39 \\
  10717220 & 1.4496 & 0.0003 & 1.4675 & 0.0007 & 5489 & 4.54 & 0.97 & 0.70 \\
  10717241 & 15.7530 & 0.0561 & 12.2765 & 0.0814 & 4124 & 4.58 & 0.96 & 1.31 \\
  10717304 & 37.8742 & 0.2044 & - & - & 4825 & 4.42 & 0.67 & 1.02 \\
  10717591 & 41.3974 & 0.3050 & - & - & 4229 & 4.62 & 1.15 & 1.27 \\
  10717854 & 12.3617 & 0.0591 & 9.3198 & 0.0265 & 5161 & 4.39 & 0.45 & 0.82 \\
  10717860 & 34.2325 & 0.2403 & 24.7234 & 0.1967 & 4718 & 4.43 & 0.54 & 1.03 \\
  10718005 & 31.2296 & 0.2236 & - & - & 5039 & 4.60 & 0.35 & 0.84 \\
  10718016 & 14.1277 & 0.0368 & 16.6363 & 0.1059 & 5295 & 4.47 & 1.26 & 0.83 \\
  10718524 & 43.4168 & 0.4585 & - & - & 4423 & 4.49 & 0.59 & 1.12 \\
  10718763 & 11.1255 & 0.0146 & - & - & 5189 & 4.73 & 2.73 & 0.85 \\
  10718791 & 8.7259 & 0.0299 & 7.7733 & 0.0333 & 4801 & 4.29 & 1.58 & 1.01 \\
  10718806 & 17.1162 & 0.0559 & 12.8064 & 0.1454 & 3848 & 4.62 & 1.01 & 1.46 \\
  10718853 & 14.3555 & 0.1014 & 16.7933 & 0.1206 & 5638 & 4.47 & 0.65 & 0.66 \\
  10721527 & 14.1277 & 0.0420 & 12.2765 & 0.0698 & 4090 & 4.61 & 0.89 & 1.35 \\
  10721574 & 8.9452 & 0.0166 & 10.2895 & 0.0328 & 5869 & 4.63 & 0.80 & 0.66 \\
  10721728 & 20.0010 & 0.0678 & 15.8936 & 0.1055 & 4297 & 4.53 & 1.16 & 1.22 \\
  10721967 & 37.8742 & 0.4034 & 30.6912 & 0.2828 & 4280 & 4.57 & 0.99 & 1.22 \\
  10722215 & 18.5426 & 0.0646 & 23.4222 & 0.3881 & 4821 & 4.36 & 0.35 & 1.02 \\
  10722676 & 15.3456 & 0.0951 & - & - & 5900 & 4.48 & 0.34 & 0.64 \\
  10722944 & 23.4222 & 0.1738 & 20.2283 & 0.2115 & 5600 & 4.60 & 0.85 & 0.72 \\
  10723056 & 14.1277 & 0.0252 & 11.8673 & 0.1492 & 4227 & 4.52 & 0.74 & 1.26 \\
  10723262 & 5.0002 & 0.0045 & 5.2510 & 0.0089 & 5733 & 4.67 & 1.64 & 0.69 \\
  10723598 & 7.9468 & 0.0147 & 8.5995 & 0.0345 & 5632 & 4.72 & 0.77 & 0.72 \\
  10723698 & 16.6363 & 0.0644 & 14.3555 & 0.0900 & 5482 & 4.53 & 0.40 & 0.75 \\
  10723937 & 22.2511 & 0.1270 & - & - & 5483 & 4.43 & 0.77 & 0.74 \\
  10723948 & 12.4482 & 0.0593 & 14.5909 & 0.0803 & 5701 & 4.54 & 0.40 & 0.67 \\
  10724336 & 44.5022 & 0.2340 & 32.3652 & 0.3099 & 3676 & 4.21 & 0.78 & 1.48 \\
  10724625 & 41.3974 & 0.3552 & 32.3652 & 0.2532 & 7517 & 4.00 & 1.69 & 0.26 \\
  10724977 & 24.0552 & 0.1460 & 17.4518 & 0.1654 & 5732 & 4.62 & 0.71 & 0.72 \\
  10725005 & 17.4518 & 0.0429 & 12.9933 & 0.0513 & 5138 & 4.63 & 1.10 & 0.83 \\
  10727120 & 26.1778 & 0.1935 & 20.0010 & 0.1252 & 5420 & 4.84 & 0.49 & 0.75 \\
  10727170 & 15.0855 & 0.1085 & 13.4855 & 0.0530 & 6003 & 4.51 & 0.54 & 0.63 \\
  10727402 & 10.4099 & 0.0258 & 11.4844 & 0.0377 & 5858 & 4.48 & 3.69 & 0.63 \\
  10727571 & 13.6930 & 0.0491 & - & - & 5759 & 4.40 & 0.33 & 0.64 \\
  10727657 & 14.1277 & 0.0642 & 10.9882 & 0.0471 & 4417 & 4.52 & 0.90 & 1.06 \\
  10727731 & 28.7111 & 0.0432 & 21.7084 & 0.0713 & 4893 & 4.36 & 1.11 & 0.98 \\
  10727838 & 21.1915 & 0.1512 & - & - & 5284 & 4.56 & 0.43 & 0.74 \\
  10727884 & 32.9646 & 0.2100 & 24.7234 & 0.1406 & 3836 & 4.43 & 2.53 & 1.45 \\
  10728072 & 5.1448 & 0.0099 & 4.9310 & 0.0073 & 5525 & 4.26 & 1.92 & 0.73 \\
  10728187 & 6.5929 & 0.0104 & - & - & 5643 & 4.58 & 1.36 & 0.70 \\
  10728438 & 42.3830 & 0.5427 & 32.3652 & 0.3377 & 3711 & 4.50 & 0.55 & 1.44 \\
  10729622 & 10.3493 & 0.0426 & 11.7887 & 0.0696 & 5501 & 4.16 & 0.89 & 0.74 \\
  10729668 & 28.2554 & 0.1148 & 22.2511 & 0.1961 & 4324 & 4.71 & 1.66 & 1.23 \\
  10729684 & 43.4168 & 0.2480 & - & - & 3628 & 4.62 & 1.03 & 1.61 \\
  10729809 & 25.7984 & 0.2710 & - & - & 4302 & 4.43 & 0.67 & 1.16 \\
  10729852 & 16.4823 & 0.1659 & 20.4608 & 0.1966 & 4301 & 4.57 & 0.67 & 1.23 \\
  10729876 & 20.2283 & 0.0297 & 17.2824 & 0.1101 & 4626 & 4.58 & 3.45 & 1.09 \\
  10729984 & 14.4723 & 0.0478 & 11.8673 & 0.0372 & 5503 & 4.57 & 1.53 & 0.75 \\
  10730034 & 26.9710 & 0.2969 & 19.7788 & 0.2177 & 5235 & 4.71 & 0.41 & 0.83 \\
  10730250 & 6.4730 & 0.0056 & 7.0359 & 0.0237 & 5563 & 4.55 & 1.28 & 0.70 \\
  10730290 & 19.1407 & 0.2277 & - & - & 5626 & 4.44 & 0.40 & 0.72 \\
  10730366 & 13.6930 & 0.0739 & 16.4823 & 0.0924 & 5260 & 4.71 & 0.66 & 0.80 \\
  10730703 & 35.6018 & 0.3764 & 26.1778 & 0.2147 & 5289 & 4.63 & 0.33 & 0.82 \\
  10730818 & 20.6987 & 0.0707 & - & - & 4078 & 4.49 & 0.79 & 1.38 \\
  10730860 & 10.3493 & 0.0693 & 12.1094 & 0.1931 & 5322 & 4.49 & 0.32 & 0.81 \\
  10730886 & 12.2765 & 0.0840 & 14.4723 & 0.1038 & 5865 & 4.57 & 0.88 & 0.69 \\
  10731229 & 26.1778 & 0.0986 & - & - & 4011 & 4.49 & 0.68 & 1.39 \\
  10731529 & 8.2411 & 0.0194 & 8.9452 & 0.0233 & 5805 & 4.39 & 2.27 & 0.63 \\
  10731790 & 5.4772 & 0.0054 & 5.7983 & 0.0083 & 5703 & 4.48 & 2.42 & 0.67 \\
  10731826 & 11.7887 & 0.0131 & 10.7234 & 0.0440 & 5571 & 4.60 & 1.63 & 0.72 \\
  10731856 & 37.8742 & 0.1859 & - & - & 5340 & 3.56 & 0.52 & 0.79 \\
  10732086 & 3.0744 & 0.0040 & 3.1674 & 0.0047 & 6033 & 4.43 & 0.82 & 0.55 \\
  10732231 & 12.3617 & 0.0418 & 11.1255 & 0.0406 & 5954 & 4.60 & 0.89 & 0.62 \\
  10732609 & 13.1858 & 0.0293 & 11.1955 & 0.0494 & 5315 & 4.94 & 1.13 & 0.74 \\
  10732773 & 32.9646 & 0.2577 & 24.3848 & 0.1507 & 5203 & 4.32 & 0.45 & 0.87 \\
  10732845 & 18.5426 & 0.0562 & 15.6148 & 0.0956 & 5496 & 4.66 & 0.96 & 0.74 \\
  10732859 & 5.7238 & 0.0076 & 6.1171 & 0.0238 & 6087 & 4.56 & 0.72 & 0.62 \\
  10732916 & 34.9037 & 0.3922 & - & - & 5562 & 4.45 & 0.31 & 0.77 \\
  10733216 & 24.3848 & 0.1238 & 20.2283 & 0.1015 & 4965 & 4.60 & 0.45 & 0.93 \\
  10733307 & 39.5575 & 0.1563 & - & - & 3719 & 4.39 & 0.70 & 1.50 \\
  10733308 & 27.3860 & 0.2818 & 23.1180 & 0.1753 & 3974 & 4.45 & 0.41 & 1.41 \\
  10733940 & 6.0342 & 0.0086 & 5.5978 & 0.0148 & 5628 & 4.47 & 1.26 & 0.70 \\
  10734057 & 30.6912 & 0.1526 & 22.8216 & 0.1767 & 3861 & 4.33 & 0.90 & 1.46 \\
  10734062 & 14.5909 & 0.1023 & 12.2765 & 0.0629 & 4273 & 4.50 & 0.78 & 1.22 \\
  10734069 & 12.8992 & 0.0208 & 14.7115 & 0.0878 & 4121 & 4.40 & 0.95 & 1.31 \\
  10734145 & 7.4170 & 0.0186 & 8.2795 & 0.0347 & 6250 & 4.28 & 0.37 & 0.55 \\
  10734307 & 37.8742 & 0.4469 & 26.9710 & 0.2793 & 5062 & 4.40 & 0.81 & 0.89 \\
  10734977 & 14.5909 & 0.0398 & - & - & 5162 & 4.74 & 2.19 & 0.85 \\
  10735058 & 17.9807 & 0.1567 & 22.8216 & 0.1913 & 4725 & 4.57 & 0.42 & 0.96 \\
  10735279 & 1.6986 & 0.0009 & 2.0251 & 0.0028 & 6665 & 4.03 & 3.13 & 0.42 \\
  10735430 & 21.7084 & 0.0867 & 18.7378 & 0.1427 & 4947 & 4.54 & 2.30 & 0.94 \\
  10735454 & 20.4608 & 0.1494 & 26.1778 & 0.3224 & 5657 & 4.46 & 0.42 & 0.70 \\
  10735721 & 9.2233 & 0.0192 & - & - & 5505 & 4.61 & 1.58 & 0.75 \\
  10735885 & 6.7173 & 0.0168 & 5.8364 & 0.0177 & 6164 & 4.45 & 0.99 & 0.59 \\
  10735967 & 11.2664 & 0.0129 & 10.1719 & 0.0516 & 4297 & 4.62 & 1.30 & 1.22 \\
  10736497 & 12.3617 & 0.0268 & - & - & 4306 & 4.54 & 1.12 & 1.23 \\
  10736652 & 18.1642 & 0.1131 & 21.7084 & 0.1894 & 4716 & 4.67 & 0.34 & 1.01 \\
  10736868 & 6.2901 & 0.0097 & 6.8203 & 0.0211 & 5307 & 4.37 & 2.81 & 0.76 \\
  10736875 & 10.2895 & 0.0195 & 9.5192 & 0.0336 & 6006 & 4.47 & 2.18 & 0.64 \\
  10736876 & 21.7084 & 0.2040 & 26.5685 & 0.1625 & 4765 & 4.60 & 0.44 & 1.07 \\
  10736877 & 26.1778 & 0.1612 & 21.1915 & 0.2058 & 5308 & 4.75 & 0.47 & 0.82 \\
  10737010 & 8.9004 & 0.0097 & 8.1283 & 0.0213 & 5620 & 4.70 & 1.47 & 0.70 \\
  10737130 & 38.6976 & 0.3442 & - & - & 5096 & 4.88 & 0.34 & 0.81 \\
  10737171 & 29.6681 & 0.0485 & - & - & 4821 & 4.84 & 0.88 & 0.97 \\
  10737245 & 10.5331 & 0.0523 & 11.6346 & 0.0347 & 5963 & 4.47 & 0.85 & 0.64 \\
  10737290 & 28.2554 & 0.1057 & 20.4608 & 0.1866 & 4803 & 4.99 & 1.91 & 0.96 \\
  10737412 & 13.0889 & 0.0433 & 14.4723 & 0.0839 & 4726 & 4.38 & 0.95 & 1.02 \\
  10737437 & 16.1826 & 0.0470 & 18.9371 & 0.1492 & 5697 & 4.20 & 0.49 & 0.65 \\
  10741848 & 26.5685 & 0.0920 & 19.3488 & 0.1901 & 4818 & 4.35 & 2.11 & 0.97 \\
  10741998 & 34.2325 & 0.2775 & - & - & 4946 & 4.32 & 0.60 & 0.99 \\
  10742090 & 15.0855 & 0.1025 & 10.7884 & 0.0402 & 5707 & 4.66 & 0.35 & 0.67 \\
  10742164 & 9.7807 & 0.0181 & - & - & 5941 & 4.73 & 1.14 & 0.63 \\
  10742602 & 5.0860 & 0.0023 & 5.3296 & 0.0084 & 5956 & 4.68 & 0.82 & 0.65 \\
  10742955 & 14.2407 & 0.1244 & 11.8673 & 0.1111 & 6138 & 4.41 & 0.30 & 0.59 \\
  10742961 & 19.1407 & 0.0529 & - & - & 5151 & 4.58 & 1.10 & 0.85 \\
  10743021 & 12.9933 & 0.0404 & - & - & 5322 & 4.90 & 2.28 & 0.77 \\
  10743282 & 11.0564 & 0.0163 & 12.5358 & 0.0506 & 5912 & 4.59 & 2.42 & 0.67 \\
  10743904 & 16.4823 & 0.0924 & 12.1924 & 0.0813 & 5894 & 4.37 & 0.35 & 0.65 \\
  10743935 & 7.2361 & 0.0114 & 6.7942 & 0.0117 & 5013 & 4.42 & 1.88 & 0.85 \\
  10744297 & 7.0082 & 0.0262 & 7.4170 & 0.0184 & 5812 & 4.67 & 0.65 & 0.64 \\
  10744309 & 13.4855 & 0.0678 & 11.4108 & 0.0606 & 5541 & 4.85 & 0.73 & 0.71 \\
  10744500 & 3.2965 & 0.0026 & 3.1731 & 0.0072 & 6263 & 4.59 & 1.22 & 0.54 \\
  10744508 & 3.2965 & 0.0038 & 3.1844 & 0.0080 & 6011 & 4.45 & 0.34 & 0.64 \\
  10744575 & 2.0297 & 0.0011 & 2.1066 & 0.0020 & 6143 & 4.34 & 1.10 & 0.59 \\
  10744632 & 13.1858 & 0.0689 & 15.6148 & 0.1988 & 5843 & 4.36 & 0.36 & 0.61 \\
  10744696 & 27.3860 & 0.5483 & 21.7084 & 0.1421 & 5205 & 4.89 & 0.30 & 0.77 \\
  10744752 & 23.7345 & 0.0625 & 29.1818 & 0.2779 & 4406 & 4.69 & 1.35 & 1.18 \\
  10744946 & 10.0570 & 0.0279 & 9.0360 & 0.0548 & 4426 & 4.63 & 0.78 & 1.19 \\
  10745503 & 7.2068 & 0.0034 & 6.1809 & 0.0069 & 5310 & 4.45 & 1.23 & 0.77 \\
  10745663 & 3.1901 & 0.0022 & 3.1066 & 0.0037 & 5754 & 4.59 & 7.54 & 0.67 \\
  10745819 & 21.4468 & 0.1323 & 26.9710 & 0.5245 & 5738 & 4.66 & 0.93 & 0.75 \\
  10746136 & 3.8199 & 0.0025 & 3.9646 & 0.0055 & 6116 & 4.64 & 1.27 & 0.62 \\
  10746443 & 19.5614 & 0.0948 & 14.8341 & 0.0998 & 5126 & 4.92 & 0.41 & 0.81 \\
  10747044 & 16.4823 & 0.0932 & 13.3841 & 0.0562 & 5056 & 4.62 & 0.36 & 0.79 \\
  10747056 & 14.3555 & 0.0607 & 12.3617 & 0.0523 & 5626 & 4.55 & 0.53 & 0.66 \\
  10747093 & 0.8808 & 0.0002 & 0.9185 & 0.0004 & 7362 & 4.22 & 1.87 & 0.39 \\
  10747860 & 12.6247 & 0.0504 & 11.4844 & 0.0366 & 5108 & 4.25 & 1.91 & 0.85 \\
  10748264 & 22.5328 & 0.1476 & 18.7378 & 0.1584 & 5469 & 4.69 & 0.55 & 0.76 \\
  10748312 & 13.3841 & 0.0556 & 15.8936 & 0.0913 & 5684 & 4.53 & 0.58 & 0.71 \\
  10748458 & 19.7788 & 0.0255 & 15.2144 & 1.0031 & 5074 & 4.31 & 1.99 & 0.95 \\
  10748828 & 8.1655 & 0.0233 & 10.2895 & 0.0483 & 5249 & 4.66 & 0.70 & 0.79 \\
  10749237 & 24.7234 & 0.1613 & - & - & 4282 & 4.60 & 1.82 & 1.23 \\
  10749472 & 33.5866 & 0.4191 & - & - & 4354 & 4.60 & 0.55 & 1.21 \\
  10750222 & 5.7238 & 0.0077 & 5.3137 & 0.0185 & 4299 & 4.59 & 0.93 & 1.21 \\
  10750227 & 4.9310 & 0.0128 & 6.0342 & 0.0163 & 5475 & 4.51 & 0.87 & 0.67 \\
  10750236 & 26.5685 & 0.3195 & 20.6987 & 0.1419 & 4876 & 4.63 & 0.46 & 0.96 \\
  10750270 & 10.4711 & 0.0221 & 9.3689 & 0.0369 & 5838 & 4.62 & 1.04 & 0.62 \\
  10750314 & 12.8064 & 0.0419 & 14.2407 & 0.0780 & 5471 & 4.67 & 2.25 & 0.79 \\
  10750347 & 2.1242 & 0.0006 & 2.1868 & 0.0013 & 5863 & 4.54 & 0.32 & 0.60 \\
  10750560 & 11.3381 & 0.0452 & 10.0570 & 0.0425 & 5109 & 4.65 & 0.46 & 0.85 \\
  10750903 & 0.7353 & 0.0002 & 0.6844 & 0.0002 & 7117 & 3.65 & 0.45 & 0.44 \\
  10751119 & 17.6246 & 0.0294 & 14.7115 & 0.1022 & 5198 & 4.62 & 0.88 & 0.83 \\
  10751306 & 28.2554 & 0.2140 & 23.1180 & 0.1694 & 5249 & 4.41 & 1.33 & 0.80 \\
  10751370 & 9.2713 & 0.0159 & 10.7234 & 0.0306 & 5246 & 4.78 & 2.35 & 0.76 \\
  10752085 & 6.7428 & 0.0081 & 7.3255 & 0.0206 & 5604 & 4.43 & 1.24 & 0.74 \\
  10752574 & 27.8139 & 0.1282 & - & - & 4910 & 4.52 & 0.72 & 0.94 \\
  10752773 & 17.8009 & 0.0942 & 14.5909 & 0.0805 & 4022 & 4.49 & 0.54 & 1.37 \\
  10752789 & 19.7788 & 0.1198 & 16.7933 & 0.1266 & 4799 & 4.53 & 0.33 & 1.00 \\
  10752922 & 32.3652 & 0.2856 & 23.1180 & 0.3319 & 4739 & 4.42 & 0.63 & 1.04 \\
  10753050 & 2.3990 & 0.0019 & 2.5107 & 0.0038 & 5756 & 4.38 & 0.96 & 0.60 \\
  10753072 & 24.7234 & 0.1620 & 20.6987 & 0.5982 & 3664 & 4.39 & 0.80 & 1.49 \\
  10753293 & 8.2411 & 0.0312 & 9.3689 & 0.0620 & 5568 & 4.69 & 0.53 & 0.76 \\
  10753394 & 31.2296 & 0.2724 & - & - & 4323 & 4.43 & 0.60 & 1.22 \\
  10753707 & 33.5866 & 0.4808 & 27.3860 & 0.4076 & 4257 & 4.44 & 0.35 & 1.22 \\
  10753811 & 6.2459 & 0.0099 & 6.6670 & 0.0173 & 5699 & 4.57 & 0.85 & 0.68 \\
  10754084 & 3.0851 & 0.0046 & 2.9521 & 0.0057 & 5628 & 4.32 & 0.65 & 0.72 \\
  10775543 & 15.8936 & 0.0528 & - & - & 3943 & 4.55 & 0.45 & 1.44 \\
  10776136 & 15.2144 & 0.0864 & - & - & 4810 & 3.81 & 0.70 & 0.96 \\
  10776323 & 21.9764 & 0.1183 & 17.9807 & 0.1554 & 5586 & 4.39 & 0.51 & 0.71 \\
  10776414 & 29.1818 & 0.1952 & - & - & 4940 & 4.23 & 0.42 & 0.91 \\
  10776637 & 9.0360 & 0.0203 & 7.9115 & 0.0334 & 5433 & 3.92 & 0.84 & 0.75 \\
  10776907 & 44.5022 & 1.1834 & - & - & 6114 & 4.24 & 0.32 & 0.56 \\
  10776918 & 5.3779 & 0.0035 & 5.1152 & 0.0114 & 4399 & 4.44 & 7.38 & 1.08 \\
  10777026 & 22.5328 & 0.1011 & - & - & 4588 & 4.27 & 1.07 & 1.14 \\
  10777782 & 9.6221 & 0.0399 & 10.7234 & 0.0614 & 5144 & 4.07 & 0.47 & 0.80 \\
  10778586 & 17.4518 & 0.0911 & 13.4855 & 0.0945 & 5142 & 4.28 & 0.40 & 0.83 \\
  10778814 & 16.0368 & 0.0701 & - & - & 4356 & 4.66 & 0.49 & 1.15 \\
  10779140 & 7.0638 & 0.0085 & 7.7395 & 0.0277 & 4073 & 4.57 & 0.73 & 1.37 \\
  10779233 & 19.3488 & 0.1398 & 16.3311 & 0.0653 & 5564 & 4.28 & 0.95 & 0.68 \\
  10779266 & 7.6072 & 0.0081 & 7.1204 & 0.0108 & 4542 & 4.68 & 3.82 & 0.99 \\
  10779420 & 24.7234 & 0.1848 & 19.1407 & 0.1682 & 4777 & 4.24 & 1.04 & 0.96 \\
  10779585 & 1.3486 & 0.0009 & - & - & 5738 & 4.43 & 1.96 & 0.65 \\
  10779586 & 13.3841 & 0.0209 & 15.7530 & 0.1087 & 4761 & 4.41 & 1.72 & 1.04 \\
  10779902 & 21.1915 & 0.1190 & 16.7933 & 0.1642 & 5561 & 4.40 & 0.44 & 0.72 \\
  10780589 & 16.7933 & 0.0690 & 19.1407 & 0.0810 & 4602 & 4.28 & 1.31 & 1.09 \\
  10782303 & 24.3848 & 0.1586 & - & - & 5459 & 4.48 & 0.64 & 0.77 \\
  10782410 & 37.0852 & 0.5854 & - & - & 5055 & 4.54 & 0.52 & 0.96 \\
  10782412 & 25.7984 & 0.1593 & 20.6987 & 0.1125 & 4875 & 3.97 & 1.22 & 1.01 \\
  10782640 & 38.6976 & 0.2728 & - & - & 4418 & 4.59 & 0.47 & 1.11 \\
  10782682 & 15.0855 & 0.0764 & 11.5590 & 0.0531 & 5917 & 4.28 & 0.47 & 0.62 \\
  10782847 & 4.2997 & 0.0068 & 4.1494 & 0.0061 & 6290 & 4.15 & 1.47 & 0.46 \\
  10783243 & 20.0010 & 0.0525 & 24.0552 & 0.2109 & 5617 & 4.51 & 0.88 & 0.71 \\
  10783671 & 19.7788 & 0.0376 & 16.9532 & 0.1130 & 5350 & 4.48 & 1.34 & 0.79 \\
  10783861 & 12.6247 & 0.0302 & 14.1277 & 0.0714 & 4398 & 4.61 & 1.52 & 1.20 \\
  10784408 & 20.0010 & 0.2286 & - & - & 4169 & 4.59 & 0.48 & 1.29 \\
  10784429 & 18.1642 & 0.1266 & 13.1858 & 0.0696 & 5783 & 3.89 & 0.32 & 0.68 \\
  10784717 & 16.9532 & 0.1346 & 21.1915 & 0.2159 & 3982 & 4.47 & 0.31 & 1.43 \\
  10784840 & 34.2325 & 0.4444 & - & - & 4987 & 4.52 & 0.37 & 0.97 \\
  10784958 & 31.2296 & 0.3571 & 24.3848 & 0.2109 & 4850 & 4.40 & 0.54 & 0.94 \\
  10784969 & 12.0276 & 0.0177 & 13.4855 & 0.0617 & 5483 & 4.59 & 3.18 & 0.73 \\
  10785315 & 14.5909 & 0.0442 & 18.1642 & 0.1392 & 5532 & 4.45 & 1.45 & 0.77 \\
  10785374 & 14.3555 & 0.0231 & 16.9532 & 0.1082 & 4109 & 4.57 & 1.04 & 1.28 \\
  10788288 & 22.2511 & 0.0943 & 18.1642 & 0.1638 & 4962 & 4.77 & 0.32 & 0.95 \\
  10788399 & 17.1162 & 0.0440 & 14.3555 & 0.0758 & 4339 & 4.60 & 0.68 & 1.20 \\
  10788476 & 15.0855 & 0.0671 & - & - & 4777 & 4.12 & 0.54 & 1.03 \\
  10788819 & 21.1915 & 0.0562 & 16.3311 & 0.2031 & 5423 & 4.60 & 1.49 & 0.77 \\
  10788836 & 20.4608 & 0.1190 & 16.9532 & 0.0786 & 5517 & 4.36 & 1.63 & 0.75 \\
  10788964 & 21.1915 & 0.1296 & 27.3860 & 0.3437 & 5316 & 4.72 & 0.82 & 0.81 \\
  10789097 & 7.9468 & 0.0142 & 9.0821 & 0.0773 & 5360 & 4.81 & 0.38 & 0.77 \\
  10789266 & 21.1915 & 0.1842 & - & - & 4846 & 4.31 & 0.59 & 1.01 \\
  10789302 & 6.9264 & 0.0171 & 7.4170 & 0.0146 & 5229 & 4.17 & 2.52 & 0.81 \\
  10789700 & 23.1180 & 0.1777 & 17.8009 & 0.1473 & 5513 & 4.63 & 0.53 & 0.73 \\
  10789864 & 2.8211 & 0.0022 & - & - & 8814 & 3.92 & 0.49 & 0.14 \\
  10790253 & 5.2822 & 0.0074 & 5.0715 & 0.0149 & 5060 & 4.04 & 1.77 & 0.83 \\
  10790351 & 32.3652 & 0.3219 & - & - & 5010 & 4.28 & 0.44 & 0.91 \\
  10790450 & 13.5885 & 0.0283 & 16.1826 & 0.0998 & 4300 & 4.51 & 1.19 & 1.15 \\
  10790693 & 35.6018 & 0.1786 & 25.7984 & 0.3629 & 3935 & 4.58 & 1.24 & 1.44 \\
  10790701 & 19.5614 & 0.1006 & 14.9587 & 0.1153 & 4830 & 3.89 & 0.91 & 1.02 \\
  10790803 & 10.2304 & 0.0378 & 8.8562 & 0.0355 & 5653 & 4.48 & 0.43 & 0.66 \\
  10790812 & 1.0640 & 0.0002 & - & - & 4007 & 4.34 & 4.45 & 1.35 \\
  10790838 & 11.9469 & 0.0181 & 13.3841 & 0.1013 & 3816 & 4.47 & 2.43 & 1.45 \\
  10792737 & 28.7111 & 0.2828 & - & - & 5563 & 4.87 & 0.50 & 0.70 \\
  10793076 & 12.4482 & 0.0650 & - & - & 5079 & 4.45 & 0.49 & 0.79 \\
  10793290 & 24.0552 & 0.1674 & 18.1642 & 0.1086 & 4276 & 4.74 & 1.59 & 1.24 \\
  10793443 & 7.3863 & 0.0051 & 7.8418 & 0.0202 & 5562 & 4.40 & 6.55 & 0.72 \\
  10793649 & 24.3848 & 0.0821 & 17.6246 & 0.1769 & 5245 & 4.99 & 1.32 & 0.80 \\
  10793709 & 30.6912 & 0.4085 & 23.4222 & 0.1612 & 5238 & 4.53 & 0.74 & 0.83 \\
  10793723 & 30.6912 & 0.1496 & 22.8216 & 0.2511 & 4218 & 4.44 & 0.89 & 1.27 \\
  10793870 & 31.2296 & 0.1944 & - & - & 4252 & 4.31 & 0.69 & 1.18 \\
  10793882 & 9.2233 & 0.0099 & 8.3966 & 0.0672 & 5777 & 4.54 & 0.90 & 0.66 \\
  10794125 & 28.7111 & 0.1917 & 22.2511 & 0.1784 & 5256 & 4.59 & 0.83 & 0.83 \\
  10794559 & 13.0889 & 0.0772 & 14.8341 & 0.0582 & 5332 & 4.37 & 0.70 & 0.77 \\
  10794815 & 30.1710 & 0.4318 & 24.3848 & 0.2310 & 5543 & 4.49 & 0.34 & 0.79 \\
  10794997 & 22.8216 & 0.1210 & 18.9371 & 0.1149 & 5223 & 4.19 & 1.72 & 0.90 \\
  10795711 & 14.4723 & 0.0569 & 12.1094 & 0.0437 & 5799 & 4.34 & 0.49 & 0.65 \\
  10796551 & 15.7530 & 0.0484 & - & - & 3918 & 4.49 & 0.45 & 1.43 \\
  10796663 & 7.4170 & 0.0140 & 8.3182 & 0.0189 & 5336 & 4.16 & 1.19 & 0.77 \\
  10796933 & 17.6246 & 0.1145 & - & - & 4286 & 4.53 & 0.48 & 1.22 \\
  10796994 & 21.1915 & 0.2006 & 15.8936 & 0.0813 & 5528 & 4.50 & 0.35 & 0.75 \\
  10797123 & 9.3198 & 0.0281 & 10.2304 & 0.0392 & 5481 & 4.31 & 0.88 & 0.76 \\
  10797565 & 21.7084 & 0.0644 & - & - & 4793 & 4.54 & 0.71 & 0.87 \\
  10797685 & 19.7788 & 0.1131 & 14.0164 & 0.0788 & 5367 & 4.46 & 0.43 & 0.77 \\
  10797849 & 2.9374 & 0.0003 & - & - & 6021 & 4.20 & 0.41 & 0.54 \\
  10797860 & 33.5866 & 0.2911 & 24.0552 & 0.2336 & 4559 & 4.46 & 0.74 & 1.09 \\
  10797885 & 16.0368 & 0.1362 & 13.5885 & 0.0869 & 4911 & 4.21 & 0.45 & 0.92 \\
  10798010 & 19.1407 & 0.1021 & 23.4222 & 0.1341 & 5254 & 4.17 & 2.12 & 0.86 \\
  10798210 & 23.1180 & 0.1509 & 17.6246 & 0.0988 & 5114 & 4.75 & 1.22 & 0.85 \\
  10798256 & 26.1778 & 0.1568 & 21.9764 & 0.1817 & 4011 & 4.34 & 0.54 & 1.40 \\
  10798521 & 39.5575 & 0.6580 & 29.6681 & 0.1740 & 3746 & 4.68 & 0.55 & 1.38 \\
  10798734 & 27.8139 & 0.0923 & 20.6987 & 0.1757 & 4668 & 3.99 & 0.84 & 1.04 \\
  10798783 & 18.5426 & 0.0952 & 23.1180 & 0.3004 & 5841 & 4.54 & 0.30 & 0.63 \\
  10799291 & 0.7344 & 0.0003 & 0.6516 & 0.0002 & 10949 & 6.08 & 1.05 & -0.00 \\
  10799567 & 11.9469 & 0.0451 & 13.2842 & 0.0558 & 4965 & 4.49 & 0.53 & 0.85 \\
  10799767 & 1.8333 & 0.0007 & 1.7890 & 0.0013 & 5391 & 4.67 & 4.51 & 0.73 \\
  10799899 & 10.7884 & 0.0458 & 9.9446 & 0.0469 & 6051 & 4.46 & 0.50 & 0.60 \\
  10800271 & 15.3456 & 0.0517 & 12.9933 & 0.0839 & 4137 & 4.57 & 0.30 & 1.31 \\
  10800330 & 19.3488 & 0.0338 & 15.3456 & 0.1106 & 3733 & 4.41 & 1.50 & 1.49 \\
  10800335 & 34.9037 & 0.2366 & - & - & 4658 & 4.54 & 0.89 & 1.06 \\
  10800521 & 17.2824 & 0.1008 & 21.1915 & 0.2405 & 5489 & 4.42 & 0.89 & 0.78 \\
  10800573 & 30.1710 & 0.1241 & 21.7084 & 0.2446 & 4302 & 4.58 & 1.43 & 1.24 \\
  10800673 & 11.7887 & 0.1178 & 9.4686 & 0.1169 & 5947 & 4.40 & 0.31 & 0.61 \\
  10800957 & 7.1489 & 0.0259 & 6.7428 & 0.0173 & 5231 & 4.35 & 0.49 & 0.82 \\
  10801049 & 11.9469 & 0.0184 & 14.7115 & 0.0956 & 4451 & 4.59 & 0.64 & 1.14 \\
  10801273 & 14.9587 & 0.0845 & 18.7378 & 0.1301 & 3981 & 4.36 & 0.55 & 1.37 \\
  10801602 & 12.0276 & 0.0692 & 10.9208 & 0.0462 & 6062 & 4.51 & 0.46 & 0.60 \\
  10801647 & 1.2670 & 0.0004 & 1.2439 & 0.0005 & 5606 & 4.20 & 1.33 & 0.72 \\
  10801794 & 6.1595 & 0.0115 & 5.4772 & 0.0092 & 5658 & 4.33 & 2.46 & 0.64 \\
  10801814 & 29.6681 & 0.2950 & 23.1180 & 0.1667 & 5411 & 4.73 & 0.54 & 0.75 \\
  10802110 & 18.7378 & 0.0824 & 15.7530 & 0.0950 & 5200 & 4.64 & 1.32 & 0.87 \\
  10802309 & 2.0437 & 0.0010 & 1.9956 & 0.0024 & 5234 & 4.44 & 3.34 & 0.72 \\
  10802368 & 12.0276 & 0.0160 & 10.7884 & 0.0490 & 5151 & 4.12 & 2.89 & 0.84 \\
  10802420 & 12.2765 & 0.0321 & 10.9208 & 0.0369 & 5267 & 4.38 & 1.06 & 0.82 \\
  10802441 & 22.5328 & 0.1028 & - & - & 5258 & 4.62 & 1.18 & 0.85 \\
  10802565 & 16.1826 & 0.0937 & 18.3514 & 0.1564 & 5439 & 4.47 & 1.18 & 0.80 \\
  10802679 & 6.8465 & 0.0075 & 7.2954 & 0.0148 & 5407 & 4.27 & 3.67 & 0.76 \\
  10802826 & 14.8341 & 0.0549 & 12.9933 & 0.0611 & 5392 & 4.15 & 2.77 & 0.78 \\
  10803135 & 8.5995 & 0.0320 & 9.4686 & 0.0390 & 6048 & 4.47 & 0.79 & 0.62 \\
  10803272 & 20.0010 & 0.0834 & 17.4518 & 0.1300 & 3920 & 4.56 & 0.71 & 1.43 \\
  10803371 & 0.7414 & 0.0002 & 0.7248 & 0.0001 & 7323 & 3.64 & 0.42 & 0.38 \\
  10803430 & 19.3488 & 0.1078 & 16.6363 & 0.1018 & 3919 & 4.38 & 0.50 & 1.43 \\
  10808643 & 31.2296 & 0.4169 & 23.7345 & 0.2886 & 4130 & 4.55 & 0.84 & 1.31 \\
  10809258 & 26.5685 & 0.1193 & 20.2283 & 0.1730 & 3854 & 4.37 & 0.76 & 1.43 \\
  10809466 & 31.7873 & 0.0549 & 26.1778 & 4.2598 & 4592 & 4.37 & 0.46 & 1.13 \\
  10809601 & 9.4686 & 0.0090 & - & - & 5399 & 4.38 & 2.23 & 0.85 \\
  10809849 & 24.7234 & 0.1201 & 20.4608 & 0.1879 & 5389 & 4.39 & 0.55 & 0.81 \\
  10810068 & 15.3456 & 0.0594 & 13.5885 & 0.1134 & 5155 & 3.51 & 0.90 & 0.88 \\
  10810856 & 11.6346 & 0.0741 & - & - & 6015 & 4.55 & 0.42 & 0.61 \\
  10811061 & 6.6174 & 0.0062 & 7.1489 & 0.0209 & 5375 & 4.93 & 3.00 & 0.77 \\
  10811078 & 0.8211 & 0.0003 & 0.8044 & 0.0002 & 5551 & 4.57 & 4.62 & 0.69 \\
  10811106 & 8.9452 & 0.0123 & 8.3182 & 0.0259 & 5774 & 4.48 & 1.84 & 0.66 \\
  10811347 & 15.8936 & 0.0706 & 13.0889 & 0.0855 & 5077 & 4.38 & 1.02 & 0.91 \\
  10811496 & 6.7942 & 0.0105 & 7.2657 & 0.0128 & 5648 & 4.84 & 2.65 & 0.71 \\
  10811515 & 33.5866 & 0.3344 & - & - & 4802 & 4.14 & 0.57 & 0.94 \\
  10811652 & 25.0717 & 0.2252 & 18.5426 & 0.1008 & 5240 & 4.39 & 0.54 & 0.88 \\
  10812504 & 19.1407 & 0.1267 & 15.8936 & 0.0834 & 3918 & 4.38 & 1.06 & 1.45 \\
  10812541 & 3.9646 & 0.0035 & 3.8530 & 0.0058 & 4043 & 4.41 & 3.39 & 1.35 \\
  10812599 & 9.5192 & 0.0276 & 12.1924 & 0.0589 & 6023 & 4.46 & 0.40 & 0.66 \\
  10812657 & 0.7870 & 0.0001 & 0.5676 & 0.0002 & 7122 & 4.20 & 1.07 & 0.39 \\
  10812774 & 23.7345 & 0.2036 & 19.5614 & 0.2327 & 5619 & 4.61 & 0.35 & 0.72 \\
  10812973 & 16.3311 & 0.0371 & - & - & 5737 & 4.51 & 0.84 & 0.70 \\
  10813113 & 35.6018 & 0.6253 & 28.2554 & 0.4834 & 4958 & 4.39 & 0.43 & 0.98 \\
  10813132 & 21.7084 & 0.0809 & 26.5685 & 0.2491 & 5430 & 4.43 & 0.72 & 0.76 \\
  10813313 & 12.4482 & 0.0245 & 11.1955 & 0.0777 & 6331 & 4.29 & 0.50 & 0.52 \\
  10813357 & 8.9004 & 0.0211 & 11.2664 & 0.0612 & 6012 & 4.38 & 0.52 & 0.59 \\
  10813718 & 9.7273 & 0.0271 & 11.4108 & 0.0601 & 5364 & 4.50 & 1.41 & 0.84 \\
  10814274 & 12.1924 & 0.0516 & 10.9208 & 0.0520 & 5233 & 4.30 & 0.49 & 0.84 \\
  10814516 & 16.6363 & 0.0992 & 20.4608 & 0.1745 & 5852 & 4.66 & 0.54 & 0.64 \\
  10814687 & 8.3182 & 0.0167 & 9.4686 & 0.0462 & 5805 & 4.47 & 1.64 & 0.67 \\
  10814706 & 22.5328 & 0.2308 & 18.3514 & 0.1311 & 5091 & 4.51 & 0.74 & 0.87 \\
  10815478 & 35.6018 & 0.8856 & - & - & 4971 & 4.50 & 0.59 & 0.86 \\
  10815729 & 4.7343 & 0.0032 & 5.1597 & 0.0172 & 5037 & 3.87 & 5.33 & 0.89 \\
  10815990 & 10.1719 & 0.0166 & 11.4844 & 0.0631 & 4642 & 4.28 & 0.70 & 1.06 \\
  10816086 & 22.8216 & 0.1558 & 18.7378 & 0.3434 & 4121 & 4.44 & 0.33 & 1.33 \\
  10816792 & 33.5866 & 0.6012 & 25.7984 & 0.3301 & 5070 & 4.67 & 0.40 & 0.80 \\
  10817620 & 2.9472 & 0.0017 & 3.0377 & 0.0041 & 8011 & 3.80 & 4.53 & 0.29 \\
  10817892 & 14.2407 & 0.0742 & - & - & 5002 & 4.62 & 0.43 & 0.88 \\
  10818065 & 2.7857 & 0.0007 & 2.7053 & 0.0031 & 4559 & 4.54 & 9.06 & 1.03 \\
  10818583 & 44.5022 & 0.8308 & - & - & 5988 & 4.03 & 0.64 & 0.62 \\
  10818847 & 21.9764 & 0.1848 & 18.1642 & 0.1133 & 5041 & 4.45 & 0.74 & 0.88 \\
  10841623 & 17.4518 & 0.0640 & 14.5909 & 0.0746 & 5018 & 4.42 & 1.99 & 0.90 \\
  10841846 & 13.9069 & 0.0594 & - & - & 4406 & 4.63 & 1.52 & 1.15 \\
  10842059 & 18.9371 & 0.1021 & 15.0855 & 0.1372 & 4671 & 4.54 & 1.02 & 1.10 \\
  10842074 & 15.0855 & 0.0336 & 18.1642 & 0.1494 & 4905 & 4.21 & 1.30 & 1.00 \\
  10842078 & 28.7111 & 0.2925 & - & - & 4766 & 4.10 & 1.32 & 1.04 \\
  10842192 & 24.3848 & 0.1323 & - & - & 4337 & 4.61 & 2.10 & 1.25 \\
  10842844 & 25.4298 & 0.1299 & - & - & 4950 & 4.21 & 0.85 & 0.98 \\
  10843322 & 39.5575 & 0.0888 & - & - & 3650 & 4.37 & 0.48 & 1.48 \\
  10843432 & 11.7111 & 0.0404 & 9.9446 & 0.0394 & 5436 & 4.54 & 1.34 & 0.71 \\
  10843577 & 28.2554 & 0.2791 & 20.0010 & 0.1479 & 4174 & 4.55 & 0.59 & 1.29 \\
  10843855 & 30.1710 & 0.1329 & 22.5328 & 0.1680 & 4658 & 3.79 & 0.78 & 1.06 \\
  10843983 & 21.7084 & 0.0694 & 18.3514 & 0.1295 & 4306 & 4.57 & 1.65 & 1.19 \\
  10844329 & 26.9710 & 0.1741 & 20.2283 & 0.1778 & 4014 & 4.50 & 0.80 & 1.38 \\
  10844360 & 23.7345 & 0.0896 & 18.3514 & 0.1914 & 3675 & 4.46 & 0.60 & 1.51 \\
  10844451 & 34.9037 & 0.2616 & - & - & 4954 & 4.33 & 0.51 & 0.87 \\
  10844478 & 21.7084 & 0.0847 & 15.4790 & 0.1187 & 4695 & 4.22 & 2.52 & 1.06 \\
  10844823 & 12.8992 & 0.0417 & 9.9446 & 0.0470 & 5043 & 4.57 & 0.63 & 0.88 \\
  10844973 & 20.9422 & 0.1165 & 15.7530 & 0.1373 & 5520 & 4.28 & 0.69 & 0.69 \\
  10845076 & 22.5328 & 0.0773 & 19.1407 & 0.1180 & 4440 & 4.62 & 1.06 & 1.16 \\
  10845122 & 15.3456 & 0.0876 & 13.5885 & 0.0673 & 4225 & 4.66 & 0.73 & 1.26 \\
  10845211 & 21.1915 & 0.0684 & 26.5685 & 0.3626 & 4118 & 4.56 & 0.76 & 1.32 \\
  10845333 & 0.6857 & 0.0001 & - & - & 5097 & 4.51 & 0.33 & 0.79 \\
  10845522 & 19.7788 & 0.1057 & 24.0552 & 0.2298 & 5440 & 4.76 & 0.87 & 0.72 \\
  10845527 & 43.4168 & 0.4810 & - & - & 4572 & 4.54 & 0.65 & 1.09 \\
  10845569 & 13.7991 & 0.0517 & - & - & 4124 & 4.57 & 1.36 & 1.32 \\
  10847044 & 2.6101 & 0.0021 & 2.8166 & 0.0039 & 6818 & 4.32 & 0.63 & 0.37 \\
  10847270 & 14.8341 & 0.0358 & 17.2824 & 0.1500 & 5408 & 4.63 & 1.27 & 0.76 \\
  10847670 & 8.7689 & 0.0060 & 8.1655 & 0.0256 & 3852 & 4.58 & 4.36 & 1.44 \\
  10847736 & 17.1162 & 0.0385 & 14.5909 & 0.0563 & 4985 & 4.44 & 8.90 & 0.87 \\
  10847821 & 6.4263 & 0.0193 & 6.7428 & 0.0163 & 5744 & 4.74 & 1.39 & 0.68 \\
  10847937 & 26.1778 & 0.1487 & 21.4468 & 0.1270 & 4830 & 4.47 & 1.24 & 0.96 \\
  10848159 & 18.9371 & 0.1084 & 16.3311 & 0.1143 & 4666 & 4.43 & 0.45 & 1.06 \\
  10848507 & 15.3456 & 0.0601 & 18.1642 & 0.2068 & 4456 & 4.45 & 0.40 & 1.12 \\
  10848551 & 24.7234 & 0.1177 & 19.5614 & 0.1889 & 4863 & 4.39 & 0.32 & 0.94 \\
  10848553 & 13.4855 & 0.0449 & 16.0368 & 0.1065 & 5587 & 4.69 & 0.53 & 0.65 \\
  10848727 & 21.1915 & 0.0791 & 15.7530 & 0.1569 & 4784 & 4.45 & 1.47 & 1.02 \\
  10848882 & 37.8742 & 0.3279 & - & - & 4571 & 4.62 & 0.33 & 1.06 \\
  10849359 & 16.1826 & 0.1330 & - & - & 5143 & 4.80 & 0.53 & 0.84 \\
  10849482 & 10.3493 & 0.0185 & 11.8673 & 0.0534 & 5292 & 4.45 & 3.34 & 0.84 \\
  10849554 & 17.2824 & 0.1213 & - & - & 5540 & 4.71 & 0.32 & 0.65 \\
  10849732 & 12.8064 & 0.0429 & 11.5590 & 0.0392 & 5614 & 5.02 & 1.09 & 0.65 \\
  10850061 & 12.1094 & 0.0379 & 10.9208 & 0.0438 & 5065 & 4.50 & 1.08 & 0.90 \\
  10850420 & 9.4185 & 0.0118 & 8.2795 & 0.0430 & 5638 & 4.39 & 2.68 & 0.60 \\
  10850518 & 19.7788 & 0.2109 & - & - & 3847 & 4.57 & 0.56 & 1.45 \\
  10850756 & 22.8216 & 0.0846 & 17.8009 & 0.1111 & 5101 & 4.64 & 1.15 & 0.87 \\
  10850835 & 23.7345 & 0.0819 & - & - & 4842 & 4.34 & 0.88 & 0.93 \\
  10851035 & 0.5796 & 0.0001 & 0.5940 & 0.0001 & 7211 & 4.04 & 0.61 & 0.35 \\
  10853788 & 30.6912 & 0.2964 & - & - & 5347 & 4.49 & 0.49 & 0.75 \\
  10853806 & 24.7234 & 0.0925 & - & - & 3971 & 4.58 & 0.70 & 1.38 \\
  10853830 & 16.1826 & 0.0365 & - & - & 4453 & 4.56 & 1.04 & 1.14 \\
  10854199 & 17.9807 & 0.0935 & 12.6247 & 0.0761 & 5692 & 4.58 & 0.35 & 0.68 \\
  10854499 & 18.7378 & 0.0316 & 23.4222 & 0.1056 & 5264 & 4.12 & 0.81 & 0.80 \\
  10854555 & 10.4711 & 0.0239 & 13.0889 & 0.0842 & 5781 & 4.44 & 0.86 & 0.70 \\
  10854598 & 17.8009 & 0.0938 & 14.4723 & 0.0463 & 5012 & 4.26 & 2.65 & 0.87 \\
  10854953 & 20.9422 & 0.1374 & 18.1642 & 0.1577 & 5166 & 4.63 & 0.48 & 0.88 \\
  10854959 & 18.3514 & 0.0841 & 14.7115 & 0.0568 & 5072 & 4.24 & 1.15 & 0.85 \\
  10855042 & 4.5410 & 0.0064 & 5.0143 & 0.0056 & 5987 & 4.53 & 1.40 & 0.59 \\
  10855082 & 12.9933 & 0.0638 & 16.4823 & 0.1342 & 4795 & 4.53 & 0.89 & 0.99 \\
  10855422 & 7.0359 & 0.0271 & 7.5427 & 0.0201 & 5426 & 4.77 & 0.31 & 0.69 \\
  10857583 & 10.9882 & 0.0079 & 9.3689 & 0.0769 & 3717 & 4.32 & 9.75 & 1.52 \\
  10858030 & 4.8241 & 0.0022 & 4.6356 & 0.0052 & 4425 & 4.52 & 10.89 & 1.10 \\
  10858071 & 20.4608 & 0.1179 & 17.1162 & 0.1052 & 4872 & 4.41 & 1.40 & 0.96 \\
  10858221 & 11.1955 & 0.0109 & 7.9825 & 0.0586 & 6085 & 4.59 & 0.37 & 0.57 \\
  10858258 & 8.9903 & 0.0328 & 9.6744 & 0.0295 & 5557 & 4.49 & 0.97 & 0.73 \\
  10858438 & 4.2997 & 0.0046 & - & - & 5247 & 4.21 & 1.28 & 0.88 \\
  10858600 & 27.3860 & 0.1302 & 20.6987 & 0.1151 & 3906 & 4.81 & 0.95 & 0.21 \\
  10858832 & 19.1407 & 0.0816 & 15.3456 & 0.1090 & 5830 & 4.46 & 0.87 & 0.66 \\
  10858914 & 28.7111 & 0.0730 & 21.1915 & 1.7095 & 5201 & 4.17 & 0.58 & 0.85 \\
  10859120 & 11.7887 & 0.0298 & 14.8341 & 0.0819 & 4384 & 4.72 & 1.15 & 1.19 \\
  10859386 & 0.6012 & 0.0002 & 0.5918 & 0.0004 & 6903 & 4.07 & 0.50 & 0.38 \\
  10859551 & 20.9422 & 0.1754 & 25.4298 & 0.2470 & 5238 & 4.79 & 0.46 & 0.76 \\
  10859614 & 24.7234 & 0.2469 & 20.6987 & 0.1380 & 5077 & 4.85 & 0.39 & 0.80 \\
  10859905 & 37.8742 & 0.1096 & - & - & 4950 & 4.28 & 0.59 & 0.96 \\
  10859972 & 25.4298 & 0.2933 & - & - & 5666 & 4.52 & 0.35 & 0.69 \\
  10860740 & 41.3974 & 0.4927 & - & - & 4485 & 4.62 & 0.47 & 1.18 \\
  10861064 & 18.5426 & 0.0562 & - & - & 5109 & 4.67 & 0.58 & 0.87 \\
  10861090 & 20.0010 & 0.1386 & 15.6148 & 0.1181 & 3677 & 4.49 & 1.09 & 1.48 \\
  10861194 & 1.2715 & 0.0003 & 1.2554 & 0.0005 & 5106 & 4.43 & 8.88 & 0.79 \\
  10861325 & 23.4222 & 0.2672 & - & - & 4478 & 4.58 & 0.38 & 1.09 \\
  10861961 & 20.6987 & 0.1336 & 17.1162 & 0.1298 & 5321 & 4.48 & 0.73 & 0.80 \\
  10862061 & 16.1826 & 0.1078 & 14.2407 & 0.0859 & 5395 & 4.57 & 0.92 & 0.75 \\
  10862283 & 9.7807 & 0.0276 & 8.6834 & 0.0394 & 5352 & 4.63 & 1.13 & 0.79 \\
  10862350 & 25.7984 & 0.1047 & - & - & 4272 & 4.69 & 1.05 & 1.24 \\
  10862362 & 34.2325 & 0.3088 & - & - & 5252 & 4.71 & 1.05 & 0.85 \\
  10862531 & 4.5997 & 0.0082 & 4.8110 & 0.0097 & 5703 & 4.54 & 2.05 & 0.67 \\
  10862669 & 6.2459 & 0.0055 & 7.2361 & 0.0146 & 5637 & 4.48 & 2.19 & 0.73 \\
  10862902 & 12.3617 & 0.0315 & 10.7884 & 0.0912 & 5039 & 4.32 & 1.71 & 0.92 \\
  10862930 & 31.7873 & 0.2368 & - & - & 5035 & 4.51 & 0.53 & 0.89 \\
  10863158 & 5.2822 & 0.0040 & 6.0138 & 0.0093 & 5497 & 4.64 & 3.11 & 0.76 \\
  10863494 & 13.6930 & 0.0130 & - & - & 3906 & 4.50 & 0.48 & 1.44 \\
  10864099 & 6.9535 & 0.0232 & 6.4032 & 0.0326 & 5037 & 4.57 & 0.42 & 0.93 \\
  10864267 & 18.1642 & 0.0840 & 23.1180 & 0.2614 & 5727 & 4.58 & 1.18 & 0.73 \\
  10864340 & 30.6912 & 0.1909 & 22.8216 & 0.1356 & 5530 & 4.56 & 0.60 & 0.79 \\
  10864355 & 27.8139 & 0.0847 & - & - & 3984 & 4.42 & 0.89 & 1.41 \\
  10864531 & 20.6987 & 0.1145 & - & - & 5652 & 4.55 & 0.59 & 0.73 \\
  10864939 & 25.7984 & 0.1363 & 20.4608 & 0.2171 & 4894 & 4.62 & 0.49 & 0.91 \\
  10865206 & 2.4186 & 0.0006 & 2.4758 & 0.0016 & 4474 & 4.45 & 10.10 & 1.00 \\
  10865307 & 10.8542 & 0.0273 & 9.7807 & 0.0330 & 5735 & 4.37 & 2.08 & 0.70 \\
  10865459 & 29.6681 & 0.2967 & - & - & 5311 & 4.86 & 0.39 & 0.78 \\
  10865841 & 18.9371 & 0.1731 & 16.0368 & 0.0628 & 5430 & 4.59 & 0.39 & 0.79 \\
  10865898 & 31.7873 & 0.0512 & - & - & 4842 & 4.57 & 0.85 & 1.01 \\
  10866057 & 28.2554 & 0.1489 & 36.3283 & 0.4523 & 4002 & 4.61 & 1.51 & 1.40 \\
  10866710 & 20.2283 & 0.1626 & - & - & 5841 & 4.50 & 0.54 & 0.66 \\
  10866943 & 20.2283 & 0.1077 & 16.7933 & 0.1114 & 5007 & 4.76 & 1.60 & 0.96 \\
  10866983 & 16.6363 & 0.0379 & 12.2765 & 0.0550 & 3763 & 4.44 & 5.92 & 1.42 \\
  10872864 & 13.1858 & 0.0646 & - & - & 5930 & 4.11 & 0.48 & 0.59 \\
  10872868 & 1.6621 & 0.0008 & - & - & 3674 & 4.40 & 0.51 & 1.49 \\
  10873536 & 15.6148 & 0.0844 & 19.1407 & 0.2314 & 4316 & 4.39 & 0.52 & 1.22 \\
  10873626 & 12.8992 & 0.0464 & 15.0855 & 0.1297 & 5598 & 4.36 & 0.99 & 0.72 \\
  10874032 & 2.2969 & 0.0012 & 2.4896 & 0.0037 & 6347 & 4.08 & 0.74 & 0.50 \\
  10874056 & 13.7991 & 0.0288 & 12.1924 & 0.0949 & 5675 & 4.59 & 2.39 & 0.67 \\
  10874096 & 23.1180 & 0.0949 & 19.7788 & 0.1789 & 5238 & 4.67 & 0.36 & 0.87 \\
  10874277 & 14.3555 & 0.0229 & 12.8992 & 0.0414 & 5261 & 4.59 & 3.86 & 0.85 \\
  10874295 & 15.7530 & 0.1479 & 11.7887 & 0.0613 & 5793 & 4.59 & 0.41 & 0.67 \\
  10874613 & 40.4565 & 0.7112 & - & - & 5343 & 4.52 & 0.44 & 0.79 \\
  10874614 & 3.2365 & 0.0081 & - & - & 5647 & 4.24 & 0.38 & 0.69 \\
  10874820 & 2.9472 & 0.0024 & 3.1562 & 0.0101 & 6019 & 4.21 & 0.66 & 0.56 \\
  10874973 & 11.0564 & 0.0301 & 12.4482 & 0.0599 & 5076 & 4.47 & 1.48 & 0.82 \\
  10875152 & 14.0164 & 0.0226 & 15.8936 & 0.0736 & 5383 & 4.76 & 3.26 & 0.77 \\
  10875980 & 25.0717 & 0.2043 & 32.3652 & 0.6336 & 4162 & 4.53 & 0.43 & 1.28 \\
  10876097 & 20.2283 & 0.1568 & 16.3311 & 0.0873 & 4762 & 4.60 & 2.29 & 0.90 \\
  10876218 & 28.7111 & 0.2272 & 22.5328 & 0.2345 & 4584 & 4.64 & 0.38 & 1.02 \\
  10876390 & 15.6148 & 0.0530 & 11.3381 & 0.0398 & 4787 & 4.58 & 0.96 & 1.00 \\
  10876391 & 13.1858 & 0.0283 & 15.0855 & 0.1266 & 4961 & 4.54 & 1.46 & 0.93 \\
  10876718 & 7.7395 & 0.0253 & 7.2361 & 0.0178 & 5820 & 4.55 & 0.98 & 0.67 \\
  10876737 & 10.5958 & 0.0148 & 9.7807 & 0.0481 & 5635 & 4.54 & 3.55 & 0.72 \\
  10876913 & 39.5575 & 0.2949 & - & - & 4010 & 4.54 & 0.57 & 1.39 \\
  10876938 & 7.8074 & 0.0158 & 6.8465 & 0.0173 & 5548 & 3.99 & 1.30 & 0.72 \\
  10877230 & 21.9764 & 0.0991 & - & - & 4099 & 4.57 & 0.58 & 1.34 \\
  10877367 & 1.0975 & 0.0001 & - & - & 6393 & 4.17 & 0.57 & 0.51 \\
  10877598 & 16.6363 & 0.0647 & 20.6987 & 0.1597 & 5435 & 4.52 & 1.24 & 0.78 \\
  10877632 & 14.9587 & 0.0712 & 11.9469 & 0.0800 & 5991 & 4.36 & 0.41 & 0.61 \\
  10877742 & 3.4565 & 0.0042 & 3.2782 & 0.0039 & 6090 & 4.46 & 1.01 & 0.60 \\
  10877819 & 10.2895 & 0.0275 & 12.2765 & 0.0526 & 5298 & 4.61 & 1.44 & 0.79 \\
  10877999 & 1.2192 & 0.0007 & 1.0349 & 0.0008 & 7022 & 4.19 & 0.54 & 0.43 \\
  10878191 & 10.5331 & 0.0343 & - & - & 6067 & 4.14 & 0.35 & 0.58 \\
  10878230 & 15.3456 & 0.0549 & 12.5358 & 0.0697 & 5645 & 4.60 & 1.12 & 0.71 \\
  10878263 & 18.3514 & 0.0587 & 15.6148 & 0.0727 & 5425 & 4.33 & 2.01 & 0.75 \\
  10878271 & 12.1094 & 0.0423 & 8.9004 & 0.0454 & 6050 & 4.53 & 0.70 & 0.65 \\
  10879174 & 6.1595 & 0.0133 & - & - & 5940 & 4.70 & 0.44 & 0.62 \\
  10879189 & 16.3311 & 0.0424 & 14.2407 & 0.0769 & 5168 & 4.84 & 1.19 & 0.80 \\
  10879203 & 20.6987 & 0.1459 & 17.1162 & 0.0959 & 5749 & 4.61 & 0.40 & 0.68 \\
  10879314 & 37.0852 & 0.1110 & 26.9710 & 0.1666 & 5243 & 4.40 & 4.13 & 0.81 \\
  10879689 & 30.6912 & 0.3122 & 22.2511 & 0.3734 & 5679 & 4.47 & 0.42 & 0.72 \\
  10879850 & 2.0069 & 0.0028 & 1.9735 & 0.0013 & 5791 & 4.15 & 1.47 & 0.64 \\
  10879901 & 13.6930 & 0.0269 & 16.4823 & 0.1323 & 5416 & 4.43 & 1.30 & 0.79 \\
  10879981 & 17.2824 & 0.0854 & 14.1277 & 0.0865 & 5363 & 4.05 & 1.16 & 0.80 \\
  10880007 & 16.6363 & 0.0924 & 12.2765 & 0.0525 & 4739 & 4.31 & 0.44 & 1.00 \\
  10880154 & 10.9882 & 0.0169 & - & - & 5625 & 4.66 & 1.74 & 0.70 \\
  10880291 & 12.1094 & 0.0221 & 11.0564 & 0.0453 & 5584 & 4.39 & 0.85 & 0.75 \\
  10880522 & 7.3557 & 0.0090 & 7.8765 & 0.0330 & 5742 & 4.96 & 2.01 & 0.69 \\
  10880655 & 37.8742 & 0.2892 & - & - & 3709 & 4.58 & 1.83 & 1.48 \\
  10880782 & 5.2979 & 0.0121 & 5.6154 & 0.0267 & 6170 & 4.20 & 0.82 & 0.55 \\
  10881053 & 11.3381 & 0.0160 & 12.6247 & 0.0595 & 4627 & 4.51 & 0.87 & 0.93 \\
  10881151 & 8.9903 & 0.0165 & 10.1141 & 0.0708 & 4805 & 4.48 & 0.67 & 0.98 \\
  10881388 & 18.1642 & 0.0797 & - & - & 4769 & 4.55 & 1.33 & 1.02 \\
  10902995 & 21.9764 & 0.2815 & - & - & 5494 & 4.50 & 0.36 & 0.75 \\
  10903079 & 29.1818 & 0.3085 & - & - & 4783 & 4.34 & 0.44 & 1.04 \\
  10903090 & 16.0368 & 0.0714 & - & - & 4350 & 4.62 & 0.71 & 1.19 \\
  10903099 & 15.2144 & 0.0484 & 13.0889 & 0.0711 & 4568 & 4.31 & 1.10 & 1.11 \\
  10903807 & 22.5328 & 0.0796 & - & - & 4986 & 4.23 & 0.68 & 0.92 \\
  10903948 & 14.1277 & 0.0312 & 18.1642 & 0.1627 & 4664 & 4.35 & 0.79 & 0.98 \\
  10904293 & 12.6247 & 0.0253 & 11.1255 & 0.0314 & 5441 & 4.60 & 1.38 & 0.73 \\
  10904363 & 15.3456 & 0.0650 & 12.9933 & 0.0932 & 5454 & 4.49 & 0.47 & 0.70 \\
  10904376 & 30.1710 & 0.2194 & - & - & 5506 & 4.25 & 0.34 & 0.69 \\
  10904398 & 16.0368 & 0.0465 & 19.1407 & 0.1184 & 4205 & 4.40 & 0.82 & 1.27 \\
  10904491 & 9.3198 & 0.0204 & - & - & 4888 & 4.48 & 1.51 & 0.82 \\
  10904581 & 25.4298 & 0.1732 & - & - & 5417 & 4.27 & 0.31 & 0.75 \\
  10904621 & 18.5426 & 0.0718 & 14.9587 & 0.0809 & 3823 & 4.68 & 0.63 & 1.43 \\
  10904661 & 24.3848 & 0.0607 & 19.5614 & 0.1373 & 5086 & 4.46 & 1.10 & 0.86 \\
  10905040 & 33.5866 & 0.0763 & 25.0717 & 0.3123 & 4938 & 4.49 & 9.24 & 0.85 \\
  10905173 & 7.6072 & 0.0105 & 6.9807 & 0.0168 & 5034 & 4.45 & 2.35 & 0.84 \\
  10905272 & 28.7111 & 0.0907 & - & - & 4160 & 4.61 & 1.14 & 1.28 \\
  10905478 & 18.3514 & 0.0687 & 13.0889 & 0.0717 & 4588 & 4.49 & 0.39 & 1.06 \\
  10905591 & 23.1180 & 0.2123 & 17.6246 & 0.1311 & 5299 & 4.66 & 0.79 & 0.81 \\
  10905800 & 17.8009 & 0.0995 & 13.5885 & 0.0710 & 4666 & 4.55 & 1.50 & 1.06 \\
  10905873 & 10.7884 & 0.0457 & 12.0276 & 0.0581 & 5374 & 4.43 & 1.53 & 0.75 \\
  10905926 & 25.0717 & 0.2005 & 19.5614 & 0.2019 & 5466 & 4.56 & 0.36 & 0.72 \\
  10907135 & 26.5685 & 0.0810 & - & - & 4356 & 4.63 & 1.17 & 1.19 \\
  10907381 & 5.3296 & 0.0061 & 5.7238 & 0.0113 & 5675 & 4.69 & 1.67 & 0.67 \\
  10907415 & 43.4168 & 0.2304 & 32.9646 & 0.3527 & 3499 & 4.01 & 1.28 & 1.45 \\
  10907474 & 28.2554 & 0.4206 & 21.1915 & 0.1223 & 4771 & 4.49 & 0.53 & 0.96 \\
  10908151 & 29.1818 & 0.1900 & 20.9422 & 0.2291 & 4713 & 4.67 & 0.60 & 1.04 \\
  10908173 & 42.3830 & 0.3904 & - & - & 4665 & 4.51 & 0.61 & 1.08 \\
  10908190 & 10.9208 & 0.0274 & 13.0889 & 0.0748 & 4614 & 4.58 & 1.21 & 1.04 \\
  10908345 & 14.9587 & 0.0705 & - & - & 4966 & 4.38 & 0.85 & 0.89 \\
  10909098 & 5.5454 & 0.0072 & 5.2822 & 0.0141 & 6152 & 4.46 & 1.49 & 0.52 \\
  10909100 & 10.3493 & 0.0160 & 9.5704 & 0.0298 & 5165 & 4.66 & 2.29 & 0.83 \\
  10909105 & 13.5885 & 0.0282 & 16.1826 & 0.1270 & 5224 & 4.36 & 1.89 & 0.77 \\
  10909109 & 17.6246 & 0.1835 & - & - & 3812 & 4.50 & 0.39 & 1.48 \\
  10909127 & 32.9646 & 0.5172 & - & - & 5534 & 4.44 & 0.39 & 0.72 \\
  10909144 & 15.4790 & 0.0397 & - & - & 3919 & 4.55 & 0.76 & 1.45 \\
  10909367 & 2.9668 & 0.0016 & 2.8345 & 0.0073 & 3910 & 4.30 & 5.51 & 1.40 \\
  10909445 & 17.9807 & 0.1341 & 15.4790 & 0.0787 & 5427 & 4.78 & 0.32 & 0.80 \\
  10909674 & 10.8542 & 0.0180 & 8.8123 & 0.0841 & 6070 & 4.46 & 0.37 & 0.57 \\
  10909875 & 6.3348 & 0.0081 & 7.3255 & 0.0274 & 5954 & 4.41 & 1.55 & 0.61 \\
  10909987 & 20.9422 & 0.0527 & - & - & 5736 & 4.07 & 0.36 & 0.68 \\
  10910208 & 12.3617 & 0.0327 & - & - & 5576 & 4.59 & 2.31 & 0.71 \\
  10910381 & 22.5328 & 0.0600 & - & - & 4838 & 4.76 & 0.89 & 0.98 \\
  10910440 & 10.0570 & 0.0211 & 8.5995 & 0.0388 & 4852 & 4.51 & 0.43 & 0.97 \\
  10910464 & 23.4222 & 0.1471 & 19.1407 & 0.1811 & 5673 & 4.35 & 0.30 & 0.68 \\
  10910790 & 13.3841 & 0.0625 & 9.9446 & 0.0545 & 4093 & 4.45 & 0.43 & 1.32 \\
  10910862 & 24.0552 & 0.1720 & - & - & 5260 & 4.31 & 0.70 & 0.80 \\
  10910924 & 25.0717 & 0.2707 & - & - & 4897 & 4.36 & 0.31 & 0.97 \\
  10913610 & 23.1180 & 0.0679 & 28.2554 & 0.2932 & 4262 & 4.42 & 0.90 & 1.18 \\
  10913676 & 35.6018 & 0.1572 & - & - & 5342 & 4.47 & 1.15 & 0.79 \\
  10913762 & 6.3575 & 0.0081 & 6.6921 & 0.0139 & 5214 & 4.52 & 1.59 & 0.78 \\
  10913911 & 18.7378 & 0.0859 & 23.7345 & 0.2118 & 5073 & 4.61 & 1.14 & 0.88 \\
  10913916 & 26.5685 & 0.1551 & 21.9764 & 0.1518 & 4360 & 4.68 & 1.17 & 1.14 \\
  10913968 & 14.0164 & 0.0236 & 12.2765 & 0.0602 & 5663 & 4.63 & 2.48 & 0.67 \\
  10913977 & 33.5866 & 0.2743 & 23.7345 & 0.1339 & 5125 & 4.50 & 0.66 & 0.83 \\
  10914006 & 17.1162 & 0.0502 & - & - & 5837 & 4.74 & 0.84 & 0.65 \\
  10914244 & 29.6681 & 0.2226 & 23.1180 & 0.1634 & 4696 & 4.29 & 0.85 & 1.05 \\
  10914268 & 9.3689 & 0.0192 & 8.2795 & 0.0544 & 5786 & 4.28 & 1.02 & 0.63 \\
  10914307 & 39.5575 & 0.1736 & - & - & 3828 & 4.45 & 2.03 & 1.43 \\
  10914324 & 8.1283 & 0.0093 & 8.8562 & 0.0430 & 5066 & 4.71 & 4.16 & 0.91 \\
  10914339 & 8.1655 & 0.0192 & 9.0360 & 0.0440 & 5558 & 4.39 & 0.65 & 0.71 \\
  10916996 & 21.4468 & 0.1150 & - & - & 4228 & 4.70 & 0.52 & 1.20 \\
  10917186 & 19.7788 & 0.0334 & 16.9532 & 0.0866 & 5024 & 4.50 & 4.23 & 0.89 \\
  10917374 & 10.2895 & 0.0163 & 9.2233 & 0.0298 & 5335 & 4.39 & 0.50 & 0.84 \\
  10917536 & 21.1915 & 0.1014 & 15.2144 & 0.1103 & 3735 & 4.42 & 0.62 & 1.46 \\
  10917681 & 15.6148 & 0.0771 & 12.5358 & 0.0665 & 5811 & 4.52 & 0.43 & 0.64 \\
  10917907 & 4.5295 & 0.0094 & 4.2182 & 0.0078 & 5164 & 4.68 & 4.55 & 0.79 \\
  10917985 & 25.4298 & 0.2088 & - & - & 5305 & 4.99 & 0.33 & 0.79 \\
  10918016 & 1.0410 & 0.0001 & - & - & 4097 & 4.55 & 9.11 & 1.30 \\
  10918041 & 10.5958 & 0.0284 & 11.9469 & 0.0657 & 5684 & 4.65 & 1.44 & 0.70 \\
  10918380 & 20.4608 & 0.0552 & 16.1826 & 0.0873 & 5367 & 4.46 & 1.17 & 0.83 \\
  10918584 & 25.0717 & 0.0345 & 18.5426 & 0.1378 & 4633 & 4.34 & 0.50 & 1.01 \\
  10918699 & 14.2407 & 0.0347 & - & - & 5185 & 4.55 & 1.41 & 0.86 \\
  10919037 & 18.5426 & 0.1067 & 14.3555 & 0.0817 & 3997 & 4.68 & 0.37 & 1.37 \\
  10919040 & 34.9037 & 0.3996 & 28.2554 & 0.3675 & 4865 & 4.42 & 0.66 & 0.90 \\
  10919112 & 15.7530 & 0.0662 & - & - & 5739 & 4.68 & 0.34 & 0.64 \\
  10919230 & 14.9587 & 0.0204 & 17.9807 & 0.1483 & 4737 & 4.54 & 1.61 & 0.95 \\
  10919310 & 1.3176 & 0.0003 & 1.2984 & 0.0006 & 5272 & 4.47 & 2.85 & 0.77 \\
  10919524 & 20.4608 & 0.0555 & 25.0717 & 0.1975 & 4361 & 4.60 & 1.16 & 1.17 \\
  10919641 & 18.5426 & 0.1011 & 15.8936 & 0.1231 & 4592 & 4.50 & 0.39 & 1.00 \\
  10920065 & 37.0852 & 0.4972 & - & - & 4983 & 4.60 & 0.31 & 0.88 \\
  10920218 & 11.9469 & 0.0407 & 10.4099 & 0.0625 & 4431 & 4.56 & 0.81 & 1.14 \\
  10920281 & 2.3926 & 0.0004 & 2.4418 & 1.2961 & 3846 & 4.51 & 1.72 & 1.45 \\
  10920297 & 14.0164 & 0.1021 & 12.1924 & 0.0729 & 4707 & 4.41 & 0.54 & 1.02 \\
  10920761 & 37.8742 & 0.2987 & - & - & 4812 & 3.55 & 0.91 & 1.01 \\
  10920814 & 36.3283 & 0.4150 & - & - & 4659 & 4.45 & 0.32 & 1.11 \\
  10920889 & 27.3860 & 0.2162 & - & - & 5093 & 4.57 & 0.43 & 0.87 \\
  10921242 & 1.7333 & 0.0002 & 1.8220 & 0.0014 & 5868 & 4.51 & 2.25 & 0.60 \\
  10921460 & 37.0852 & 0.3046 & - & - & 4603 & 4.37 & 0.75 & 1.13 \\
  10921468 & 29.1818 & 0.1707 & - & - & 4752 & 4.19 & 0.86 & 1.05 \\
  10921573 & 5.9936 & 0.0144 & 6.4730 & 0.0179 & 5602 & 4.62 & 1.89 & 0.71 \\
  10921733 & 6.8465 & 0.0210 & 7.5748 & 0.0313 & 6306 & 4.49 & 0.48 & 0.56 \\
  10921825 & 16.9532 & 0.0810 & 13.4855 & 0.1331 & 4861 & 4.49 & 1.01 & 0.96 \\
  10921964 & 8.5172 & 0.0133 & 7.8418 & 0.0189 & 5098 & 4.67 & 1.72 & 0.82 \\
  10922247 & 3.8036 & 0.0033 & - & - & 5474 & 4.82 & 0.79 & 0.67 \\
  10922428 & 28.7111 & 0.1235 & - & - & 4971 & 4.26 & 0.46 & 0.96 \\
  10922482 & 2.0367 & 0.0009 & 1.9735 & 0.0011 & 5572 & 4.86 & 4.43 & 0.71 \\
  10922538 & 24.0552 & 0.0835 & 17.8009 & 0.3216 & 5420 & 4.69 & 0.64 & 0.77 \\
  10922569 & 41.3974 & 0.0390 & - & - & 3897 & 4.34 & 0.40 & 1.45 \\
  10922615 & 16.0368 & 0.0334 & 20.2283 & 0.1305 & 5430 & 4.53 & 1.35 & 0.78 \\
  10922837 & 31.2296 & 0.1866 & - & - & 5032 & 4.94 & 0.66 & 0.87 \\
  10922897 & 12.9933 & 0.0407 & 14.3555 & 0.0835 & 4891 & 4.85 & 1.53 & 0.92 \\
  10922914 & 4.8770 & 0.0067 & - & - & 5494 & 5.01 & 1.81 & 0.75 \\
  10923234 & 28.7111 & 0.0737 & - & - & 5284 & 4.70 & 0.58 & 0.80 \\
  10923495 & 23.4222 & 0.1035 & 18.5426 & 0.1758 & 5114 & 4.48 & 1.18 & 0.84 \\
  10923872 & 39.5575 & 0.1480 & - & - & 4882 & 3.71 & 9.13 & 0.98 \\
  10923902 & 23.4222 & 0.0966 & 19.3488 & 0.1053 & 4593 & 4.23 & 2.38 & 1.11 \\
  10924018 & 14.8341 & 0.0945 & 17.9807 & 0.0793 & 5252 & 5.00 & 0.38 & 0.83 \\
  10924064 & 34.2325 & 0.1916 & - & - & 4901 & 4.69 & 0.30 & 0.93 \\
  10924400 & 7.4481 & 0.0059 & 6.9807 & 0.0217 & 4971 & 4.42 & 3.65 & 0.85 \\
  10924778 & 37.0852 & 0.2839 & - & - & 4165 & 4.35 & 0.31 & 1.29 \\
  10924857 & 24.7234 & 0.1106 & 18.7378 & 0.1828 & 5137 & 4.64 & 0.76 & 0.89 \\
  10925002 & 17.4518 & 0.0878 & 15.6148 & 0.1739 & 5324 & 3.62 & 1.11 & 0.79 \\
  10925070 & 16.7933 & 0.0601 & - & - & 5082 & 4.81 & 0.92 & 0.86 \\
  10925104 & 29.6681 & 0.2383 & - & - & 4450 & 4.54 & 0.81 & 1.13 \\
  10927581 & 18.7378 & 0.0610 & 15.8936 & 0.1135 & 5158 & 4.46 & 0.98 & 0.90 \\
  10927708 & 20.4608 & 0.1069 & - & - & 4533 & 4.48 & 0.66 & 1.16 \\
  10928174 & 13.9069 & 0.0483 & 12.2765 & 0.0558 & 5687 & 4.57 & 1.31 & 0.67 \\
  10928279 & 18.1642 & 0.0806 & 15.2144 & 0.0592 & 5507 & 4.56 & 0.70 & 0.75 \\
  10931757 & 31.2296 & 0.2159 & 24.0552 & 0.1792 & 4066 & 4.49 & 0.95 & 1.36 \\
  10931800 & 0.8011 & 0.0002 & 0.8799 & 0.0003 & 7144 & 4.12 & 3.31 & 0.42 \\
  10931895 & 7.4170 & 0.0166 & 8.2032 & 0.0326 & 6115 & 4.44 & 0.41 & 0.58 \\
  10932293 & 9.0821 & 0.0252 & 8.3966 & 0.0315 & 5673 & 4.97 & 0.89 & 0.70 \\
  10932403 & 2.1629 & 0.0013 & 2.3028 & 0.0011 & 5879 & 4.71 & 5.09 & 0.64 \\
  10933224 & 7.9468 & 0.0211 & 7.4481 & 0.0218 & 4895 & 4.47 & 1.13 & 0.95 \\
  10933819 & 19.5614 & 0.0219 & 15.3456 & 0.0592 & 4420 & 4.63 & 1.09 & 1.16 \\
  10933863 & 13.4855 & 0.0590 & 11.5590 & 0.0515 & 4938 & 4.49 & 1.01 & 0.94 \\
  10933939 & 2.2307 & 0.0013 & 2.1370 & 0.0022 & 6503 & 4.53 & 0.91 & 0.54 \\
  10934366 & 14.0164 & 0.0401 & 16.0368 & 0.0867 & 5036 & 4.44 & 1.52 & 0.92 \\
  10934587 & 38.6976 & 0.1784 & - & - & 3832 & 4.60 & 1.00 & 1.44 \\
  10934674 & 25.4298 & 0.0415 & 21.1915 & 1.5062 & 5039 & 4.51 & 1.89 & 0.93 \\
  10934791 & 11.1955 & 0.0258 & 13.3841 & 0.0727 & 4930 & 4.79 & 1.39 & 0.89 \\
  10935326 & 7.5748 & 0.0239 & 6.6670 & 0.0193 & 6025 & 4.47 & 1.19 & 0.66 \\
  10935491 & 5.1299 & 0.0044 & 5.4772 & 0.0087 & 5748 & 4.45 & 2.54 & 0.72 \\
  10935928 & 14.0164 & 0.0343 & 12.5358 & 0.0569 & 4290 & 4.48 & 1.00 & 1.20 \\
  10935984 & 16.4823 & 0.1006 & 19.3488 & 0.1124 & 5949 & 4.57 & 0.59 & 0.63 \\
  10936008 & 8.7689 & 0.0247 & 9.8894 & 0.0398 & 5111 & 5.00 & 1.25 & 0.89 \\
  10936170 & 24.7234 & 0.1931 & - & - & 3906 & 4.57 & 0.33 & 1.41 \\
  10936210 & 13.7991 & 0.0609 & - & - & 5718 & 4.48 & 0.37 & 0.71 \\
  10936256 & 24.0552 & 0.1507 & - & - & 5149 & 4.75 & 0.85 & 0.87 \\
  10936272 & 25.4298 & 0.1491 & 18.3514 & 0.0861 & 4371 & 4.59 & 0.86 & 1.15 \\
  10936285 & 10.7234 & 0.0259 & 9.1287 & 0.0315 & 4984 & 4.42 & 1.82 & 0.88 \\
  10936313 & 11.1255 & 0.0368 & 9.5704 & 0.0519 & 6031 & 4.60 & 0.33 & 0.61 \\
  10936439 & 7.3255 & 0.0119 & 6.8996 & 0.0187 & 5560 & 5.03 & 2.30 & 0.67 \\
  10936708 & 9.7273 & 0.0429 & 12.3617 & 0.0626 & 5560 & 4.13 & 1.17 & 0.72 \\
  10936976 & 30.1710 & 0.3131 & - & - & 4786 & 4.12 & 0.68 & 1.01 \\
  10937076 & 3.3149 & 0.0037 & 3.7163 & 0.0084 & 5970 & 4.40 & 0.45 & 0.63 \\
  10937381 & 32.9646 & 0.3644 & 23.4222 & 0.1666 & 5344 & 4.90 & 0.35 & 0.77 \\
  10937427 & 15.7530 & 0.0976 & 13.9069 & 0.0821 & 5560 & 4.89 & 0.44 & 0.71 \\
  10937527 & 0.7650 & 0.0001 & - & - & 12072 & 5.17 & 1.76 & 0.04 \\
  10937840 & 24.0552 & 0.1205 & - & - & 5376 & 4.37 & 1.49 & 0.79 \\
  10937947 & 11.3381 & 0.0163 & 13.6930 & 0.1190 & 4935 & 4.37 & 1.61 & 0.92 \\
  10938035 & 29.1818 & 0.2410 & - & - & 5463 & 4.60 & 0.52 & 0.78 \\
  10938077 & 12.0276 & 0.0154 & 13.4855 & 0.0636 & 6715 & 4.29 & 0.39 & 0.49 \\
  10938122 & 8.4364 & 0.0078 & 9.2233 & 0.0289 & 5022 & 4.37 & 4.76 & 0.90 \\
  10938188 & 24.7234 & 0.1557 & 17.4518 & 0.1030 & 3657 & 4.33 & 0.41 & 1.47 \\
  10958587 & 25.4298 & 0.2871 & 19.1407 & 0.1247 & 4613 & 4.31 & 0.79 & 1.06 \\
  10958657 & 43.4168 & 0.1747 & - & - & 4307 & 4.59 & 0.30 & 1.17 \\
  10958746 & 25.7984 & 0.2200 & - & - & 5199 & 4.84 & 1.24 & 0.82 \\
  10959297 & 22.5328 & 0.0867 & 16.7933 & 0.1408 & 5472 & 4.30 & 0.99 & 0.75 \\
  10959367 & 17.8009 & 0.0867 & 22.2511 & 0.1641 & 5211 & 4.73 & 0.97 & 0.80 \\
  10959945 & 19.1407 & 0.1703 & 15.7530 & 0.1172 & 5661 & 4.31 & 0.34 & 0.72 \\
  10960047 & 26.9710 & 0.1004 & 21.7084 & 0.3193 & 5301 & 4.46 & 0.68 & 0.84 \\
  10960118 & 20.2283 & 0.1054 & 16.4823 & 0.1061 & 3933 & 4.47 & 0.98 & 1.44 \\
  10960296 & 19.5614 & 0.1080 & 24.0552 & 0.2111 & 3838 & 4.36 & 0.46 & 1.50 \\
  10960488 & 24.3848 & 0.1013 & 20.0010 & 0.1528 & 4042 & 4.52 & 0.93 & 1.34 \\
  10960624 & 18.5426 & 0.0456 & 23.1180 & 0.2590 & 4294 & 4.49 & 1.20 & 1.16 \\
  10960823 & 12.3617 & 0.0295 & 14.1277 & 0.0701 & 3722 & 4.30 & 4.94 & 1.49 \\
  10960920 & 8.0547 & 0.0095 & 7.4170 & 0.0216 & 4782 & 4.00 & 2.71 & 0.95 \\
  10960942 & 8.9452 & 0.0189 & 9.9446 & 0.0297 & 4360 & 4.67 & 0.74 & 1.19 \\
  10961011 & 1.0207 & 0.0003 & 1.0756 & 0.0005 & 7129 & 3.64 & 0.72 & 0.34 \\
  10961265 & 23.7345 & 0.2417 & 19.3488 & 0.1530 & 5293 & 4.46 & 0.79 & 0.79 \\
  10962806 & 8.1283 & 0.0293 & 7.2068 & 0.0299 & 5980 & 4.68 & 0.52 & 0.57 \\
  10963092 & 18.1642 & 0.0508 & 15.4790 & 0.0862 & 4952 & 4.56 & 1.93 & 0.94 \\
  10963139 & 34.9037 & 0.4050 & - & - & 5123 & 4.59 & 0.43 & 0.80 \\
  10963429 & 20.2283 & 0.1212 & - & - & 3719 & 4.36 & 0.76 & 1.50 \\
  10963526 & 20.6987 & 0.1163 & 17.2824 & 0.0889 & 5653 & 4.63 & 0.62 & 0.69 \\
  10963629 & 29.6681 & 0.3933 & - & - & 5708 & 4.41 & 0.38 & 0.73 \\
  10963771 & 27.3860 & 0.1437 & - & - & 4880 & 4.50 & 0.95 & 0.97 \\
  10963806 & 11.8673 & 0.0326 & - & - & 5059 & 4.59 & 0.74 & 0.93 \\
  10964141 & 8.7259 & 0.0198 & 9.6221 & 0.0245 & 5060 & 4.58 & 1.59 & 0.88 \\
  10964411 & 26.9710 & 0.1152 & 21.1915 & 0.2338 & 4674 & 4.30 & 1.09 & 1.02 \\
  10964653 & 14.8341 & 0.0445 & 12.9933 & 0.0596 & 4998 & 4.37 & 0.89 & 0.91 \\
  10964673 & 37.8742 & 0.2616 & - & - & 4411 & 4.63 & 0.48 & 1.12 \\
  10964752 & 24.7234 & 0.1721 & 19.7788 & 0.1700 & 5196 & 4.82 & 0.81 & 0.82 \\
  10965153 & 26.5685 & 0.1397 & 22.2511 & 0.2307 & 4406 & 4.49 & 0.74 & 1.14 \\
  10965231 & 15.7530 & 0.0214 & 11.7111 & 0.0883 & 4651 & 4.41 & 0.88 & 1.03 \\
  10965333 & 20.0010 & 0.0573 & 15.8936 & 0.1637 & 5390 & 4.55 & 0.41 & 0.77 \\
  10965470 & 19.1407 & 0.1294 & 16.3311 & 0.0811 & 5281 & 4.30 & 0.83 & 0.79 \\
  10965588 & 12.1094 & 0.0467 & 14.1277 & 0.0503 & 5175 & 4.82 & 1.02 & 0.81 \\
  10965642 & 11.9469 & 0.0122 & 13.3841 & 0.0201 & 5136 & 4.11 & 0.96 & 0.87 \\
  10965841 & 22.2511 & 0.0791 & - & - & 4203 & 4.65 & 1.87 & 1.25 \\
  10966029 & 25.4298 & 0.2594 & 19.7788 & 0.2575 & 5673 & 4.90 & 0.41 & 0.68 \\
  10966048 & 30.1710 & 0.3999 & - & - & 4953 & 4.92 & 0.34 & 0.88 \\
  10966172 & 29.6681 & 0.1994 & 22.2511 & 0.1840 & 3687 & 4.45 & 1.07 & 1.49 \\
  10966293 & 23.7345 & 0.0797 & 17.8009 & 0.1438 & 4764 & 4.38 & 1.08 & 0.98 \\
  10966373 & 15.7530 & 0.1017 & 12.2765 & 0.0620 & 5976 & 4.51 & 0.47 & 0.61 \\
  10966394 & 17.2824 & 0.0808 & 12.1924 & 0.0453 & 3936 & 4.55 & 0.69 & 1.43 \\
  10966556 & 19.1407 & 0.1105 & 16.1826 & 0.1451 & 5538 & 4.47 & 0.68 & 0.77 \\
  10966623 & 0.7227 & 0.0000 & - & - & 17018 & 4.67 & 1.21 & -0.07 \\
  10966670 & 21.1915 & 0.1236 & - & - & 5592 & 4.91 & 0.50 & 0.71 \\
  10966772 & 31.7873 & 0.2138 & 22.8216 & 0.2043 & 4025 & 4.29 & 0.60 & 1.40 \\
  10966881 & 11.7111 & 0.0272 & 10.5331 & 0.0559 & 5205 & 4.27 & 0.98 & 0.88 \\
  10967132 & 32.9646 & 0.2761 & - & - & 4930 & 4.59 & 0.41 & 0.91 \\
  10969469 & 17.8009 & 0.0716 & 22.8216 & 0.3521 & 4702 & 4.23 & 0.77 & 1.06 \\
  10969515 & 5.5454 & 0.0349 & 5.9336 & 0.0133 & 5186 & 4.49 & 2.86 & 0.79 \\
  10969822 & 7.9115 & 0.0144 & 7.3557 & 0.0258 & 5925 & 4.46 & 1.00 & 0.57 \\
  10969914 & 9.2713 & 0.0378 & - & - & 4415 & 4.61 & 0.43 & 1.14 \\
  10971985 & 13.0889 & 0.0625 & 14.9587 & 0.0955 & 5198 & 4.41 & 0.92 & 0.84 \\
  10972338 & 17.6246 & 0.0615 & 14.5909 & 0.1918 & 5612 & 4.42 & 1.38 & 0.72 \\
  10972393 & 25.0717 & 0.2442 & 30.6912 & 0.3689 & 5552 & 4.27 & 0.53 & 0.72 \\
  10972623 & 13.4855 & 0.0592 & 17.1162 & 0.1688 & 5608 & 4.48 & 0.31 & 0.71 \\
  10972788 & 9.2233 & 0.0287 & - & - & 5029 & 4.49 & 1.04 & 0.88 \\
  10972909 & 35.6018 & 0.1151 & 26.1778 & 0.6599 & 4918 & 4.32 & 0.37 & 0.94 \\
  10973107 & 13.9069 & 0.0505 & 16.6363 & 0.1106 & 5604 & 4.54 & 2.16 & 0.68 \\
  10973157 & 24.3848 & 0.1422 & 31.2296 & 0.5027 & 4091 & 4.63 & 0.92 & 1.33 \\
  10973346 & 13.0889 & 0.0857 & 9.9446 & 0.0528 & 5830 & 4.55 & 0.40 & 0.62 \\
  10973391 & 24.0552 & 0.1451 & 19.5614 & 0.1327 & 5040 & 4.45 & 1.58 & 0.88 \\
  10973398 & 37.8742 & 0.3041 & - & - & 4633 & 4.42 & 0.32 & 1.11 \\
  10973465 & 1.0914 & 0.0003 & - & - & 5006 & 4.37 & 4.12 & 0.84 \\
  10973664 & 11.2664 & 0.0292 & 10.0005 & 0.0641 & 5862 & 4.58 & 1.71 & 0.64 \\
  10973841 & 16.3311 & 0.0328 & - & - & 4934 & 4.47 & 2.04 & 0.93 \\
  10974176 & 17.4518 & 0.0725 & - & - & 4862 & 4.59 & 0.37 & 0.91 \\
  10974198 & 40.4565 & 0.6000 & - & - & 4614 & 4.51 & 0.33 & 1.05 \\
  10974344 & 27.8139 & 0.1434 & 19.7788 & 0.1580 & 4165 & 4.59 & 0.87 & 1.27 \\
  10974654 & 12.8064 & 0.0549 & 11.3381 & 0.0428 & 5536 & 4.45 & 3.01 & 0.74 \\
  10974996 & 11.4108 & 0.0508 & 10.1141 & 0.0466 & 5735 & 4.24 & 1.47 & 0.66 \\
  10975084 & 19.3488 & 0.0605 & 16.0368 & 0.1046 & 4898 & 4.60 & 1.72 & 0.92 \\
  10975146 & 19.7788 & 0.1452 & 25.0717 & 0.2755 & 4369 & 4.51 & 0.49 & 1.07 \\
  10975238 & 1.9497 & 0.0003 & 1.9979 & 0.0061 & 3893 & 4.39 & 9.16 & 1.44 \\
  10975346 & 12.8992 & 0.0325 & 14.5909 & 0.1009 & 4069 & 4.53 & 1.57 & 1.33 \\
  10975568 & 44.5022 & 0.3376 & 31.7873 & 0.3206 & 3856 & 4.79 & 0.96 & 1.39 \\
  10975635 & 44.5022 & 0.2380 & - & - & 5281 & 3.75 & 2.01 & 0.78 \\
  10975755 & 5.5454 & 0.0077 & 5.8173 & 0.0145 & 6041 & 4.24 & 1.39 & 0.58 \\
  10976631 & 8.5581 & 0.0212 & 7.6072 & 0.0250 & 5503 & 4.45 & 1.48 & 0.76 \\
  10976637 & 26.1778 & 0.2422 & - & - & 4347 & 4.84 & 0.71 & 1.16 \\
  10976641 & 8.7689 & 0.0211 & - & - & 4224 & 4.56 & 0.69 & 1.26 \\
  10976790 & 19.1407 & 0.0970 & 22.8216 & 0.1865 & 5549 & 4.64 & 1.46 & 0.74 \\
  10976796 & 10.6592 & 0.0434 & 13.5885 & 0.0599 & 4730 & 4.45 & 0.76 & 1.03 \\
  10976930 & 2.0675 & 0.0002 & 1.9626 & 0.2183 & 5934 & 3.64 & 2.50 & 0.60 \\
  10976951 & 30.1710 & 0.4987 & 22.5328 & 0.1363 & 5313 & 4.33 & 0.41 & 0.83 \\
  10977124 & 17.1162 & 0.0913 & 13.1858 & 0.0691 & 4792 & 4.50 & 0.38 & 1.02 \\
  10977170 & 12.1924 & 0.0111 & 10.4711 & 0.0261 & 5559 & 4.41 & 2.14 & 0.82 \\
  10977229 & 22.2511 & 0.0765 & 18.1642 & 0.0968 & 5555 & 4.48 & 2.16 & 0.75 \\
  10977458 & 17.8009 & 0.1124 & 15.7530 & 0.0888 & 4275 & 4.61 & 0.35 & 1.23 \\
  10977459 & 20.2283 & 0.1047 & 15.8936 & 0.0626 & 4625 & 4.38 & 0.62 & 1.03 \\
  10977548 & 12.2765 & 0.0331 & 10.3493 & 0.0408 & 5858 & 4.62 & 1.82 & 0.68 \\
  10977830 & 8.3572 & 0.0177 & 9.5192 & 0.0394 & 5925 & 4.38 & 0.47 & 0.62 \\
  10977947 & 21.4468 & 0.1029 & 16.3311 & 0.0780 & 5324 & 4.55 & 0.48 & 0.78 \\
  10978283 & 17.2824 & 0.0983 & - & - & 4258 & 4.66 & 0.69 & 1.24 \\
  10978403 & 26.1778 & 0.0797 & 33.5866 & 0.3850 & 5286 & 4.26 & 2.29 & 0.75 \\
  10978529 & 11.5590 & 0.0322 & 9.9446 & 0.0396 & 5321 & 4.59 & 1.30 & 0.78 \\
  10978570 & 15.3456 & 0.0797 & 17.9807 & 0.1715 & 5417 & 4.51 & 0.67 & 0.71 \\
  10978694 & 9.8347 & 0.0328 & 8.9452 & 0.0297 & 4827 & 4.30 & 1.26 & 0.95 \\
  10978763 & 16.9532 & 0.0918 & 13.2842 & 0.0884 & 5417 & 4.72 & 0.72 & 0.74 \\
  10978976 & 7.1778 & 0.0181 & 9.0821 & 0.0541 & 5825 & 4.66 & 0.76 & 0.70 \\
  10978999 & 16.1826 & 0.0861 & - & - & 5622 & 4.41 & 0.46 & 0.67 \\
  10979139 & 5.6872 & 0.0044 & 5.3942 & 0.0109 & 5750 & 4.39 & 1.59 & 0.72 \\
  10979183 & 23.4222 & 0.1239 & - & - & 4848 & 4.55 & 1.49 & 1.00 \\
  10979359 & 0.8752 & 0.0002 & 0.8546 & 0.0004 & 6976 & 4.13 & 0.59 & 0.41 \\
  10979438 & 8.6412 & 0.0141 & 9.4686 & 0.0518 & 5352 & 4.45 & 1.59 & 0.75 \\
  10979521 & 14.9587 & 0.0311 & 10.9882 & 0.0631 & 4010 & 4.57 & 0.86 & 1.37 \\
  10979653 & 16.1826 & 0.0483 & 14.2407 & 0.0783 & 4197 & 4.61 & 0.64 & 1.26 \\
  10979688 & 8.7259 & 0.0163 & 8.0184 & 0.0312 & 5864 & 4.37 & 1.79 & 0.66 \\
  10979878 & 15.3456 & 0.0569 & 17.6246 & 0.0913 & 4608 & 4.43 & 0.83 & 1.07 \\
  10979969 & 10.3493 & 0.0234 & 11.4844 & 0.0386 & 4375 & 4.57 & 5.66 & 1.17 \\
  10980125 & 14.4723 & 0.0338 & 11.4108 & 0.0492 & 4639 & 4.48 & 1.04 & 0.97 \\
  10980257 & 34.2325 & 0.3655 & 24.0552 & 0.3100 & 5056 & 4.31 & 0.37 & 0.95 \\
  10982373 & 2.0023 & 0.0002 & - & - & 8330 & 4.03 & 2.62 & 0.19 \\
  10982657 & 6.0754 & 0.0116 & 7.0638 & 0.0156 & 5793 & 4.59 & 1.12 & 0.66 \\
  10982794 & 26.1778 & 0.1523 & - & - & 5557 & 4.27 & 0.31 & 0.72 \\
  10982814 & 18.9371 & 0.1024 & 16.4823 & 0.0949 & 4954 & 4.51 & 1.45 & 0.89 \\
  10982875 & 12.6247 & 0.0470 & 10.9882 & 0.0420 & 5484 & 4.88 & 2.05 & 0.72 \\
  10982884 & 13.2842 & 0.0801 & 10.9882 & 0.0672 & 5710 & 4.46 & 0.69 & 0.67 \\
  10982958 & 10.5958 & 0.0481 & 9.4686 & 0.0284 & 4722 & 4.56 & 0.78 & 1.00 \\
  10983326 & 9.7807 & 0.0233 & 8.7689 & 0.0582 & 5874 & 4.24 & 0.77 & 0.61 \\
  10983635 & 23.4222 & 0.0541 & - & - & 4182 & 4.51 & 3.01 & 1.28 \\
  10983643 & 8.0184 & 0.0180 & 7.2954 & 0.0248 & 5290 & 4.36 & 1.71 & 0.81 \\
  10983796 & 40.4565 & 0.3839 & - & - & 4905 & 4.40 & 0.42 & 0.89 \\
  10987247 & 11.7887 & 0.0319 & 13.5885 & 0.0738 & 5590 & 4.74 & 1.03 & 0.71 \\
  10987364 & 6.5929 & 0.0124 & 7.1778 & 0.0191 & 6252 & 4.23 & 0.35 & 0.53 \\
  10987985 & 17.9807 & 0.0848 & 14.4723 & 0.2603 & 4869 & 4.28 & 0.84 & 1.00 \\
  10988344 & 25.0717 & 0.2097 & 32.3652 & 0.4065 & 5376 & 4.61 & 0.47 & 0.73 \\
  10988485 & 6.4730 & 0.0075 & 7.3863 & 0.0211 & 4977 & 4.93 & 2.56 & 0.87 \\
  10988568 & 35.6018 & 0.5420 & - & - & 4594 & 4.61 & 0.43 & 0.98 \\
  10988673 & 18.5426 & 0.1081 & 15.8936 & 0.0949 & 4688 & 4.68 & 0.68 & 1.00 \\
  10989281 & 6.8996 & 0.0071 & 7.2954 & 0.0231 & 5167 & 3.84 & 7.24 & 0.84 \\
  10989482 & 19.3488 & 0.0627 & 22.8216 & 0.2197 & 5211 & 4.23 & 2.57 & 0.87 \\
  10989660 & 9.8894 & 0.0175 & 8.6412 & 0.0535 & 5194 & 4.84 & 0.72 & 0.83 \\
  10990024 & 17.8009 & 0.0639 & 14.7115 & 0.0925 & 5090 & 4.70 & 2.84 & 0.89 \\
  10990083 & 1.3384 & 0.0006 & 0.9423 & 0.0007 & 7475 & 3.74 & 5.67 & 0.37 \\
  10990418 & 12.8064 & 0.0384 & 15.2144 & 0.1294 & 4556 & 4.51 & 0.36 & 0.99 \\
  10990679 & 19.5614 & 0.1165 & - & - & 5724 & 4.47 & 0.34 & 0.69 \\
  10990886 & 35.6018 & 0.1668 & - & - & 3727 & 4.38 & 1.40 & 1.46 \\
  10991449 & 24.7234 & 0.1502 & 17.4518 & 0.1724 & 5398 & 4.55 & 0.61 & 0.77 \\
  10991457 & 12.2765 & 0.0509 & 10.5331 & 0.0448 & 5883 & 4.57 & 0.36 & 0.66 \\
  10991547 & 8.5995 & 0.0065 & 8.0184 & 0.0432 & 5125 & 4.71 & 3.67 & 0.86 \\
  10991555 & 1.0887 & 0.0001 & 1.1029 & 0.0007 & 4090 & 4.49 & 4.80 & 1.27 \\
  10991623 & 20.2283 & 0.1197 & 16.1826 & 0.1069 & 5685 & 4.65 & 1.03 & 0.68 \\
  10991642 & 24.7234 & 0.2100 & 19.1407 & 0.1469 & 4969 & 4.46 & 0.38 & 0.86 \\
  10991872 & 4.2688 & 0.0061 & 4.1206 & 0.0054 & 6024 & 4.53 & 0.90 & 0.60 \\
  10991913 & 17.4518 & 0.0972 & 22.2511 & 0.3725 & 5248 & 4.54 & 1.64 & 0.85 \\
  10992011 & 22.2511 & 0.0784 & 26.9710 & 0.2788 & 4886 & 4.46 & 2.11 & 0.97 \\
  10992714 & 2.2307 & 0.0010 & 2.2999 & 0.0018 & 5438 & 4.30 & 3.25 & 0.79 \\
  10992834 & 6.0547 & 0.0031 & 6.6921 & 0.0297 & 5475 & 4.56 & 3.79 & 0.74 \\
  10992844 & 23.4222 & 0.0904 & 16.6363 & 0.0897 & 5504 & 4.67 & 1.26 & 0.76 \\
  10993000 & 2.2619 & 0.0025 & 2.3178 & 0.0017 & 6267 & 3.94 & 1.30 & 0.54 \\
  11012897 & 19.1407 & 0.0786 & - & - & 4684 & 4.52 & 1.85 & 0.99 \\
  11013000 & 16.6363 & 0.0990 & 14.7115 & 0.0866 & 5808 & 4.37 & 0.42 & 0.65 \\
  11013072 & 37.0852 & 0.3779 & 26.9710 & 0.3140 & 3669 & 4.57 & 0.37 & 1.38 \\
  11013096 & 17.2824 & 0.0797 & 20.2283 & 0.1442 & 3730 & 4.66 & 1.19 & 1.49 \\
  11014223 & 12.0276 & 0.0362 & 8.9452 & 0.0951 & 5649 & 4.40 & 1.06 & 0.67 \\
  11014951 & 26.5685 & 0.1431 & - & - & 5407 & 4.38 & 1.88 & 0.84 \\
  11014972 & 29.1818 & 0.1503 & - & - & 4743 & 4.54 & 0.78 & 0.99 \\
  11014998 & 25.0717 & 0.0573 & 20.2283 & 0.4244 & 5086 & 4.60 & 0.47 & 1.04 \\
  11015169 & 29.6681 & 0.2197 & 37.8742 & 0.5470 & 4449 & 4.65 & 1.38 & 1.14 \\
  11015241 & 16.3311 & 0.0331 & 13.6930 & 0.0892 & 5394 & 4.39 & 1.88 & 0.75 \\
  11016918 & 24.0552 & 0.1216 & 18.9371 & 0.0800 & 4109 & 4.51 & 0.90 & 1.30 \\
  11017190 & 30.1710 & 0.2062 & - & - & 5167 & 4.39 & 0.50 & 0.86 \\
  11017199 & 30.6912 & 0.2976 & - & - & 4635 & 4.52 & 0.39 & 0.96 \\
  11017312 & 7.9468 & 0.0123 & 7.4481 & 0.0192 & 5555 & 4.50 & 1.17 & 0.68 \\
  11017401 & 0.7950 & 0.0001 & - & - & 5406 & 4.39 & 12.85 & 0.71 \\
  11017443 & 7.0920 & 0.0153 & 8.5995 & 0.0193 & 5052 & 3.84 & 1.90 & 0.86 \\
  11017466 & 1.3714 & 0.0002 & 1.3506 & 0.0013 & 4775 & 4.51 & 7.58 & 0.94 \\
  11017553 & 12.7149 & 0.0756 & 10.0570 & 0.0341 & 5573 & 4.35 & 1.88 & 0.72 \\
  11017611 & 34.2325 & 0.2907 & 25.7984 & 0.2716 & 5093 & 4.34 & 0.41 & 0.80 \\
  11017746 & 41.3974 & 0.3315 & - & - & 5245 & 4.45 & 0.55 & 0.83 \\
  11017901 & 6.6921 & 0.0122 & 6.2679 & 0.0164 & 5382 & 4.44 & 1.62 & 0.70 \\
  11017907 & 15.7530 & 0.0677 & - & - & 5494 & 4.24 & 1.38 & 0.68 \\
  11017962 & 15.2144 & 0.0397 & 18.1642 & 0.1599 & 5081 & 4.56 & 0.65 & 0.79 \\
  11018155 & 15.7530 & 0.0684 & 12.2765 & 0.0776 & 5655 & 4.33 & 1.15 & 0.68 \\
  11018164 & 17.2824 & 0.0950 & 13.5885 & 0.0731 & 4072 & 4.52 & 1.08 & 1.34 \\
  11018169 & 15.7530 & 0.1305 & 18.9371 & 0.1665 & 5843 & 4.42 & 0.92 & 0.66 \\
  11018376 & 10.8542 & 0.0094 & 9.5704 & 0.0653 & 5036 & 4.34 & 0.85 & 0.88 \\
  11018441 & 8.9004 & 0.0306 & 7.6728 & 0.0287 & 5063 & 4.28 & 1.70 & 0.94 \\
  11018548 & 21.7084 & 0.0807 & 26.5685 & 0.3135 & 4948 & 4.45 & 1.43 & 0.91 \\
  11018808 & 13.2842 & 0.0397 & 11.2664 & 0.0412 & 5047 & 4.60 & 1.23 & 0.93 \\
  11018874 & 0.9884 & 0.0003 & 1.0155 & 0.0006 & 6302 & 3.55 & 0.49 & 0.45 \\
  11019005 & 18.1642 & 0.1224 & 14.5909 & 0.1052 & 5730 & 4.42 & 0.78 & 0.65 \\
  11019353 & 15.4790 & 0.0796 & - & - & 4085 & 4.60 & 0.67 & 1.36 \\
  11019378 & 21.7084 & 0.1212 & 27.8139 & 0.4178 & 5439 & 4.61 & 0.42 & 0.73 \\
  11019557 & 22.2511 & 0.0515 & - & - & 5131 & 4.65 & 1.81 & 0.84 \\
  11019579 & 19.7788 & 0.0785 & - & - & 5725 & 4.41 & 0.67 & 0.70 \\
  11019739 & 32.9646 & 0.2301 & 25.4298 & 0.2089 & 5037 & 4.55 & 1.31 & 0.89 \\
  11020028 & 2.5949 & 0.0015 & - & - & 4477 & 4.34 & 0.80 & 1.00 \\
  11020187 & 9.5192 & 0.0246 & 10.5958 & 0.0234 & 5591 & 4.92 & 1.50 & 0.72 \\
  11020468 & 5.9139 & 0.0055 & 5.4271 & 0.0176 & 5255 & 4.71 & 2.64 & 0.80 \\
  11020668 & 29.1818 & 0.2826 & 21.7084 & 0.2424 & 5010 & 4.25 & 0.35 & 0.87 \\
  11020702 & 28.2554 & 0.1889 & 22.2511 & 0.3867 & 4749 & 4.53 & 0.51 & 1.07 \\
  11020890 & 23.4222 & 0.1713 & 18.5426 & 0.2721 & 4860 & 4.78 & 0.34 & 1.04 \\
  11020980 & 26.1778 & 0.0846 & - & - & 5498 & 4.54 & 0.74 & 0.73 \\
  11021139 & 13.7991 & 0.0598 & 11.5590 & 0.0769 & 4493 & 4.61 & 0.68 & 1.11 \\
  11021439 & 9.7807 & 0.0468 & - & - & 5553 & 4.62 & 0.79 & 0.73 \\
  11021464 & 29.1818 & 0.1747 & - & - & 4638 & 4.30 & 0.81 & 1.07 \\
  11021558 & 15.7530 & 0.1039 & - & - & 5259 & 4.71 & 0.64 & 0.76 \\
  11025532 & 12.3617 & 0.0450 & 14.7115 & 0.1274 & 4724 & 3.98 & 1.74 & 1.05 \\
  11025770 & 41.3974 & 0.1730 & - & - & 3502 & 3.99 & 1.20 & 1.49 \\
  11025991 & 20.0010 & 0.0555 & 14.7115 & 0.0779 & 4357 & 4.41 & 2.70 & 1.16 \\
  11026183 & 14.5909 & 0.0179 & 17.2824 & 0.1921 & 4002 & 4.46 & 1.44 & 1.41 \\
  11026269 & 9.0360 & 0.0212 & 10.4711 & 0.0360 & 4998 & 4.62 & 1.18 & 0.97 \\
  11026407 & 4.7343 & 0.0084 & - & - & 4837 & 4.51 & 1.07 & 0.87 \\
  11026430 & 5.5628 & 0.0086 & 6.0754 & 0.0147 & 5831 & 4.45 & 0.78 & 0.62 \\
  11026612 & 14.4723 & 0.0153 & 12.8992 & 0.0833 & 5107 & 4.29 & 1.90 & 0.80 \\
  11026645 & 15.8936 & 0.0934 & 13.2842 & 0.1530 & 3956 & 4.66 & 0.77 & 1.41 \\
  11026847 & 27.8139 & 0.2479 & - & - & 4565 & 4.53 & 0.37 & 1.13 \\
  11026914 & 15.4790 & 0.0563 & 19.1407 & 0.1801 & 4337 & 4.58 & 0.60 & 1.16 \\
  11026925 & 18.7378 & 0.0419 & 15.3456 & 0.1365 & 5166 & 4.43 & 1.35 & 0.81 \\
  11026966 & 15.6148 & 0.1114 & 18.3514 & 0.1045 & 4756 & 3.90 & 1.44 & 0.94 \\
  11027000 & 7.9468 & 0.0394 & 8.8123 & 0.0419 & 5161 & 4.63 & 0.71 & 0.84 \\
  11027001 & 18.7378 & 0.1125 & 15.6148 & 0.0969 & 5246 & 4.52 & 0.58 & 0.86 \\
  11027188 & 20.2283 & 0.0633 & 17.4518 & 0.1095 & 5149 & 4.66 & 1.82 & 0.89 \\
  11027238 & 12.8992 & 0.0676 & 14.7115 & 0.1265 & 5349 & 4.78 & 0.39 & 0.74 \\
  11027361 & 29.1818 & 0.1791 & - & - & 3903 & 4.56 & 0.61 & 1.48 \\
  11027582 & 20.4608 & 0.1180 & - & - & 5542 & 4.53 & 0.39 & 0.75 \\
  11027590 & 9.7807 & 0.0111 & - & - & 5046 & 4.42 & 2.30 & 0.85 \\
  11027611 & 9.0360 & 0.0113 & 7.6728 & 0.0471 & 5684 & 4.51 & 0.52 & 0.68 \\
  11027724 & 39.5575 & 0.5506 & 28.7111 & 0.2616 & 4323 & 4.59 & 1.05 & 1.20 \\
  11027729 & 4.8770 & 0.0019 & - & - & 7676 & 4.13 & 0.36 & 0.29 \\
  11027822 & 36.3283 & 0.2296 & 29.6681 & 0.4565 & 5153 & 4.51 & 0.61 & 0.88 \\
  11027839 & 3.1562 & 0.0035 & 3.4365 & 0.0040 & 5798 & 4.42 & 2.52 & 0.65 \\
  11027877 & 15.7530 & 0.1052 & 13.1858 & 0.0706 & 3541 & 4.17 & 0.48 & 1.53 \\
  11028002 & 15.7530 & 0.0584 & 13.3841 & 0.0810 & 5779 & 4.62 & 1.20 & 0.68 \\
  11028072 & 35.6018 & 0.3738 & - & - & 5010 & 4.51 & 0.33 & 0.98 \\
  11028080 & 10.1141 & 0.0180 & 12.6247 & 0.0547 & 4832 & 4.46 & 1.02 & 1.06 \\
  11028094 & 17.1162 & 0.1012 & 20.4608 & 0.2337 & 5190 & 4.76 & 0.35 & 0.78 \\
  11028123 & 32.3652 & 0.3181 & - & - & 3723 & 4.58 & 0.50 & 1.49 \\
  11028207 & 10.3493 & 0.0167 & 8.4766 & 0.0333 & 5962 & 4.41 & 0.76 & 0.62 \\
  11028245 & 15.0855 & 0.0786 & 18.3514 & 0.1458 & 5868 & 4.61 & 0.93 & 0.64 \\
  11028278 & 10.0005 & 0.0380 & 8.8562 & 0.0328 & 4661 & 4.93 & 1.06 & 0.91 \\
  11028319 & 32.3652 & 0.1375 & - & - & 4986 & 4.35 & 0.69 & 0.96 \\
  11028853 & 17.2824 & 0.0766 & 22.2511 & 0.1703 & 5259 & 4.56 & 0.61 & 0.84 \\
  11028885 & 10.4711 & 0.0157 & 8.7689 & 0.0287 & 5131 & 4.46 & 1.63 & 0.87 \\
  11028964 & 12.5358 & 0.0318 & 10.9882 & 0.0701 & 4353 & 4.60 & 1.09 & 1.14 \\
  11029066 & 17.4518 & 0.0708 & - & - & 5078 & 4.31 & 1.03 & 0.94 \\
  11029233 & 7.9468 & 0.0202 & - & - & 3885 & 4.58 & 0.48 & 1.47 \\
  11029378 & 5.6154 & 0.0137 & 5.1448 & 0.0156 & 5782 & 4.53 & 1.07 & 0.69 \\
  11029626 & 8.6834 & 0.0130 & 7.7395 & 0.0238 & 5156 & 4.42 & 0.65 & 0.83 \\
  11029754 & 14.3555 & 0.0333 & 16.3311 & 0.1331 & 4813 & 4.27 & 1.29 & 1.01 \\
  11029810 & 2.9134 & 0.0008 & 3.0222 & 0.0035 & 5862 & 4.42 & 0.81 & 0.61 \\
  11030170 & 14.4723 & 0.0323 & 17.6246 & 0.1219 & 5510 & 4.61 & 1.89 & 0.77 \\
  11030475 & 14.8341 & 0.0433 & - & - & 5128 & 4.61 & 2.95 & 0.85 \\
  11031515 & 25.7984 & 0.1488 & 20.6987 & 0.1232 & 3901 & 4.58 & 0.37 & 1.39 \\
  11031594 & 8.8562 & 0.0306 & 9.7273 & 0.0429 & 5880 & 4.37 & 0.67 & 0.67 \\
  11031622 & 31.7873 & 0.0726 & - & - & 5384 & 4.49 & 0.30 & 0.75 \\
  11031746 & 1.2126 & 0.0002 & 1.1995 & 0.0006 & 3733 & 4.41 & 4.13 & 1.45 \\
  11031912 & 18.3514 & 0.0655 & 14.0164 & 0.1255 & 5142 & 4.38 & 2.78 & 0.87 \\
  11032019 & 17.9807 & 0.1037 & 13.1858 & 0.0614 & 4108 & 4.55 & 0.47 & 1.32 \\
  11032289 & 11.1255 & 0.0693 & 12.2765 & 0.0720 & 4826 & 4.49 & 0.77 & 0.98 \\
  11032457 & 12.8064 & 0.0480 & 11.6346 & 0.0593 & 5848 & 4.65 & 0.63 & 0.63 \\
  11032573 & 22.2511 & 0.1547 & 17.4518 & 0.1334 & 4346 & 4.57 & 1.51 & 1.17 \\
  11032600 & 0.9064 & 0.0004 & 0.8959 & 0.0005 & 7487 & 3.66 & 1.42 & 0.34 \\
  11032639 & 7.3863 & 0.0039 & 8.3182 & 0.0232 & 5378 & 4.85 & 2.15 & 0.77 \\
  11032776 & 17.9807 & 0.0804 & 14.9587 & 0.0887 & 6058 & 4.44 & 0.47 & 0.63 \\
  11032988 & 17.6246 & 0.0935 & 14.7115 & 0.0727 & 5744 & 4.43 & 1.36 & 0.67 \\
  11033086 & 9.4686 & 0.0250 & 10.7234 & 0.0419 & 5110 & 4.53 & 0.71 & 0.87 \\
  11033193 & 23.4222 & 0.1308 & - & - & 5264 & 4.55 & 0.77 & 0.82 \\
  11033205 & 2.1192 & 0.0007 & 2.1761 & 0.0028 & 4101 & 4.38 & 5.91 & 1.30 \\
  11033251 & 21.7084 & 0.1285 & 17.9807 & 0.1660 & 3902 & 4.57 & 0.58 & 1.43 \\
  11033253 & 40.4565 & 0.1995 & 31.2296 & 0.4776 & 5506 & 4.25 & 1.06 & 0.74 \\
  11033259 & 7.3557 & 0.0078 & 7.9468 & 0.0314 & 5572 & 4.73 & 1.61 & 0.69 \\
  11033283 & 22.5328 & 0.0896 & 18.9371 & 0.0990 & 4393 & 4.67 & 1.25 & 1.15 \\
  11033434 & 10.9208 & 0.0252 & 12.0276 & 0.0479 & 5857 & 4.56 & 0.55 & 0.62 \\
  11033504 & 8.5172 & 0.0281 & 9.2233 & 0.0222 & 4932 & 4.14 & 2.52 & 0.87 \\
  11033687 & 12.3617 & 0.0775 & 14.3555 & 0.0976 & 5958 & 4.41 & 0.87 & 0.58 \\
  11033729 & 10.2304 & 0.0142 & 12.6247 & 0.0973 & 5249 & 4.75 & 1.65 & 0.80 \\
  11034198 & 12.5358 & 0.0475 & 8.9452 & 0.0419 & 6039 & 4.62 & 0.87 & 0.63 \\
  11036239 & 33.5866 & 0.3616 & 25.7984 & 0.2052 & 3936 & 4.53 & 0.65 & 1.42 \\
  11036322 & 2.1949 & 0.0019 & 2.2939 & 0.0047 & 6228 & 4.49 & 0.33 & 0.55 \\
  11036614 & 19.1407 & 0.0522 & - & - & 4396 & 4.55 & 0.75 & 1.15 \\
  11036694 & 25.7984 & 0.1125 & - & - & 4102 & 4.45 & 1.11 & 1.34 \\
  11036749 & 5.7422 & 0.0126 & 5.2665 & 0.0155 & 5729 & 4.49 & 2.12 & 0.68 \\
  11036956 & 35.6018 & 0.3387 & - & - & 3800 & 4.51 & 0.38 & 1.46 \\
  11036966 & 5.8364 & 0.0135 & 7.0638 & 0.0367 & 5959 & 4.17 & 0.32 & 0.57 \\
  11037320 & 14.7115 & 0.0436 & - & - & 5482 & 4.72 & 1.81 & 0.72 \\
  11037498 & 10.9882 & 0.0119 & 9.9446 & 0.0563 & 4011 & 4.45 & 2.57 & 1.37 \\
  11037499 & 28.2554 & 0.1726 & 23.1180 & 0.1874 & 4929 & 4.35 & 0.49 & 0.87 \\
  11037686 & 6.3802 & 0.0126 & 5.9936 & 0.0151 & 5098 & 4.61 & 1.68 & 0.81 \\
  11037707 & 18.9371 & 0.1124 & 23.1180 & 0.2174 & 5175 & 4.47 & 1.10 & 0.86 \\
  11037787 & 1.4651 & 0.0010 & 1.4934 & 0.0011 & 6480 & 4.37 & 0.60 & 0.52 \\
  11038223 & 27.8139 & 0.1996 & 20.0010 & 0.1185 & 5000 & 4.45 & 0.71 & 0.91 \\
  11038284 & 21.7084 & 0.0752 & 15.6148 & 0.0842 & 5188 & 4.64 & 0.89 & 0.79 \\
  11038327 & 14.1277 & 0.0869 & 16.6363 & 0.1312 & 4817 & 3.55 & 1.19 & 0.94 \\
  11038403 & 12.3617 & 0.0330 & 10.1719 & 0.0489 & 4451 & 4.70 & 1.17 & 1.14 \\
  11038518 & 0.7646 & 0.0000 & 0.8125 & 0.0003 & 11224 & 3.75 & 0.80 & 0.00 \\
  11042875 & 1.5670 & 0.0012 & - & - & 4018 & 4.31 & 0.62 & 1.38 \\
  11043009 & 3.7397 & 0.0036 & 3.8952 & 0.0082 & 5614 & 4.56 & 1.09 & 0.70 \\
  11043070 & 5.5628 & 0.0077 & 5.1152 & 0.0165 & 5690 & 4.34 & 0.49 & 0.71 \\
  11043244 & 13.1858 & 0.0563 & 11.6346 & 0.0648 & 3859 & 4.51 & 0.42 & 1.41 \\
  11043281 & 11.6346 & 0.0493 & 14.4723 & 0.1161 & 5681 & 4.23 & 0.86 & 0.65 \\
  11043446 & 18.7378 & 0.0530 & 14.2407 & 0.0785 & 4223 & 4.52 & 1.87 & 1.24 \\
  11043953 & 12.2765 & 0.0642 & 10.5331 & 0.0860 & 5630 & 4.49 & 0.37 & 0.69 \\
  11044055 & 15.4790 & 0.0433 & 17.9807 & 0.0791 & 4212 & 4.56 & 1.07 & 1.28 \\
  11044124 & 10.6592 & 0.0193 & 12.6247 & 0.0838 & 5650 & 4.54 & 1.95 & 0.70 \\
  11044297 & 20.6987 & 0.1061 & 25.0717 & 0.1699 & 4833 & 4.39 & 0.45 & 1.01 \\
  11044351 & 6.6921 & 0.0096 & 6.3575 & 0.0174 & 6220 & 3.83 & 0.33 & 0.52 \\
  11044385 & 25.4298 & 0.0630 & 19.7788 & 1.1845 & 5307 & 4.64 & 0.48 & 0.80 \\
  11044394 & 1.8738 & 0.0003 & - & - & 6767 & 4.17 & 0.58 & 0.45 \\
  11045447 & 20.2283 & 0.1227 & 25.4298 & 0.3386 & 5509 & 4.60 & 0.78 & 0.73 \\
  11045856 & 8.3572 & 0.0310 & 10.6592 & 0.0363 & 5695 & 4.49 & 0.64 & 0.70 \\
  11046025 & 33.5866 & 0.0849 & - & - & 4837 & 4.30 & 0.51 & 0.96 \\
  11046072 & 26.5685 & 0.0863 & - & - & 3997 & 4.55 & 2.06 & 0.21 \\
  11046341 & 16.4823 & 0.0369 & - & - & 5410 & 4.39 & 1.06 & 0.74 \\
  11046698 & 21.1915 & 0.1078 & - & - & 3916 & 4.47 & 0.91 & 0.21 \\
  11046932 & 8.2032 & 0.0229 & 8.8123 & 0.0346 & 5122 & 4.28 & 1.16 & 0.87 \\
  11067767 & 28.7111 & 0.4813 & - & - & 4207 & 4.59 & 0.47 & 1.32 \\
  11067986 & 14.3555 & 0.0440 & 16.6363 & 0.1497 & 5658 & 4.86 & 0.53 & 0.66 \\
  11068131 & 21.4468 & 0.1069 & - & - & 5163 & 4.55 & 0.33 & 0.79 \\
  11068316 & 8.9452 & 0.0274 & 9.8894 & 0.0359 & 5592 & 4.47 & 1.01 & 0.67 \\
  11068661 & 11.8673 & 0.0083 & 10.8542 & 0.0330 & 4517 & 4.57 & 22.43 & 1.09 \\
  11068715 & 6.8729 & 0.0144 & - & - & 4558 & 4.47 & 0.83 & 1.08 \\
  11068859 & 25.0717 & 0.2509 & 18.9371 & 0.1317 & 4965 & 4.47 & 1.10 & 0.89 \\
  11068887 & 13.0889 & 0.0375 & 11.3381 & 0.0558 & 5336 & 4.67 & 2.20 & 0.79 \\
  11068944 & 17.1162 & 0.0288 & - & - & 4219 & 4.53 & 0.36 & 1.23 \\
  11069324 & 17.4518 & 0.0837 & 15.0855 & 0.0785 & 5315 & 4.55 & 1.35 & 0.80 \\
  11069343 & 16.7933 & 0.0716 & 14.1277 & 0.1264 & 4785 & 4.55 & 1.63 & 0.98 \\
  11069344 & 31.2296 & 0.1351 & 24.0552 & 0.2051 & 3708 & 4.29 & 0.44 & 1.52 \\
  11069617 & 15.2144 & 0.1114 & 19.7788 & 0.1497 & 5888 & 4.44 & 0.45 & 0.61 \\
  11069694 & 12.5358 & 0.0224 & - & - & 5532 & 4.36 & 2.60 & 0.70 \\
  11069751 & 13.3841 & 0.0237 & 15.8936 & 0.0527 & 4595 & 4.47 & 1.62 & 1.13 \\
  11070966 & 32.9646 & 0.1323 & 25.4298 & 0.2682 & 3649 & 4.65 & 0.71 & 1.45 \\
  11071041 & 18.5426 & 0.0283 & 14.7115 & 0.0556 & 3745 & 4.53 & 1.29 & 1.44 \\
  11071218 & 0.7683 & 0.0000 & - & - & 5113 & 4.52 & 1.53 & 0.81 \\
  11072418 & 26.1778 & 0.2247 & - & - & 4863 & 4.79 & 0.35 & 0.91 \\
  11072460 & 15.4790 & 0.0611 & 19.3488 & 0.1259 & 5618 & 4.38 & 0.38 & 0.65 \\
  11072823 & 26.9710 & 0.1369 & - & - & 4610 & 3.96 & 0.96 & 1.12 \\
  11073120 & 20.2283 & 0.0371 & 17.1162 & 0.0834 & 3686 & 4.58 & 2.78 & 1.47 \\
  11073194 & 15.8936 & 0.1295 & 19.5614 & 0.2399 & 5655 & 4.29 & 0.39 & 0.65 \\
  11073329 & 19.1407 & 0.1803 & 15.6148 & 0.1003 & 5649 & 4.41 & 0.38 & 0.67 \\
  11073695 & 17.2824 & 0.0742 & 14.3555 & 0.0744 & 5408 & 4.53 & 0.32 & 0.73 \\
  11073910 & 2.0321 & 0.0015 & 2.0967 & 0.0025 & 5381 & 4.64 & 1.49 & 0.68 \\
  11074125 & 3.9646 & 0.0014 & 4.1494 & 0.0086 & 5567 & 5.08 & 1.22 & 0.71 \\
  11074131 & 16.6363 & 0.0983 & - & - & 5511 & 4.33 & 0.56 & 0.64 \\
  11074135 & 43.4168 & 0.1015 & - & - & 4579 & 4.61 & 0.31 & 1.06 \\
  11074145 & 16.4823 & 0.1686 & 13.9069 & 0.0463 & 5422 & 4.32 & 1.05 & 0.75 \\
  11074178 & 10.0570 & 0.0264 & 11.1255 & 0.0696 & 5537 & 4.59 & 1.04 & 0.73 \\
  11074319 & 4.6116 & 0.0067 & 5.5802 & 0.0103 & 5562 & 4.69 & 2.11 & 0.68 \\
  11074544 & 11.1955 & 0.0206 & 10.2304 & 0.0295 & 5812 & 4.45 & 2.29 & 0.65 \\
  11074619 & 11.7887 & 0.0139 & 12.9933 & 0.0633 & 4279 & 4.60 & 2.01 & 1.21 \\
  11074801 & 14.5909 & 0.0288 & 11.8673 & 0.0756 & 5651 & 4.50 & 0.76 & 0.69 \\
  11075006 & 16.9532 & 0.0765 & 14.4723 & 0.1089 & 4041 & 4.74 & 0.30 & 1.33 \\
  11075222 & 18.1642 & 0.0592 & 23.1180 & 0.2773 & 5307 & 4.38 & 1.17 & 0.79 \\
  11075383 & 9.6221 & 0.0117 & 8.5172 & 0.0320 & 4934 & 4.50 & 2.98 & 0.90 \\
  11075410 & 7.7060 & 0.0143 & - & - & 4936 & 4.45 & 3.46 & 0.91 \\
  11075500 & 31.2296 & 0.2376 & - & - & 4836 & 4.63 & 1.16 & 1.00 \\
  11075709 & 37.8742 & 0.2479 & - & - & 3687 & 4.32 & 0.99 & 1.44 \\
  11075796 & 32.3652 & 0.2892 & - & - & 5812 & 4.36 & 0.37 & 0.65 \\
  11076292 & 30.1710 & 0.2207 & - & - & 4391 & 4.70 & 0.41 & 1.14 \\
  11076400 & 41.3974 & 0.6460 & - & - & 4813 & 4.39 & 0.31 & 0.97 \\
  11079800 & 21.4468 & 0.1918 & 17.8009 & 0.0894 & 4821 & 4.65 & 1.16 & 0.93 \\
  11080039 & 18.9371 & 0.2737 & 15.8936 & 0.0789 & 5452 & 4.81 & 0.88 & 0.74 \\
  11080103 & 0.8055 & 0.0002 & 1.0290 & 0.0004 & 7417 & 3.61 & 3.25 & 0.33 \\
  11080327 & 27.8139 & 0.1956 & - & - & 4713 & 4.46 & 0.93 & 0.89 \\
  11080416 & 15.7530 & 0.0224 & 13.6930 & 0.0780 & 4834 & 4.47 & 4.23 & 0.94 \\
  11080481 & 1.0120 & 0.0002 & 1.0017 & 0.0004 & 5189 & 4.46 & 11.41 & 0.75 \\
  11080522 & 9.1287 & 0.0160 & 8.0547 & 0.0221 & 5783 & 4.39 & 1.62 & 0.66 \\
  11080555 & 24.7234 & 0.1538 & 19.3488 & 0.2262 & 5068 & 4.53 & 0.53 & 0.88 \\
  11080557 & 29.6681 & 0.2135 & 23.7345 & 0.1338 & 4835 & 4.21 & 1.05 & 0.92 \\
  11080688 & 16.3311 & 0.0760 & 20.0010 & 0.1047 & 4845 & 4.14 & 0.54 & 0.99 \\
  11080702 & 9.7273 & 0.0238 & 9.0360 & 0.0244 & 5409 & 4.50 & 1.85 & 0.75 \\
  11080711 & 7.8418 & 0.0073 & 8.6412 & 0.0300 & 5480 & 4.43 & 2.87 & 0.73 \\
  11080883 & 9.1757 & 0.0233 & 10.4711 & 0.0421 & 6011 & 4.27 & 0.35 & 0.59 \\
  11081377 & 9.7273 & 0.0066 & 8.9452 & 0.0282 & 3905 & 4.55 & 5.15 & 1.42 \\
  11081507 & 25.0717 & 0.2829 & 20.2283 & 0.1891 & 5426 & 4.53 & 0.62 & 0.79 \\
  11081597 & 5.1898 & 0.0076 & 5.8364 & 0.0206 & 6091 & 4.58 & 1.13 & 0.57 \\
  11081971 & 30.1710 & 0.2126 & 23.7345 & 0.1509 & 4906 & 4.49 & 1.06 & 0.87 \\
  11082175 & 8.1283 & 0.0127 & 9.3198 & 0.0196 & 5394 & 4.35 & 3.04 & 0.79 \\
  11082527 & 18.5426 & 0.0525 & 14.7115 & 0.1129 & 5326 & 4.82 & 1.97 & 0.77 \\
  11082570 & 20.2283 & 0.1548 & - & - & 5138 & 4.60 & 0.55 & 0.83 \\
  11082584 & 11.1955 & 0.0195 & 9.7807 & 0.0371 & 5745 & 4.49 & 2.49 & 0.68 \\
  11082733 & 19.7788 & 0.1312 & 23.7345 & 0.2183 & 5569 & 4.94 & 0.59 & 0.69 \\
  11082949 & 10.4711 & 0.0135 & 12.8064 & 0.0573 & 5461 & 4.67 & 1.01 & 0.77 \\
  11083008 & 20.6987 & 0.3007 & 17.2824 & 0.1120 & 5571 & 5.03 & 0.51 & 0.70 \\
  11083148 & 24.3848 & 0.0510 & - & - & 5296 & 4.55 & 0.64 & 0.78 \\
  11083446 & 25.4298 & 0.1376 & - & - & 5172 & 4.87 & 1.66 & 0.85 \\
  11083496 & 24.7234 & 0.1129 & - & - & 4283 & 4.52 & 0.62 & 1.18 \\
  11083500 & 14.1277 & 0.0470 & 17.6246 & 0.0875 & 3915 & 4.45 & 0.48 & 1.43 \\
  11083532 & 31.7873 & 0.1777 & - & - & 4165 & 4.48 & 0.36 & 1.30 \\
  11083572 & 31.2296 & 0.2781 & - & - & 5150 & 4.78 & 0.32 & 0.85 \\
  11083738 & 14.9587 & 0.0309 & 17.9807 & 0.1696 & 5028 & 4.72 & 1.74 & 0.88 \\
  11083822 & 20.9422 & 0.1198 & 16.1826 & 0.1026 & 5339 & 4.67 & 0.87 & 0.75 \\
  11083876 & 17.9807 & 0.0273 & - & - & 4457 & 4.39 & 0.68 & 1.06 \\
  11083929 & 30.1710 & 0.1342 & 23.1180 & 0.2159 & 5012 & 4.36 & 0.76 & 0.90 \\
  11083960 & 10.7234 & 0.0388 & 8.3966 & 0.0380 & 6180 & 4.46 & 0.38 & 0.55 \\
  11083989 & 10.2304 & 0.0335 & - & - & 5304 & 4.57 & 0.59 & 0.80 \\
  11084198 & 10.9882 & 0.0120 & 13.7991 & 0.0880 & 5582 & 4.53 & 1.02 & 0.70 \\
  11084203 & 20.0010 & 0.1266 & 25.0717 & 0.1439 & 4391 & 4.41 & 0.50 & 1.06 \\
  11084337 & 13.1858 & 0.0630 & 15.0855 & 0.1319 & 4905 & 4.79 & 0.47 & 0.90 \\
  11084861 & 7.5109 & 0.0118 & 8.0184 & 0.0211 & 5593 & 4.23 & 2.61 & 0.69 \\
  11084877 & 20.4608 & 0.0814 & 15.6148 & 0.1802 & 4743 & 4.56 & 0.85 & 0.88 \\
  11085503 & 20.0010 & 0.1350 & - & - & 5438 & 4.46 & 0.31 & 0.77 \\
  11085709 & 7.3255 & 0.0192 & - & - & 5974 & 4.63 & 0.47 & 0.64 \\
  11085764 & 41.3974 & 0.6363 & 30.1710 & 0.3471 & 5569 & 5.09 & 0.33 & 0.73 \\
  11085850 & 34.2325 & 0.4497 & - & - & 3988 & 4.50 & 0.44 & 1.37 \\
  11086012 & 19.3488 & 0.1485 & 15.6148 & 0.0967 & 5575 & 4.57 & 0.78 & 0.68 \\
  11086108 & 20.0010 & 0.1026 & 17.1162 & 0.1043 & 5343 & 4.56 & 0.46 & 0.75 \\
  11086137 & 9.7807 & 0.0387 & 12.3617 & 0.0789 & 6203 & 4.35 & 0.47 & 0.55 \\
  11086189 & 29.6681 & 0.2370 & - & - & 5128 & 4.68 & 0.45 & 0.81 \\
  11086551 & 14.1277 & 0.0735 & 18.1642 & 0.1590 & 5410 & 4.70 & 0.56 & 0.76 \\
  11086570 & 32.3652 & 0.2742 & 23.7345 & 0.1758 & 5385 & 4.64 & 0.47 & 0.75 \\
  11086766 & 14.5909 & 0.2091 & 17.2824 & 0.0988 & 5085 & 4.78 & 0.59 & 0.87 \\
  11087071 & 30.6912 & 0.1303 & 22.2511 & 0.4800 & 5382 & 4.85 & 0.63 & 0.78 \\
  11087095 & 0.7790 & 0.0002 & - & - & 4109 & 4.52 & 5.78 & 1.22 \\
  11087174 & 13.4855 & 0.0415 & 16.3311 & 0.0858 & 4326 & 4.52 & 0.44 & 1.19 \\
  11087253 & 29.6681 & 0.3342 & 21.1915 & 0.2535 & 5080 & 4.74 & 0.47 & 0.87 \\
  11087452 & 24.7234 & 0.1690 & - & - & 5019 & 4.62 & 1.57 & 0.93 \\
  11087626 & 23.1180 & 0.1663 & 17.1162 & 0.1237 & 5028 & 4.60 & 0.58 & 0.86 \\
  11087683 & 7.5109 & 0.0355 & 7.9825 & 0.0275 & 6160 & 4.44 & 0.96 & 0.55 \\
  11087862 & 13.2842 & 0.0304 & - & - & 5497 & 4.91 & 1.48 & 0.79 \\
  11087900 & 9.5192 & 0.0229 & 11.3381 & 0.0877 & 5772 & 4.69 & 0.88 & 0.70 \\
  11087914 & 3.1450 & 0.0028 & 2.9472 & 0.0053 & 6373 & 4.38 & 0.78 & 0.53 \\
  11087984 & 11.0564 & 0.0351 & 8.2032 & 0.0429 & 4362 & 4.63 & 0.94 & 1.17 \\
  11088118 & 12.3617 & 0.0165 & 11.4844 & 0.0472 & 4062 & 4.54 & 1.84 & 1.33 \\
  11090243 & 5.0427 & 0.0057 & 5.3296 & 0.0121 & 6197 & 4.45 & 1.90 & 0.57 \\
  11090286 & 12.3617 & 0.0333 & - & - & 4222 & 4.62 & 1.11 & 1.24 \\
  11091071 & 1.6080 & 0.0003 & 1.5697 & 0.0015 & 6957 & 4.12 & 0.76 & 0.42 \\
  11091336 & 1.1939 & 0.0003 & - & - & 3830 & 4.40 & 7.52 & 1.45 \\
  11091337 & 15.8936 & 0.0436 & 13.3841 & 0.0907 & 5182 & 4.57 & 0.73 & 0.78 \\
  11091398 & 2.6890 & 0.0032 & - & - & 6389 & 4.18 & 0.38 & 0.48 \\
  11091452 & 11.6346 & 0.0483 & 9.4185 & 0.0497 & 3711 & 4.49 & 2.72 & 1.45 \\
  11091597 & 1.9265 & 0.0004 & 1.9648 & 0.0017 & 5101 & 4.24 & 10.37 & 0.87 \\
  11091626 & 7.0359 & 0.0173 & 6.0754 & 0.0148 & 5950 & 4.45 & 1.17 & 0.65 \\
  11091668 & 35.6018 & 0.1882 & 28.7111 & 0.1324 & 5308 & 3.70 & 3.57 & 0.83 \\
  11091684 & 13.7991 & 0.0488 & - & - & 5075 & 4.57 & 2.18 & 0.87 \\
  11091762 & 10.1719 & 0.0191 & 12.0276 & 0.0724 & 6093 & 4.45 & 0.87 & 0.60 \\
  11092224 & 30.1710 & 0.1613 & - & - & 4912 & 4.59 & 0.48 & 0.97 \\
  11092496 & 9.5192 & 0.0217 & 8.5581 & 0.0472 & 5290 & 4.53 & 1.21 & 0.80 \\
  11092783 & 2.8945 & 0.0005 & 2.9718 & 0.0038 & 3967 & 4.40 & 3.72 & 1.42 \\
  11092794 & 24.7234 & 0.1730 & - & - & 5309 & 4.44 & 0.76 & 0.83 \\
  11093009 & 30.1710 & 0.1913 & - & - & 3966 & 4.45 & 0.97 & 1.42 \\
  11093638 & 8.9004 & 0.0189 & 8.2411 & 0.0199 & 5547 & 4.68 & 2.08 & 0.76 \\
  11097788 & 25.7984 & 0.2600 & 19.3488 & 0.1645 & 5573 & 4.53 & 0.34 & 0.69 \\
  11097925 & 21.9764 & 0.1627 & - & - & 5142 & 4.99 & 0.31 & 0.86 \\
  11098205 & 10.2895 & 0.0200 & 8.9903 & 0.0441 & 4896 & 4.40 & 1.54 & 0.94 \\
  11098591 & 29.6681 & 0.2914 & - & - & 4862 & 4.55 & 0.72 & 1.01 \\
  11098709 & 7.5427 & 0.0267 & 9.4686 & 0.0431 & 5856 & 4.53 & 0.37 & 0.68 \\
  11098975 & 0.9950 & 0.0002 & - & - & 9612 & 4.22 & 1.34 & 0.09 \\
  11099060 & 7.3557 & 0.0197 & 6.7684 & 0.0211 & 5870 & 4.41 & 1.60 & 0.62 \\
  11099259 & 26.1778 & 0.1969 & 20.0010 & 0.2163 & 5701 & 4.58 & 0.35 & 0.72 \\
  11099430 & 19.3488 & 0.0384 & 13.5885 & 0.0826 & 5346 & 4.57 & 1.31 & 0.80 \\
  11099510 & 14.3555 & 0.0464 & 12.8992 & 0.0578 & 5659 & 4.30 & 0.72 & 0.71 \\
  11099564 & 19.3488 & 0.0817 & 16.3311 & 0.1170 & 5478 & 4.30 & 1.48 & 0.80 \\
  11099728 & 23.4222 & 0.1478 & 17.6246 & 0.2252 & 5340 & 4.22 & 0.58 & 0.76 \\
  11099809 & 0.7095 & 0.0000 & 0.6983 & 0.0005 & 5144 & 4.46 & 12.20 & 0.83 \\
  11100054 & 15.0855 & 0.0616 & 12.3617 & 0.0666 & 5603 & 4.36 & 0.54 & 0.71 \\
  11100383 & 15.3456 & 0.0269 & - & - & 4962 & 4.39 & 2.26 & 0.89 \\
  11100630 & 4.1688 & 0.0027 & 4.3737 & 0.0089 & 5229 & 4.80 & 2.97 & 0.76 \\
  11100689 & 14.0164 & 0.0651 & 10.2895 & 0.0916 & 5828 & 4.71 & 0.36 & 0.67 \\
  11121412 & 15.8936 & 0.0760 & 13.9069 & 0.0967 & 5169 & 4.55 & 0.38 & 0.90 \\
  11121557 & 12.6247 & 0.0470 & 14.3555 & 0.0667 & 5603 & 4.56 & 0.97 & 0.68 \\
  11121569 & 29.1818 & 0.3040 & - & - & 4632 & 4.39 & 0.76 & 1.05 \\
  11121713 & 20.9422 & 0.1264 & 15.6148 & 0.1324 & 4160 & 4.55 & 0.50 & 1.28 \\
  11121789 & 20.0010 & 0.0550 & - & - & 4984 & 4.46 & 2.03 & 0.90 \\
  11121839 & 13.1858 & 0.0591 & 9.8347 & 0.0426 & 5977 & 4.49 & 0.35 & 0.62 \\
  11121880 & 21.4468 & 0.1758 & 17.6246 & 0.1645 & 5378 & 4.61 & 0.44 & 0.79 \\
  11121985 & 40.4565 & 0.4878 & - & - & 4554 & 4.78 & 0.93 & 1.06 \\
  11122057 & 7.6072 & 0.0135 & 8.1655 & 0.0311 & 5185 & 4.76 & 2.01 & 0.83 \\
  11122123 & 9.6221 & 0.0239 & 11.6346 & 0.1169 & 5678 & 4.51 & 0.68 & 0.68 \\
  11122621 & 44.5022 & 0.7565 & - & - & 5756 & 4.42 & 0.31 & 0.68 \\
  11122847 & 12.4482 & 0.0207 & 13.9069 & 0.0702 & 4930 & 4.56 & 2.37 & 0.92 \\
  11124116 & 16.6363 & 0.0386 & 20.0010 & 0.3572 & 4012 & 4.55 & 0.48 & 1.39 \\
  11124167 & 24.3848 & 0.1490 & - & - & 4315 & 4.74 & 1.25 & 1.17 \\
  11124203 & 0.9612 & 0.0001 & - & - & 3725 & 4.52 & 2.59 & 1.46 \\
  11124523 & 22.2511 & 0.3317 & 15.6148 & 0.0845 & 3743 & 4.54 & 0.44 & 0.21 \\
  11124741 & 26.5685 & 0.1511 & - & - & 4765 & 4.66 & 0.95 & 0.98 \\
  11124770 & 23.1180 & 0.1171 & - & - & 4529 & 4.53 & 0.79 & 1.10 \\
  11124905 & 36.3283 & 0.2039 & - & - & 3922 & 4.47 & 1.88 & 1.42 \\
  11125454 & 34.2325 & 0.2722 & 25.0717 & 0.2660 & 4957 & 4.55 & 0.58 & 0.90 \\
  11125750 & 19.3488 & 0.0732 & 15.4790 & 0.1193 & 4894 & 4.40 & 0.96 & 0.90 \\
  11125756 & 18.7378 & 0.0967 & 23.7345 & 0.3512 & 5401 & 4.41 & 0.37 & 0.58 \\
  11126038 & 31.7873 & 0.2039 & 22.8216 & 0.4058 & 4923 & 4.65 & 0.47 & 0.97 \\
  11126381 & 11.7111 & 0.0560 & 14.1277 & 0.1473 & 5975 & 4.58 & 0.52 & 0.60 \\
  11126683 & 6.0138 & 0.0039 & 6.4967 & 0.0182 & 6038 & 4.28 & 3.27 & 0.58 \\
  11126693 & 15.2144 & 0.0373 & 11.9469 & 0.0940 & 4645 & 4.48 & 1.36 & 1.05 \\
  11127052 & 18.7378 & 0.0612 & 21.9764 & 0.1906 & 4847 & 4.77 & 2.03 & 0.95 \\
  11127082 & 25.4298 & 0.0622 & - & - & 3748 & 4.54 & 0.41 & 1.39 \\
  11127102 & 23.4222 & 0.1373 & - & - & 4622 & 4.66 & 0.96 & 1.04 \\
  11127229 & 25.4298 & 0.2012 & 20.9422 & 0.1399 & 4835 & 4.51 & 1.58 & 0.98 \\
  11127820 & 14.8341 & 0.0558 & 18.5426 & 0.1210 & 5621 & 4.59 & 0.44 & 0.65 \\
  11127920 & 23.7345 & 0.0435 & 18.1642 & 0.1254 & 4878 & 4.55 & 1.03 & 0.86 \\
  11128041 & 7.5427 & 0.0252 & 8.1283 & 0.0283 & 5674 & 4.47 & 0.58 & 0.60 \\
  11128070 & 12.9933 & 0.0231 & 15.4790 & 0.0941 & 5720 & 4.33 & 1.89 & 0.65 \\
  11128257 & 12.8064 & 0.1032 & 9.8894 & 0.0528 & 5656 & 4.38 & 0.33 & 0.65 \\
  11128262 & 21.7084 & 0.0330 & 17.2824 & 0.0603 & 4011 & 4.56 & 0.41 & 1.39 \\
  11128414 & 28.7111 & 0.1565 & 20.2283 & 0.2130 & 4348 & 4.52 & 1.06 & 1.15 \\
  11128418 & 28.7111 & 0.3033 & - & - & 4986 & 4.49 & 0.44 & 0.90 \\
  11128556 & 17.4518 & 0.0467 & 20.9422 & 0.1856 & 5554 & 4.89 & 0.65 & 0.67 \\
  11128748 & 20.4608 & 0.0986 & 18.1642 & 0.0969 & 4291 & 4.53 & 1.72 & 1.19 \\
  11128795 & 20.4608 & 0.0991 & 17.2824 & 0.0844 & 5333 & 4.47 & 0.62 & 0.75 \\
  11128853 & 4.3101 & 0.0044 & 4.7343 & 0.0085 & 5237 & 4.65 & 1.31 & 0.74 \\
  11129018 & 18.5426 & 0.1012 & 14.9587 & 0.1731 & 5837 & 4.39 & 0.60 & 0.66 \\
  11129075 & 34.9037 & 0.3729 & - & - & 3894 & 4.49 & 0.35 & 1.44 \\
  11129145 & 23.1180 & 0.0853 & - & - & 4270 & 4.46 & 0.62 & 1.16 \\
  11129171 & 10.9208 & 0.0138 & 13.6930 & 0.1033 & 4920 & 4.08 & 1.39 & 0.94 \\
  11129258 & 14.3555 & 0.0335 & 11.7111 & 0.0595 & 5888 & 4.63 & 2.26 & 0.66 \\
  11129407 & 41.3974 & 0.4199 & 32.3652 & 0.3816 & 4296 & 4.63 & 0.57 & 1.24 \\
  11129456 & 11.7111 & 0.0210 & 8.5581 & 0.0296 & 4464 & 4.69 & 0.48 & 1.04 \\
  11129468 & 26.1778 & 0.3311 & - & - & 4881 & 4.68 & 0.54 & 0.90 \\
  11129752 & 17.9807 & 0.1476 & 21.9764 & 0.1558 & 5183 & 4.47 & 1.61 & 0.87 \\
  11132884 & 33.5866 & 0.3255 & - & - & 4558 & 4.59 & 0.87 & 1.12 \\
  11132999 & 13.6930 & 0.0259 & 11.2664 & 0.0649 & 4052 & 4.32 & 0.77 & 1.37 \\
  11133193 & 26.5685 & 0.1410 & - & - & 5202 & 4.66 & 0.42 & 0.86 \\
  11133368 & 30.6912 & 0.2795 & - & - & 5170 & 4.90 & 0.75 & 0.82 \\
  11133422 & 19.1407 & 0.1048 & 14.7115 & 0.1019 & 5504 & 4.53 & 0.58 & 0.74 \\
  11133608 & 23.4222 & 0.0869 & - & - & 4903 & 4.43 & 0.58 & 0.96 \\
  11133744 & 8.5995 & 0.0149 & 7.8418 & 0.0217 & 5300 & 4.60 & 1.57 & 0.80 \\
  11133776 & 28.7111 & 0.2110 & 20.6987 & 0.3065 & 4968 & 4.60 & 0.58 & 0.89 \\
  11133840 & 8.5995 & 0.0278 & - & - & 5860 & 4.57 & 0.39 & 0.65 \\
  11133844 & 15.0855 & 0.0531 & 12.8992 & 0.0777 & 4582 & 4.53 & 0.57 & 1.12 \\
  11133900 & 1.3907 & 0.0003 & 1.3568 & 0.0008 & 4359 & 4.55 & 4.92 & 1.11 \\
  11134089 & 27.8139 & 0.2900 & 20.4608 & 0.1069 & 5300 & 4.83 & 0.48 & 0.81 \\
  11134171 & 28.2554 & 0.4626 & 20.2283 & 0.1866 & 4969 & 4.47 & 0.38 & 0.92 \\
  11134176 & 20.0010 & 0.1436 & 14.9587 & 0.0738 & 4806 & 5.03 & 0.39 & 0.95 \\
  11134395 & 32.3652 & 0.2101 & - & - & 4416 & 4.65 & 0.49 & 1.15 \\
  11134412 & 22.2511 & 0.1085 & 17.9807 & 0.1006 & 5192 & 4.78 & 0.46 & 0.82 \\
  11134418 & 10.5958 & 0.0302 & 9.2713 & 0.0328 & 5378 & 5.02 & 1.81 & 0.79 \\
  11134447 & 23.7345 & 0.1517 & 18.7378 & 0.1291 & 5323 & 4.89 & 0.40 & 0.78 \\
  11134691 & 26.5685 & 0.0954 & 21.4468 & 0.1125 & 4274 & 4.72 & 0.61 & 1.21 \\
  11134879 & 19.5614 & 0.0751 & 16.6363 & 0.1229 & 5324 & 4.51 & 0.84 & 0.79 \\
  11135022 & 12.8992 & 0.0561 & 11.5590 & 0.0414 & 5319 & 4.58 & 1.02 & 0.79 \\
  11135108 & 16.7933 & 0.1532 & - & - & 5295 & 4.64 & 0.55 & 0.79 \\
  11135115 & 19.3488 & 0.0518 & 16.0368 & 0.0607 & 4879 & 4.28 & 1.28 & 0.93 \\
  11135430 & 5.0715 & 0.0070 & 4.8372 & 0.0077 & 6027 & 4.53 & 1.18 & 0.57 \\
  11135449 & 34.9037 & 0.4627 & - & - & 4562 & 4.61 & 1.09 & 1.12 \\
  11135585 & 21.9764 & 0.1814 & - & - & 5109 & 4.53 & 0.55 & 0.80 \\
  11135657 & 9.5192 & 0.0210 & 10.3493 & 0.0343 & 5401 & 4.47 & 1.12 & 0.77 \\
  11135903 & 36.3283 & 0.2888 & - & - & 5309 & 4.56 & 0.44 & 0.81 \\
  11136077 & 21.4468 & 0.1139 & 17.8009 & 0.1508 & 5553 & 4.77 & 0.63 & 0.73 \\
  11136098 & 11.8673 & 0.0591 & 9.7807 & 0.0518 & 5997 & 4.53 & 0.64 & 0.60 \\
  11136114 & 33.5866 & 0.2360 & - & - & 5274 & 4.56 & 0.94 & 0.81 \\
  11136417 & 9.8347 & 0.0208 & 11.1955 & 0.0595 & 4317 & 4.72 & 0.63 & 1.17 \\
  11136568 & 30.6912 & 0.3540 & - & - & 4754 & 4.61 & 0.58 & 1.07 \\
  11136776 & 13.4855 & 0.0507 & 16.7933 & 0.1055 & 5277 & 4.58 & 2.57 & 0.82 \\
  11136848 & 5.4604 & 0.0075 & 5.8556 & 0.0087 & 5999 & 4.56 & 0.40 & 0.60 \\
  11136970 & 7.4170 & 0.0204 & 6.6421 & 0.0121 & 4961 & 4.18 & 1.66 & 0.87 \\
  11137061 & 10.0005 & 0.0557 & 8.7689 & 0.0384 & 5246 & 4.57 & 0.91 & 0.79 \\
  11137180 & 16.7933 & 0.0171 & 19.7788 & 0.1238 & 4915 & 4.67 & 2.22 & 0.96 \\
  11137193 & 15.7530 & 0.0345 & - & - & 5410 & 4.64 & 4.88 & 0.74 \\
  11137198 & 15.6148 & 0.1002 & 13.6930 & 0.0813 & 5787 & 4.46 & 0.50 & 0.69 \\
  11137289 & 18.1642 & 0.0634 & 13.9069 & 0.1229 & 5707 & 4.48 & 1.41 & 0.68 \\
  11137355 & 14.7115 & 0.0429 & 18.1642 & 0.1930 & 5204 & 4.57 & 2.27 & 0.86 \\
  11137377 & 0.6198 & 0.0002 & 0.7454 & 0.0004 & 7205 & 4.01 & 0.31 & 0.39 \\
  11137395 & 1.5697 & 0.0008 & 1.6080 & 0.0015 & 6064 & 4.16 & 1.54 & 0.51 \\
  11137471 & 39.5575 & 0.4792 & 30.6912 & 0.6226 & 4209 & 4.51 & 0.30 & 1.26 \\
  11137770 & 1.1274 & 0.0001 & 1.1133 & 0.0005 & 5293 & 4.41 & 6.73 & 0.79 \\
  11137856 & 12.0276 & 0.0413 & 10.0005 & 0.0462 & 5496 & 4.90 & 0.50 & 0.69 \\
  11137879 & 32.3652 & 0.3583 & 22.8216 & 0.1640 & 5221 & 4.64 & 0.48 & 0.84 \\
  11137989 & 28.7111 & 0.2812 & - & - & 5187 & 4.67 & 0.80 & 0.82 \\
  11138440 & 31.2296 & 0.1168 & - & - & 5208 & 4.64 & 0.45 & 0.81 \\
  11138482 & 18.5426 & 0.0697 & 15.4790 & 0.0949 & 5456 & 5.01 & 0.87 & 0.71 \\
  11138598 & 16.9532 & 0.0532 & 20.0010 & 0.1427 & 4136 & 4.63 & 0.47 & 1.29 \\
  11138613 & 42.3830 & 0.6083 & - & - & 5349 & 4.49 & 0.36 & 0.79 \\
  11138903 & 17.4518 & 0.0797 & 15.3456 & 0.1114 & 5533 & 4.41 & 0.67 & 0.72 \\
  11139035 & 7.1204 & 0.0135 & 6.5929 & 0.0114 & 5674 & 4.60 & 2.11 & 0.69 \\
  11139370 & 11.6346 & 0.0495 & 12.9933 & 0.0475 & 4873 & 4.26 & 2.02 & 0.95 \\
  11139567 & 3.4835 & 0.0026 & 3.6254 & 0.0049 & 6104 & 4.37 & 1.97 & 0.54 \\
  11139634 & 15.2144 & 0.1545 & 17.6246 & 0.1029 & 4973 & 4.78 & 0.98 & 0.83 \\
  11139685 & 39.5575 & 0.6552 & 27.8139 & 0.2452 & 4706 & 4.50 & 0.37 & 1.00 \\
  11139692 & 11.5590 & 0.0185 & 14.4723 & 0.0746 & 4814 & 4.14 & 1.74 & 0.93 \\
  11140022 & 9.2713 & 0.0189 & 10.5958 & 0.0385 & 4900 & 4.51 & 1.26 & 1.02 \\
  11140076 & 24.7234 & 0.1502 & 20.4608 & 0.2238 & 4424 & 4.56 & 0.41 & 1.11 \\
  11140132 & 21.4468 & 0.1336 & - & - & 5391 & 4.93 & 0.70 & 0.75 \\
  11140155 & 14.4723 & 0.0422 & 12.3617 & 0.0651 & 5249 & 4.80 & 1.09 & 0.83 \\
  11140181 & 11.7887 & 0.0238 & 13.0889 & 0.0633 & 5463 & 4.55 & 2.34 & 0.71 \\
  11140355 & 32.9646 & 0.2898 & 26.1778 & 0.4471 & 5192 & 4.58 & 0.49 & 0.89 \\
  11140592 & 23.1180 & 0.1891 & 16.1826 & 0.1091 & 5122 & 4.57 & 0.31 & 0.81 \\
  11140610 & 4.9723 & 0.0036 & 5.4106 & 0.0145 & 6250 & 4.39 & 0.85 & 0.56 \\
  11140674 & 25.4298 & 0.1943 & - & - & 5567 & 4.57 & 0.68 & 0.72 \\
  11140692 & 22.2511 & 0.1788 & 27.8139 & 0.3247 & 5492 & 4.59 & 0.58 & 0.74 \\
  11140855 & 11.0564 & 0.0423 & 13.3841 & 0.0731 & 5577 & 4.41 & 1.01 & 0.75 \\
  11141099 & 19.7788 & 0.1525 & 15.8936 & 0.1164 & 5949 & 4.56 & 0.54 & 0.61 \\
  11141115 & 20.9422 & 0.0508 & 16.9532 & 0.0866 & 4946 & 4.67 & 1.34 & 0.91 \\
  11143577 & 24.0552 & 0.2590 & - & - & 4821 & 4.50 & 0.82 & 1.02 \\
  11144047 & 22.2511 & 0.0929 & 17.2824 & 0.0885 & 5257 & 4.58 & 1.32 & 0.79 \\
  11144453 & 9.6221 & 0.0200 & - & - & 5250 & 4.80 & 0.42 & 0.79 \\
  11144465 & 31.7873 & 0.3594 & 24.0552 & 0.3108 & 4946 & 4.73 & 0.36 & 0.97 \\
  11144593 & 18.1642 & 0.1513 & 21.1915 & 0.1546 & 5318 & 4.82 & 1.23 & 0.79 \\
  11145097 & 27.3860 & 0.2412 & - & - & 4950 & 4.46 & 0.32 & 0.91 \\
  11145123 & 0.7058 & 0.0004 & 0.7281 & 0.0004 & 7820 & 3.98 & 1.58 & 0.29 \\
  11145187 & 11.1955 & 0.0600 & 10.1141 & 0.0390 & 5981 & 4.31 & 1.25 & 0.58 \\
  11145253 & 20.4608 & 0.0587 & - & - & 5221 & 4.61 & 1.85 & 0.83 \\
  11145294 & 13.2842 & 0.0614 & 11.3381 & 0.0604 & 5840 & 4.37 & 0.76 & 0.68 \\
  11145316 & 12.5358 & 0.0197 & 14.4723 & 0.1043 & 4484 & 4.56 & 2.06 & 1.15 \\
  11145391 & 15.4790 & 0.0269 & 18.3514 & 0.1383 & 5392 & 4.50 & 2.25 & 0.74 \\
  11145468 & 9.4686 & 0.0218 & 8.5995 & 0.0295 & 5919 & 4.31 & 1.22 & 0.63 \\
  11145556 & 17.6246 & 0.1137 & 13.7991 & 0.0908 & 4045 & 4.42 & 0.34 & 1.36 \\
  11145637 & 8.4766 & 0.0146 & 9.1757 & 0.0374 & 5355 & 4.45 & 2.73 & 0.85 \\
  11145763 & 28.2554 & 0.3522 & - & - & 4388 & 4.51 & 0.78 & 1.16 \\
  11145819 & 4.2894 & 0.0028 & 4.5761 & 0.0114 & 3510 & 4.01 & 1.98 & 1.45 \\
  11146058 & 7.4481 & 0.0109 & 8.2795 & 0.0230 & 6593 & 4.18 & 0.33 & 0.46 \\
  11146713 & 8.2032 & 0.0218 & 9.1757 & 0.0293 & 5183 & 4.56 & 2.33 & 0.83 \\
  11146901 & 20.4608 & 0.1297 & 16.3311 & 0.1331 & 5816 & 4.37 & 0.63 & 0.69 \\
  11147152 & 30.6912 & 0.3099 & 24.3848 & 0.1922 & 5413 & 4.87 & 0.36 & 0.73 \\
  11147169 & 2.0414 & 0.0029 & 1.9141 & 0.0018 & 6523 & 4.60 & 0.32 & 0.50 \\
  11147271 & 1.8877 & 0.0003 & - & - & 3521 & 4.08 & 2.63 & 1.46 \\
  11147603 & 27.3860 & 0.1346 & 22.2511 & 0.3148 & 4367 & 4.73 & 0.38 & 1.18 \\
  11147969 & 12.4482 & 0.0182 & 16.0368 & 0.0959 & 5775 & 4.39 & 2.68 & 0.69 \\
  11147994 & 0.7650 & 0.0000 & 0.6593 & 0.0001 & 7456 & 4.05 & 0.82 & 0.37 \\
  11151624 & 11.1955 & 0.0210 & 10.2895 & 0.0334 & 5130 & 4.87 & 1.72 & 0.79 \\
  11151714 & 0.6166 & 0.0001 & - & - & 7549 & 4.03 & 0.41 & 0.35 \\
  11151743 & 14.1277 & 0.0333 & 17.1162 & 0.1130 & 5401 & 4.96 & 1.48 & 0.73 \\
  11151759 & 4.5410 & 0.0018 & 5.0427 & 0.0268 & 5744 & 4.56 & 1.54 & 0.66 \\
  11151826 & 20.6987 & 0.0747 & 16.4823 & 0.2608 & 4729 & 4.24 & 0.31 & 1.06 \\
  11151935 & 44.5022 & 0.2513 & - & - & 4943 & 4.52 & 1.06 & 0.93 \\
  11152057 & 24.3848 & 0.0845 & 30.6912 & 0.4255 & 5151 & 4.47 & 0.73 & 0.85 \\
  11152066 & 19.1407 & 0.1752 & 23.7345 & 0.2551 & 5383 & 4.74 & 0.43 & 0.80 \\
  11152132 & 22.8216 & 0.1521 & 18.3514 & 0.1846 & 5493 & 4.42 & 0.51 & 0.78 \\
  11152255 & 18.1642 & 0.1050 & 12.7149 & 0.0672 & 5707 & 4.47 & 0.37 & 0.70 \\
  11152417 & 21.7084 & 0.1111 & - & - & 5561 & 4.44 & 0.56 & 0.72 \\
  11152491 & 10.9208 & 0.0418 & 9.8347 & 0.0292 & 4233 & 4.59 & 0.86 & 1.27 \\
  11152611 & 23.4222 & 0.1139 & 17.2824 & 0.1918 & 5391 & 4.43 & 0.32 & 0.77 \\
  11152786 & 2.0579 & 0.0005 & 2.0992 & 0.0014 & 4915 & 4.44 & 5.59 & 0.92 \\
  11152934 & 9.3689 & 0.0156 & 10.7884 & 0.0255 & 5184 & 4.55 & 1.07 & 0.83 \\
  11153012 & 11.3381 & 0.0404 & 12.4482 & 0.0542 & 4764 & 4.62 & 1.16 & 0.94 \\
  11153346 & 17.8009 & 0.0499 & 22.5328 & 0.1279 & 4430 & 4.36 & 1.26 & 1.08 \\
  11153370 & 11.9469 & 0.0287 & 10.4099 & 0.0658 & 5695 & 4.58 & 1.44 & 0.70 \\
  11153402 & 11.9469 & 0.0400 & 13.6930 & 0.0733 & 5152 & 4.62 & 1.16 & 0.88 \\
  11153517 & 3.9646 & 0.0017 & 3.7874 & 0.0075 & 6140 & 4.43 & 1.25 & 0.54 \\
  11153522 & 27.3860 & 0.1856 & - & - & 5306 & 4.57 & 0.79 & 0.77 \\
  11154043 & 4.5295 & 0.0039 & - & - & 8669 & 4.01 & 1.36 & 0.18 \\
  11154102 & 0.5296 & 0.0000 & - & - & 5634 & 4.54 & 2.66 & 0.67 \\
  11175133 & 15.7530 & 0.0517 & 13.9069 & 0.0762 & 5034 & 4.44 & 1.73 & 0.90 \\
  11175403 & 18.5426 & 0.0895 & 22.2511 & 0.1542 & 4793 & 4.29 & 2.20 & 1.01 \\
  11175768 & 18.9371 & 0.0623 & 15.8936 & 0.1711 & 4309 & 4.58 & 0.48 & 1.20 \\
  11177370 & 26.1778 & 0.0991 & - & - & 5395 & 4.07 & 0.47 & 0.80 \\
  11177459 & 12.1094 & 0.0391 & 14.7115 & 0.1308 & 5069 & 4.62 & 0.97 & 0.91 \\
  11177538 & 12.8064 & 0.0610 & 15.0855 & 0.0811 & 5994 & 4.57 & 0.91 & 0.61 \\
  11177581 & 14.1277 & 0.0802 & 12.4482 & 0.0515 & 5880 & 4.50 & 0.49 & 0.63 \\
  11177716 & 22.2511 & 0.0807 & - & - & 5436 & 4.55 & 0.46 & 0.77 \\
  11177741 & 8.5995 & 0.0463 & - & - & 4416 & 4.79 & 0.46 & 1.09 \\
  11177962 & 14.0164 & 0.1174 & 16.4823 & 0.1043 & 5250 & 4.72 & 0.45 & 0.78 \\
  11178080 & 21.7084 & 0.0899 & - & - & 5404 & 4.23 & 0.92 & 0.72 \\
  11178750 & 31.2296 & 0.4269 & 23.7345 & 0.2209 & 5195 & 4.48 & 0.33 & 0.88 \\
  11178871 & 27.3860 & 0.2871 & 19.5614 & 0.3126 & 5595 & 4.48 & 0.45 & 0.73 \\
  11179457 & 18.1642 & 0.0964 & 14.1277 & 0.1467 & 4503 & 4.60 & 0.85 & 1.15 \\
  11179468 & 13.3841 & 0.0674 & - & - & 4979 & 4.30 & 0.35 & 0.87 \\
  11179559 & 16.7933 & 0.0898 & 14.2407 & 0.0609 & 5444 & 4.60 & 1.02 & 0.71 \\
  11179629 & 10.7884 & 0.0153 & 12.8992 & 0.0767 & 5500 & 4.40 & 1.50 & 0.68 \\
  11179750 & 11.0564 & 0.0313 & 9.8347 & 0.0453 & 5516 & 4.53 & 1.27 & 0.75 \\
  11179952 & 19.5614 & 0.0783 & 23.1180 & 0.2066 & 4215 & 4.63 & 0.56 & 1.27 \\
  11180254 & 4.5410 & 0.0045 & 4.9174 & 0.0112 & 5922 & 4.63 & 1.51 & 0.60 \\
  11180329 & 15.0855 & 0.0920 & 12.4482 & 0.0826 & 5377 & 4.51 & 0.35 & 0.77 \\
  11180402 & 22.8216 & 0.3468 & 17.9807 & 0.2880 & 5576 & 4.38 & 0.38 & 0.71 \\
  11180776 & 13.0889 & 0.0675 & 16.0368 & 0.0929 & 3884 & 4.51 & 0.57 & 1.45 \\
  11180835 & 43.4168 & 0.4042 & 31.2296 & 0.4912 & 4811 & 4.43 & 0.40 & 1.01 \\
  11180863 & 16.7933 & 0.0951 & - & - & 5378 & 4.63 & 0.60 & 0.75 \\
  11181194 & 24.3848 & 0.2037 & - & - & 5174 & 4.66 & 0.58 & 0.86 \\
  11181266 & 34.2325 & 0.3414 & - & - & 4170 & 4.62 & 0.56 & 1.26 \\
  11181281 & 19.3488 & 0.1126 & 14.8341 & 0.1263 & 4300 & 4.54 & 1.30 & 1.22 \\
  11181612 & 10.4711 & 0.0087 & 11.4844 & 0.0514 & 5679 & 4.31 & 1.61 & 0.65 \\
  11181817 & 18.5426 & 0.0281 & 15.4790 & 0.1099 & 5077 & 4.84 & 6.11 & 0.88 \\
  11182009 & 7.2954 & 0.0229 & 6.7942 & 0.0216 & 5747 & 4.60 & 0.58 & 0.66 \\
  11182078 & 17.6246 & 0.0578 & 20.9422 & 0.1964 & 5508 & 4.56 & 1.07 & 0.72 \\
  11182897 & 14.0164 & 0.0317 & 16.0368 & 0.1152 & 5373 & 4.45 & 2.61 & 0.71 \\
  11183071 & 35.6018 & 0.2029 & 27.3860 & 0.5258 & 4360 & 4.72 & 1.20 & 1.10 \\
  11183428 & 14.2407 & 0.1013 & 17.1162 & 0.0747 & 5171 & 4.28 & 0.96 & 0.83 \\
  11183754 & 24.3848 & 0.0640 & 17.8009 & 0.1199 & 4432 & 4.67 & 1.56 & 1.14 \\
  11183868 & 11.2664 & 0.0200 & 13.6930 & 0.0826 & 4708 & 4.22 & 2.06 & 0.97 \\
  11186450 & 15.8936 & 0.0934 & 13.7991 & 0.0826 & 5765 & 4.75 & 0.76 & 0.68 \\
  11186600 & 4.9723 & 0.0093 & 4.7469 & 0.0138 & 6174 & 4.30 & 0.60 & 0.54 \\
  11186618 & 9.2713 & 0.0095 & 9.9446 & 0.0458 & 4569 & 4.50 & 2.56 & 0.97 \\
  11186706 & 16.4823 & 0.0550 & 20.0010 & 0.1603 & 6022 & 4.45 & 0.37 & 0.56 \\
  11186732 & 10.1141 & 0.0249 & 8.9004 & 0.0286 & 5555 & 4.89 & 0.96 & 0.76 \\
  11186764 & 16.3311 & 0.1221 & 13.7991 & 0.0544 & 4890 & 4.57 & 1.56 & 0.94 \\
  11186775 & 1.7748 & 0.0011 & 1.8127 & 0.0012 & 5948 & 4.34 & 1.30 & 0.59 \\
  11186813 & 15.0855 & 0.0699 & - & - & 5933 & 4.53 & 0.47 & 0.61 \\
  11186837 & 1.8408 & 0.0011 & 1.8857 & 0.0013 & 5743 & 4.55 & 3.54 & 0.62 \\
  11187057 & 1.8777 & 0.0011 & 1.8314 & 0.0013 & 5077 & 4.16 & 3.76 & 0.80 \\
  11187207 & 42.3830 & 0.4197 & 33.5866 & 0.2838 & 3616 & 4.59 & 1.03 & 1.46 \\
  11187436 & 4.5879 & 0.0052 & 4.7596 & 0.0060 & 4813 & 4.57 & 7.10 & 0.91 \\
  11187837 & 19.7788 & 0.1004 & 24.3848 & 0.1756 & 3897 & 4.60 & 0.55 & 1.44 \\
  11188489 & 6.0962 & 0.0089 & 6.6670 & 0.0155 & 5541 & 4.48 & 2.33 & 0.70 \\
  11188530 & 23.1180 & 0.3253 & 19.3488 & 0.1222 & 4168 & 4.73 & 1.04 & 1.26 \\
  11188735 & 5.7983 & 0.0114 & 6.2241 & 0.0253 & 5287 & 4.51 & 1.01 & 0.77 \\
  11188956 & 21.9764 & 0.0752 & 26.9710 & 0.2501 & 4017 & 4.48 & 0.38 & 1.36 \\
  11189267 & 20.4608 & 0.1364 & 15.2144 & 0.0780 & 5609 & 4.53 & 0.39 & 0.71 \\
  11189284 & 2.4120 & 0.0014 & - & - & 8637 & 3.64 & 0.57 & 0.14 \\
  11189348 & 31.7873 & 0.1425 & 25.0717 & 0.4956 & 3882 & 4.70 & 0.69 & 1.45 \\
  11189531 & 13.4855 & 0.0604 & - & - & 5001 & 4.39 & 0.42 & 0.92 \\
  11189581 & 13.0889 & 0.0501 & - & - & 4602 & 4.40 & 0.95 & 1.07 \\
  11189849 & 27.8139 & 0.2404 & - & - & 4722 & 4.58 & 0.39 & 1.06 \\
  11190125 & 3.8281 & 0.0006 & 3.7008 & 0.0016 & 6226 & 4.11 & 0.87 & 0.54 \\
  11190377 & 19.3488 & 0.1228 & 16.6363 & 0.1106 & 5562 & 4.54 & 0.54 & 0.72 \\
  11190412 & 21.7084 & 0.1139 & 16.6363 & 0.0911 & 4412 & 4.56 & 0.35 & 1.11 \\
  11190616 & 29.1818 & 0.2322 & - & - & 5100 & 4.33 & 0.93 & 0.83 \\
  11190713 & 5.2822 & 0.0079 & 5.7238 & 0.0119 & 4529 & 4.35 & 5.12 & 0.95 \\
  11190936 & 14.2407 & 0.0351 & - & - & 4784 & 4.22 & 1.55 & 0.97 \\
  11190969 & 2.5576 & 0.0015 & 2.6648 & 0.0030 & 4864 & 4.70 & 2.46 & 0.82 \\
  11190974 & 13.7991 & 0.0118 & 11.6346 & 0.0301 & 4022 & 4.57 & 1.03 & 1.38 \\
  11191143 & 44.5022 & 0.8221 & - & - & 4780 & 4.71 & 0.69 & 0.96 \\
  11191257 & 9.9446 & 0.0317 & 9.1757 & 0.0347 & 5520 & 4.60 & 0.63 & 0.77 \\
  11191471 & 25.7984 & 0.1462 & 18.5426 & 0.2034 & 5806 & 4.54 & 0.43 & 0.71 \\
  11191732 & 27.3860 & 0.1313 & 20.0010 & 0.1441 & 4356 & 4.85 & 0.59 & 1.13 \\
  11191829 & 11.1255 & 0.0284 & 12.8992 & 0.0665 & 6216 & 4.52 & 0.72 & 0.60 \\
  11191925 & 12.6247 & 0.0377 & 15.6148 & 0.1312 & 5888 & 4.38 & 0.77 & 0.64 \\
  11192119 & 15.2144 & 0.1102 & 13.3841 & 0.0553 & 5084 & 4.78 & 2.15 & 0.80 \\
  11192235 & 37.0852 & 0.3518 & 27.8139 & 0.7184 & 3931 & 4.55 & 0.49 & 1.42 \\
  11192493 & 33.5866 & 0.0735 & - & - & 4268 & 4.67 & 0.52 & 1.24 \\
  11192716 & 14.5909 & 0.0838 & 12.9933 & 0.0542 & 5011 & 4.56 & 1.51 & 0.91 \\
  11192974 & 11.1955 & 0.0238 & 12.7149 & 0.0358 & 5504 & 4.55 & 0.72 & 0.79 \\
  11193024 & 40.4565 & 0.2501 & 29.1818 & 0.2424 & 4063 & 4.56 & 0.98 & 1.33 \\
  11193107 & 10.9882 & 0.0368 & - & - & 5124 & 4.47 & 1.38 & 0.81 \\
  11193279 & 11.0564 & 0.0302 & 12.9933 & 0.0732 & 4638 & 4.42 & 1.57 & 0.93 \\
  11193444 & 14.4723 & 0.0466 & 11.9469 & 0.0429 & 5819 & 4.49 & 0.72 & 0.65 \\
  11193511 & 6.1809 & 0.0108 & 5.2822 & 0.0101 & 5306 & 4.70 & 3.63 & 0.76 \\
  11193619 & 12.8992 & 0.0483 & 14.5909 & 0.0864 & 5360 & 4.63 & 2.03 & 0.78 \\
  11193894 & 30.1710 & 0.2089 & 24.0552 & 0.1761 & 4142 & 4.55 & 1.28 & 1.31 \\
  11194032 & 33.5866 & 0.4119 & 24.7234 & 0.1661 & 4667 & 4.20 & 0.48 & 1.06 \\
  11194046 & 12.8064 & 0.0279 & 11.3381 & 0.0539 & 5817 & 4.47 & 1.14 & 0.67 \\
  11194057 & 8.2411 & 0.0329 & 9.1757 & 0.0262 & 6088 & 4.28 & 0.48 & 0.54 \\
  11196129 & 6.1595 & 0.0084 & 5.2202 & 0.0268 & 5361 & 4.48 & 1.65 & 0.80 \\
  11196259 & 34.2325 & 0.4059 & 26.9710 & 0.2679 & 5250 & 4.48 & 1.03 & 0.86 \\
  11196403 & 3.6181 & 0.0022 & 3.5041 & 0.0151 & 3997 & 4.29 & 4.61 & 1.35 \\
  11196690 & 25.4298 & 0.3341 & 20.0010 & 0.2293 & 5835 & 4.36 & 0.38 & 0.68 \\
  11196778 & 7.9115 & 0.0165 & 7.2954 & 0.0315 & 5364 & 4.42 & 2.11 & 0.81 \\
  11196796 & 9.3689 & 0.0207 & 10.3493 & 0.0469 & 5700 & 3.99 & 3.91 & 0.70 \\
  11196914 & 18.7378 & 0.1299 & 16.0368 & 0.1019 & 4599 & 4.48 & 0.34 & 1.10 \\
  11197060 & 39.5575 & 0.1486 & - & - & 4090 & 4.60 & 0.74 & 1.34 \\
  11197395 & 17.1162 & 0.0940 & - & - & 5451 & 4.59 & 0.68 & 0.78 \\
  11197664 & 13.5885 & 0.0745 & 15.8936 & 0.0890 & 5106 & 4.40 & 1.24 & 0.83 \\
  11197665 & 12.9933 & 0.0305 & 11.7111 & 0.0894 & 5637 & 4.36 & 2.16 & 0.66 \\
  11197834 & 17.9807 & 0.0441 & 15.7530 & 0.0889 & 4253 & 4.40 & 1.16 & 1.22 \\
  11197878 & 41.3974 & 1.0324 & - & - & 5251 & 4.51 & 1.51 & 0.78 \\
  11197882 & 20.2283 & 0.0619 & - & - & 5495 & 4.51 & 1.12 & 0.74 \\
  11197934 & 0.5151 & 0.0002 & 0.4701 & 0.0002 & 7859 & 3.68 & 0.46 & 0.24 \\
  11198234 & 19.5614 & 0.0351 & 16.4823 & 0.1835 & 4302 & 4.53 & 1.00 & 1.23 \\
  11198419 & 10.7884 & 0.0280 & 12.7149 & 0.0330 & 3942 & 4.52 & 4.03 & 1.45 \\
  11198489 & 12.1094 & 0.0173 & 13.7991 & 0.0535 & 6654 & 4.20 & 0.33 & 0.45 \\
  11198525 & 20.2283 & 0.0749 & 15.7530 & 0.1334 & 3961 & 4.60 & 0.45 & 1.43 \\
  11198590 & 26.9710 & 0.2389 & 21.4468 & 0.1711 & 5031 & 4.68 & 0.37 & 0.87 \\
  11198603 & 12.8992 & 0.0621 & 10.2895 & 0.0419 & 5070 & 4.47 & 0.55 & 0.90 \\
  11198648 & 2.5539 & 0.0014 & 2.6333 & 0.0019 & 5601 & 4.27 & 6.42 & 0.75 \\
  11199166 & 4.8904 & 0.0094 & 5.0860 & 0.0117 & 6395 & 4.57 & 0.71 & 0.54 \\
  11199168 & 12.0276 & 0.0309 & 13.5885 & 0.0351 & 4903 & 4.55 & 1.91 & 0.91 \\
  11199277 & 32.3652 & 0.2384 & - & - & 5378 & 4.49 & 1.24 & 0.82 \\
  11199437 & 17.8009 & 0.1592 & 22.5328 & 0.2078 & 5547 & 4.33 & 0.65 & 0.71 \\
  11199457 & 25.4298 & 0.1518 & 18.3514 & 0.1966 & 5511 & 4.70 & 0.38 & 0.73 \\
  11199584 & 29.1818 & 0.3746 & 20.9422 & 0.1435 & 4996 & 4.82 & 0.81 & 0.93 \\
  11200002 & 10.4711 & 0.0351 & 12.0276 & 0.0725 & 4632 & 4.32 & 0.93 & 1.12 \\
  11200063 & 11.7111 & 0.0365 & 13.5885 & 0.1127 & 5933 & 4.43 & 0.86 & 0.62 \\
  11200185 & 4.3630 & 0.0034 & 4.5997 & 0.0069 & 5415 & 4.48 & 3.97 & 0.65 \\
  11200726 & 13.9069 & 0.0720 & 11.4844 & 0.1242 & 5873 & 4.45 & 0.33 & 0.61 \\
  11204837 & 29.1818 & 0.2510 & - & - & 4951 & 4.48 & 1.45 & 0.89 \\
  11205211 & 14.0164 & 0.0238 & 11.7111 & 0.0829 & 4167 & 4.43 & 1.40 & 1.26 \\
  11205319 & 13.4855 & 0.0424 & 10.7234 & 0.0481 & 5656 & 4.59 & 0.89 & 0.67 \\
  11205394 & 23.1180 & 0.0388 & 17.4518 & 0.3329 & 4848 & 4.13 & 1.22 & 1.03 \\
  11205702 & 34.9037 & 0.3791 & 27.3860 & 0.2863 & 5661 & 4.34 & 0.73 & 0.75 \\
  11228721 & 16.6363 & 0.0825 & 14.8341 & 0.0785 & 4428 & 4.54 & 1.19 & 1.11 \\
  11228805 & 29.6681 & 0.2364 & - & - & 5434 & 4.47 & 0.68 & 0.72 \\
  11229102 & 10.5331 & 0.0393 & 12.0276 & 0.0544 & 5390 & 4.53 & 1.06 & 0.80 \\
  11229196 & 20.0010 & 0.1168 & 16.4823 & 0.0797 & 5228 & 4.58 & 0.50 & 0.76 \\
  11230554 & 17.9807 & 0.0659 & - & - & 4783 & 4.37 & 0.90 & 1.01 \\
  11230646 & 5.6332 & 0.0090 & 6.0342 & 0.0192 & 5753 & 4.46 & 1.05 & 0.63 \\
  11230989 & 25.7984 & 0.2650 & 20.2283 & 0.1367 & 5108 & 4.62 & 0.50 & 0.84 \\
  11231142 & 33.5866 & 0.2343 & 24.7234 & 0.5026 & 5171 & 4.51 & 0.30 & 0.75 \\
  11231241 & 9.8894 & 0.0420 & 7.2954 & 0.0464 & 6020 & 4.30 & 0.34 & 0.54 \\
  11231341 & 12.3617 & 0.0597 & 10.2895 & 0.0411 & 5036 & 4.28 & 0.61 & 0.86 \\
  11231375 & 24.7234 & 0.0963 & - & - & 5369 & 4.68 & 0.68 & 0.78 \\
  11231445 & 13.5885 & 0.0425 & 11.1955 & 0.0392 & 5490 & 4.48 & 1.38 & 0.78 \\
  11231446 & 26.5685 & 0.1681 & 18.7378 & 0.2280 & 5348 & 4.88 & 0.85 & 0.73 \\
  11231447 & 21.4468 & 0.2267 & 15.7530 & 0.0861 & 5725 & 4.47 & 0.40 & 0.64 \\
  11231871 & 14.7115 & 0.0834 & - & - & 5145 & 4.64 & 2.24 & 0.82 \\
  11232171 & 22.2511 & 0.1375 & - & - & 5193 & 4.52 & 0.50 & 0.85 \\
  11232205 & 2.5466 & 0.0035 & 2.6411 & 0.0048 & 5163 & 4.18 & 1.27 & 0.83 \\
  11233004 & 22.8216 & 0.0890 & - & - & 3888 & 4.49 & 0.43 & 1.44 \\
  11233233 & 28.2554 & 0.1672 & - & - & 4599 & 4.57 & 0.90 & 1.06 \\
  11233523 & 21.1915 & 0.1286 & - & - & 4175 & 4.81 & 0.46 & 1.29 \\
  11233617 & 6.2024 & 0.0032 & 6.5686 & 0.0158 & 5398 & 4.73 & 4.24 & 0.78 \\
  11233929 & 4.0002 & 0.0041 & 3.7955 & 0.0084 & 6032 & 4.41 & 1.13 & 0.55 \\
  11233935 & 16.4823 & 0.0468 & 18.3514 & 0.1734 & 5706 & 4.51 & 0.57 & 0.70 \\
  11233953 & 16.1826 & 0.0429 & 19.5614 & 0.1417 & 5157 & 4.58 & 3.41 & 0.86 \\
  11233983 & 14.3555 & 0.0457 & 17.8009 & 0.1501 & 4166 & 4.57 & 1.16 & 1.31 \\
  11234085 & 16.7933 & 0.1156 & 14.7115 & 0.1132 & 4555 & 4.62 & 0.41 & 1.07 \\
  11234321 & 10.6592 & 0.0264 & 9.8347 & 0.0372 & 4840 & 3.62 & 1.36 & 1.05 \\
  11234385 & 17.1162 & 0.0574 & 19.7788 & 0.1056 & 5219 & 4.39 & 2.57 & 0.86 \\
  11234457 & 19.1407 & 0.1367 & 16.0368 & 0.0785 & 5396 & 4.42 & 0.45 & 0.74 \\
  11234537 & 10.1719 & 0.0083 & - & - & 4345 & 4.46 & 1.70 & 1.17 \\
  11234621 & 8.3966 & 0.0214 & 10.3493 & 0.0474 & 5700 & 4.60 & 0.88 & 0.70 \\
  11234724 & 12.5358 & 0.0526 & - & - & 5046 & 4.65 & 0.93 & 0.94 \\
  11234847 & 23.4222 & 0.2299 & - & - & 6091 & 4.43 & 0.34 & 0.56 \\
  11234909 & 13.0889 & 0.0353 & 14.7115 & 0.0742 & 5527 & 4.68 & 3.09 & 0.71 \\
  11235225 & 8.5581 & 0.0294 & 9.3198 & 0.0359 & 5485 & 4.59 & 1.03 & 0.74 \\
  11235352 & 6.8729 & 0.0216 & 6.2459 & 0.0149 & 5282 & 4.65 & 0.90 & 0.79 \\
  11235555 & 11.1955 & 0.0441 & 9.6744 & 0.0330 & 4657 & 4.67 & 0.73 & 0.94 \\
  11235591 & 21.9764 & 0.0530 & 16.6363 & 0.1121 & 5692 & 4.53 & 0.55 & 0.71 \\
  11235754 & 6.6174 & 0.0109 & 6.2024 & 0.0087 & 5240 & 4.56 & 5.39 & 0.80 \\
  11235807 & 18.7378 & 0.0845 & 15.4790 & 0.1076 & 5338 & 4.84 & 0.59 & 0.71 \\
  11235820 & 18.9371 & 0.1231 & 23.7345 & 0.1998 & 4189 & 4.48 & 0.86 & 1.28 \\
  11235912 & 24.7234 & 0.2040 & 20.2283 & 0.1363 & 5201 & 4.41 & 0.39 & 0.82 \\
  11235995 & 5.1448 & 0.0051 & 5.7983 & 0.0119 & 5251 & 4.52 & 5.27 & 0.82 \\
  11236012 & 10.0570 & 0.0236 & 10.9208 & 0.0282 & 5197 & 4.41 & 2.17 & 0.84 \\
  11236035 & 2.3148 & 0.0002 & - & - & 7927 & 3.89 & 3.33 & 0.22 \\
  11236046 & 16.1826 & 0.0682 & 14.8341 & 0.1210 & 5032 & 4.48 & 1.17 & 0.92 \\
  11236130 & 32.3652 & 0.2194 & - & - & 4951 & 4.56 & 0.50 & 0.96 \\
  11236138 & 16.1826 & 0.1056 & 14.2407 & 0.0551 & 5348 & 4.57 & 2.04 & 0.78 \\
  11236185 & 10.1719 & 0.0379 & 12.6247 & 0.0833 & 5072 & 4.61 & 0.67 & 0.93 \\
  11236245 & 23.7345 & 0.2366 & - & - & 5526 & 4.53 & 0.41 & 0.80 \\
  11236428 & 37.0852 & 0.8103 & - & - & 5008 & 4.72 & 0.63 & 0.91 \\
  11236506 & 22.5328 & 0.3662 & - & - & 5005 & 4.86 & 0.62 & 0.86 \\
  11236619 & 6.6670 & 0.0330 & 5.1448 & 0.0127 & 6357 & 4.44 & 0.31 & 0.49 \\
  11237036 & 9.2233 & 0.0223 & 10.5331 & 0.0322 & 5389 & 4.67 & 1.67 & 0.77 \\
  11237304 & 16.4823 & 0.0567 & 20.6987 & 0.1533 & 3823 & 4.58 & 1.44 & 1.45 \\
  11237330 & 22.8216 & 0.2032 & 28.2554 & 0.5073 & 5184 & 4.69 & 0.30 & 0.81 \\
  11240278 & 5.2510 & 0.0075 & 5.5454 & 0.0211 & 6071 & 4.41 & 1.01 & 0.57 \\
  11240531 & 16.0368 & 0.1235 & 20.6987 & 0.1500 & 5946 & 4.42 & 0.61 & 0.64 \\
  11240979 & 22.2511 & 0.0533 & 27.3860 & 0.0459 & 5413 & 4.77 & 0.35 & 0.72 \\
  11241000 & 12.1924 & 0.0600 & 14.4723 & 0.1695 & 5371 & 4.65 & 0.78 & 0.71 \\
  11241179 & 27.3860 & 0.1053 & - & - & 3917 & 4.66 & 1.28 & 1.45 \\
  11241285 & 9.1757 & 0.0075 & 7.9825 & 0.0163 & 4725 & 4.13 & 5.80 & 1.00 \\
  11241294 & 13.7991 & 0.0168 & - & - & 4185 & 4.61 & 1.54 & 1.26 \\
  11241560 & 9.4185 & 0.0214 & 8.7689 & 0.0323 & 4834 & 4.34 & 1.99 & 0.99 \\
  11242083 & 16.1826 & 0.0643 & 14.0164 & 0.0723 & 4227 & 4.84 & 0.44 & 1.23 \\
  11242181 & 18.9371 & 0.0706 & 23.7345 & 0.1904 & 5212 & 4.63 & 1.04 & 0.86 \\
  11242184 & 17.2824 & 0.0758 & 12.9933 & 0.0619 & 5094 & 4.62 & 1.40 & 0.81 \\
  11242428 & 31.2296 & 0.2486 & - & - & 4677 & 4.27 & 0.44 & 1.12 \\
  11242631 & 2.4351 & 0.0015 & 2.5214 & 0.0035 & 5953 & 4.62 & 1.02 & 0.59 \\
  11242646 & 0.7653 & 0.0001 & - & - & 5493 & 4.51 & 0.43 & 0.80 \\
  11242816 & 22.5328 & 0.1300 & 18.7378 & 0.1189 & 4199 & 4.65 & 0.52 & 1.29 \\
  11242878 & 10.8542 & 0.0215 & 12.8992 & 0.0613 & 5369 & 4.35 & 1.39 & 0.83 \\
  11242929 & 21.4468 & 0.0915 & 26.1778 & 0.2048 & 4982 & 4.66 & 0.69 & 0.86 \\
  11242954 & 10.6592 & 0.0095 & 9.5704 & 0.0313 & 6142 & 4.51 & 1.33 & 0.62 \\
  11243068 & 32.9646 & 0.2808 & 23.7345 & 0.2818 & 5139 & 4.90 & 0.64 & 0.85 \\
  11243149 & 4.3845 & 0.0042 & 4.2383 & 0.0050 & 4455 & 4.63 & 6.11 & 1.04 \\
  11243338 & 16.7933 & 0.1294 & - & - & 5471 & 4.67 & 1.17 & 0.78 \\
  11243343 & 2.8992 & 0.0036 & 3.0851 & 0.0043 & 6205 & 4.66 & 0.71 & 0.60 \\
  11243385 & 12.8992 & 0.0409 & 11.1255 & 0.0365 & 4001 & 4.46 & 0.55 & 1.40 \\
  11243446 & 5.9936 & 0.0122 & 6.9807 & 0.0246 & 5846 & 4.67 & 0.52 & 0.64 \\
  11243684 & 15.4790 & 0.0358 & 12.8992 & 0.0722 & 5967 & 4.45 & 0.34 & 0.60 \\
  11243821 & 4.7596 & 0.0094 & 4.4726 & 0.0122 & 5291 & 4.68 & 1.22 & 0.73 \\
  11243831 & 14.7115 & 0.0181 & 12.4482 & 0.0434 & 3978 & 4.45 & 0.78 & 1.43 \\
  11243838 & 7.2361 & 0.0078 & 6.6670 & 0.0189 & 6153 & 4.43 & 2.01 & 0.60 \\
  11243916 & 5.9936 & 0.0117 & 6.3348 & 0.0207 & 6009 & 4.55 & 1.07 & 0.68 \\
  11243940 & 13.3841 & 0.0306 & - & - & 4807 & 4.69 & 0.95 & 1.02 \\
  11243947 & 9.6744 & 0.0202 & 8.5581 & 0.0160 & 5288 & 4.67 & 6.75 & 0.80 \\
  11244150 & 8.9903 & 0.0107 & 9.6744 & 0.0389 & 3910 & 4.38 & 6.45 & 1.40 \\
  11244397 & 20.6987 & 0.1734 & 15.8936 & 0.2849 & 4909 & 4.43 & 0.44 & 1.02 \\
  11244528 & 20.2283 & 0.0412 & - & - & 5344 & 4.55 & 0.98 & 0.79 \\
  11244552 & 9.3689 & 0.0200 & 10.3493 & 0.0220 & 5717 & 4.52 & 0.97 & 0.70 \\
  11244628 & 14.7115 & 0.0589 & 18.9371 & 0.1597 & 5489 & 4.41 & 0.98 & 0.78 \\
  11244647 & 20.6987 & 0.1430 & 14.9587 & 0.0607 & 5323 & 4.42 & 0.72 & 0.77 \\
  11244682 & 4.2484 & 0.0040 & 4.0183 & 0.0087 & 5338 & 4.90 & 2.58 & 0.74 \\
  11244736 & 18.5426 & 0.1339 & 13.0889 & 0.0479 & 5012 & 4.53 & 0.98 & 0.89 \\
  11244846 & 9.9446 & 0.0212 & 10.9882 & 0.0288 & 5338 & 4.33 & 1.41 & 0.86 \\
  11244980 & 1.3225 & 0.0009 & 1.3374 & 0.0005 & 5648 & 4.39 & 2.61 & 0.65 \\
  11245115 & 9.8347 & 0.0218 & 8.2795 & 0.0305 & 6084 & 4.51 & 0.94 & 0.60 \\
  11245201 & 39.5575 & 0.5115 & - & - & 5606 & 4.58 & 0.31 & 0.74 \\
  11245278 & 1.5214 & 0.0012 & 1.8998 & 0.0022 & 6937 & 4.23 & 1.49 & 0.42 \\
  11245408 & 14.3555 & 0.0835 & 16.6363 & 0.0869 & 5742 & 4.57 & 1.28 & 0.68 \\
  11245425 & 0.6383 & 0.0000 & - & - & 4622 & 4.37 & 1.68 & 0.97 \\
  11245611 & 7.3863 & 0.0137 & 8.9004 & 0.0290 & 5521 & 4.49 & 1.91 & 0.77 \\
  11245674 & 7.0638 & 0.0155 & 6.3802 & 0.0222 & 5841 & 4.40 & 0.61 & 0.66 \\
  11245710 & 26.5685 & 0.3409 & 20.4608 & 0.1115 & 5382 & 4.54 & 0.55 & 0.72 \\
  11246079 & 12.9933 & 0.0360 & 11.0564 & 0.0370 & 5450 & 4.74 & 1.17 & 0.73 \\
  11246085 & 5.3779 & 0.0101 & 6.0547 & 0.0138 & 5650 & 4.62 & 2.14 & 0.73 \\
  11246113 & 14.1277 & 0.0472 & 15.8936 & 0.0780 & 4553 & 4.46 & 1.23 & 1.12 \\
  11246268 & 14.1277 & 0.0165 & 16.4823 & 0.2068 & 5659 & 4.45 & 1.31 & 0.71 \\
  11246353 & 11.1255 & 0.0386 & 9.9446 & 0.0534 & 5268 & 4.46 & 2.20 & 0.84 \\
  11246357 & 15.2144 & 0.0837 & - & - & 5587 & 4.54 & 1.04 & 0.77 \\
  11247251 & 13.3841 & 0.0621 & 16.0368 & 0.0932 & 5414 & 4.64 & 0.65 & 0.74 \\
  11247375 & 18.3514 & 0.0505 & 23.1180 & 0.3180 & 5351 & 4.02 & 2.16 & 0.78 \\
  11250167 & 26.9710 & 0.2311 & - & - & 3951 & 4.47 & 0.44 & 1.43 \\
  11250301 & 14.7115 & 0.1540 & 16.7933 & 0.1189 & 5777 & 4.51 & 0.45 & 0.64 \\
  11250335 & 9.0821 & 0.0330 & 6.7173 & 0.0156 & 5162 & 4.74 & 0.69 & 0.81 \\
  11250338 & 42.3830 & 0.6146 & - & - & 5104 & 3.85 & 0.33 & 0.90 \\
  11250388 & 12.3617 & 0.0471 & 11.3381 & 0.0499 & 5693 & 4.62 & 0.52 & 0.66 \\
  11250398 & 14.2407 & 0.0359 & 10.4099 & 0.0519 & 5657 & 4.63 & 1.06 & 0.71 \\
  11250420 & 8.1655 & 0.0130 & 9.9446 & 0.0422 & 5804 & 4.58 & 1.25 & 0.66 \\
  11250753 & 33.5866 & 0.2458 & 24.7234 & 0.2904 & 4710 & 4.45 & 0.32 & 1.07 \\
  11251134 & 6.2679 & 0.0084 & 6.8996 & 0.0101 & 4767 & 4.71 & 3.07 & 1.05 \\
  11251458 & 14.5909 & 0.0293 & 12.6247 & 0.0868 & 3964 & 4.49 & 1.14 & 1.57 \\
  11251525 & 20.4608 & 0.0493 & - & - & 3840 & 4.41 & 0.76 & 0.21 \\
  11251960 & 23.4222 & 0.2382 & 17.8009 & 0.0945 & 4170 & 4.69 & 0.31 & 1.27 \\
  11252823 & 11.7111 & 0.0404 & 12.9933 & 0.0584 & 4633 & 4.53 & 1.43 & 1.11 \\
  11253139 & 13.1858 & 0.1040 & 11.8673 & 0.0368 & 5011 & 4.84 & 1.04 & 0.85 \\
  11253301 & 22.5328 & 0.0374 & 18.7378 & 0.1323 & 5098 & 4.79 & 1.13 & 0.84 \\
  11253772 & 17.4518 & 0.0208 & 12.4482 & 0.1368 & 5351 & 4.50 & 2.49 & 0.79 \\
  11253938 & 18.1642 & 0.0470 & 14.3555 & 0.0806 & 5200 & 4.56 & 1.22 & 0.83 \\
  11253983 & 3.4904 & 0.0030 & 3.6034 & 0.0040 & 5943 & 4.52 & 0.39 & 0.62 \\
  11254493 & 18.5426 & 0.0446 & 23.1180 & 0.1890 & 3910 & 4.67 & 1.27 & 1.42 \\
  11255787 & 15.2144 & 0.0091 & - & - & 4183 & 4.60 & 0.50 & 1.32 \\
  11256374 & 37.0852 & 0.3196 & 26.5685 & 0.1879 & 5329 & 3.54 & 1.63 & 0.80 \\
  11259993 & 11.7887 & 0.0321 & 9.8347 & 0.0490 & 5674 & 4.50 & 1.62 & 0.71 \\
  11260053 & 15.0855 & 0.0552 & 12.6247 & 0.1127 & 5620 & 4.53 & 0.36 & 0.70 \\
  11260083 & 10.3493 & 0.0142 & 8.9903 & 0.0396 & 4848 & 4.47 & 1.61 & 0.98 \\
  11283615 & 19.5614 & 0.0822 & - & - & 5293 & 4.79 & 1.02 & 0.79 \\
  11283677 & 16.4823 & 0.0676 & 20.9422 & 0.2202 & 4224 & 4.70 & 0.59 & 1.23 \\
  11283760 & 34.2325 & 0.1412 & - & - & 4223 & 4.80 & 0.83 & 1.22 \\
  11283797 & 11.3381 & 0.0456 & 9.2713 & 0.0623 & 5910 & 4.31 & 0.42 & 0.59 \\
  11283805 & 4.4726 & 0.0035 & 4.6721 & 0.0079 & 5218 & 4.11 & 1.04 & 0.83 \\
  11284165 & 42.3830 & 1.2966 & - & - & 4976 & 4.60 & 0.42 & 0.94 \\
  11284178 & 19.1407 & 0.1439 & - & - & 5133 & 4.74 & 1.44 & 0.81 \\
  11284276 & 20.6987 & 0.1199 & - & - & 4404 & 4.58 & 0.45 & 1.18 \\
  11284655 & 11.5590 & 0.0344 & 13.3841 & 0.0716 & 4967 & 4.27 & 1.26 & 0.88 \\
  11284715 & 19.3488 & 0.1066 & - & - & 5787 & 4.55 & 0.54 & 0.63 \\
  11284772 & 21.1915 & 0.0783 & - & - & 4084 & 4.39 & 0.45 & 1.35 \\
  11284843 & 33.5866 & 0.1721 & 24.7234 & 0.2524 & 4026 & 4.53 & 0.48 & 1.36 \\
  11284885 & 7.9115 & 0.0184 & 6.8465 & 0.0299 & 4105 & 4.59 & 0.68 & 1.36 \\
  11284903 & 8.5995 & 0.0189 & 7.5427 & 0.0209 & 5283 & 4.55 & 0.86 & 0.80 \\
  11284916 & 43.4168 & 0.4759 & - & - & 4525 & 4.54 & 0.31 & 1.07 \\
  11284923 & 32.3652 & 0.1093 & - & - & 5054 & 4.80 & 1.85 & 0.87 \\
  11285175 & 12.1924 & 0.0638 & 10.2304 & 0.0514 & 5855 & 4.45 & 1.89 & 0.68 \\
  11285496 & 9.8347 & 0.0394 & 7.2657 & 0.0344 & 6168 & 4.64 & 0.32 & 0.55 \\
  11285694 & 24.3848 & 0.1618 & 17.8009 & 0.2885 & 5524 & 4.90 & 0.38 & 0.67 \\
  11285784 & 15.8936 & 0.0475 & 13.5885 & 0.0876 & 5392 & 4.41 & 1.18 & 0.74 \\
  11285862 & 5.2665 & 0.0044 & 5.5282 & 0.0126 & 5481 & 4.65 & 2.52 & 0.68 \\
  11286550 & 39.5575 & 0.3812 & - & - & 5606 & 4.51 & 0.55 & 0.73 \\
  11286839 & 17.6246 & 0.0899 & 21.9764 & 0.1882 & 5094 & 4.39 & 0.79 & 0.84 \\
  11287372 & 11.6346 & 0.0187 & 10.0570 & 0.0471 & 5363 & 4.46 & 2.50 & 0.76 \\
  11287611 & 14.5909 & 0.0270 & - & - & 4567 & 4.68 & 1.28 & 1.13 \\
  11287871 & 9.6744 & 0.0350 & 12.2765 & 0.0947 & 4339 & 4.69 & 0.71 & 1.20 \\
  11288033 & 7.3863 & 0.0048 & 8.0547 & 0.0406 & 5765 & 4.41 & 1.68 & 0.67 \\
  11288492 & 34.2325 & 0.2650 & - & - & 5312 & 4.83 & 0.46 & 0.78 \\
  11288509 & 39.5575 & 0.3630 & 30.1710 & 0.5719 & 3710 & 4.49 & 0.38 & 1.46 \\
  11288631 & 8.3182 & 0.0197 & 7.7395 & 0.0213 & 5575 & 4.69 & 1.74 & 0.76 \\
  11288734 & 43.4168 & 0.3159 & - & - & 4899 & 4.76 & 0.71 & 0.92 \\
  11289027 & 25.0717 & 0.1956 & 19.7788 & 0.1389 & 4871 & 4.58 & 0.92 & 0.93 \\
  11289178 & 9.1757 & 0.0311 & 8.5172 & 0.0316 & 5985 & 4.55 & 0.58 & 0.61 \\
  11289396 & 12.2765 & 0.0535 & 14.0164 & 0.0399 & 5168 & 4.76 & 1.34 & 0.86 \\
  11289422 & 15.6148 & 0.0695 & 18.5426 & 0.1534 & 3876 & 4.52 & 0.46 & 1.47 \\
  11289527 & 24.0552 & 0.2169 & 17.9807 & 0.1172 & 5837 & 4.47 & 0.58 & 0.65 \\
  11290089 & 14.9587 & 0.0549 & 17.2824 & 0.1357 & 4910 & 4.31 & 1.62 & 1.00 \\
  11290173 & 11.6346 & 0.0375 & 14.8341 & 0.0861 & 5680 & 5.05 & 0.67 & 0.66 \\
  11290189 & 25.7984 & 0.2188 & 20.9422 & 0.1923 & 5203 & 4.36 & 0.49 & 0.87 \\
  11293790 & 6.5929 & 0.0041 & 5.9535 & 0.0190 & 5397 & 4.94 & 2.41 & 0.74 \\
  11294271 & 19.3488 & 0.1684 & 16.6363 & 0.0918 & 5191 & 4.44 & 0.85 & 0.81 \\
  11294368 & 16.9532 & 0.0658 & 12.8992 & 0.0710 & 4901 & 4.30 & 1.51 & 0.92 \\
  11294698 & 20.4608 & 0.0743 & 26.5685 & 0.2479 & 5048 & 4.65 & 1.80 & 0.93 \\
  11294822 & 11.3381 & 0.0638 & 10.1719 & 0.0467 & 4702 & 4.57 & 0.42 & 1.09 \\
  11294849 & 17.6246 & 0.0539 & 14.2407 & 0.0716 & 5188 & 4.51 & 1.86 & 0.87 \\
  11295112 & 3.5961 & 0.0021 & 3.4365 & 0.0107 & 5374 & 4.81 & 1.27 & 0.72 \\
  11295256 & 28.7111 & 0.2030 & 36.3283 & 0.4500 & 4967 & 4.50 & 0.65 & 0.92 \\
  11295383 & 21.4468 & 0.0970 & 16.7933 & 0.1599 & 5073 & 4.36 & 0.89 & 0.88 \\
  11295395 & 13.9069 & 0.0689 & 12.1924 & 0.0534 & 5036 & 4.38 & 0.59 & 0.90 \\
  11295623 & 11.7887 & 0.0164 & 12.9933 & 0.0569 & 5424 & 4.68 & 4.70 & 0.76 \\
  11295647 & 15.0855 & 0.0432 & 19.1407 & 0.1455 & 5325 & 4.98 & 2.76 & 0.78 \\
  11295753 & 15.0855 & 0.0542 & 19.3488 & 0.2232 & 4977 & 3.99 & 0.34 & 0.97 \\
  11295840 & 23.4222 & 0.1868 & 18.9371 & 0.1145 & 4107 & 4.60 & 1.18 & 1.36 \\
  11295858 & 9.7807 & 0.0378 & - & - & 5406 & 4.43 & 0.45 & 0.75 \\
  11295878 & 13.1858 & 0.0432 & 14.8341 & 0.0958 & 5400 & 4.39 & 2.09 & 0.79 \\
  11295970 & 7.8765 & 0.0225 & 9.5192 & 0.0546 & 5935 & 4.58 & 0.60 & 0.59 \\
  11296117 & 12.1094 & 0.0510 & 13.9069 & 0.0605 & 4224 & 4.40 & 0.66 & 1.23 \\
  11296220 & 14.1277 & 0.0459 & 18.1642 & 0.3348 & 5806 & 4.56 & 1.00 & 0.66 \\
  11296375 & 4.1206 & 0.0052 & - & - & 5535 & 4.42 & 0.97 & 0.78 \\
  11296437 & 7.1204 & 0.0017 & - & - & 6835 & 4.08 & 0.32 & 0.40 \\
  11296561 & 2.7989 & 0.0017 & 3.0069 & 0.0043 & 5721 & 4.51 & 1.49 & 0.62 \\
  11296802 & 12.7149 & 0.0303 & 14.1277 & 0.0890 & 5516 & 4.56 & 1.21 & 0.66 \\
  11297002 & 31.7873 & 0.4176 & 26.1778 & 0.2997 & 5094 & 4.88 & 0.45 & 0.86 \\
  11297141 & 24.0552 & 0.1706 & 16.9532 & 0.1786 & 3680 & 4.31 & 0.93 & 1.47 \\
  11297159 & 20.2283 & 0.0757 & 16.0368 & 0.0825 & 5604 & 4.85 & 0.86 & 0.71 \\
  11297198 & 14.9587 & 0.0717 & 10.4711 & 0.0569 & 4977 & 4.21 & 0.67 & 0.89 \\
  11297649 & 8.2795 & 0.0181 & 7.5748 & 0.0197 & 6044 & 4.91 & 1.06 & 0.60 \\
  11297730 & 12.8064 & 0.0317 & 15.3456 & 0.0923 & 5685 & 4.53 & 0.63 & 0.70 \\
  11297763 & 9.5192 & 0.0147 & - & - & 4656 & 4.49 & 1.56 & 1.03 \\
  11297936 & 24.0552 & 0.0953 & 19.5614 & 0.1545 & 4910 & 4.58 & 0.69 & 0.98 \\
  11298180 & 23.4222 & 0.0916 & - & - & 5423 & 4.58 & 1.19 & 0.76 \\
  11298298 & 17.9807 & 0.1191 & 12.6247 & 0.0914 & 5868 & 4.50 & 0.81 & 0.62 \\
  11298340 & 8.2411 & 0.0160 & 7.5427 & 0.0270 & 5764 & 4.33 & 0.41 & 0.67 \\
  11298638 & 1.4997 & 0.0005 & 1.4797 & 0.0011 & 6066 & 4.42 & 2.86 & 0.62 \\
  11298679 & 27.8139 & 0.1237 & - & - & 4836 & 4.37 & 0.48 & 0.89 \\
  11298924 & 18.9371 & 0.0486 & 14.2407 & 0.0997 & 4719 & 4.57 & 1.62 & 1.04 \\
  11299029 & 12.1094 & 0.0521 & 14.2407 & 0.0989 & 5938 & 4.41 & 0.34 & 0.59 \\
  11299080 & 12.7149 & 0.0096 & 15.2144 & 0.0277 & 5593 & 4.45 & 2.90 & 0.75 \\
  11299203 & 21.4468 & 0.1278 & 26.1778 & 0.2160 & 4302 & 4.61 & 0.45 & 1.22 \\
  11299398 & 10.6592 & 0.0248 & 12.7149 & 0.0996 & 5788 & 4.55 & 1.47 & 0.63 \\
  11299407 & 20.6987 & 0.2397 & 26.1778 & 0.2879 & 4772 & 4.56 & 1.06 & 0.99 \\
  11299485 & 19.5614 & 0.1796 & - & - & 5618 & 4.51 & 0.66 & 0.71 \\
  11299499 & 16.9532 & 0.0416 & 14.7115 & 0.0725 & 6434 & 4.35 & 0.32 & 0.49 \\
  11299520 & 22.8216 & 0.1165 & 19.1407 & 0.1626 & 4637 & 4.56 & 3.22 & 1.07 \\
  11299675 & 1.1112 & 0.0002 & 1.1266 & 0.0005 & 4388 & 4.51 & 4.07 & 1.08 \\
  11299846 & 7.0359 & 0.0038 & 6.6174 & 0.0258 & 5904 & 4.39 & 3.35 & 0.61 \\
  11299900 & 19.5614 & 0.0771 & 16.6363 & 0.1148 & 3928 & 4.53 & 0.37 & 1.41 \\
  11300316 & 21.4468 & 0.0329 & 27.3860 & 0.1077 & 4935 & 4.29 & 1.00 & 0.92 \\
  11302549 & 11.9469 & 0.0317 & 14.8341 & 0.1287 & 5421 & 4.71 & 0.91 & 0.73 \\
  11302800 & 34.2325 & 0.2628 & 25.7984 & 0.1962 & 4624 & 4.45 & 0.69 & 1.03 \\
  11302905 & 19.1407 & 0.0726 & 15.2144 & 0.0733 & 5214 & 4.74 & 0.94 & 0.81 \\
  11303195 & 44.5022 & 0.1170 & - & - & 5030 & 4.35 & 0.59 & 0.88 \\
  11303267 & 20.2283 & 0.1769 & 14.8341 & 0.1175 & 4807 & 4.57 & 0.91 & 1.00 \\
  11303289 & 10.2304 & 0.0298 & 11.4844 & 0.0714 & 5432 & 4.74 & 0.89 & 0.75 \\
  11303367 & 9.7273 & 0.0157 & 11.2664 & 0.0745 & 5329 & 4.70 & 0.67 & 0.84 \\
  11303402 & 19.7788 & 0.0815 & - & - & 5073 & 4.73 & 0.92 & 0.88 \\
  11303472 & 12.1924 & 0.0440 & 14.3555 & 0.0749 & 5150 & 4.60 & 1.49 & 0.82 \\
  11303492 & 8.7259 & 0.0084 & 10.5958 & 0.0477 & 5070 & 4.49 & 2.28 & 0.84 \\
  11303501 & 28.7111 & 0.2509 & - & - & 5284 & 4.56 & 0.34 & 0.72 \\
  11303579 & 9.7273 & 0.0298 & 8.1655 & 0.0283 & 5678 & 4.62 & 1.07 & 0.71 \\
  11303614 & 16.6363 & 0.0781 & 21.4468 & 0.1628 & 5965 & 4.71 & 0.42 & 0.65 \\
  11303663 & 7.2361 & 0.0213 & 7.8765 & 0.0157 & 6016 & 4.56 & 1.44 & 0.58 \\
  11303983 & 10.2304 & 0.0272 & 8.9452 & 0.0432 & 4888 & 4.46 & 0.90 & 0.98 \\
  11304045 & 24.7234 & 0.1418 & - & - & 4608 & 4.20 & 0.81 & 1.14 \\
  11304230 & 7.1489 & 0.0059 & 6.6421 & 0.0274 & 5608 & 4.44 & 2.18 & 0.64 \\
  11304440 & 9.4686 & 0.0134 & 11.6346 & 0.0939 & 5109 & 4.68 & 1.36 & 0.79 \\
  11304499 & 20.6987 & 0.0931 & 16.1826 & 0.1230 & 5365 & 4.64 & 0.62 & 0.78 \\
  11304869 & 18.5426 & 0.0215 & 14.4723 & 0.2305 & 4537 & 4.44 & 0.70 & 1.14 \\
  11305184 & 27.3860 & 0.2773 & 20.6987 & 0.1262 & 5530 & 4.59 & 0.44 & 0.72 \\
  11305193 & 32.9646 & 0.3050 & - & - & 5214 & 4.24 & 0.31 & 0.88 \\
  11305240 & 19.1407 & 0.0438 & 24.3848 & 0.2065 & 3910 & 4.55 & 1.42 & 1.43 \\
  11305247 & 6.6174 & 0.0115 & 6.0754 & 0.0102 & 5639 & 4.51 & 0.85 & 0.73 \\
  11305274 & 18.1642 & 0.0839 & 23.4222 & 0.4310 & 3818 & 4.47 & 0.43 & 1.48 \\
  11305314 & 19.5614 & 0.1375 & 23.7345 & 0.2683 & 5529 & 4.80 & 0.49 & 0.73 \\
  11305577 & 38.6976 & 0.1481 & - & - & 6157 & 4.63 & 0.89 & 0.61 \\
  11305733 & 30.6912 & 0.2424 & - & - & 4714 & 4.51 & 0.65 & 0.96 \\
  11305769 & 8.3182 & 0.0220 & 9.4686 & 0.0417 & 5084 & 4.57 & 1.07 & 0.86 \\
  11305962 & 26.5685 & 0.4532 & 19.5614 & 0.1293 & 5682 & 4.68 & 0.93 & 0.69 \\
  11306488 & 4.1397 & 0.0068 & 3.9646 & 0.0066 & 6123 & 4.44 & 0.52 & 0.58 \\
  11306528 & 14.8341 & 0.0480 & 12.8064 & 0.0599 & 5379 & 4.49 & 1.29 & 0.79 \\
  11306960 & 34.2325 & 0.2555 & 26.9710 & 0.4131 & 4254 & 4.63 & 0.38 & 1.21 \\
  11307838 & 8.2411 & 0.0373 & 7.4794 & 0.0339 & 4653 & 3.86 & 0.75 & 1.10 \\
  11307847 & 8.2795 & 0.0178 & 7.4794 & 0.0151 & 5527 & 4.50 & 0.94 & 0.65 \\
  11308072 & 2.2335 & 0.0023 & 2.3088 & 0.0033 & 6117 & 4.28 & 0.32 & 0.52 \\
  11308209 & 18.7378 & 0.0750 & 15.4790 & 0.0854 & 5039 & 4.62 & 1.29 & 0.88 \\
  11308447 & 7.1204 & 0.0192 & 7.7395 & 0.0262 & 5442 & 4.44 & 1.46 & 0.71 \\
  11308587 & 15.2144 & 0.0642 & - & - & 4824 & 4.50 & 0.38 & 0.96 \\
  11308629 & 5.6691 & 0.0095 & 5.4106 & 0.0153 & 5777 & 4.51 & 0.51 & 0.60 \\
  11308639 & 9.4686 & 0.0232 & 8.5581 & 0.0257 & 5436 & 4.63 & 1.51 & 0.74 \\
  11308698 & 21.7084 & 0.0747 & 18.5426 & 0.1658 & 5374 & 4.80 & 0.55 & 0.75 \\
  11308915 & 14.1277 & 0.0816 & - & - & 4747 & 4.41 & 0.50 & 1.05 \\
  11309032 & 7.3557 & 0.0091 & 8.1283 & 0.0336 & 5335 & 4.16 & 2.81 & 0.81 \\
  11309213 & 31.2296 & 0.0409 & - & - & 3823 & 4.30 & 1.22 & 1.52 \\
  11336389 & 32.3652 & 0.3370 & - & - & 5058 & 4.09 & 1.49 & 0.85 \\
  11336402 & 14.3555 & 0.0381 & 11.7887 & 0.0584 & 5317 & 4.06 & 2.32 & 0.78 \\
  11336622 & 24.3848 & 0.1853 & 20.2283 & 0.1257 & 4722 & 4.48 & 0.33 & 0.94 \\
  11337023 & 17.6246 & 0.0973 & 13.2842 & 0.1668 & 5194 & 4.49 & 0.49 & 0.83 \\
  11337038 & 14.1277 & 0.0282 & 17.1162 & 0.1041 & 4837 & 4.23 & 1.64 & 0.94 \\
  11337141 & 22.2511 & 0.1740 & 28.7111 & 0.3867 & 3819 & 4.46 & 0.48 & 1.44 \\
  11337359 & 18.9371 & 0.0873 & 23.7345 & 0.1943 & 5065 & 4.85 & 1.47 & 0.86 \\
  11337763 & 18.9371 & 0.1099 & 15.3456 & 0.0706 & 5152 & 4.39 & 1.14 & 0.86 \\
  11337820 & 42.3830 & 0.6463 & 31.7873 & 0.4483 & 4833 & 4.45 & 0.39 & 0.95 \\
  11337825 & 28.7111 & 0.2512 & 21.4468 & 0.1808 & 5092 & 4.54 & 0.73 & 0.94 \\
  11338250 & 23.7345 & 0.1068 & 19.1407 & 0.1461 & 4793 & 4.10 & 0.99 & 0.96 \\
  11338507 & 21.1915 & 0.1667 & - & - & 5147 & 4.68 & 0.30 & 0.85 \\
  11338766 & 12.9933 & 0.0512 & 15.2144 & 0.0920 & 4219 & 4.55 & 0.66 & 1.26 \\
  11338950 & 37.8742 & 0.4760 & - & - & 5269 & 4.37 & 0.48 & 0.79 \\
  11339027 & 17.8009 & 0.0559 & - & - & 5805 & 4.47 & 0.50 & 0.68 \\
  11339133 & 29.6681 & 0.2983 & 22.8216 & 0.3196 & 5402 & 4.43 & 0.38 & 0.78 \\
  11339318 & 29.1818 & 0.2131 & 22.8216 & 0.3046 & 5482 & 4.46 & 0.37 & 0.78 \\
  11339795 & 42.3830 & 1.4961 & - & - & 3519 & 4.14 & 0.43 & 1.38 \\
  11340046 & 21.4468 & 0.1073 & 16.7933 & 0.1117 & 5320 & 4.47 & 0.71 & 0.81 \\
  11340091 & 10.8542 & 0.0318 & 13.3841 & 0.0966 & 5436 & 4.49 & 1.21 & 0.78 \\
  11340142 & 22.5328 & 0.1379 & 16.9532 & 0.1482 & 4660 & 4.28 & 0.55 & 1.13 \\
  11340218 & 9.8347 & 0.0602 & 10.8542 & 0.0559 & 5522 & 4.55 & 0.40 & 0.76 \\
  11340510 & 14.5909 & 0.0280 & - & - & 3932 & 4.46 & 1.80 & 1.44 \\
  11340511 & 17.2824 & 0.1046 & 13.7991 & 0.0887 & 5544 & 4.58 & 0.63 & 0.80 \\
  11340578 & 14.1277 & 0.0231 & 12.4482 & 0.0688 & 4638 & 3.74 & 1.60 & 1.10 \\
  11340585 & 14.0164 & 0.0579 & 12.1094 & 0.0478 & 4098 & 4.61 & 0.74 & 1.34 \\
  11340623 & 4.0183 & 0.0046 & 3.7318 & 0.0044 & 5500 & 4.48 & 4.03 & 0.77 \\
  11340802 & 10.0005 & 0.0238 & 8.7689 & 0.0343 & 5598 & 4.54 & 0.54 & 0.72 \\
  11340867 & 7.0359 & 0.0121 & 8.6834 & 0.0528 & 5400 & 4.29 & 0.76 & 0.76 \\
  11340973 & 12.1924 & 0.0691 & 10.7884 & 0.0528 & 4863 & 4.32 & 1.09 & 1.04 \\
  11340992 & 7.7395 & 0.0235 & 7.1778 & 0.0222 & 5924 & 4.36 & 0.52 & 0.61 \\
  11341130 & 10.9882 & 0.0081 & 9.6744 & 0.0128 & 4660 & 4.55 & 1.29 & 1.07 \\
  11341254 & 13.5885 & 0.0211 & 15.8936 & 0.1015 & 5718 & 4.76 & 1.32 & 0.68 \\
  11341527 & 13.6930 & 0.0540 & - & - & 5646 & 4.68 & 1.01 & 0.68 \\
  11341595 & 33.5866 & 0.2682 & - & - & 4440 & 4.62 & 0.53 & 1.16 \\
  11341698 & 2.3609 & 0.0039 & 2.7814 & 0.0073 & 6072 & 4.42 & 0.80 & 0.61 \\
  11342297 & 16.4823 & 0.0614 & 13.7991 & 0.0762 & 5511 & 4.50 & 0.75 & 0.74 \\
  11342399 & 30.1710 & 0.4445 & 23.1180 & 0.1049 & 5122 & 4.34 & 0.50 & 0.82 \\
  11342463 & 22.2511 & 0.0783 & 27.8139 & 0.2229 & 4035 & 4.55 & 1.08 & 1.39 \\
  11342472 & 31.7873 & 0.2755 & - & - & 5019 & 4.67 & 2.00 & 0.96 \\
  11342620 & 9.4185 & 0.0168 & 10.4099 & 0.0366 & 5339 & 4.54 & 2.94 & 0.82 \\
  11342648 & 27.3860 & 0.1097 & 19.3488 & 0.1351 & 5049 & 4.45 & 0.74 & 0.87 \\
  11342797 & 11.1255 & 0.0333 & 12.8064 & 0.0638 & 5229 & 4.58 & 1.11 & 0.86 \\
  11342883 & 3.6403 & 0.0035 & 3.7397 & 0.0039 & 4268 & 4.45 & 7.57 & 1.12 \\
  11343182 & 16.6363 & 0.0608 & - & - & 4059 & 4.55 & 1.12 & 1.37 \\
  11343190 & 37.8742 & 0.6272 & 26.9710 & 0.2132 & 5036 & 4.46 & 0.58 & 0.88 \\
  11343315 & 27.3860 & 0.3549 & 21.7084 & 0.5874 & 4764 & 4.43 & 0.38 & 1.08 \\
  11343461 & 1.6227 & 0.0006 & 1.6022 & 0.0044 & 3691 & 4.39 & 2.47 & 1.52 \\
  11343577 & 17.6246 & 0.1071 & 12.7149 & 0.0792 & 5760 & 4.46 & 0.86 & 0.69 \\
  11347627 & 13.0889 & 0.0516 & - & - & 5396 & 4.61 & 0.95 & 0.80 \\
  11347722 & 9.5704 & 0.0078 & 8.8562 & 0.0266 & 5138 & 4.57 & 1.96 & 0.89 \\
  11347796 & 22.5328 & 0.3302 & 18.3514 & 0.1359 & 5010 & 4.68 & 0.40 & 0.91 \\
  11347963 & 40.4565 & 0.2696 & - & - & 3805 & 4.51 & 1.09 & 1.45 \\
  11348033 & 6.3575 & 0.0181 & 7.0920 & 0.0146 & 5724 & 4.43 & 1.58 & 0.72 \\
  11348043 & 27.8139 & 0.2434 & 21.4468 & 0.2131 & 4252 & 4.72 & 0.77 & 1.25 \\
  11348108 & 12.9933 & 0.0171 & 11.5590 & 0.0438 & 4106 & 4.59 & 1.16 & 1.34 \\
  11348829 & 22.8216 & 0.1467 & 16.9532 & 0.1191 & 5763 & 4.25 & 0.37 & 0.67 \\
  11349137 & 14.0164 & 0.0285 & 11.8673 & 0.0721 & 5579 & 4.45 & 1.96 & 0.75 \\
  11349298 & 7.4170 & 0.0163 & 6.7428 & 0.0145 & 5533 & 4.47 & 2.29 & 0.71 \\
  11349386 & 0.7660 & 0.0003 & - & - & 6145 & 4.35 & 1.55 & 0.55 \\
  11349395 & 21.1915 & 0.1314 & 15.8936 & 0.0926 & 5074 & 4.59 & 0.58 & 0.87 \\
  11349426 & 18.3514 & 0.0990 & 23.1180 & 0.1244 & 5578 & 4.51 & 0.43 & 0.70 \\
  11349460 & 6.2679 & 0.0086 & 6.6421 & 0.0205 & 5187 & 4.53 & 3.65 & 0.52 \\
  11349556 & 14.1277 & 0.0780 & - & - & 3842 & 4.28 & 0.98 & 1.51 \\
  11349623 & 20.9422 & 0.1073 & 15.8936 & 0.1094 & 5831 & 4.40 & 0.43 & 0.67 \\
  11349832 & 23.1180 & 0.1189 & - & - & 5215 & 4.33 & 0.79 & 0.88 \\
  11350152 & 3.1450 & 0.0011 & 3.0481 & 0.0041 & 8878 & 3.96 & 2.77 & 0.10 \\
  11350196 & 0.8821 & 0.0001 & - & - & 5369 & 4.38 & 0.65 & 0.80 \\
  11350247 & 27.3860 & 0.1692 & - & - & 5503 & 4.49 & 0.76 & 0.74 \\
  11350350 & 1.7890 & 0.0003 & 1.7642 & 0.0012 & 4092 & 4.53 & 7.54 & 1.29 \\
  11350478 & 26.9710 & 0.2919 & 20.6987 & 0.1390 & 4863 & 4.47 & 0.72 & 0.89 \\
  11350487 & 14.4723 & 0.0505 & 17.4518 & 0.1588 & 4319 & 4.76 & 1.26 & 1.20 \\
  11350550 & 34.9037 & 0.1889 & 26.5685 & 0.2529 & 5155 & 4.57 & 1.19 & 0.90 \\
  11351469 & 13.0889 & 0.0461 & 11.1255 & 0.0769 & 4785 & 4.30 & 0.46 & 1.04 \\
  11351755 & 13.7991 & 0.0196 & 16.3311 & 0.0808 & 4427 & 4.55 & 2.47 & 1.12 \\
  11352032 & 17.1162 & 0.0356 & 20.0010 & 0.1682 & 5250 & 4.68 & 3.00 & 0.83 \\
  11352148 & 20.6987 & 0.2140 & 17.9807 & 0.0930 & 4627 & 4.56 & 1.57 & 1.04 \\
  11352390 & 16.1826 & 0.0750 & - & - & 5403 & 4.64 & 0.79 & 0.81 \\
  11352541 & 38.6976 & 0.3188 & 31.2296 & 0.5388 & 3914 & 4.58 & 0.64 & 1.43 \\
  11352546 & 36.3283 & 0.1703 & - & - & 4205 & 4.55 & 0.56 & 1.23 \\
  11352549 & 34.2325 & 0.0738 & - & - & 4204 & 4.66 & 0.74 & 1.28 \\
  11352574 & 10.7884 & 0.0328 & 12.3617 & 0.0388 & 4601 & 4.43 & 2.48 & 1.13 \\
  11353104 & 43.4168 & 0.1285 & - & - & 5445 & 4.08 & 0.89 & 0.73 \\
  11355520 & 26.1778 & 0.1810 & - & - & 5007 & 4.42 & 0.60 & 0.93 \\
  11355855 & 18.3514 & 0.0394 & - & - & 5279 & 4.46 & 2.46 & 0.88 \\
  11355872 & 19.1407 & 0.1523 & 15.6148 & 0.1208 & 5794 & 4.42 & 0.30 & 0.70 \\
  11355919 & 9.4686 & 0.0169 & 8.6834 & 0.0213 & 5846 & 4.55 & 1.62 & 0.69 \\
  11355973 & 5.4604 & 0.0069 & 6.2241 & 0.0110 & 5568 & 4.39 & 1.51 & 0.68 \\
  11356178 & 13.5885 & 0.0227 & 12.2765 & 0.0621 & 5366 & 4.30 & 1.68 & 0.77 \\
  11356477 & 37.0852 & 0.5292 & - & - & 5538 & 4.57 & 0.37 & 0.73 \\
  11356545 & 11.6346 & 0.0496 & - & - & 5461 & 4.67 & 0.74 & 0.75 \\
  11356573 & 23.1180 & 0.1646 & 18.5426 & 0.0986 & 5028 & 4.52 & 1.43 & 0.90 \\
  11356900 & 31.2296 & 0.1542 & 22.2511 & 0.2237 & 3991 & 4.60 & 1.26 & 1.41 \\
  11357326 & 13.4855 & 0.0327 & 11.9469 & 0.0867 & 5665 & 4.33 & 1.15 & 0.74 \\
  11357644 & 44.5022 & 0.5164 & 34.9037 & 1.1192 & 4809 & 4.33 & 0.32 & 1.03 \\
  11357703 & 9.2713 & 0.0208 & 11.2664 & 0.0812 & 5520 & 4.58 & 1.14 & 0.77 \\
  11357898 & 14.5909 & 0.0680 & 12.1094 & 0.0590 & 4160 & 4.42 & 0.39 & 1.29 \\
  11357984 & 13.5885 & 0.0663 & 11.7111 & 0.0687 & 4585 & 3.76 & 0.53 & 1.13 \\
  11358095 & 10.9208 & 0.0358 & 14.0164 & 0.1097 & 4312 & 4.67 & 1.51 & 1.17 \\
  11358676 & 27.8139 & 0.2245 & 20.4608 & 0.1519 & 4405 & 4.49 & 0.53 & 1.10 \\
  11359307 & 3.5389 & 0.0035 & 3.7240 & 0.0087 & 5790 & 4.42 & 1.35 & 0.67 \\
  11359330 & 10.1719 & 0.0836 & 11.3381 & 0.0615 & 6007 & 4.32 & 0.39 & 0.58 \\
  11359352 & 30.6912 & 0.2051 & - & - & 4623 & 4.00 & 0.37 & 1.14 \\
  11359869 & 14.4723 & 0.0391 & - & - & 3955 & 4.50 & 0.48 & 1.43 \\
  11360693 & 7.0638 & 0.0201 & 8.4364 & 0.0275 & 5504 & 4.72 & 0.90 & 0.74 \\
  11360739 & 23.7345 & 0.1292 & 17.4518 & 0.0999 & 3635 & 4.75 & 0.55 & 1.47 \\
  11360996 & 25.4298 & 0.1448 & 20.9422 & 0.1526 & 5028 & 4.10 & 1.21 & 0.94 \\
  11361283 & 31.2296 & 0.2898 & 21.9764 & 0.1571 & 4803 & 4.62 & 0.33 & 1.01 \\
  11361652 & 11.2664 & 0.0266 & 13.7991 & 0.1350 & 5237 & 4.58 & 1.73 & 0.84 \\
  11362726 & 3.6552 & 0.0022 & 3.4298 & 0.0060 & 5922 & 4.00 & 1.14 & 0.64 \\
  11362760 & 4.5066 & 0.0104 & 4.9585 & 0.0071 & 5864 & 4.36 & 1.52 & 0.67 \\
  11362817 & 29.1818 & 0.4707 & - & - & 4159 & 4.61 & 0.32 & 1.29 \\
  11363032 & 12.1924 & 0.1306 & 10.3493 & 0.0496 & 5112 & 4.05 & 0.76 & 0.88 \\
  11389563 & 18.9371 & 0.1777 & 16.4823 & 0.1493 & 3742 & 4.52 & 0.62 & 1.48 \\
  11389702 & 17.8009 & 0.0577 & - & - & 4727 & 4.36 & 1.12 & 0.91 \\
  11389771 & 21.1915 & 0.1072 & 27.3860 & 0.4855 & 5616 & 4.52 & 0.45 & 0.69 \\
  11390033 & 11.9469 & 0.0449 & 10.5958 & 0.0453 & 4479 & 4.63 & 1.24 & 1.17 \\
  11390058 & 12.1094 & 0.0393 & 14.3555 & 0.0981 & 5785 & 4.28 & 0.53 & 0.60 \\
  11390408 & 15.6148 & 0.0356 & 19.1407 & 0.1977 & 5394 & 4.53 & 0.94 & 0.80 \\
  11390491 & 26.9710 & 0.1672 & - & - & 4383 & 4.58 & 0.56 & 1.12 \\
  11390690 & 20.0010 & 0.0875 & 16.0368 & 0.0865 & 5414 & 4.86 & 0.38 & 0.69 \\
  11390768 & 3.3842 & 0.0028 & 3.4972 & 0.0067 & 6162 & 4.27 & 1.26 & 0.51 \\
  11390786 & 5.2510 & 0.0043 & 4.7343 & 0.0070 & 5721 & 4.39 & 2.92 & 0.68 \\
  11390947 & 26.1778 & 0.1828 & - & - & 4332 & 4.57 & 1.28 & 1.17 \\
  11391018 & 26.5685 & 0.5175 & - & - & 4787 & 4.50 & 0.30 & 0.96 \\
  11391371 & 9.6744 & 0.0198 & 10.4711 & 0.0371 & 4168 & 4.51 & 3.78 & 1.24 \\
  11391563 & 29.1818 & 0.1893 & 21.7084 & 0.1301 & 4897 & 4.48 & 0.57 & 0.96 \\
  11391612 & 23.7345 & 0.1218 & - & - & 5069 & 4.34 & 0.68 & 0.94 \\
  11391702 & 16.6363 & 0.0523 & - & - & 3964 & 4.50 & 0.39 & 1.44 \\
  11391903 & 16.7933 & 0.0493 & 12.1094 & 0.0694 & 4409 & 4.60 & 0.39 & 1.14 \\
  11391957 & 18.5426 & 0.0292 & 14.4723 & 0.5341 & 5345 & 4.70 & 0.87 & 0.75 \\
  11392018 & 25.7984 & 0.1666 & - & - & 5260 & 4.25 & 1.38 & 0.82 \\
  11392128 & 1.3264 & 0.0004 & 1.3435 & 0.0007 & 6516 & 4.08 & 2.55 & 0.45 \\
  11392216 & 29.1818 & 0.2738 & 22.5328 & 0.2446 & 5604 & 4.97 & 0.37 & 0.70 \\
  11392476 & 24.3848 & 0.1763 & - & - & 5312 & 4.53 & 0.80 & 0.84 \\
  11392547 & 18.9371 & 0.0598 & - & - & 5241 & 4.32 & 2.07 & 0.81 \\
  11393027 & 25.7984 & 0.1210 & - & - & 5003 & 4.60 & 0.96 & 0.90 \\
  11393217 & 0.6532 & 0.0000 & - & - & 4562 & 4.48 & 3.91 & 1.06 \\
  11393249 & 15.8936 & 0.0709 & 19.7788 & 0.1691 & 4071 & 4.55 & 0.75 & 1.34 \\
  11393383 & 14.4723 & 0.0841 & 17.4518 & 0.1117 & 5313 & 4.67 & 0.36 & 0.80 \\
  11393569 & 25.0717 & 0.2564 & 20.2283 & 0.1407 & 4369 & 4.59 & 1.17 & 1.23 \\
  11393707 & 23.1180 & 0.1105 & - & - & 5536 & 4.41 & 0.91 & 0.78 \\
  11393956 & 11.4844 & 0.0449 & 9.2713 & 0.0468 & 5061 & 4.47 & 0.73 & 0.88 \\
  11394288 & 17.9807 & 0.0658 & 14.5909 & 0.1004 & 5319 & 4.63 & 0.97 & 0.78 \\
  11394358 & 22.2511 & 0.2175 & 18.1642 & 0.1742 & 4004 & 4.63 & 0.59 & 1.44 \\
  11394397 & 22.2511 & 0.1310 & - & - & 5692 & 4.53 & 0.44 & 0.64 \\
  11394551 & 11.2664 & 0.0149 & 10.1719 & 0.0337 & 5470 & 4.40 & 2.47 & 0.77 \\
  11394789 & 10.2895 & 0.0083 & 11.4844 & 0.0188 & 4295 & 4.60 & 1.83 & 1.24 \\
  11394841 & 6.4496 & 0.0100 & 7.6728 & 0.0276 & 5859 & 4.68 & 0.59 & 0.61 \\
  11394913 & 14.1277 & 0.0774 & 11.7887 & 0.0462 & 4964 & 4.06 & 1.21 & 0.90 \\
  11395206 & 0.6207 & 0.0001 & - & - & 3678 & 4.20 & 2.79 & 1.49 \\
  11395260 & 21.1915 & 0.1945 & 17.4518 & 0.1014 & 5282 & 4.31 & 0.73 & 0.86 \\
  11395279 & 8.2411 & 0.0260 & - & - & 5500 & 4.52 & 0.89 & 0.74 \\
  11395310 & 9.3689 & 0.0211 & 10.2895 & 0.0467 & 5468 & 4.43 & 2.24 & 0.68 \\
  11395337 & 13.4855 & 0.0390 & 17.2824 & 0.1399 & 4918 & 4.68 & 0.57 & 0.95 \\
  11395425 & 7.1778 & 0.0132 & 6.0754 & 0.0209 & 5913 & 4.54 & 1.28 & 0.60 \\
  11395644 & 23.7345 & 0.2188 & 16.6363 & 0.0885 & 5795 & 4.36 & 0.46 & 0.65 \\
  11395777 & 22.5328 & 0.1783 & 16.1826 & 0.0918 & 5123 & 4.65 & 0.86 & 0.88 \\
  11395807 & 17.2824 & 0.0349 & 14.3555 & 0.1169 & 5031 & 4.25 & 0.65 & 0.91 \\
  11395889 & 33.5866 & 0.3966 & - & - & 4721 & 4.57 & 0.61 & 1.03 \\
  11395936 & 0.7414 & 0.0001 & - & - & 7345 & 3.80 & 0.42 & 0.33 \\
  11397641 & 16.4823 & 0.1046 & 19.3488 & 0.1332 & 5143 & 4.40 & 1.35 & 0.82 \\
  11397650 & 16.0368 & 0.0823 & 11.3381 & 0.0508 & 5197 & 4.84 & 0.70 & 0.83 \\
  11397690 & 30.6912 & 0.3392 & - & - & 4978 & 4.45 & 0.47 & 0.93 \\
  11397726 & 13.5885 & 0.0228 & 11.4844 & 0.1791 & 5266 & 4.84 & 3.04 & 0.72 \\
  11400372 & 17.6246 & 0.1003 & 20.9422 & 0.1071 & 5551 & 4.44 & 1.39 & 0.70 \\
  11400603 & 8.5581 & 0.0172 & 10.0005 & 0.0338 & 6069 & 4.47 & 1.25 & 0.56 \\
  11400874 & 5.1152 & 0.0098 & 6.0138 & 0.0198 & 5898 & 4.66 & 1.35 & 0.69 \\
  11401038 & 10.7234 & 0.0092 & 11.5590 & 0.0612 & 5021 & 4.55 & 3.21 & 0.94 \\
  11401114 & 16.7933 & 0.1687 & 14.1277 & 0.1243 & 6048 & 4.30 & 0.38 & 0.58 \\
  11401253 & 15.8936 & 0.0624 & 13.7991 & 0.0732 & 5343 & 3.82 & 1.20 & 0.74 \\
  11401267 & 22.8216 & 0.0632 & 27.8139 & 0.1926 & 4788 & 4.09 & 1.21 & 1.01 \\
  11401345 & 7.6072 & 0.0256 & 6.3802 & 0.0188 & 6256 & 4.59 & 0.36 & 0.55 \\
  11401438 & 21.7084 & 0.0782 & - & - & 5227 & 4.36 & 1.56 & 0.90 \\
  11401494 & 32.3652 & 0.0792 & 25.4298 & 0.2772 & 5056 & 4.65 & 0.89 & 0.98 \\
  11401745 & 22.2511 & 0.2138 & 18.1642 & 0.1393 & 5523 & 4.59 & 0.83 & 0.74 \\
  11401975 & 21.1915 & 0.1595 & - & - & 5495 & 4.66 & 0.72 & 0.76 \\
  11402156 & 21.7084 & 0.0722 & 18.3514 & 0.1107 & 4310 & 4.64 & 1.43 & 1.20 \\
  11402456 & 30.6912 & 0.2166 & - & - & 5182 & 4.64 & 0.41 & 0.83 \\
  11402505 & 30.6912 & 0.2048 & 24.0552 & 0.2992 & 5382 & 4.49 & 0.67 & 0.83 \\
  11402650 & 31.2296 & 0.2095 & - & - & 5447 & 4.51 & 0.56 & 0.79 \\
  11402767 & 12.5358 & 0.0457 & 11.1955 & 0.0265 & 5695 & 4.42 & 2.80 & 0.68 \\
  11402877 & 18.5426 & 0.1853 & 14.4723 & 0.1340 & 5516 & 4.51 & 0.54 & 0.74 \\
  11402942 & 22.5328 & 0.1014 & 27.8139 & 0.2882 & 5413 & 4.59 & 1.42 & 0.77 \\
  11403019 & 31.7873 & 0.2399 & - & - & 4449 & 4.68 & 1.20 & 1.19 \\
  11403161 & 29.1818 & 0.4043 & 24.0552 & 0.1571 & 4543 & 4.37 & 0.63 & 1.10 \\
  11403339 & 14.8341 & 0.0690 & 12.8064 & 0.0718 & 5380 & 4.72 & 0.33 & 0.74 \\
  11403355 & 26.9710 & 0.2686 & 20.2283 & 0.1657 & 4009 & 4.43 & 0.31 & 1.41 \\
  11403440 & 0.9349 & 0.0001 & - & - & 5583 & 4.51 & 0.59 & 0.73 \\
  11403688 & 19.3488 & 0.0534 & 24.3848 & 0.2734 & 3818 & 4.59 & 0.70 & 1.48 \\
  11403708 & 31.7873 & 0.1980 & 24.7234 & 0.2532 & 5197 & 4.55 & 0.39 & 0.87 \\
  11403751 & 31.2296 & 0.2272 & 23.1180 & 0.1710 & 4723 & 4.57 & 0.50 & 0.99 \\
  11403869 & 3.4632 & 0.0042 & - & - & 5542 & 4.45 & 2.35 & 0.74 \\
  11403986 & 16.6363 & 0.0774 & 11.9469 & 0.0590 & 5702 & 4.47 & 0.34 & 0.61 \\
  11404100 & 25.4298 & 0.3913 & 21.4468 & 0.1514 & 4926 & 4.50 & 0.68 & 0.90 \\
  11404353 & 18.9371 & 0.0823 & - & - & 5588 & 4.38 & 0.32 & 0.71 \\
  11404458 & 23.4222 & 0.0501 & 30.1710 & 0.6178 & 5078 & 4.63 & 1.86 & 0.89 \\
  11404836 & 13.2842 & 0.0601 & - & - & 6115 & 4.21 & 0.41 & 0.56 \\
  11404918 & 9.7807 & 0.0280 & 11.0564 & 0.0441 & 5051 & 4.60 & 1.68 & 0.87 \\
  11405197 & 29.6681 & 0.2753 & 21.9764 & 0.2067 & 3842 & 4.40 & 0.72 & 1.48 \\
  11405234 & 16.3311 & 0.0442 & 13.2842 & 0.0677 & 5667 & 4.51 & 0.70 & 0.69 \\
  11405238 & 22.2511 & 0.1122 & - & - & 4609 & 4.58 & 1.31 & 0.97 \\
  11407728 & 21.9764 & 0.1162 & - & - & 5586 & 4.41 & 0.56 & 0.73 \\
  11407811 & 12.1924 & 0.0281 & 13.9069 & 0.0492 & 5233 & 4.47 & 2.03 & 0.83 \\
  11407895 & 10.1719 & 0.0318 & 9.1287 & 0.0377 & 5650 & 3.75 & 0.53 & 0.67 \\
  11407896 & 10.4099 & 0.0152 & 8.9004 & 0.0389 & 4815 & 4.66 & 1.46 & 0.98 \\
  11408331 & 15.0855 & 0.0429 & 17.4518 & 0.1006 & 5454 & 4.34 & 1.90 & 0.74 \\
  11408333 & 21.4468 & 0.1142 & 17.1162 & 0.0780 & 5468 & 4.39 & 1.16 & 0.79 \\
  11408490 & 2.8665 & 0.0008 & 2.9423 & 0.0036 & 5238 & 4.68 & 3.95 & 0.74 \\
  11408567 & 26.1778 & 0.1447 & 18.3514 & 0.1592 & 5590 & 4.69 & 0.68 & 0.72 \\
  11408643 & 15.0855 & 0.0407 & 18.5426 & 0.1817 & 4891 & 4.39 & 0.57 & 0.93 \\
  11408748 & 11.7887 & 0.0143 & 10.1719 & 0.0657 & 4015 & 4.41 & 1.11 & 1.39 \\
  11408857 & 20.6987 & 0.0923 & 24.3848 & 0.3349 & 5334 & 4.34 & 2.16 & 0.84 \\
  11409059 & 18.7378 & 0.0732 & 14.0164 & 0.0908 & 5088 & 4.89 & 1.88 & 0.84 \\
  11409072 & 44.5022 & 0.9179 & - & - & 5701 & 4.54 & 0.43 & 0.66 \\
  11409264 & 5.2822 & 0.0080 & 4.8636 & 0.0147 & 6086 & 4.26 & 1.46 & 0.59 \\
  11409673 & 12.2765 & 0.0106 & - & - & 7906 & 3.91 & 0.42 & 0.27 \\
  11409682 & 24.0552 & 0.2050 & 17.1162 & 0.1251 & 4592 & 4.43 & 0.31 & 0.95 \\
  11409719 & 18.3514 & 0.0645 & - & - & 5721 & 4.68 & 0.89 & 0.65 \\
  11409732 & 19.7788 & 0.0623 & 15.7530 & 0.1482 & 4311 & 4.64 & 0.86 & 0.21 \\
  11409748 & 1.2760 & 0.0008 & 1.3118 & 0.0007 & 7057 & 4.03 & 0.69 & 0.40 \\
  11409930 & 21.9764 & 0.1047 & - & - & 5055 & 4.55 & 0.76 & 0.85 \\
  11410156 & 26.1778 & 0.0232 & - & - & 4590 & 4.41 & 1.51 & 1.14 \\
  11410185 & 28.7111 & 0.1829 & 21.9764 & 0.1222 & 4546 & 4.48 & 1.67 & 1.15 \\
  11410203 & 24.7234 & 0.1600 & - & - & 4249 & 4.44 & 0.36 & 1.24 \\
  11410261 & 0.9036 & 0.0005 & 0.8847 & 0.0004 & 6952 & 4.12 & 0.41 & 0.42 \\
  11410399 & 22.8216 & 0.1449 & 18.7378 & 0.0701 & 4782 & 4.41 & 1.04 & 0.99 \\
  11410415 & 30.6912 & 0.2194 & 24.0552 & 0.1868 & 4085 & 4.38 & 1.21 & 1.35 \\
  11410448 & 38.6976 & 0.5494 & - & - & 5608 & 4.51 & 0.35 & 0.58 \\
  11410707 & 44.5022 & 0.7342 & 34.2325 & 0.4225 & 5523 & 4.30 & 0.30 & 0.70 \\
  11410904 & 11.3381 & 0.0158 & 10.1719 & 0.0338 & 5708 & 4.79 & 3.33 & 0.69 \\
  11411003 & 17.8009 & 0.0776 & 21.7084 & 0.2555 & 5003 & 4.57 & 0.54 & 0.92 \\
  11411584 & 10.7234 & 0.0304 & - & - & 4042 & 4.46 & 0.34 & 1.36 \\
  11411630 & 16.6363 & 0.0437 & 13.2842 & 0.1042 & 5425 & 4.65 & 2.34 & 0.76 \\
  11411639 & 10.2895 & 0.0253 & 9.2713 & 0.0351 & 5328 & 4.82 & 1.88 & 0.79 \\
  11411648 & 29.1818 & 0.1686 & 22.8216 & 0.2439 & 5039 & 4.59 & 0.61 & 0.89 \\
  11411689 & 23.4222 & 0.1111 & 18.3514 & 0.2483 & 4194 & 4.55 & 0.83 & 1.29 \\
  11411768 & 39.5575 & 0.1064 & - & - & 3723 & 4.84 & 0.95 & 1.47 \\
  11411981 & 14.5909 & 0.0399 & 12.8992 & 0.0696 & 4946 & 4.56 & 2.17 & 0.91 \\
  11412080 & 26.1778 & 0.1696 & 21.9764 & 0.1633 & 4472 & 4.28 & 1.25 & 1.15 \\
  11412101 & 12.3617 & 0.0240 & 15.2144 & 0.0773 & 6173 & 4.54 & 0.45 & 0.59 \\
  11412180 & 31.7873 & 0.2057 & - & - & 4170 & 4.59 & 0.56 & 1.29 \\
  11412295 & 12.1924 & 0.0280 & 9.8347 & 0.0356 & 5509 & 4.27 & 1.08 & 0.71 \\
  11413380 & 0.7568 & 0.0001 & - & - & 5110 & 4.52 & 7.33 & 0.80 \\
  11413416 & 11.7887 & 0.0101 & 10.7884 & 1.6704 & 5409 & 4.61 & 2.24 & 0.77 \\
  11413690 & 28.2554 & 0.3964 & 22.2511 & 0.2468 & 5626 & 4.77 & 0.39 & 0.74 \\
  11414119 & 20.2283 & 0.0871 & - & - & 5469 & 4.76 & 0.64 & 0.75 \\
  11414465 & 16.4823 & 0.0582 & 21.1915 & 0.1234 & 4716 & 4.27 & 1.65 & 1.03 \\
  11414511 & 24.3848 & 0.2014 & 30.6912 & 0.7210 & 5431 & 4.44 & 1.26 & 0.79 \\
  11414712 & 35.6018 & 0.3304 & - & - & 5388 & 3.80 & 0.46 & 0.65 \\
  11414875 & 7.1204 & 0.0209 & 8.0184 & 0.0387 & 6061 & 4.41 & 0.42 & 0.60 \\
  11414923 & 6.1382 & 0.0054 & 6.7173 & 0.0162 & 5102 & 4.57 & 2.46 & 0.93 \\
  11415034 & 6.3124 & 0.0093 & 7.2657 & 0.0365 & 5796 & 4.40 & 0.95 & 0.65 \\
  11415049 & 4.6844 & 0.0086 & 5.2049 & 0.0131 & 5926 & 4.21 & 0.47 & 0.59 \\
  11415243 & 26.5685 & 0.1116 & 20.9422 & 0.1529 & 4719 & 4.20 & 1.16 & 1.00 \\
  11415281 & 2.7727 & 0.0042 & 2.6489 & 0.0032 & 6062 & 4.42 & 1.25 & 0.61 \\
  11415401 & 17.2824 & 0.1002 & 12.4482 & 0.0622 & 5375 & 4.45 & 1.20 & 0.79 \\
  11415766 & 19.7788 & 0.0455 & 15.2144 & 0.1076 & 3862 & 4.45 & 1.62 & 1.44 \\
  11415793 & 30.6912 & 0.1887 & - & - & 3934 & 4.35 & 0.69 & 1.43 \\
  11416384 & 34.2325 & 0.2436 & 25.7984 & 0.1347 & 5034 & 3.70 & 0.32 & 0.86 \\
  11416385 & 12.1094 & 0.0271 & - & - & 4029 & 4.40 & 0.85 & 1.40 \\
  11441416 & 30.1710 & 0.2107 & - & - & 5447 & 4.55 & 0.61 & 0.75 \\
  11441482 & 4.5879 & 0.0080 & - & - & 5586 & 4.46 & 1.83 & 0.72 \\
  11441539 & 20.6987 & 0.0610 & 15.2144 & 0.1081 & 4759 & 4.27 & 2.05 & 1.04 \\
  11441555 & 34.9037 & 0.3313 & 25.7984 & 0.2330 & 4323 & 4.71 & 0.68 & 1.19 \\
  11441630 & 10.8542 & 0.0317 & 12.8064 & 0.0642 & 5221 & 4.54 & 0.93 & 0.75 \\
  11441652 & 2.2335 & 0.0020 & 2.4452 & 0.0056 & 7148 & 4.11 & 1.13 & 0.36 \\
  11441711 & 44.5022 & 0.3942 & 31.2296 & 0.6572 & 4727 & 4.31 & 0.32 & 0.96 \\
  11441776 & 18.7378 & 0.0612 & - & - & 5370 & 4.76 & 1.22 & 0.75 \\
  11441816 & 25.0717 & 0.1338 & - & - & 5373 & 4.47 & 0.69 & 0.73 \\
  11441938 & 33.5866 & 0.0902 & - & - & 4004 & 4.41 & 0.67 & 1.36 \\
  11442047 & 29.6681 & 0.1104 & 23.4222 & 0.1484 & 3934 & 4.48 & 1.15 & 1.42 \\
  11442444 & 5.9535 & 0.0069 & 6.4263 & 0.0091 & 5296 & 4.62 & 10.22 & 0.78 \\
  11442458 & 40.4565 & 0.2459 & - & - & 3553 & 4.17 & 0.41 & 1.59 \\
  11442481 & 15.8936 & 0.0724 & 18.3514 & 0.0857 & 5680 & 4.69 & 2.62 & 0.68 \\
  11442606 & 17.4518 & 0.1655 & 14.1277 & 0.1694 & 5745 & 4.46 & 0.49 & 0.67 \\
  11442748 & 11.1955 & 0.0929 & 12.7149 & 0.0734 & 5701 & 4.43 & 0.89 & 0.72 \\
  11442781 & 22.2511 & 0.1759 & 16.4823 & 0.0973 & 4821 & 4.37 & 0.49 & 1.06 \\
  11443347 & 36.3283 & 0.1942 & 25.7984 & 0.3376 & 4870 & 4.53 & 0.43 & 0.98 \\
  11443783 & 4.7092 & 0.0037 & 4.4838 & 0.0109 & 6030 & 4.78 & 2.43 & 0.58 \\
  11444380 & 17.2824 & 0.0911 & 14.4723 & 0.0785 & 4781 & 4.60 & 0.38 & 0.99 \\
  11444434 & 0.5217 & 0.0000 & - & - & 4819 & 4.46 & 9.99 & 0.94 \\
  11444559 & 14.9587 & 0.0402 & - & - & 5520 & 4.47 & 1.05 & 0.73 \\
  11444615 & 1.5425 & 0.0005 & 1.5670 & 0.0010 & 5051 & 4.62 & 6.32 & 0.84 \\
  11444914 & 14.7115 & 0.0306 & - & - & 4008 & 4.31 & 0.67 & 1.37 \\
  11444952 & 5.6511 & 0.0057 & 6.8465 & 0.0224 & 5357 & 4.64 & 1.91 & 0.76 \\
  11444954 & 17.6246 & 0.0630 & - & - & 5228 & 4.30 & 1.34 & 0.89 \\
  11444962 & 30.6912 & 0.2150 & - & - & 4858 & 4.48 & 0.60 & 0.96 \\
  11445134 & 12.7149 & 0.0109 & 11.7111 & 1.4035 & 4355 & 4.78 & 1.34 & 1.14 \\
  11445163 & 16.1826 & 0.0521 & 20.0010 & 0.1778 & 4049 & 4.58 & 0.82 & 1.38 \\
  11445176 & 19.1407 & 0.1041 & 14.0164 & 0.0658 & 5916 & 4.45 & 0.42 & 0.63 \\
  11445315 & 32.9646 & 0.2255 & - & - & 4419 & 4.63 & 0.71 & 1.20 \\
  11445774 & 1.7837 & 0.0019 & 1.7249 & 0.0018 & 6108 & 4.33 & 0.49 & 0.55 \\
  11445955 & 21.1915 & 0.1541 & 15.0855 & 0.0793 & 4735 & 4.58 & 0.42 & 1.11 \\
  11445963 & 15.7530 & 0.0506 & 13.7991 & 0.0760 & 5223 & 4.54 & 1.95 & 0.83 \\
  11446073 & 1.0355 & 0.0001 & - & - & 3976 & 4.44 & 6.95 & 1.39 \\
  11446076 & 29.1818 & 0.3701 & 24.7234 & 0.2280 & 5408 & 4.64 & 0.37 & 0.72 \\
  11446108 & 30.1710 & 0.2398 & 23.4222 & 0.1345 & 4866 & 4.58 & 0.45 & 0.89 \\
  11446254 & 20.2283 & 0.0999 & 15.8936 & 0.0949 & 4349 & 4.68 & 1.01 & 1.19 \\
  11446349 & 5.8943 & 0.0096 & - & - & 5903 & 4.49 & 0.86 & 0.66 \\
  11446507 & 19.5614 & 0.0862 & 16.7933 & 0.0741 & 5684 & 4.60 & 1.33 & 0.68 \\
  11446732 & 44.5022 & 0.2528 & - & - & 3693 & 4.34 & 1.49 & 1.51 \\
  11446820 & 19.7788 & 0.0789 & - & - & 4718 & 4.42 & 0.76 & 1.04 \\
  11446961 & 19.7788 & 0.1581 & - & - & 5344 & 4.43 & 0.45 & 0.80 \\
  11446965 & 32.9646 & 0.3397 & - & - & 4030 & 4.59 & 0.59 & 1.36 \\
  11447025 & 23.7345 & 0.2098 & 18.5426 & 0.1717 & 3969 & 4.66 & 0.99 & 1.38 \\
  11447037 & 39.5575 & 0.5391 & - & - & 4161 & 4.61 & 0.33 & 1.27 \\
  11447043 & 24.0552 & 0.1677 & 19.1407 & 0.1104 & 4505 & 4.68 & 1.68 & 1.18 \\
  11447406 & 9.2713 & 0.0145 & 10.7234 & 0.0428 & 5446 & 4.61 & 1.32 & 0.77 \\
  11447439 & 0.8357 & 0.0001 & 0.8245 & 0.0005 & 5508 & 4.48 & 0.62 & 0.72 \\
  11447488 & 3.1340 & 0.0059 & 3.2306 & 0.0048 & 6249 & 4.31 & 1.13 & 0.52 \\
  11447542 & 38.6976 & 0.6131 & - & - & 4925 & 4.72 & 0.68 & 0.97 \\
  11447697 & 17.8009 & 0.2011 & - & - & 5910 & 4.38 & 0.37 & 0.66 \\
  11447710 & 20.9422 & 0.1350 & - & - & 5484 & 4.69 & 1.07 & 0.79 \\
  11447772 & 11.7887 & 0.0774 & 10.2895 & 0.0796 & 5900 & 4.73 & 0.65 & 0.64 \\
  11447799 & 19.1407 & 0.0682 & 14.9587 & 0.0698 & 4188 & 4.43 & 0.34 & 1.25 \\
  11447883 & 0.7301 & 0.0002 & 0.6983 & 0.0004 & 6693 & 4.07 & 0.81 & 0.38 \\
  11447905 & 4.9174 & 0.0110 & 4.5643 & 0.0134 & 6323 & 4.66 & 0.41 & 0.55 \\
  11447947 & 4.9174 & 0.0042 & 5.6332 & 0.0152 & 6158 & 4.45 & 0.51 & 0.54 \\
  11448130 & 9.5704 & 0.0239 & 8.8562 & 0.0277 & 5112 & 4.65 & 1.06 & 0.82 \\
  11448151 & 20.2283 & 0.0678 & 16.1826 & 0.1253 & 3926 & 4.53 & 0.65 & 1.45 \\
  11448266 & 12.2765 & 0.0399 & 10.0570 & 0.0465 & 5975 & 4.26 & 0.79 & 0.56 \\
  11449625 & 12.8064 & 0.0158 & 11.3381 & 0.0425 & 5166 & 4.62 & 2.64 & 0.84 \\
  11450155 & 25.0717 & 0.1318 & 18.5426 & 0.1434 & 4131 & 4.57 & 0.77 & 1.36 \\
  11450253 & 18.9371 & 0.1116 & - & - & 5562 & 4.53 & 0.38 & 0.74 \\
  11450299 & 17.6246 & 0.0982 & 15.4790 & 0.0772 & 5372 & 4.80 & 1.54 & 0.75 \\
  11450321 & 9.6744 & 0.0243 & 11.1255 & 0.0561 & 6030 & 4.73 & 0.36 & 0.58 \\
  11450504 & 12.8064 & 0.0365 & 15.6148 & 0.0846 & 5747 & 4.52 & 1.68 & 0.67 \\
  11450763 & 41.3974 & 0.4504 & - & - & 4593 & 4.50 & 0.35 & 1.12 \\
  11453264 & 16.0368 & 0.0677 & - & - & 4577 & 4.41 & 2.38 & 1.08 \\
  11453327 & 6.7173 & 0.0178 & - & - & 6005 & 4.64 & 0.33 & 0.59 \\
  11453400 & 36.3283 & 0.2552 & - & - & 5239 & 4.81 & 0.41 & 0.85 \\
  11453407 & 4.9585 & 0.0081 & 4.6356 & 0.0084 & 5951 & 4.38 & 0.99 & 0.61 \\
  11453562 & 22.5328 & 0.1359 & 19.1407 & 0.1829 & 4150 & 4.60 & 0.62 & 1.33 \\
  11453593 & 14.5909 & 0.0949 & 17.4518 & 0.1727 & 4652 & 4.53 & 0.45 & 1.10 \\
  11453677 & 20.2283 & 0.0893 & 16.4823 & 0.1138 & 4430 & 4.57 & 0.70 & 1.18 \\
  11453761 & 10.5331 & 0.0281 & 12.3617 & 0.0757 & 4408 & 4.61 & 0.59 & 1.19 \\
  11453862 & 27.3860 & 0.1323 & 20.2283 & 0.1826 & 4888 & 4.26 & 0.48 & 0.97 \\
  11453863 & 3.7163 & 0.0050 & 3.9123 & 0.0080 & 6474 & 4.21 & 0.36 & 0.49 \\
  11454108 & 14.1277 & 0.0407 & 17.4518 & 0.1266 & 5488 & 4.82 & 0.38 & 0.75 \\
  11454122 & 18.9371 & 0.0757 & 15.0855 & 0.1140 & 4908 & 4.48 & 1.08 & 0.86 \\
  11454155 & 20.2283 & 0.1857 & 24.3848 & 0.2018 & 4215 & 4.47 & 0.32 & 1.25 \\
  11454296 & 18.3514 & 0.1065 & 16.1826 & 0.1386 & 4606 & 4.65 & 0.77 & 1.11 \\
  11454321 & 16.6363 & 0.1200 & - & - & 5487 & 5.03 & 1.25 & 0.74 \\
  11454387 & 21.9764 & 0.0868 & 16.7933 & 0.1149 & 5506 & 4.78 & 1.34 & 0.72 \\
  11454525 & 15.0855 & 0.0516 & 12.8064 & 0.0719 & 5764 & 4.54 & 0.59 & 0.68 \\
  11454549 & 25.4298 & 0.1682 & - & - & 5540 & 4.59 & 0.38 & 0.71 \\
  11454563 & 0.7679 & 0.0001 & - & - & 5302 & 4.82 & 1.37 & 0.75 \\
  11454593 & 0.6010 & 0.0000 & 0.6299 & 0.0002 & 7025 & 3.99 & 0.91 & 0.37 \\
  11454700 & 4.9174 & 0.0022 & 4.7092 & 0.0089 & 5271 & 4.55 & 1.10 & 0.81 \\
  11455028 & 0.5733 & 0.0001 & - & - & 5662 & 4.45 & 6.66 & 0.68 \\
  11455045 & 16.6363 & 0.0668 & 14.3555 & 0.0475 & 4837 & 4.38 & 0.71 & 0.99 \\
  11455233 & 26.1778 & 0.1802 & 20.4608 & 0.1635 & 5577 & 4.51 & 0.41 & 0.73 \\
  11455425 & 6.8996 & 0.0234 & 5.6872 & 0.0113 & 4180 & 4.65 & 1.65 & 1.30 \\
  11455428 & 11.8673 & 0.0091 & 10.7884 & 0.0510 & 5118 & 4.11 & 1.67 & 0.93 \\
  11455437 & 14.7115 & 0.0251 & - & - & 5061 & 4.58 & 1.34 & 0.82 \\
  11455578 & 10.7234 & 0.0178 & 12.0276 & 0.0647 & 5710 & 4.51 & 1.55 & 0.68 \\
  11455586 & 8.1655 & 0.0112 & 10.5331 & 0.0413 & 5507 & 4.50 & 0.73 & 0.75 \\
  11455602 & 11.3381 & 0.0269 & 12.8064 & 0.0596 & 5535 & 4.82 & 1.95 & 0.73 \\
  11455680 & 10.6592 & 0.0198 & 11.8673 & 0.0731 & 4389 & 4.65 & 0.81 & 1.21 \\
  11455711 & 14.2407 & 0.0369 & 12.1924 & 0.0516 & 5664 & 4.67 & 1.75 & 0.66 \\
  11455874 & 8.9452 & 0.0093 & 9.7807 & 0.0266 & 5926 & 4.43 & 3.01 & 0.65 \\
  11455908 & 19.1407 & 0.0748 & 14.3555 & 0.1015 & 5605 & 4.72 & 1.08 & 0.76 \\
  11455972 & 24.0552 & 0.2162 & 19.5614 & 0.1185 & 5215 & 4.46 & 0.35 & 0.81 \\
  11456436 & 20.6987 & 0.0871 & 14.7115 & 0.1184 & 4055 & 4.43 & 0.57 & 1.38 \\
  11456474 & 0.6797 & 0.0001 & 0.7248 & 0.0003 & 7057 & 4.07 & 1.23 & 0.39 \\
  11456557 & 24.0552 & 0.1765 & 20.2283 & 0.1789 & 4846 & 4.56 & 0.55 & 0.98 \\
  11456933 & 0.9209 & 0.0002 & 1.0583 & 0.0006 & 7397 & 3.74 & 1.27 & 0.32 \\
  11456939 & 26.9710 & 0.1260 & - & - & 4962 & 4.31 & 1.68 & 0.92 \\
  11457034 & 16.6363 & 0.0902 & 14.2407 & 0.0901 & 5837 & 4.42 & 0.33 & 0.63 \\
  11457038 & 1.2345 & 0.0003 & - & - & 5668 & 4.62 & 1.17 & 0.66 \\
  11457041 & 31.2296 & 0.0521 & 22.2511 & 0.0380 & 5010 & 4.61 & 1.34 & 0.91 \\
  11457072 & 24.3848 & 0.1993 & 30.6912 & 0.2889 & 3943 & 4.64 & 0.67 & 1.40 \\
  11457181 & 19.1407 & 0.1561 & 14.8341 & 0.1559 & 6002 & 4.40 & 0.39 & 0.64 \\
  11457224 & 35.6018 & 0.1862 & 29.6681 & 0.2528 & 5183 & 4.45 & 0.76 & 0.82 \\
  11457546 & 27.8139 & 0.1268 & 20.6987 & 0.2062 & 3685 & 4.34 & 0.51 & 1.51 \\
  11457613 & 9.4185 & 0.0142 & 8.3966 & 0.0308 & 4884 & 4.01 & 1.52 & 0.96 \\
  11457640 & 14.9587 & 0.0553 & - & - & 5113 & 4.66 & 0.39 & 0.88 \\
  11457673 & 12.6247 & 0.0575 & 11.0564 & 0.0551 & 5722 & 4.63 & 1.12 & 0.69 \\
  11457749 & 21.9764 & 0.4393 & 16.3311 & 0.0855 & 5245 & 4.74 & 0.52 & 0.85 \\
  11459571 & 21.1915 & 0.1250 & - & - & 3997 & 4.47 & 0.34 & 1.39 \\
  11459691 & 29.6681 & 0.6935 & 20.9422 & 0.2148 & 4625 & 4.35 & 0.42 & 1.03 \\
  11459973 & 12.1094 & 0.0210 & 10.5958 & 0.0394 & 4371 & 4.63 & 1.34 & 1.09 \\
  11460070 & 12.5358 & 0.0298 & 15.0855 & 0.0866 & 5337 & 4.65 & 1.31 & 0.83 \\
  11460506 & 20.0010 & 0.0485 & 16.3311 & 0.0916 & 4714 & 4.36 & 1.16 & 1.03 \\
  11460606 & 22.8216 & 0.0811 & - & - & 5223 & 4.46 & 1.45 & 0.83 \\
  11461052 & 14.8341 & 0.0801 & 17.8009 & 0.1824 & 5554 & 4.96 & 1.13 & 0.73 \\
  11461134 & 0.9857 & 0.0003 & 0.9082 & 0.0003 & 7059 & 4.08 & 2.34 & 0.39 \\
  11461190 & 16.7933 & 0.0493 & 20.4608 & 0.1481 & 5984 & 4.49 & 0.31 & 0.59 \\
  11461767 & 15.0855 & 0.0398 & - & - & 4965 & 4.57 & 2.37 & 0.86 \\
  11462036 & 11.7887 & 0.0430 & 10.5958 & 0.0313 & 4754 & 4.57 & 1.15 & 1.01 \\
  11462107 & 12.4482 & 0.0479 & 14.9587 & 0.1032 & 5459 & 4.43 & 0.45 & 0.73 \\
  11462234 & 17.4518 & 0.1705 & 20.6987 & 0.1719 & 4993 & 4.68 & 1.36 & 0.89 \\
  11462261 & 5.6154 & 0.0074 & 5.9139 & 0.0247 & 6061 & 4.41 & 1.42 & 0.64 \\
  11462279 & 21.4468 & 0.1334 & 17.8009 & 0.0971 & 5556 & 4.77 & 0.55 & 0.74 \\
  11462298 & 23.7345 & 0.0670 & 29.6681 & 0.3287 & 4917 & 4.94 & 1.57 & 0.91 \\
  11462321 & 8.5995 & 0.0226 & 7.5748 & 0.0360 & 5840 & 4.57 & 0.83 & 0.67 \\
  11462331 & 21.1915 & 0.0591 & 16.9532 & 0.1297 & 5368 & 4.97 & 0.74 & 0.75 \\
  11462341 & 7.9115 & 0.0190 & - & - & 4103 & 4.51 & 0.36 & 1.32 \\
  11462350 & 20.9422 & 0.1798 & 17.9807 & 0.1342 & 4876 & 4.40 & 0.38 & 0.96 \\
  11462675 & 11.5590 & 0.0337 & 13.2842 & 0.0949 & 5052 & 4.56 & 1.68 & 0.85 \\
  11462734 & 17.6246 & 0.0621 & 15.0855 & 0.0850 & 5076 & 4.41 & 3.79 & 0.91 \\
  11462742 & 14.1277 & 0.0358 & 18.3514 & 0.1050 & 5779 & 4.54 & 0.99 & 0.67 \\
  11462884 & 17.4518 & 0.0388 & 12.9933 & 0.0582 & 3849 & 4.47 & 1.50 & 1.46 \\
  11463171 & 21.9764 & 0.0529 & 18.9371 & 0.1304 & 5292 & 4.54 & 5.24 & 0.79 \\
  11463413 & 13.3841 & 0.0333 & 9.8894 & 0.0488 & 5058 & 4.75 & 1.45 & 0.89 \\
  11463924 & 14.4723 & 0.0523 & 11.7111 & 0.0819 & 4881 & 4.43 & 1.28 & 0.96 \\
  11464076 & 15.0855 & 0.0490 & 13.0889 & 0.0547 & 4882 & 4.32 & 2.66 & 0.94 \\
  11464201 & 30.1710 & 0.2363 & 21.7084 & 0.2531 & 5387 & 4.46 & 0.38 & 0.81 \\
  11464202 & 4.3953 & 0.0062 & 4.7596 & 0.0070 & 5824 & 4.31 & 0.57 & 0.64 \\
  11464330 & 20.6987 & 0.0849 & 16.4823 & 0.1611 & 4935 & 4.63 & 1.97 & 0.97 \\
  11465012 & 27.8139 & 0.1478 & 21.4468 & 0.2873 & 4422 & 4.26 & 1.73 & 1.16 \\
  11465134 & 1.4871 & 0.0002 & - & - & 9619 & 4.14 & 1.65 & 0.09 \\
  11465355 & 17.6246 & 0.1178 & 21.7084 & 0.2890 & 5649 & 4.59 & 0.69 & 0.70 \\
  11465372 & 9.1757 & 0.0158 & 8.4364 & 0.0175 & 5088 & 4.72 & 1.87 & 0.89 \\
  11465545 & 21.4468 & 0.1089 & 27.8139 & 0.3293 & 5504 & 4.54 & 1.07 & 0.77 \\
  11465622 & 24.7234 & 0.1448 & - & - & 4994 & 4.51 & 2.16 & 0.99 \\
  11465772 & 8.7689 & 0.0088 & 9.6221 & 0.0276 & 4838 & 4.35 & 3.87 & 0.99 \\
  11465855 & 6.0547 & 0.0131 & 5.2665 & 0.0167 & 5641 & 4.64 & 1.15 & 0.69 \\
  11465918 & 10.0005 & 0.0208 & 9.0360 & 0.0302 & 5566 & 4.76 & 1.38 & 0.74 \\
  11465987 & 1.5098 & 0.0006 & 1.4748 & 0.0009 & 5006 & 4.62 & 2.85 & 0.88 \\
  11466960 & 0.5642 & 0.0002 & 0.5254 & 0.0001 & 6490 & 4.25 & 0.81 & 0.51 \\
  11467405 & 34.9037 & 0.5738 & - & - & 4554 & 4.57 & 0.32 & 1.12 \\
  11467764 & 2.9039 & 0.0034 & 3.0958 & 0.0045 & 5689 & 4.42 & 0.66 & 0.68 \\
  11467985 & 6.4496 & 0.0079 & 6.1595 & 0.0175 & 5636 & 4.48 & 1.30 & 0.70 \\
  11468094 & 24.0552 & 0.0821 & 20.2283 & 0.1967 & 3736 & 4.38 & 1.05 & 1.53 \\
  11468233 & 12.1924 & 0.0218 & 14.0164 & 0.0984 & 4098 & 4.48 & 1.38 & 1.33 \\
  11468483 & 7.9468 & 0.0260 & 8.6834 & 0.0303 & 5220 & 4.43 & 1.36 & 0.81 \\
  11468568 & 23.7345 & 0.0595 & - & - & 4412 & 4.60 & 2.11 & 1.18 \\
  11468870 & 13.3841 & 0.0137 & 15.2144 & 0.1294 & 4155 & 4.46 & 1.39 & 1.28 \\
  11468976 & 10.9882 & 0.0163 & 9.3198 & 0.0153 & 4738 & 4.34 & 1.97 & 1.02 \\
  11469178 & 12.5358 & 0.0338 & 11.1955 & 0.0401 & 5266 & 4.37 & 2.33 & 0.77 \\
  11469284 & 9.6221 & 0.0146 & 8.5995 & 0.0349 & 5686 & 4.53 & 3.23 & 0.70 \\
  11493431 & 22.8216 & 0.1072 & - & - & 4731 & 4.47 & 0.55 & 1.06 \\
  11493473 & 16.7933 & 0.0477 & 12.6247 & 0.0839 & 5776 & 4.36 & 0.83 & 0.64 \\
  11493667 & 27.3860 & 0.3002 & 20.4608 & 0.2833 & 3958 & 4.40 & 0.89 & 1.42 \\
  11493840 & 7.8074 & 0.0044 & 6.5686 & 1.5119 & 5396 & 4.46 & 1.66 & 0.79 \\
  11494048 & 16.9532 & 0.0793 & 13.0889 & 0.0808 & 5929 & 4.36 & 0.36 & 0.60 \\
  11494185 & 10.0005 & 0.0365 & 11.1955 & 0.0371 & 5357 & 4.46 & 1.20 & 0.73 \\
  11494310 & 18.7378 & 0.0585 & 22.5328 & 0.2351 & 5262 & 4.52 & 1.49 & 0.76 \\
  11494398 & 20.2283 & 0.0768 & 15.6148 & 0.0873 & 4716 & 4.54 & 3.12 & 0.96 \\
  11494765 & 2.1066 & 0.0030 & 1.9370 & 0.0022 & 7048 & 3.99 & 1.33 & 0.35 \\
  11495260 & 14.2407 & 0.0281 & 12.1924 & 0.0527 & 3957 & 4.55 & 1.24 & 1.41 \\
  11495281 & 6.3124 & 0.0097 & 7.2361 & 0.0711 & 5756 & 4.45 & 1.00 & 0.67 \\
  11495386 & 21.9764 & 0.0850 & 17.8009 & 0.2204 & 5249 & 4.17 & 0.31 & 0.80 \\
  11495390 & 28.7111 & 0.1980 & 21.4468 & 0.2059 & 4602 & 4.53 & 1.04 & 1.09 \\
  11495458 & 16.0368 & 0.0498 & 13.6930 & 0.0438 & 4558 & 4.53 & 0.68 & 1.05 \\
  11495571 & 13.4855 & 0.0113 & 12.1094 & 0.1386 & 3523 & 4.07 & 2.94 & 1.52 \\
  11495662 & 15.3456 & 0.1196 & 12.7149 & 0.0662 & 5364 & 4.65 & 0.65 & 0.78 \\
  11495838 & 24.7234 & 0.1118 & 19.3488 & 0.1746 & 4264 & 4.58 & 1.13 & 1.26 \\
  11495851 & 22.8216 & 0.2030 & - & - & 5290 & 4.74 & 0.76 & 0.78 \\
  11495989 & 1.3284 & 0.0002 & 1.3137 & 0.0005 & 4560 & 4.41 & 7.94 & 0.97 \\
  11496122 & 8.2032 & 0.0189 & 8.8562 & 0.0194 & 5068 & 4.42 & 3.26 & 0.87 \\
  11496435 & 16.1826 & 0.0525 & 13.5885 & 0.0569 & 5444 & 4.54 & 1.20 & 0.78 \\
  11496535 & 17.2824 & 0.0694 & - & - & 4814 & 4.39 & 0.46 & 0.96 \\
  11497150 & 25.0717 & 0.3575 & 20.4608 & 0.1566 & 5813 & 4.45 & 0.80 & 0.65 \\
  11497200 & 34.2325 & 0.2414 & 25.4298 & 0.1392 & 4428 & 4.62 & 0.40 & 1.17 \\
  11497204 & 15.8936 & 0.0878 & 14.0164 & 0.0532 & 4852 & 4.31 & 1.24 & 0.97 \\
  11497318 & 3.7476 & 0.0031 & 4.0641 & 0.0062 & 5908 & 4.42 & 1.48 & 0.65 \\
  11497597 & 36.3283 & 0.4336 & - & - & 5723 & 4.53 & 0.39 & 0.71 \\
  11497958 & 35.6018 & 0.1560 & 25.0717 & 0.2317 & 3712 & 4.41 & 1.01 & 1.58 \\
  11498106 & 0.5707 & 0.0001 & - & - & 3746 & 4.55 & 0.79 & 1.49 \\
  11498173 & 14.5909 & 0.0778 & 16.4823 & 0.0915 & 4000 & 4.56 & 0.45 & 1.39 \\
  11498402 & 19.7788 & 0.1430 & 14.4723 & 0.0698 & 5035 & 4.57 & 0.37 & 0.90 \\
  11498745 & 27.3860 & 0.2072 & - & - & 4941 & 4.48 & 0.74 & 0.95 \\
  11498925 & 30.6912 & 0.2585 & 24.3848 & 0.3273 & 4886 & 4.48 & 0.58 & 0.96 \\
  11499113 & 13.1858 & 0.0459 & 15.7530 & 0.0706 & 5036 & 4.34 & 0.70 & 0.94 \\
  11499205 & 17.6246 & 0.0440 & - & - & 5618 & 4.39 & 0.38 & 0.69 \\
  11499437 & 35.6018 & 0.2614 & - & - & 4203 & 4.62 & 1.01 & 1.28 \\
  11499453 & 7.4170 & 0.0067 & 6.9264 & 0.0167 & 5810 & 4.38 & 2.62 & 0.60 \\
  11499723 & 1.3609 & 0.0009 & 1.2697 & 0.0010 & 6247 & 4.23 & 0.45 & 0.51 \\
  11501546 & 11.1955 & 0.0285 & 9.9446 & 0.0589 & 5203 & 4.47 & 2.16 & 0.89 \\
  11501774 & 14.7115 & 0.0410 & - & - & 5044 & 4.41 & 1.31 & 0.93 \\
  11501949 & 9.0360 & 0.0248 & 8.2411 & 0.0292 & 5575 & 3.80 & 2.07 & 0.70 \\
  11502075 & 12.0276 & 0.0184 & 14.1277 & 0.0694 & 3980 & 4.57 & 0.77 & 1.43 \\
  11502305 & 26.1778 & 0.2180 & 20.0010 & 0.1898 & 5562 & 4.86 & 0.39 & 0.78 \\
  11502677 & 23.1180 & 0.1327 & - & - & 4099 & 4.52 & 0.37 & 1.34 \\
  11502733 & 16.1826 & 0.0825 & 20.4608 & 0.1395 & 5434 & 4.63 & 0.32 & 0.72 \\
  11503136 & 17.1162 & 0.0395 & - & - & 5432 & 4.77 & 0.88 & 0.75 \\
  11506040 & 9.5192 & 0.0183 & 7.9825 & 0.0346 & 5180 & 4.52 & 0.80 & 0.90 \\
  11506257 & 3.0018 & 0.0016 & 3.1787 & 0.0027 & 5895 & 4.47 & 3.80 & 0.63 \\
  11506315 & 10.2895 & 0.0452 & 11.6346 & 0.0644 & 6152 & 4.47 & 0.38 & 0.56 \\
  11506428 & 1.5725 & 0.0006 & 1.6066 & 0.0018 & 6154 & 4.49 & 0.72 & 0.53 \\
  11506456 & 41.3974 & 0.4079 & - & - & 4113 & 4.55 & 0.48 & 1.32 \\
  11506508 & 0.6157 & 0.0003 & - & - & 7282 & 3.87 & 0.67 & 0.35 \\
  11506536 & 9.2713 & 0.0232 & - & - & 6081 & 4.65 & 0.81 & 0.58 \\
  11506611 & 8.0913 & 0.0303 & 9.0360 & 0.0255 & 5751 & 4.63 & 1.84 & 0.67 \\
  11507133 & 20.0010 & 0.0764 & 16.1826 & 0.2430 & 4055 & 4.45 & 0.59 & 1.37 \\
  11507142 & 10.1719 & 0.0126 & 11.4108 & 0.0406 & 5606 & 4.57 & 4.77 & 0.71 \\
  11507785 & 28.2554 & 0.4609 & 19.7788 & 0.1946 & 5850 & 4.65 & 0.84 & 0.70 \\
  11507802 & 12.3617 & 0.0634 & 10.1141 & 0.0629 & 5122 & 4.36 & 0.38 & 0.94 \\
  11507822 & 19.3488 & 0.1175 & 15.8936 & 0.1501 & 4299 & 4.68 & 0.71 & 1.22 \\
  11507960 & 44.5022 & 0.7687 & - & - & 5678 & 4.94 & 0.34 & 0.69 \\
  11508233 & 14.1277 & 0.0690 & 11.9469 & 0.0631 & 6375 & 3.97 & 0.32 & 0.50 \\
  11508414 & 24.0552 & 0.2163 & 17.1162 & 0.0965 & 5233 & 4.30 & 0.36 & 0.84 \\
  11508481 & 18.3514 & 0.0589 & 15.4790 & 0.0777 & 4300 & 4.62 & 1.39 & 1.23 \\
  11508587 & 0.8318 & 0.0002 & 1.0108 & 0.0004 & 7222 & 4.13 & 0.91 & 0.38 \\
  11508765 & 14.3555 & 0.0743 & 12.6247 & 0.0763 & 5349 & 4.64 & 0.34 & 0.79 \\
  11508871 & 20.2283 & 0.1269 & 15.2144 & 0.1066 & 4807 & 4.56 & 0.75 & 1.00 \\
  11508925 & 27.8139 & 0.1401 & 19.7788 & 0.1032 & 5263 & 4.70 & 1.43 & 0.83 \\
  11508997 & 4.6968 & 0.0045 & 5.3137 & 0.0117 & 6101 & 4.42 & 0.62 & 0.61 \\
  11509020 & 22.2511 & 0.0588 & 27.8139 & 0.3288 & 3583 & 4.56 & 1.54 & 1.54 \\
  11509051 & 9.1757 & 0.0146 & 8.3966 & 0.0211 & 5660 & 4.45 & 2.26 & 0.69 \\
  11509087 & 23.4222 & 0.1313 & - & - & 4941 & 4.41 & 1.98 & 0.95 \\
  11509114 & 25.7984 & 0.4956 & 21.4468 & 0.2538 & 5544 & 4.79 & 0.51 & 0.78 \\
  11509184 & 11.2664 & 0.0283 & 13.2842 & 0.0918 & 5489 & 4.53 & 2.20 & 0.72 \\
  11509272 & 20.4608 & 0.1541 & 16.7933 & 0.2145 & 4246 & 4.64 & 0.45 & 1.24 \\
  11509419 & 19.1407 & 0.1171 & 16.3311 & 0.1229 & 5343 & 4.39 & 0.47 & 0.77 \\
  11509603 & 13.6930 & 0.0090 & 10.5331 & 0.0554 & 5488 & 4.11 & 2.68 & 0.72 \\
  11509734 & 36.3283 & 0.2294 & 27.8139 & 0.4242 & 5751 & 4.52 & 0.32 & 0.68 \\
  11511694 & 14.8341 & 0.0610 & 11.3381 & 0.1394 & 4709 & 4.75 & 0.38 & 0.92 \\
  11512045 & 12.5358 & 0.0241 & 11.0564 & 0.0489 & 5061 & 3.97 & 1.01 & 0.82 \\
  11512270 & 11.6346 & 0.0222 & 12.7149 & 0.0518 & 3715 & 4.54 & 1.20 & 1.50 \\
  11512785 & 32.3652 & 0.1581 & - & - & 4787 & 4.33 & 0.73 & 1.05 \\
  11512820 & 33.5866 & 0.4347 & - & - & 6090 & 4.26 & 0.31 & 0.53 \\
  11512949 & 24.3848 & 0.1710 & - & - & 5670 & 4.59 & 0.90 & 0.74 \\
  11513050 & 10.7234 & 0.0321 & 12.5358 & 0.0521 & 5159 & 4.50 & 0.71 & 0.87 \\
  11513396 & 12.9933 & 0.0351 & 10.1141 & 0.0412 & 5780 & 4.62 & 0.65 & 0.68 \\
  11513460 & 21.9764 & 0.1416 & 16.6363 & 0.1413 & 4410 & 4.55 & 1.38 & 1.16 \\
  11513674 & 10.6592 & 0.0197 & 13.4855 & 0.0898 & 5090 & 4.76 & 1.26 & 0.85 \\
  11513934 & 23.1180 & 0.1587 & - & - & 5125 & 4.79 & 0.61 & 0.84 \\
  11514070 & 9.6221 & 0.0156 & 8.5581 & 0.0630 & 5657 & 4.38 & 1.01 & 0.75 \\
  11514174 & 18.9371 & 0.1215 & 15.6148 & 0.0916 & 3931 & 4.53 & 0.50 & 1.43 \\
  11514224 & 6.9535 & 0.0167 & 7.3863 & 0.0215 & 5874 & 4.60 & 0.50 & 0.66 \\
  11514253 & 20.4608 & 0.0467 & 14.5909 & 0.0879 & 4657 & 4.59 & 2.45 & 1.03 \\
  11514389 & 17.1162 & 0.1006 & - & - & 5087 & 4.85 & 1.18 & 0.86 \\
  11514463 & 13.0889 & 0.0221 & 14.5909 & 0.0597 & 5687 & 4.95 & 1.14 & 0.71 \\
  11514524 & 41.3974 & 0.6203 & - & - & 4898 & 4.39 & 0.55 & 0.93 \\
  11514529 & 11.1255 & 0.0425 & 13.6930 & 0.1663 & 6006 & 4.51 & 0.48 & 0.66 \\
  11514590 & 11.4844 & 0.0374 & 10.1719 & 0.0710 & 5800 & 4.42 & 1.08 & 0.68 \\
  11514607 & 19.1407 & 0.0498 & 16.1826 & 0.1185 & 3969 & 4.62 & 0.44 & 1.38 \\
  11514627 & 23.4222 & 0.1184 & 18.9371 & 0.1123 & 5363 & 4.82 & 1.14 & 0.76 \\
  11514715 & 11.7887 & 0.0524 & 10.7234 & 0.0339 & 5433 & 4.54 & 0.69 & 0.76 \\
  11514765 & 17.9807 & 0.1266 & 15.3456 & 0.0685 & 5208 & 4.83 & 0.76 & 0.78 \\
  11515196 & 30.6912 & 0.1833 & - & - & 4754 & 4.15 & 0.60 & 1.03 \\
  11515276 & 5.8943 & 0.0091 & 6.1809 & 0.0087 & 3826 & 4.53 & 5.06 & 1.47 \\
  11515292 & 3.4232 & 0.0002 & - & - & 6835 & 3.91 & 1.79 & 0.39 \\
  11515432 & 20.0010 & 0.0953 & 23.4222 & 0.1325 & 4675 & 4.44 & 1.80 & 1.08 \\
  11515617 & 20.0010 & 0.1675 & 16.0368 & 0.1035 & 4857 & 4.47 & 1.33 & 0.94 \\
  11515713 & 21.4468 & 0.1205 & 18.5426 & 0.1284 & 5405 & 3.51 & 3.26 & 0.83 \\
  11516034 & 18.1642 & 0.0730 & - & - & 5061 & 4.64 & 1.31 & 0.88 \\
  11516241 & 16.0368 & 0.0384 & 13.9069 & 0.0706 & 5328 & 4.03 & 1.71 & 0.73 \\
  11516334 & 24.0552 & 0.1365 & - & - & 5246 & 4.60 & 0.84 & 0.80 \\
  11516428 & 10.7234 & 0.0235 & 9.9446 & 0.0311 & 5766 & 4.43 & 3.36 & 0.68 \\
  11516930 & 9.3198 & 0.0171 & 8.5581 & 0.0218 & 5294 & 4.28 & 2.57 & 0.78 \\
  11517027 & 19.5614 & 0.0511 & 14.0164 & 0.1072 & 5597 & 4.66 & 0.61 & 0.75 \\
  11517268 & 21.7084 & 0.1362 & 26.5685 & 0.2794 & 5544 & 4.68 & 0.75 & 0.77 \\
  11517333 & 5.7422 & 0.0018 & 6.5205 & 0.0204 & 5767 & 4.36 & 5.62 & 0.68 \\
  11517505 & 7.1204 & 0.0109 & 7.6728 & 0.0231 & 5127 & 4.51 & 2.61 & 0.86 \\
  11517805 & 27.8139 & 0.3165 & 22.8216 & 0.1583 & 3746 & 4.53 & 0.31 & 1.45 \\
  11518331 & 36.3283 & 0.2766 & 27.3860 & 0.2771 & 5068 & 4.52 & 0.79 & 0.94 \\
  11518335 & 21.7084 & 0.0994 & - & - & 5197 & 4.56 & 0.70 & 0.85 \\
  11518535 & 10.5958 & 0.0384 & 11.7887 & 0.0410 & 5235 & 4.68 & 3.09 & 0.86 \\
  11518775 & 33.5866 & 0.2693 & 26.1778 & 0.1957 & 3961 & 4.36 & 1.17 & 1.41 \\
  11518897 & 15.3456 & 0.0478 & 17.8009 & 0.1362 & 5456 & 4.96 & 0.70 & 0.75 \\
  11518918 & 11.1255 & 0.0324 & 9.5704 & 0.0344 & 5298 & 4.78 & 1.65 & 0.81 \\
  11519269 & 12.5358 & 0.0434 & 15.2144 & 0.0686 & 5554 & 4.25 & 0.93 & 0.69 \\
  11519670 & 9.7807 & 0.0100 & - & - & 5403 & 4.47 & 2.19 & 0.77 \\
  11519769 & 24.7234 & 0.1575 & 31.2296 & 0.3156 & 5295 & 4.23 & 0.55 & 0.79 \\
  11519885 & 21.4468 & 0.0426 & - & - & 4722 & 4.54 & 2.66 & 1.00 \\
  11520000 & 12.9933 & 0.0446 & 11.4844 & 0.0823 & 5797 & 4.22 & 0.44 & 0.63 \\
  11520210 & 11.3381 & 0.0399 & 14.2407 & 0.1397 & 5288 & 4.60 & 0.35 & 0.82 \\
  11520310 & 0.6544 & 0.0002 & 0.6194 & 0.0002 & 6683 & 4.06 & 1.31 & 0.45 \\
  11520384 & 3.5249 & 0.0047 & 4.5295 & 0.0118 & 6046 & 4.64 & 0.54 & 0.61 \\
  11520721 & 14.7115 & 0.0308 & 11.7111 & 0.0272 & 4738 & 4.45 & 2.04 & 1.01 \\
  11521087 & 19.7788 & 0.1136 & 14.7115 & 0.0880 & 5575 & 4.43 & 1.02 & 0.76 \\
  11521137 & 1.5022 & 0.0008 & 1.4687 & 0.0008 & 4798 & 4.29 & 2.80 & 0.97 \\
  11521274 & 40.4565 & 0.1499 & - & - & 3668 & 4.20 & 0.43 & 1.49 \\
  11521365 & 10.2304 & 0.0180 & 11.6346 & 0.0525 & 5788 & 4.45 & 1.24 & 0.70 \\
  11521443 & 18.9371 & 0.0560 & 15.6148 & 0.1811 & 4390 & 4.49 & 0.79 & 1.16 \\
  11521861 & 5.1898 & 0.0074 & 5.5802 & 0.0084 & 5529 & 4.60 & 1.91 & 0.78 \\
  11521868 & 41.3974 & 1.7271 & - & - & 5389 & 4.40 & 0.39 & 0.80 \\
  11546471 & 34.2325 & 0.2407 & - & - & 5262 & 4.55 & 0.38 & 0.79 \\
  11546482 & 2.6178 & 0.0042 & 2.3798 & 0.0043 & 4341 & 4.51 & 0.72 & 1.14 \\
  11546575 & 19.3488 & 0.0692 & 14.9587 & 0.0825 & 4861 & 4.59 & 0.99 & 0.93 \\
  11546643 & 10.4099 & 0.0103 & 11.2664 & 0.0488 & 5760 & 4.43 & 2.39 & 0.64 \\
  11547260 & 15.7530 & 0.0170 & 17.8009 & 0.0900 & 5352 & 4.78 & 2.45 & 0.80 \\
  11547401 & 20.9422 & 0.0800 & 17.6246 & 0.1992 & 4768 & 4.66 & 2.03 & 0.94 \\
  11547473 & 11.3381 & 0.0139 & 12.8992 & 0.0995 & 5081 & 4.64 & 1.88 & 0.89 \\
  11547632 & 15.6148 & 0.0408 & 13.3841 & 0.1064 & 4059 & 4.57 & 0.94 & 1.37 \\
  11547790 & 17.4518 & 0.0930 & 21.7084 & 0.3561 & 5752 & 4.44 & 0.52 & 0.67 \\
  11547824 & 13.5885 & 0.0423 & 15.2144 & 0.2078 & 4956 & 4.41 & 1.54 & 0.97 \\
  11547854 & 13.6930 & 0.0226 & - & - & 4844 & 4.30 & 1.38 & 0.97 \\
  11547920 & 11.1255 & 0.0324 & 14.2407 & 0.0804 & 3965 & 4.55 & 0.45 & 1.41 \\
  11547931 & 14.9587 & 0.0714 & 17.8009 & 0.0790 & 4217 & 4.58 & 0.69 & 1.26 \\
  11548428 & 15.8936 & 0.0485 & 12.0276 & 0.0430 & 5837 & 4.34 & 1.07 & 0.67 \\
  11548456 & 29.1818 & 0.3190 & 22.2511 & 0.1455 & 5404 & 4.30 & 0.31 & 0.84 \\
  11548722 & 12.6247 & 0.0593 & 9.3689 & 0.0330 & 5418 & 4.55 & 0.74 & 0.76 \\
  11548816 & 17.8009 & 0.1452 & 22.2511 & 0.1899 & 4650 & 4.36 & 0.51 & 1.06 \\
  11548952 & 27.8139 & 0.1887 & - & - & 5270 & 4.39 & 1.22 & 0.87 \\
  11548985 & 12.8064 & 0.0377 & 15.3456 & 0.1000 & 5492 & 4.53 & 0.69 & 0.75 \\
  11549119 & 15.4790 & 0.0821 & - & - & 5113 & 4.69 & 1.12 & 0.87 \\
  11549696 & 8.5995 & 0.0284 & 9.6221 & 0.0332 & 5716 & 4.52 & 1.33 & 0.63 \\
  11549955 & 18.1642 & 0.0737 & 15.4790 & 0.1406 & 4479 & 4.61 & 0.69 & 1.13 \\
  11549970 & 25.7984 & 0.1236 & 20.4608 & 0.2488 & 4113 & 4.64 & 1.17 & 1.35 \\
  11550259 & 27.3860 & 0.0782 & 22.2511 & 0.1497 & 4718 & 4.39 & 1.30 & 1.08 \\
  11550689 & 31.7873 & 0.1767 & - & - & 4048 & 4.55 & 0.49 & 1.35 \\
  11550703 & 19.5614 & 0.0527 & 16.4823 & 0.1081 & 4500 & 4.62 & 0.56 & 1.14 \\
  11550711 & 10.3493 & 0.0056 & 12.1094 & 0.0909 & 5747 & 4.43 & 4.42 & 0.66 \\
  11551186 & 31.2296 & 0.2103 & 38.6976 & 0.6051 & 3938 & 4.59 & 0.96 & 1.42 \\
  11551198 & 22.2511 & 0.3641 & 26.9710 & 0.2465 & 4414 & 4.63 & 0.49 & 1.17 \\
  11551293 & 10.9208 & 0.0175 & - & - & 5679 & 4.75 & 0.67 & 0.73 \\
  11551482 & 13.7991 & 0.0403 & 15.7530 & 0.1048 & 3973 & 4.54 & 0.37 & 1.44 \\
  11551692 & 10.4711 & 0.0158 & 11.3381 & 0.0322 & 4720 & 3.91 & 3.79 & 1.00 \\
  11551759 & 15.6148 & 0.0165 & 12.4482 & 0.1029 & 5083 & 4.34 & 1.51 & 0.89 \\
  11553341 & 16.3311 & 0.0958 & - & - & 5112 & 4.34 & 0.34 & 0.91 \\
  11553712 & 10.2304 & 0.0543 & 11.4844 & 0.0406 & 5074 & 4.61 & 1.39 & 0.89 \\
  11553766 & 8.4766 & 0.0107 & 9.4185 & 0.0620 & 5138 & 4.44 & 1.64 & 0.76 \\
  11553806 & 24.0552 & 0.1960 & 30.1710 & 0.3782 & 3707 & 4.39 & 0.83 & 1.49 \\
  11554384 & 34.2325 & 0.4118 & 24.7234 & 0.3070 & 5473 & 4.68 & 0.34 & 0.80 \\
  11554514 & 11.2664 & 0.0228 & 12.2765 & 0.0542 & 5876 & 4.50 & 2.65 & 0.63 \\
  11554731 & 15.7530 & 0.0820 & 19.7788 & 0.1461 & 4047 & 4.53 & 0.66 & 1.34 \\
  11554857 & 14.1277 & 0.0689 & - & - & 5013 & 4.71 & 1.00 & 0.92 \\
  11555361 & 3.0377 & 0.0023 & - & - & 4574 & 4.50 & 0.61 & 0.93 \\
  11555458 & 30.6912 & 0.6967 & 22.5328 & 0.5868 & 5489 & 4.45 & 0.31 & 0.74 \\
  11555530 & 33.5866 & 0.1398 & - & - & 4731 & 4.56 & 0.58 & 1.05 \\
  11555805 & 4.9038 & 0.0020 & 5.1152 & 0.0081 & 4010 & 4.58 & 13.23 & 1.39 \\
  11558146 & 18.5426 & 0.0412 & - & - & 5309 & 4.64 & 2.84 & 0.81 \\
  11558422 & 10.5331 & 0.0516 & - & - & 4182 & 4.57 & 0.30 & 1.29 \\
  11558576 & 6.2901 & 0.0182 & 5.7238 & 0.0149 & 5307 & 4.30 & 3.52 & 0.82 \\
  11558590 & 24.7234 & 0.1170 & 17.8009 & 0.1562 & 5183 & 4.65 & 1.02 & 0.79 \\
  11558671 & 38.6976 & 0.2910 & 29.1818 & 0.3998 & 3672 & 4.48 & 0.52 & 1.53 \\
  11558834 & 21.1915 & 0.1701 & - & - & 5526 & 4.25 & 0.67 & 0.74 \\
  11558893 & 12.1924 & 0.0490 & 13.9069 & 0.1122 & 4741 & 4.25 & 0.81 & 1.03 \\
  11558979 & 40.4565 & 0.5117 & - & - & 5309 & 4.50 & 0.31 & 0.77 \\
  11559032 & 32.3652 & 0.1973 & 24.3848 & 0.1962 & 4025 & 4.52 & 1.60 & 1.38 \\
  11559263 & 37.8742 & 0.2229 & - & - & 5318 & 3.70 & 0.62 & 0.71 \\
  11559304 & 20.9422 & 0.0980 & 24.7234 & 0.2712 & 3640 & 4.66 & 0.93 & 1.48 \\
  11559460 & 27.8139 & 0.2011 & 22.5328 & 0.1489 & 4196 & 4.60 & 0.47 & 1.27 \\
  11559579 & 30.1710 & 0.2326 & 25.0717 & 0.2473 & 4258 & 4.61 & 0.48 & 1.30 \\
  11559587 & 31.2296 & 0.1434 & 24.3848 & 0.2224 & 4358 & 4.60 & 0.44 & 1.17 \\
  11559618 & 25.0717 & 0.1707 & 20.9422 & 0.0785 & 4192 & 4.60 & 1.86 & 1.28 \\
  11559971 & 21.4468 & 0.1226 & 16.4823 & 0.1973 & 5415 & 4.77 & 0.61 & 0.75 \\
  11560273 & 1.8276 & 0.0010 & - & - & 8996 & 3.85 & 0.31 & 0.04 \\
  11560326 & 15.3456 & 0.0335 & 12.0276 & 0.1131 & 3900 & 4.59 & 1.03 & 1.52 \\
  11560425 & 13.9069 & 0.0302 & 16.3311 & 0.1351 & 5084 & 4.30 & 1.81 & 0.85 \\
  11560431 & 3.0429 & 0.0025 & 3.2483 & 0.0043 & 5094 & 4.51 & 2.19 & 0.79 \\
  11560841 & 27.8139 & 0.2544 & - & - & 5468 & 4.36 & 0.35 & 0.77 \\
  11560874 & 14.1277 & 0.0360 & 12.1924 & 0.0707 & 5347 & 4.65 & 1.56 & 0.78 \\
  11560911 & 6.5444 & 0.0098 & 6.9264 & 0.0155 & 5878 & 4.25 & 2.38 & 0.58 \\
  11561315 & 19.3488 & 0.0984 & - & - & 4657 & 3.63 & 0.57 & 1.04 \\
  11563296 & 23.1180 & 0.1889 & 16.7933 & 0.1114 & 5405 & 4.43 & 0.59 & 0.76 \\
  11563445 & 17.9807 & 0.0150 & 15.7530 & 0.0817 & 4258 & 4.61 & 1.54 & 1.24 \\
  11563628 & 34.2325 & 0.4156 & 25.4298 & 1.0057 & 4541 & 4.55 & 0.49 & 1.14 \\
  11563886 & 30.1710 & 0.2482 & - & - & 4073 & 4.65 & 0.58 & 1.38 \\
  11563957 & 7.0359 & 0.0105 & 7.8418 & 0.0286 & 6083 & 4.54 & 0.87 & 0.58 \\
  11563993 & 24.3848 & 0.2153 & 18.3514 & 0.2043 & 5401 & 4.60 & 0.40 & 0.69 \\
  11564319 & 25.7984 & 0.1415 & - & - & 3869 & 4.61 & 0.68 & 1.41 \\
  11564467 & 2.3178 & 0.0020 & 2.3640 & 0.0028 & 6201 & 4.17 & 0.80 & 0.51 \\
  11564511 & 20.2283 & 0.0642 & 17.4518 & 0.0831 & 5016 & 4.38 & 1.59 & 0.89 \\
  11564774 & 28.7111 & 0.1082 & 22.8216 & 0.1807 & 4313 & 4.61 & 0.62 & 1.25 \\
  11564870 & 5.3456 & 0.0110 & 5.7983 & 0.0091 & 5472 & 4.32 & 1.56 & 0.75 \\
  11565680 & 36.3283 & 0.3884 & - & - & 4407 & 4.57 & 0.43 & 1.17 \\
  11565688 & 18.9371 & 0.0810 & 22.5328 & 0.1214 & 4284 & 4.64 & 1.22 & 1.18 \\
  11565950 & 2.8391 & 0.0023 & 2.6372 & 0.0057 & 7048 & 4.18 & 0.52 & 0.41 \\
  11566469 & 27.8139 & 0.1496 & - & - & 4474 & 4.65 & 1.59 & 1.07 \\
  11566571 & 19.5614 & 0.0955 & 24.7234 & 0.1883 & 4264 & 4.72 & 0.96 & 1.21 \\
  11566805 & 7.2954 & 0.0116 & 8.1283 & 0.0321 & 5807 & 4.49 & 1.37 & 0.69 \\
  11566837 & 12.8992 & 0.0274 & - & - & 4729 & 4.43 & 1.65 & 0.95 \\
  11567312 & 14.8341 & 0.0805 & 17.4518 & 0.0990 & 5289 & 4.57 & 2.83 & 0.82 \\
  11567586 & 18.7378 & 0.1554 & 14.7115 & 0.0802 & 5380 & 4.59 & 0.78 & 0.74 \\
  11568152 & 10.3493 & 0.0216 & 9.5704 & 0.0327 & 5149 & 4.23 & 1.68 & 0.84 \\
  11568224 & 0.8812 & 0.0001 & - & - & 5942 & 4.49 & 1.16 & 0.62 \\
  11568417 & 11.3381 & 0.0338 & 13.5885 & 0.0958 & 5001 & 4.22 & 0.63 & 0.96 \\
  11568545 & 34.2325 & 1.0286 & - & - & 3961 & 4.61 & 0.48 & 1.40 \\
  11568939 & 25.0717 & 0.1799 & 19.5614 & 0.1042 & 4821 & 4.47 & 0.33 & 0.94 \\
  11569091 & 26.9710 & 0.2216 & - & - & 5043 & 4.20 & 0.61 & 0.87 \\
  11569291 & 7.6728 & 0.0079 & 8.2032 & 0.0196 & 4418 & 4.58 & 6.64 & 1.10 \\
  11569776 & 4.5066 & 0.0071 & 4.1688 & 0.0170 & 6065 & 4.41 & 0.46 & 0.61 \\
  11569782 & 13.9069 & 0.0681 & 16.6363 & 0.0807 & 4655 & 4.13 & 0.62 & 1.11 \\
  11569785 & 16.6363 & 0.0688 & 14.4723 & 0.1181 & 5243 & 3.84 & 2.65 & 0.90 \\
  11570051 & 26.5685 & 0.1868 & - & - & 5374 & 4.44 & 0.42 & 0.82 \\
  11570068 & 14.0164 & 0.0656 & 10.1141 & 0.0583 & 5059 & 4.60 & 1.46 & 0.90 \\
  11570642 & 30.1710 & 0.3022 & 23.7345 & 0.3330 & 5272 & 4.03 & 0.42 & 0.82 \\
  11570749 & 12.0276 & 0.0640 & 9.0360 & 0.0362 & 5203 & 4.14 & 0.40 & 0.84 \\
  11570796 & 13.2842 & 0.0858 & - & - & 5117 & 4.29 & 0.41 & 0.79 \\
  11571409 & 0.7640 & 0.0002 & 0.7756 & 0.0002 & 6959 & 3.83 & 1.27 & 0.41 \\
  11571971 & 22.8216 & 0.1628 & - & - & 5247 & 4.43 & 0.63 & 0.81 \\
  11572013 & 27.8139 & 0.1576 & - & - & 4300 & 4.62 & 0.92 & 1.23 \\
  11572136 & 7.2954 & 0.0263 & 6.0138 & 0.0192 & 5659 & 4.32 & 1.04 & 0.70 \\
  11572461 & 2.8033 & 0.0027 & 2.8898 & 0.0043 & 5762 & 4.24 & 2.58 & 0.66 \\
  11572466 & 19.7788 & 0.0875 & 17.2824 & 0.0922 & 4349 & 4.66 & 1.90 & 1.13 \\
  11572823 & 10.2304 & 0.0355 & 9.3689 & 0.0412 & 5793 & 4.35 & 0.41 & 0.67 \\
  11597752 & 31.7873 & 0.2968 & - & - & 4294 & 4.61 & 1.18 & 1.24 \\
  11598080 & 17.1162 & 0.0464 & 20.2283 & 0.1527 & 5194 & 4.60 & 2.49 & 0.81 \\
  11598201 & 0.5414 & 0.0000 & - & - & 5431 & 4.49 & 0.38 & 0.67 \\
  11598315 & 16.6363 & 0.0352 & 13.6930 & 0.0797 & 5227 & 4.45 & 1.54 & 0.80 \\
  11598350 & 1.2843 & 0.0002 & 1.2607 & 0.0002 & 5410 & 4.53 & 9.54 & 0.72 \\
  11598384 & 12.7149 & 0.0525 & 15.2144 & 0.0855 & 5834 & 4.59 & 0.45 & 0.66 \\
  11598761 & 21.1915 & 0.0518 & 17.9807 & 0.1006 & 5335 & 4.69 & 2.44 & 0.78 \\
  11599272 & 22.2511 & 0.0859 & 17.6246 & 0.2056 & 4758 & 4.67 & 0.53 & 1.02 \\
  11599304 & 5.2510 & 0.0091 & 5.6332 & 0.0103 & 5800 & 4.60 & 1.32 & 0.67 \\
  11599385 & 14.5909 & 0.0254 & 17.2824 & 0.1182 & 5550 & 4.57 & 2.16 & 0.69 \\
  11599687 & 30.6912 & 0.2232 & 23.7345 & 0.1587 & 5027 & 4.52 & 1.23 & 0.84 \\
  11599688 & 27.8139 & 0.1492 & 20.6987 & 0.1966 & 5219 & 4.51 & 0.85 & 0.90 \\
  11599738 & 25.0717 & 0.1419 & 17.6246 & 0.1259 & 4777 & 4.39 & 0.64 & 1.05 \\
  11599888 & 23.7345 & 0.2676 & 18.1642 & 0.1121 & 5263 & 4.76 & 0.34 & 0.78 \\
  11599948 & 30.6912 & 0.5534 & 23.4222 & 0.2236 & 5235 & 4.42 & 0.41 & 0.85 \\
  11599975 & 15.8936 & 0.0358 & 18.1642 & 0.1253 & 4052 & 4.56 & 1.43 & 1.40 \\
  11600092 & 9.1287 & 0.0169 & - & - & 5365 & 4.33 & 1.75 & 0.81 \\
  11600111 & 29.1818 & 0.2897 & 21.9764 & 0.3110 & 4580 & 4.70 & 0.37 & 1.03 \\
  11600299 & 26.9710 & 0.1330 & 21.1915 & 0.0743 & 3572 & 4.13 & 12.44 & 1.43 \\
  11600348 & 14.2407 & 0.0558 & 17.4518 & 0.1432 & 4936 & 4.10 & 1.13 & 0.94 \\
  11600593 & 16.1826 & 0.0896 & 18.3514 & 0.1323 & 5205 & 4.46 & 2.55 & 0.91 \\
  11600772 & 20.4608 & 0.0790 & 25.7984 & 0.1374 & 4361 & 4.56 & 1.33 & 1.15 \\
  11600907 & 31.2296 & 0.3782 & 23.4222 & 0.2922 & 4986 & 4.65 & 0.64 & 0.94 \\
  11600985 & 20.4608 & 0.0790 & 15.7530 & 0.1257 & 5499 & 4.83 & 1.19 & 0.72 \\
  11601043 & 29.1818 & 0.3388 & 22.8216 & 0.1167 & 5235 & 4.54 & 0.37 & 0.79 \\
  11601327 & 22.2511 & 0.0695 & 16.7933 & 0.1085 & 4702 & 4.59 & 1.58 & 1.06 \\
  11601342 & 15.6148 & 0.0639 & 13.2842 & 0.0767 & 4910 & 4.51 & 1.21 & 1.00 \\
  11601393 & 29.6681 & 0.1040 & 22.8216 & 0.1753 & 4602 & 4.46 & 1.76 & 1.06 \\
  11601514 & 10.4711 & 0.0407 & 9.5192 & 0.0245 & 4745 & 4.05 & 1.81 & 1.04 \\
  11601633 & 16.4823 & 0.0710 & 13.5885 & 0.1383 & 5178 & 4.51 & 2.61 & 0.83 \\
  11601673 & 21.4468 & 0.0810 & 17.2824 & 0.1912 & 4986 & 4.27 & 0.42 & 0.88 \\
  11601748 & 39.5575 & 0.7490 & - & - & 4077 & 4.48 & 0.59 & 1.31 \\
  11601794 & 18.7378 & 0.0516 & 15.8936 & 0.1465 & 3816 & 4.52 & 1.70 & 1.46 \\
  11602340 & 12.8064 & 0.0167 & 15.0855 & 0.0784 & 4299 & 4.63 & 1.24 & 1.21 \\
  11602562 & 22.8216 & 0.0552 & 18.9371 & 0.7352 & 4973 & 4.74 & 0.99 & 0.87 \\
  11602610 & 21.9764 & 0.0997 & 18.9371 & 0.0963 & 4474 & 4.61 & 1.50 & 1.13 \\
  11602629 & 20.2283 & 0.1309 & 14.8341 & 0.1095 & 3619 & 4.33 & 0.30 & 1.50 \\
  11602794 & 16.3311 & 0.0334 & 21.1915 & 0.1653 & 5249 & 4.45 & 2.17 & 0.85 \\
  11602951 & 3.8698 & 0.0012 & 3.6477 & 0.0000 & 5248 & 4.69 & 2.54 & 0.73 \\
  11603053 & 23.1180 & 0.2415 & 19.1407 & 0.1722 & 5675 & 4.60 & 0.52 & 0.67 \\
  11603073 & 19.1407 & 0.0802 & 16.0368 & 0.0837 & 4954 & 4.39 & 1.34 & 0.96 \\
  11603199 & 7.2361 & 0.0145 & 6.6421 & 0.0245 & 5848 & 4.55 & 1.36 & 0.64 \\
  11603305 & 17.4518 & 0.0669 & 20.2283 & 0.1311 & 4639 & 4.58 & 0.83 & 1.03 \\
  11605204 & 16.0368 & 0.0442 & 20.6987 & 0.1860 & 5339 & 4.57 & 1.06 & 0.80 \\
  11605209 & 20.9422 & 0.0895 & 16.4823 & 0.1074 & 3810 & 4.56 & 1.15 & 1.48 \\
  11605699 & 16.4823 & 0.0740 & 11.5590 & 0.0589 & 5276 & 4.83 & 0.64 & 0.80 \\
  11605740 & 24.7234 & 0.1384 & 20.6987 & 0.1309 & 5151 & 4.84 & 0.34 & 0.78 \\
  11605842 & 19.1407 & 0.0861 & 24.7234 & 0.2874 & 4877 & 4.33 & 0.64 & 0.97 \\
  11606004 & 12.8992 & 0.0395 & - & - & 5433 & 4.66 & 0.33 & 0.75 \\
  11606103 & 18.3514 & 0.0937 & 13.7991 & 0.1108 & 5628 & 4.97 & 0.65 & 0.68 \\
  11606228 & 29.6681 & 0.3833 & - & - & 5594 & 4.72 & 0.30 & 0.73 \\
  11606433 & 25.4298 & 0.1838 & 21.4468 & 0.2174 & 4817 & 4.73 & 0.82 & 0.91 \\
  11606439 & 31.7873 & 0.3015 & - & - & 4477 & 4.61 & 0.39 & 1.16 \\
  11606464 & 16.1826 & 0.0618 & 13.3841 & 0.0609 & 5150 & 4.64 & 3.67 & 0.85 \\
  11606492 & 14.8341 & 0.0114 & 17.9807 & 0.0490 & 4188 & 4.36 & 1.12 & 1.29 \\
  11606583 & 18.3514 & 0.0989 & 13.2842 & 0.1017 & 5126 & 4.52 & 0.38 & 0.81 \\
  11606665 & 11.6346 & 0.0162 & 10.2895 & 0.0419 & 5593 & 4.49 & 1.86 & 0.74 \\
  11606676 & 25.7984 & 0.1363 & 19.5614 & 0.1588 & 4937 & 4.49 & 3.51 & 0.98 \\
  11606756 & 19.1407 & 0.0892 & 15.4790 & 0.0760 & 5471 & 4.39 & 1.72 & 0.74 \\
  11606920 & 16.1826 & 0.0477 & 18.5426 & 0.1172 & 4086 & 4.59 & 0.66 & 1.34 \\
  11606996 & 10.7234 & 0.0204 & 9.6744 & 0.0408 & 5527 & 4.56 & 1.69 & 0.76 \\
  11607037 & 20.0010 & 0.0314 & - & - & 5612 & 4.60 & 1.35 & 0.71 \\
  11607131 & 13.5885 & 0.0358 & 12.2765 & 0.0614 & 5336 & 4.49 & 3.48 & 0.80 \\
  11610213 & 28.7111 & 0.2141 & - & - & 4087 & 4.36 & 0.65 & 1.35 \\
  11610702 & 12.2765 & 0.0177 & 14.0164 & 0.0680 & 5509 & 4.63 & 1.96 & 0.77 \\
  11610952 & 15.3456 & 0.1300 & 17.8009 & 0.1231 & 5604 & 4.67 & 0.96 & 0.74 \\
  11611131 & 7.2361 & 0.0089 & 8.3966 & 0.0327 & 5797 & 4.52 & 0.55 & 0.65 \\
  11611247 & 13.2842 & 0.0924 & - & - & 5977 & 4.36 & 0.45 & 0.61 \\
  11611474 & 18.7378 & 0.0713 & 22.5328 & 0.1988 & 3959 & 4.73 & 0.49 & 1.37 \\
  11611624 & 15.7530 & 0.0639 & 13.0889 & 0.0708 & 5868 & 4.47 & 0.87 & 0.61 \\
  11611638 & 18.5426 & 0.0231 & 16.4823 & 0.0440 & 4748 & 4.44 & 2.23 & 1.04 \\
  11611727 & 40.4565 & 0.2417 & - & - & 5111 & 4.28 & 0.36 & 0.87 \\
  11612003 & 7.2068 & 0.0072 & 8.5581 & 0.0316 & 5987 & 4.61 & 2.93 & 0.60 \\
  11612356 & 23.4222 & 0.0943 & 18.7378 & 0.2359 & 4685 & 4.28 & 0.44 & 1.06 \\
  11612409 & 27.3860 & 0.1256 & 20.2283 & 0.1479 & 3723 & 4.35 & 0.77 & 1.46 \\
  11612611 & 26.5685 & 0.1855 & 22.2511 & 0.1402 & 5319 & 4.55 & 0.53 & 0.73 \\
  11612768 & 17.2824 & 0.0449 & - & - & 5300 & 4.74 & 0.97 & 0.79 \\
  11615152 & 16.4823 & 0.0681 & 20.2283 & 0.1785 & 5497 & 4.48 & 1.14 & 0.78 \\
  11615736 & 14.8341 & 0.0837 & 18.1642 & 0.1699 & 5774 & 4.48 & 0.75 & 0.61 \\
  11616069 & 14.2407 & 0.0629 & 17.9807 & 0.2775 & 5776 & 4.42 & 0.48 & 0.70 \\
  11616070 & 23.7345 & 0.1930 & 19.3488 & 0.1269 & 5811 & 4.60 & 0.62 & 0.67 \\
  11616117 & 23.1180 & 0.1641 & - & - & 5313 & 4.39 & 0.57 & 0.86 \\
  11616263 & 21.4468 & 0.1328 & - & - & 5665 & 4.58 & 0.43 & 0.71 \\
  11616287 & 9.2233 & 0.0303 & 10.0570 & 0.0414 & 5726 & 4.46 & 0.55 & 0.67 \\
  11616434 & 25.4298 & 0.1920 & - & - & 4897 & 4.55 & 1.08 & 0.94 \\
  11616768 & 27.3860 & 0.1185 & 20.4608 & 0.0932 & 5620 & 4.76 & 0.59 & 0.70 \\
  11616816 & 10.4099 & 0.0390 & 9.2233 & 0.0345 & 5414 & 4.73 & 1.29 & 0.74 \\
  11616937 & 29.6681 & 0.2101 & 22.2511 & 0.2623 & 4631 & 4.78 & 1.56 & 1.00 \\
  11617425 & 27.3860 & 0.5057 & - & - & 5231 & 4.42 & 0.31 & 0.84 \\
  11617578 & 0.5232 & 0.0000 & - & - & 4868 & 4.81 & 0.83 & 0.89 \\
  11617683 & 11.1255 & 0.0202 & 9.6221 & 0.0449 & 4295 & 4.46 & 2.43 & 1.20 \\
  11617836 & 28.2554 & 0.1544 & - & - & 4959 & 4.72 & 1.22 & 0.96 \\
  11617858 & 10.7234 & 0.0208 & 11.6346 & 0.0450 & 4918 & 4.43 & 1.48 & 0.91 \\
  11617931 & 20.9422 & 0.0745 & 16.1826 & 0.0899 & 5453 & 4.63 & 0.93 & 0.80 \\
  11618022 & 11.7111 & 0.0443 & 10.3493 & 0.0470 & 5954 & 4.51 & 0.94 & 0.62 \\
  11618165 & 21.1915 & 0.0568 & - & - & 4967 & 4.48 & 1.63 & 0.87 \\
  11618198 & 20.4608 & 0.1372 & 24.7234 & 0.1712 & 3812 & 4.62 & 0.93 & 1.45 \\
  11618221 & 10.3493 & 0.0350 & 12.9933 & 0.0788 & 5219 & 4.62 & 1.09 & 0.82 \\
  11618374 & 4.4838 & 0.0063 & 4.3206 & 0.0082 & 5906 & 4.36 & 0.87 & 0.58 \\
  11618510 & 20.2283 & 0.0685 & 15.3456 & 0.1109 & 5062 & 4.29 & 0.99 & 0.88 \\
  11618662 & 7.9468 & 0.0105 & 7.2068 & 0.0302 & 5592 & 4.54 & 1.19 & 0.72 \\
  11618997 & 23.4222 & 0.1167 & 28.7111 & 0.4154 & 5006 & 4.14 & 4.09 & 0.93 \\
  11619017 & 30.1710 & 0.2444 & 21.9764 & 0.1694 & 5225 & 4.50 & 0.57 & 0.85 \\
  11619189 & 20.2283 & 0.0441 & 17.4518 & 0.0610 & 4883 & 4.38 & 6.37 & 0.88 \\
  11619779 & 26.1778 & 0.2671 & 20.6987 & 0.1969 & 5114 & 4.39 & 0.66 & 0.87 \\
  11619788 & 8.2032 & 0.0053 & 9.2713 & 0.0152 & 5015 & 3.92 & 2.16 & 0.89 \\
  11619829 & 19.3488 & 0.0896 & 15.7530 & 0.1334 & 5428 & 4.01 & 0.71 & 0.74 \\
  11619844 & 19.1407 & 0.0592 & 15.8936 & 0.1046 & 5694 & 4.44 & 0.66 & 0.70 \\
  11619989 & 15.4790 & 0.0490 & 18.5426 & 0.1826 & 5253 & 4.61 & 0.71 & 0.82 \\
  11620172 & 5.8749 & 0.0255 & 6.8996 & 0.0248 & 6349 & 4.34 & 0.38 & 0.54 \\
  11620367 & 6.7942 & 0.0076 & 7.2954 & 0.0148 & 5335 & 4.43 & 2.56 & 0.85 \\
  11620425 & 1.2118 & 0.0003 & 1.2243 & 0.0005 & 5271 & 4.59 & 2.20 & 0.21 \\
  11620527 & 14.1277 & 0.0655 & 17.8009 & 0.2049 & 5660 & 4.52 & 0.59 & 0.68 \\
  11620818 & 24.3848 & 0.2918 & 18.7378 & 0.1240 & 4862 & 4.67 & 0.63 & 0.91 \\
  11620956 & 6.4967 & 0.0054 & 7.0359 & 0.0228 & 5458 & 4.63 & 3.20 & 0.71 \\
  11621021 & 10.5958 & 0.0351 & 12.7149 & 0.0875 & 5834 & 4.47 & 0.35 & 0.67 \\
  11621137 & 26.5685 & 0.1355 & 21.1915 & 0.1315 & 4225 & 4.55 & 1.53 & 1.25 \\
  11621219 & 32.3652 & 0.1311 & 26.1778 & 0.1772 & 4023 & 4.45 & 2.69 & 1.40 \\
  11621592 & 25.0717 & 0.1805 & 29.6681 & 0.4182 & 5343 & 4.09 & 0.61 & 0.80 \\
  11622383 & 13.6930 & 0.0561 & 16.7933 & 0.1525 & 5256 & 4.62 & 0.82 & 0.81 \\
  11622561 & 23.1180 & 0.1916 & 19.1407 & 0.0969 & 4323 & 4.53 & 0.60 & 1.17 \\
  11623002 & 38.6976 & 0.2429 & - & - & 3939 & 4.40 & 0.36 & 1.43 \\
  11623207 & 27.3860 & 0.1057 & - & - & 5093 & 4.41 & 0.36 & 0.90 \\
  11623265 & 26.9710 & 0.2142 & - & - & 4002 & 4.59 & 1.49 & 1.39 \\
  11623514 & 26.5685 & 0.2247 & 21.9764 & 0.1913 & 5108 & 4.53 & 0.80 & 0.86 \\
  11623648 & 14.3555 & 0.0154 & 17.4518 & 1.5148 & 4055 & 4.43 & 0.82 & 1.36 \\
  11624183 & 12.4482 & 0.0344 & - & - & 5656 & 4.19 & 0.43 & 0.63 \\
  11624538 & 7.0638 & 0.0177 & 6.5444 & 0.0137 & 5122 & 4.57 & 1.60 & 0.86 \\
  11649347 & 12.2765 & 0.0381 & 14.3555 & 0.0465 & 5004 & 4.70 & 1.71 & 0.91 \\
  11649351 & 19.7788 & 0.1930 & - & - & 5310 & 4.74 & 0.77 & 0.77 \\
  11649561 & 9.9446 & 0.0284 & 11.4108 & 0.0536 & 5317 & 4.41 & 0.88 & 0.78 \\
  11650013 & 18.7378 & 0.0474 & 14.7115 & 0.1207 & 5053 & 4.51 & 2.13 & 0.91 \\
  11650050 & 21.1915 & 0.0281 & 15.7530 & 0.3474 & 5300 & 4.52 & 0.72 & 0.83 \\
  11650295 & 23.4222 & 0.1157 & 18.1642 & 0.1484 & 4188 & 4.53 & 0.59 & 1.28 \\
  11650426 & 37.0852 & 0.6813 & 27.3860 & 2.1812 & 4452 & 4.71 & 0.54 & 1.14 \\
  11650544 & 6.2241 & 0.0106 & 7.2954 & 0.0294 & 4752 & 4.37 & 1.15 & 1.03 \\
  11650648 & 29.6681 & 0.3062 & - & - & 4841 & 4.57 & 1.13 & 0.97 \\
  11650744 & 9.0821 & 0.0207 & - & - & 4917 & 4.60 & 2.79 & 0.92 \\
  11650859 & 31.2296 & 0.2909 & 23.4222 & 0.1940 & 4844 & 4.60 & 0.52 & 0.96 \\
  11651447 & 34.2325 & 0.3649 & - & - & 5403 & 4.65 & 0.35 & 0.78 \\
  11652051 & 31.2296 & 0.5378 & - & - & 3802 & 4.35 & 0.53 & 1.46 \\
  11652400 & 10.2895 & 0.0187 & 11.1955 & 0.0444 & 4494 & 4.59 & 1.80 & 1.11 \\
  11652427 & 18.5426 & 0.0717 & 16.1826 & 0.0743 & 4774 & 4.12 & 1.25 & 0.93 \\
  11652442 & 20.4608 & 0.2244 & 15.6148 & 0.0952 & 4293 & 4.61 & 0.54 & 1.24 \\
  11652567 & 16.7933 & 0.0688 & 14.7115 & 0.1071 & 4330 & 4.49 & 0.71 & 1.16 \\
  11652713 & 9.0360 & 0.0121 & 9.8894 & 0.0271 & 5141 & 4.26 & 1.75 & 0.85 \\
  11652870 & 7.5109 & 0.0137 & 8.2411 & 0.0203 & 5340 & 4.38 & 1.48 & 0.70 \\
  11653019 & 21.1915 & 0.1153 & - & - & 3516 & 4.07 & 0.66 & 1.47 \\
  11653122 & 1.3255 & 0.0001 & 1.3404 & 0.0012 & 5847 & 4.37 & 1.60 & 0.64 \\
  11653259 & 29.1818 & 0.1134 & 21.4468 & 0.2352 & 3708 & 4.61 & 1.52 & 1.52 \\
  11653295 & 23.7345 & 0.4329 & - & - & 5172 & 4.63 & 0.53 & 0.88 \\
  11653379 & 14.3555 & 0.0214 & 12.5358 & 0.0687 & 5066 & 4.38 & 1.46 & 0.89 \\
  11653492 & 6.1171 & 0.0132 & 6.8996 & 0.0259 & 5375 & 4.60 & 1.51 & 0.78 \\
  11653558 & 15.2144 & 0.0929 & 13.5885 & 0.0765 & 4533 & 4.56 & 0.69 & 1.09 \\
  11653633 & 22.5328 & 0.0882 & 28.2554 & 0.2391 & 4337 & 4.59 & 1.82 & 1.25 \\
  11653892 & 7.7395 & 0.0047 & 8.6412 & 1.7674 & 5727 & 4.75 & 1.29 & 0.66 \\
  11653950 & 17.1162 & 0.0489 & 14.8341 & 0.0484 & 5036 & 4.55 & 2.86 & 0.91 \\
  11654027 & 13.1858 & 0.0285 & - & - & 5969 & 4.53 & 1.42 & 0.64 \\
  11655859 & 43.4168 & 0.4058 & - & - & 3870 & 4.39 & 1.14 & 1.43 \\
  11655984 & 18.7378 & 0.0639 & 23.1180 & 0.1362 & 4751 & 4.63 & 1.74 & 0.99 \\
  11656012 & 18.1642 & 0.1491 & - & - & 4846 & 4.39 & 0.50 & 0.98 \\
  11656160 & 37.8742 & 0.3972 & - & - & 4000 & 4.28 & 0.64 & 1.40 \\
  11656178 & 8.5172 & 0.0208 & 9.4686 & 0.0377 & 5218 & 4.23 & 2.58 & 0.87 \\
  11656301 & 17.9807 & 0.0525 & 15.7530 & 0.1071 & 4418 & 4.49 & 1.80 & 1.09 \\
  11656398 & 35.6018 & 0.1533 & - & - & 3916 & 4.30 & 1.06 & 1.41 \\
  11656715 & 9.8347 & 0.0476 & 12.0276 & 0.0740 & 5856 & 4.58 & 0.65 & 0.64 \\
  11656722 & 25.0717 & 0.1605 & 18.9371 & 0.1574 & 5499 & 4.53 & 0.67 & 0.77 \\
  11657046 & 23.1180 & 0.0373 & 19.3488 & 0.1221 & 4696 & 4.66 & 2.62 & 1.09 \\
  11657186 & 12.1094 & 0.0547 & 14.4723 & 0.1031 & 6068 & 4.42 & 0.51 & 0.64 \\
  11657614 & 9.3198 & 0.0141 & 8.4766 & 0.0226 & 4770 & 4.43 & 2.77 & 1.02 \\
  11657630 & 14.7115 & 0.1035 & 12.5358 & 0.0784 & 5536 & 4.50 & 0.36 & 0.78 \\
  11657655 & 25.4298 & 0.0852 & 19.7788 & 0.1461 & 4090 & 4.52 & 0.91 & 1.36 \\
  11657761 & 22.5328 & 0.1107 & 26.5685 & 0.2440 & 3731 & 4.42 & 0.81 & 1.48 \\
  11657899 & 19.3488 & 0.0498 & 16.6363 & 0.1182 & 4817 & 4.43 & 1.68 & 1.00 \\
  11658482 & 14.1277 & 0.0605 & - & - & 5712 & 4.45 & 0.32 & 0.66 \\
  11658610 & 13.7991 & 0.1356 & 16.7933 & 0.1185 & 5541 & 4.13 & 0.90 & 0.66 \\
  11658731 & 11.1955 & 0.0348 & 7.9115 & 0.0334 & 5022 & 4.46 & 0.96 & 0.88 \\
  11658854 & 3.4632 & 0.0023 & 3.3211 & 0.0042 & 6110 & 4.44 & 1.40 & 0.52 \\
  11658893 & 40.4565 & 0.4263 & - & - & 5283 & 4.64 & 0.39 & 0.81 \\
  11658934 & 3.8364 & 0.0046 & 3.7085 & 0.0023 & 4340 & 4.36 & 4.44 & 1.14 \\
  11661734 & 41.3974 & 0.0886 & - & - & 5330 & 4.40 & 0.87 & 0.69 \\
  11662051 & 19.3488 & 0.0867 & 24.0552 & 0.2158 & 4128 & 4.49 & 0.58 & 1.29 \\
  11662097 & 31.2296 & 0.0433 & - & - & 4261 & 4.61 & 0.47 & 1.22 \\
  11662301 & 15.8936 & 0.0420 & 20.0010 & 0.1996 & 5186 & 4.68 & 1.83 & 0.80 \\
  11662518 & 6.6670 & 0.0102 & 7.2361 & 0.0078 & 5300 & 4.45 & 2.58 & 0.77 \\
  11662725 & 17.1162 & 0.0686 & - & - & 4974 & 4.87 & 1.18 & 0.87 \\
  11662738 & 11.3381 & 0.0338 & 12.5358 & 0.0526 & 4535 & 4.47 & 3.18 & 0.97 \\
  11662769 & 9.4185 & 0.0137 & 11.2664 & 0.0544 & 3974 & 4.56 & 0.53 & 1.40 \\
  11662953 & 20.9422 & 0.1891 & 16.3311 & 0.1016 & 5132 & 4.56 & 0.73 & 0.87 \\
  11663055 & 9.8347 & 0.0357 & 9.0360 & 0.0468 & 3953 & 4.49 & 0.37 & 1.42 \\
  11663221 & 18.7378 & 0.0960 & 15.3456 & 0.1235 & 5198 & 4.79 & 1.75 & 0.87 \\
  11663354 & 20.0010 & 0.1489 & 24.3848 & 0.2394 & 5726 & 4.64 & 0.57 & 0.67 \\
  11663500 & 30.6912 & 0.1651 & 21.7084 & 0.3572 & 5207 & 4.72 & 0.58 & 0.83 \\
  11663521 & 20.2283 & 0.2116 & 14.4723 & 0.0507 & 4346 & 4.41 & 0.71 & 1.11 \\
  11665237 & 21.7084 & 0.1115 & 16.9532 & 0.1623 & 5286 & 4.61 & 0.38 & 0.85 \\
  11665488 & 6.2459 & 0.0043 & 6.8729 & 0.0185 & 5513 & 4.86 & 3.30 & 0.72 \\
  11665507 & 13.2842 & 0.0333 & 10.5958 & 0.0505 & 5313 & 4.81 & 2.15 & 0.78 \\
  11665525 & 5.0571 & 0.0044 & 5.6154 & 0.0085 & 5233 & 4.81 & 4.03 & 0.78 \\
  11665550 & 20.9422 & 0.0752 & 16.4823 & 0.1225 & 5433 & 4.70 & 0.72 & 0.73 \\
  11665627 & 11.5590 & 0.0487 & 12.8992 & 0.0602 & 4955 & 4.15 & 2.03 & 0.82 \\
  11665755 & 10.7884 & 0.0423 & 9.5192 & 0.0469 & 5647 & 4.73 & 1.00 & 0.70 \\
  11665963 & 37.0852 & 0.2844 & - & - & 4882 & 4.31 & 0.48 & 1.00 \\
  11666172 & 5.5802 & 0.0175 & 5.2979 & 0.0118 & 5537 & 4.62 & 0.82 & 0.74 \\
  11666229 & 41.3974 & 0.4497 & 30.6912 & 0.2953 & 4120 & 4.56 & 0.33 & 1.32 \\
  11666295 & 14.1277 & 0.0396 & 17.9807 & 0.1113 & 5557 & 4.55 & 0.77 & 0.73 \\
  11666309 & 1.7002 & 0.0006 & 1.7299 & 0.0010 & 5196 & 4.42 & 8.94 & 0.77 \\
  11666355 & 19.1407 & 0.1746 & 15.8936 & 0.0745 & 5426 & 4.51 & 1.09 & 0.80 \\
  11666432 & 8.8123 & 0.0197 & 9.7807 & 0.0654 & 5806 & 4.80 & 0.49 & 0.68 \\
  11666436 & 30.6912 & 0.2163 & - & - & 5412 & 4.69 & 0.37 & 0.73 \\
  11666693 & 6.4730 & 0.0079 & 7.4170 & 0.0315 & 5804 & 4.62 & 1.52 & 0.68 \\
  11666920 & 25.0717 & 0.2719 & - & - & 5243 & 4.78 & 0.32 & 0.83 \\
  11666946 & 13.6930 & 0.0494 & 16.7933 & 0.1564 & 5784 & 4.72 & 0.76 & 0.68 \\
  11667163 & 21.9764 & 0.6877 & 26.5685 & 0.2361 & 5486 & 4.48 & 0.53 & 0.79 \\
  11667164 & 10.2304 & 0.0166 & 11.6346 & 0.1122 & 5254 & 4.62 & 1.78 & 0.84 \\
  11667208 & 6.8996 & 0.0122 & 7.3557 & 0.0258 & 5958 & 4.50 & 1.97 & 0.62 \\
  11667335 & 4.3101 & 0.0072 & 4.1494 & 0.0067 & 5843 & 4.55 & 0.83 & 0.61 \\
  11667591 & 33.5866 & 0.3645 & - & - & 4694 & 4.19 & 0.59 & 1.07 \\
  11668095 & 26.9710 & 0.1446 & - & - & 3919 & 4.52 & 0.73 & 1.42 \\
  11668241 & 20.9422 & 0.1521 & 17.2824 & 0.1134 & 5429 & 4.52 & 0.54 & 0.76 \\
  11668341 & 11.8673 & 0.0202 & - & - & 4161 & 4.56 & 1.45 & 1.33 \\
  11668560 & 14.0164 & 0.0177 & 16.7933 & 0.0371 & 5696 & 4.46 & 0.77 & 0.65 \\
  11668571 & 21.4468 & 0.1170 & 16.4823 & 0.0964 & 5205 & 4.90 & 0.50 & 0.79 \\
  11668602 & 2.0603 & 0.0019 & 1.4997 & 0.0010 & 7215 & 4.07 & 0.83 & 0.35 \\
  11668732 & 13.5885 & 0.0354 & 11.1255 & 0.0572 & 4774 & 4.40 & 0.47 & 0.98 \\
  11668783 & 1.5922 & 0.0007 & 1.4984 & 0.0007 & 7132 & 3.98 & 1.11 & 0.39 \\
  11668919 & 11.7111 & 0.0215 & 10.5331 & 0.0327 & 5439 & 4.63 & 1.55 & 0.78 \\
  11668948 & 18.5426 & 0.0855 & 22.5328 & 0.1982 & 4812 & 4.48 & 1.39 & 0.93 \\
  11669115 & 30.6912 & 0.2573 & - & - & 4836 & 4.57 & 0.46 & 1.01 \\
  11669317 & 22.2511 & 0.1458 & - & - & 4792 & 4.16 & 0.57 & 1.02 \\
  11669332 & 19.3488 & 0.0251 & 24.3848 & 0.0353 & 4682 & 4.25 & 2.03 & 1.11 \\
  11669423 & 10.0005 & 0.0174 & 11.1255 & 0.0690 & 4943 & 4.40 & 0.85 & 0.96 \\
  11670125 & 18.5426 & 0.0444 & 21.9764 & 0.1197 & 4691 & 4.49 & 2.70 & 1.06 \\
  11670299 & 6.2679 & 0.0050 & 6.7428 & 0.0221 & 5350 & 4.78 & 2.17 & 0.76 \\
  11670473 & 37.8742 & 0.2644 & - & - & 4963 & 4.23 & 0.41 & 0.98 \\
  11670572 & 17.9807 & 0.0986 & 22.5328 & 0.1057 & 5320 & 3.55 & 0.56 & 0.84 \\
  11670707 & 35.6018 & 0.2570 & - & - & 5024 & 4.34 & 0.52 & 0.92 \\
  11671065 & 37.8742 & 0.6976 & - & - & 4258 & 4.77 & 0.45 & 1.23 \\
  11671226 & 2.9570 & 0.0007 & - & - & 8084 & 3.75 & 0.75 & 0.21 \\
  11671360 & 23.7345 & 0.1168 & 29.6681 & 1.0187 & 4396 & 4.65 & 0.57 & 1.19 \\
  11671500 & 6.6670 & 0.0034 & 6.1595 & 20.8784 & 5810 & 4.55 & 1.23 & 0.64 \\
  11671542 & 19.1407 & 0.1263 & 23.1180 & 0.1497 & 5530 & 4.77 & 0.31 & 0.68 \\
  11672056 & 36.3283 & 0.1617 & 28.2554 & 0.2747 & 3653 & 4.16 & 2.19 & 1.49 \\
  11672092 & 3.7634 & 0.0027 & 3.9734 & 0.0064 & 5525 & 4.58 & 0.97 & 0.71 \\
  11672204 & 25.4298 & 0.2624 & 20.2283 & 0.1418 & 5197 & 4.80 & 0.67 & 0.84 \\
  11672332 & 10.9208 & 0.0354 & - & - & 3972 & 4.56 & 0.55 & 1.42 \\
  11672815 & 10.7234 & 0.0363 & 8.2795 & 0.0336 & 4942 & 4.66 & 0.92 & 0.90 \\
  11674221 & 2.4023 & 0.0041 & 2.4689 & 0.0031 & 6350 & 4.33 & 0.61 & 0.54 \\
  11674867 & 42.3830 & 0.1550 & - & - & 3575 & 4.20 & 3.16 & 1.51 \\
  11700255 & 12.1924 & 0.0367 & 14.2407 & 0.0463 & 5649 & 3.87 & 1.27 & 0.70 \\
  11700522 & 18.7378 & 0.1097 & 23.7345 & 0.3163 & 5776 & 4.43 & 0.40 & 0.68 \\
  11700886 & 22.2511 & 0.0543 & 18.3514 & 0.2589 & 4973 & 4.28 & 0.49 & 0.88 \\
  11700931 & 18.9371 & 0.0827 & 13.7991 & 0.0713 & 5356 & 4.41 & 2.01 & 0.81 \\
  11701281 & 16.9532 & 0.0249 & 20.0010 & 0.1336 & 4659 & 4.44 & 1.82 & 1.01 \\
  11701420 & 35.6018 & 0.3913 & - & - & 3746 & 4.51 & 0.30 & 1.43 \\
  11701518 & 15.3456 & 0.0608 & 12.6247 & 0.0702 & 5799 & 4.54 & 0.89 & 0.63 \\
  11701589 & 43.4168 & 0.7244 & 32.3652 & 0.3497 & 3664 & 4.38 & 0.62 & 0.21 \\
  11701822 & 16.6363 & 0.0910 & 14.4723 & 0.0751 & 5668 & 4.50 & 0.77 & 0.68 \\
  11701907 & 25.7984 & 0.2627 & - & - & 4842 & 4.26 & 0.53 & 1.02 \\
  11702078 & 9.4686 & 0.0192 & 8.7689 & 0.0419 & 4199 & 4.54 & 3.23 & 1.22 \\
  11702127 & 8.3182 & 0.0253 & 9.0821 & 0.0262 & 5453 & 4.54 & 0.84 & 0.73 \\
  11702167 & 18.1642 & 0.0318 & 23.1180 & 0.2567 & 3689 & 4.38 & 2.77 & 1.47 \\
  11702277 & 39.5575 & 0.2951 & - & - & 5734 & 4.40 & 0.56 & 0.69 \\
  11702499 & 8.5581 & 0.0215 & 9.8894 & 0.0579 & 5925 & 4.43 & 0.40 & 0.60 \\
  11702561 & 21.7084 & 0.0939 & - & - & 4199 & 4.71 & 1.51 & 1.24 \\
  11702828 & 37.8742 & 0.2567 & 27.3860 & 0.3469 & 3926 & 4.56 & 0.96 & 1.42 \\
  11702835 & 28.2554 & 0.2867 & 21.9764 & 0.1631 & 4742 & 4.60 & 0.53 & 0.91 \\
  11702865 & 12.1924 & 0.0354 & 10.8542 & 0.0374 & 4387 & 4.72 & 0.60 & 1.10 \\
  11702923 & 24.0552 & 0.0774 & - & - & 4301 & 4.64 & 1.50 & 1.22 \\
  11702948 & 14.0164 & 0.0701 & - & - & 5619 & 4.85 & 1.36 & 0.67 \\
  11703204 & 31.7873 & 0.7429 & - & - & 5324 & 4.54 & 0.64 & 0.78 \\
  11703323 & 34.2325 & 0.2970 & - & - & 5521 & 4.46 & 0.32 & 0.76 \\
  11703437 & 13.2842 & 0.0363 & 15.2144 & 0.0713 & 5265 & 4.53 & 0.45 & 0.80 \\
  11703456 & 2.9134 & 0.0025 & - & - & 4014 & 4.36 & 0.33 & 1.39 \\
  11703477 & 17.9807 & 0.0379 & 14.4723 & 0.1100 & 4351 & 4.57 & 0.91 & 1.18 \\
  11703561 & 20.2283 & 0.0855 & 17.1162 & 0.1080 & 5172 & 4.33 & 1.76 & 0.81 \\
  11703566 & 19.3488 & 0.1064 & 15.8936 & 0.0870 & 5637 & 4.45 & 1.01 & 0.69 \\
  11703665 & 23.7345 & 0.0585 & 19.7788 & 0.0837 & 4726 & 4.19 & 0.97 & 1.03 \\
  11703849 & 20.2283 & 0.1300 & 25.7984 & 0.2079 & 5072 & 4.47 & 0.78 & 0.88 \\
  11703956 & 17.8009 & 0.0517 & - & - & 4037 & 4.55 & 0.86 & 1.36 \\
  11704002 & 9.1757 & 0.0581 & 7.8765 & 0.0359 & 5975 & 4.47 & 0.42 & 0.58 \\
  11704158 & 14.2407 & 0.0357 & 15.7530 & 0.1085 & 5403 & 4.88 & 0.80 & 0.69 \\
  11704306 & 12.8064 & 0.0403 & 11.3381 & 0.0681 & 4632 & 3.94 & 0.31 & 1.01 \\
  11704402 & 14.3555 & 0.0383 & 18.1642 & 0.0798 & 4249 & 4.54 & 1.45 & 1.22 \\
  11704781 & 30.1710 & 0.2674 & 23.4222 & 0.1277 & 5852 & 4.37 & 0.38 & 0.68 \\
  11705004 & 20.9422 & 0.0565 & - & - & 5184 & 4.63 & 2.16 & 0.86 \\
  11706457 & 32.9646 & 0.0859 & - & - & 5244 & 4.37 & 0.38 & 0.77 \\
  11706667 & 10.4711 & 0.0486 & 8.7259 & 0.0328 & 4635 & 4.14 & 0.95 & 1.06 \\
  11706689 & 5.3137 & 0.0131 & 5.7795 & 0.0137 & 5679 & 4.58 & 1.46 & 0.65 \\
  11706824 & 27.8139 & 0.2150 & 19.7788 & 0.1656 & 4829 & 4.63 & 0.63 & 0.96 \\
  11707028 & 20.0010 & 0.0759 & 14.4723 & 0.0976 & 4303 & 4.46 & 1.08 & 1.22 \\
  11707341 & 12.1094 & 0.0274 & - & - & 4208 & 4.58 & 0.67 & 1.23 \\
  11707574 & 19.5614 & 0.0950 & 16.0368 & 0.0959 & 4633 & 4.55 & 0.46 & 1.08 \\
  11707694 & 16.1826 & 0.0672 & 13.9069 & 0.0605 & 4038 & 4.55 & 0.80 & 1.36 \\
  11707839 & 12.3617 & 0.0491 & 14.9587 & 0.1462 & 4532 & 4.57 & 0.40 & 1.12 \\
  11707841 & 14.5909 & 0.0247 & 11.3381 & 0.0607 & 5312 & 4.49 & 0.89 & 0.83 \\
  11707911 & 32.9646 & 0.1912 & - & - & 3976 & 4.44 & 0.54 & 1.42 \\
  11708051 & 21.9764 & 0.1663 & 15.6148 & 0.1674 & 5826 & 4.47 & 0.37 & 0.69 \\
  11708321 & 34.2325 & 0.3028 & 24.3848 & 0.1209 & 4657 & 4.17 & 0.62 & 1.07 \\
  11708334 & 38.6976 & 0.3650 & 27.8139 & 0.3245 & 3913 & 4.48 & 0.81 & 1.45 \\
  11708343 & 32.9646 & 0.2419 & 25.0717 & 0.4393 & 5414 & 4.49 & 0.48 & 0.82 \\
  11708363 & 14.2407 & 0.1145 & 16.1826 & 0.0595 & 5459 & 4.42 & 1.04 & 0.76 \\
  11708650 & 12.1924 & 0.0189 & 13.6930 & 0.0812 & 5854 & 4.46 & 2.03 & 0.64 \\
  11708801 & 18.3514 & 0.0888 & 21.7084 & 0.1840 & 5503 & 4.89 & 0.64 & 0.73 \\
  11708843 & 1.1939 & 0.0003 & 1.2118 & 0.0009 & 5084 & 4.35 & 2.86 & 0.82 \\
  11709039 & 17.4518 & 0.0787 & 13.5885 & 0.0503 & 4349 & 4.57 & 0.78 & 1.12 \\
  11709244 & 13.4855 & 0.0525 & - & - & 5550 & 4.41 & 1.12 & 0.73 \\
  11709609 & 13.1858 & 0.0323 & 17.1162 & 0.1386 & 4896 & 4.32 & 1.78 & 0.92 \\
  11709613 & 13.6930 & 0.0516 & 10.4711 & 0.0757 & 6073 & 4.41 & 0.33 & 0.55 \\
  11709925 & 4.1494 & 0.0077 & 4.2997 & 0.0102 & 6277 & 4.54 & 0.30 & 0.53 \\
  11710354 & 35.6018 & 0.1787 & 25.4298 & 0.3324 & 3821 & 4.44 & 1.04 & 1.47 \\
  11713135 & 20.4608 & 0.1043 & 16.0368 & 0.1117 & 4209 & 4.47 & 1.16 & 1.24 \\
  11713234 & 20.9422 & 0.0408 & - & - & 5208 & 4.63 & 2.16 & 0.89 \\
  11713799 & 2.4219 & 0.0006 & 2.5357 & 0.0021 & 5863 & 4.72 & 2.58 & 0.64 \\
  11713884 & 34.9037 & 0.2734 & 25.7984 & 0.1720 & 3848 & 4.57 & 0.92 & 1.46 \\
  11713902 & 8.4364 & 0.0482 & 9.2233 & 0.0460 & 6079 & 4.40 & 0.71 & 0.56 \\
  11713989 & 19.7788 & 0.1518 & 15.4790 & 0.0896 & 3846 & 4.56 & 0.53 & 1.46 \\
  11714188 & 6.7942 & 0.0148 & 7.4794 & 0.0219 & 5418 & 4.11 & 0.92 & 0.75 \\
  11714231 & 26.5685 & 0.0684 & - & - & 5782 & 4.43 & 0.42 & 0.70 \\
  11714399 & 17.8009 & 0.1587 & 20.9422 & 0.1199 & 5093 & 4.28 & 2.02 & 0.86 \\
  11716104 & 19.5614 & 0.0960 & 16.7933 & 0.1023 & 5178 & 4.67 & 0.56 & 0.78 \\
  11716667 & 29.1818 & 0.2787 & 23.4222 & 0.1967 & 4538 & 4.54 & 0.31 & 1.04 \\
  11717059 & 21.9764 & 0.2399 & - & - & 4782 & 4.58 & 0.54 & 1.04 \\
  11717152 & 21.1915 & 0.0817 & 17.2824 & 0.1103 & 4308 & 4.65 & 0.96 & 1.23 \\
  11717181 & 1.2302 & 0.0001 & 1.1820 & 0.0000 & 6364 & 4.24 & 0.80 & 0.51 \\
  11717254 & 23.7345 & 0.1611 & 20.4608 & 0.5263 & 3733 & 4.38 & 0.32 & 1.54 \\
  11717514 & 9.2713 & 0.0348 & 10.7234 & 0.0559 & 3726 & 4.57 & 2.81 & 1.48 \\
  11717563 & 24.7234 & 0.0973 & 18.5426 & 0.1190 & 5077 & 4.43 & 1.01 & 0.86 \\
  11717648 & 9.1287 & 0.0183 & 9.7807 & 0.0211 & 4023 & 4.33 & 4.57 & 1.37 \\
  11717716 & 14.1277 & 0.0977 & 12.7149 & 0.0477 & 4160 & 4.49 & 1.20 & 1.26 \\
  11717824 & 12.1924 & 0.0295 & - & - & 4295 & 4.62 & 0.58 & 1.23 \\
  11717942 & 6.8729 & 0.0223 & 5.3942 & 0.0274 & 3735 & 4.30 & 1.82 & 1.45 \\
  11718261 & 23.1180 & 0.1567 & 17.1162 & 0.1233 & 4415 & 4.52 & 1.38 & 1.10 \\
  11718293 & 12.2765 & 0.0497 & 15.2144 & 0.1027 & 5034 & 4.54 & 0.64 & 0.92 \\
  11718328 & 18.9371 & 0.0216 & 15.2144 & 0.0773 & 5463 & 4.57 & 0.92 & 0.82 \\
  11718362 & 35.6018 & 0.2693 & - & - & 5688 & 4.56 & 0.31 & 0.70 \\
  11719010 & 22.8216 & 0.1071 & 18.9371 & 0.1395 & 5194 & 4.76 & 2.02 & 0.83 \\
  11719384 & 10.9208 & 0.0655 & 12.2765 & 0.0535 & 4488 & 4.59 & 0.85 & 1.13 \\
  11719514 & 21.4468 & 0.1540 & - & - & 5438 & 4.35 & 0.52 & 0.80 \\
  11719920 & 25.4298 & 0.1517 & 32.3652 & 0.3916 & 5255 & 4.96 & 0.52 & 0.76 \\
  11720135 & 13.3841 & 0.0280 & 15.4790 & 0.1082 & 5626 & 4.63 & 2.11 & 0.75 \\
  11720173 & 23.1180 & 0.2093 & - & - & 4216 & 4.58 & 0.62 & 1.23 \\
  11720183 & 22.2511 & 0.1199 & 18.3514 & 0.2128 & 5068 & 4.49 & 0.98 & 0.85 \\
  11720236 & 6.7684 & 0.0115 & 7.6728 & 0.0431 & 5883 & 4.82 & 0.69 & 0.59 \\
  11720477 & 10.9208 & 0.0374 & 9.8894 & 0.0477 & 5828 & 3.95 & 0.93 & 0.61 \\
  11721265 & 19.3488 & 0.0961 & - & - & 5193 & 5.13 & 0.82 & 0.77 \\
  11721304 & 1.2589 & 0.0007 & 1.0854 & 0.0006 & 7416 & 3.70 & 2.06 & 0.33 \\
  11721366 & 15.7530 & 0.0504 & 13.7991 & 0.0949 & 6134 & 4.61 & 0.53 & 0.64 \\
  11721400 & 3.8782 & 0.0021 & 3.7555 & 0.0037 & 5424 & 4.53 & 1.70 & 0.73 \\
  11721624 & 3.1562 & 0.0032 & 2.9767 & 0.0042 & 5974 & 4.47 & 0.83 & 0.65 \\
  11721635 & 13.2842 & 0.0300 & 15.7530 & 0.1455 & 5158 & 4.52 & 1.52 & 0.94 \\
  11721681 & 21.4468 & 0.1469 & 16.1826 & 0.1159 & 5820 & 4.43 & 0.46 & 0.71 \\
  11721986 & 12.2765 & 0.0217 & 13.7991 & 0.0806 & 4096 & 4.58 & 0.45 & 1.33 \\
  11722074 & 13.9069 & 0.0591 & 11.6346 & 0.0677 & 5473 & 4.60 & 3.19 & 0.75 \\
  11722996 & 8.0547 & 0.0211 & 9.6221 & 0.0354 & 6003 & 4.41 & 1.06 & 0.63 \\
  11723125 & 27.8139 & 0.2058 & - & - & 4711 & 4.37 & 1.17 & 1.02 \\
  11723519 & 32.9646 & 0.3939 & - & - & 4089 & 4.59 & 0.39 & 1.36 \\
  11723821 & 42.3830 & 0.0601 & 29.6681 & 0.5698 & 5141 & 4.86 & 1.37 & 0.84 \\
  11724090 & 17.4518 & 0.0799 & 15.2144 & 0.0464 & 5154 & 4.19 & 1.81 & 0.87 \\
  11724221 & 19.1407 & 0.0895 & 16.4823 & 0.1646 & 5789 & 4.42 & 0.37 & 0.70 \\
  11724560 & 7.0082 & 0.0182 & 6.5686 & 0.0129 & 5678 & 3.69 & 0.80 & 0.68 \\
  11725249 & 13.6930 & 0.0303 & 10.4711 & 0.0419 & 4010 & 4.61 & 1.27 & 1.38 \\
  11725903 & 25.4298 & 0.1271 & - & - & 4941 & 4.33 & 0.67 & 0.87 \\
  11725951 & 10.0570 & 0.0381 & 10.9208 & 0.0555 & 5849 & 4.35 & 0.30 & 0.65 \\
  11725962 & 11.4108 & 0.0307 & 8.7259 & 0.0374 & 5567 & 4.26 & 0.34 & 0.65 \\
  11726065 & 15.2144 & 0.0325 & 13.2842 & 0.0622 & 5403 & 4.11 & 1.78 & 0.74 \\
  11726264 & 7.9825 & 0.0093 & 8.5581 & 0.0466 & 5421 & 4.38 & 1.48 & 0.79 \\
  11751423 & 5.0143 & 0.0024 & 5.7422 & 0.0099 & 6082 & 4.28 & 0.92 & 0.55 \\
  11751582 & 23.4222 & 0.0804 & 18.3514 & 0.1742 & 5550 & 4.55 & 0.60 & 0.77 \\
  11751603 & 22.8216 & 0.1470 & 28.7111 & 0.3440 & 5132 & 4.34 & 0.55 & 0.87 \\
  11751652 & 10.9208 & 0.0364 & 13.1858 & 0.1013 & 5930 & 4.14 & 0.69 & 0.59 \\
  11751969 & 12.6247 & 0.0370 & 15.2144 & 0.0850 & 5020 & 4.67 & 1.50 & 0.92 \\
  11751992 & 42.3830 & 0.3040 & 30.6912 & 0.2419 & 3673 & 4.57 & 1.07 & 1.52 \\
  11752201 & 23.7345 & 0.1138 & 18.1642 & 0.0952 & 5345 & 4.35 & 0.72 & 0.81 \\
  11752232 & 27.8139 & 0.0891 & - & - & 3909 & 4.43 & 0.94 & 1.44 \\
  11752265 & 6.5444 & 0.0243 & - & - & 5036 & 4.35 & 0.85 & 0.93 \\
  11752614 & 29.1818 & 0.1679 & 22.2511 & 0.1227 & 4804 & 4.38 & 1.05 & 0.99 \\
  11752906 & 37.0852 & 0.2848 & - & - & 3951 & 4.57 & 1.54 & 1.37 \\
  11752907 & 7.7395 & 0.0123 & 7.2361 & 0.0293 & 5545 & 4.57 & 1.76 & 0.67 \\
  11752964 & 14.1277 & 0.0185 & - & - & 4760 & 4.77 & 2.10 & 0.90 \\
  11753179 & 22.2511 & 0.3153 & 27.3860 & 0.2518 & 5616 & 4.34 & 0.67 & 0.69 \\
  11753275 & 12.5358 & 0.0510 & 14.8341 & 0.0818 & 4912 & 4.43 & 1.12 & 0.92 \\
  11753630 & 12.1924 & 0.0240 & 10.0570 & 0.0370 & 5836 & 4.49 & 1.82 & 0.66 \\
  11753667 & 2.8300 & 0.0012 & 2.8992 & 0.0016 & 4939 & 4.31 & 7.53 & 0.90 \\
  11753827 & 12.5358 & 0.0339 & 11.3381 & 0.0496 & 5242 & 4.28 & 1.09 & 0.84 \\
  11754109 & 11.4108 & 0.0185 & 10.4099 & 0.0377 & 5007 & 4.65 & 1.68 & 0.87 \\
  11754150 & 15.6148 & 0.0296 & 18.1642 & 0.2014 & 5841 & 4.72 & 1.46 & 0.63 \\
  11754553 & 12.4482 & 0.0072 & 14.9587 & 0.0077 & 4075 & 4.53 & 1.22 & 1.34 \\
  11754589 & 34.2325 & 0.3611 & 24.7234 & 0.2893 & 5256 & 4.55 & 0.38 & 0.87 \\
  11754968 & 15.8936 & 0.0562 & 18.9371 & 0.1190 & 4139 & 4.52 & 0.83 & 1.29 \\
  11755277 & 11.7111 & 0.0238 & 14.7115 & 0.0918 & 4934 & 4.31 & 1.12 & 0.95 \\
  11756792 & 4.7217 & 0.0090 & 3.3906 & 0.0048 & 5841 & 4.31 & 1.39 & 0.61 \\
  11757234 & 18.3514 & 0.1334 & 13.4855 & 0.1158 & 5181 & 4.67 & 0.42 & 0.80 \\
  11757490 & 1.2518 & 0.0002 & 1.2652 & 0.0003 & 5790 & 4.47 & 1.70 & 0.64 \\
  11757673 & 31.7873 & 0.4201 & - & - & 5130 & 4.63 & 0.40 & 0.85 \\
  11757727 & 10.1141 & 0.0348 & 8.6412 & 0.0743 & 5456 & 4.61 & 0.30 & 0.73 \\
  11757889 & 13.7991 & 0.1110 & 11.7111 & 0.0408 & 5477 & 4.53 & 1.41 & 0.77 \\
  11757969 & 19.1407 & 0.1284 & 16.4823 & 0.1022 & 5361 & 4.58 & 0.35 & 0.73 \\
  11758214 & 29.6681 & 0.3584 & 24.7234 & 0.2075 & 4843 & 4.53 & 0.91 & 0.95 \\
  11758293 & 15.0855 & 0.0189 & 17.2824 & 0.1195 & 5483 & 4.54 & 2.82 & 0.76 \\
  11758356 & 1.6857 & 0.0005 & 1.7607 & 0.0017 & 4207 & 4.58 & 2.74 & 1.23 \\
  11758817 & 19.3488 & 0.1491 & - & - & 4959 & 4.36 & 0.58 & 0.91 \\
  11758893 & 14.4723 & 0.0598 & 10.5331 & 0.0581 & 4944 & 4.39 & 1.41 & 0.90 \\
  11759221 & 14.0164 & 0.0610 & 17.2824 & 0.1066 & 4869 & 4.59 & 0.51 & 0.95 \\
  11759635 & 25.7984 & 0.2388 & 20.4608 & 0.1391 & 4320 & 4.57 & 0.45 & 1.21 \\
  11759643 & 19.7788 & 0.0372 & 25.0717 & 0.2445 & 4598 & 4.07 & 1.48 & 1.06 \\
  11759689 & 13.9069 & 0.0557 & 15.7530 & 0.1024 & 5413 & 4.95 & 2.31 & 0.73 \\
  11759838 & 15.3456 & 0.0467 & 11.9469 & 0.0890 & 5320 & 3.69 & 1.25 & 0.78 \\
  11760021 & 14.3555 & 0.0229 & - & - & 3740 & 4.43 & 1.70 & 1.41 \\
  11760068 & 5.2665 & 0.0195 & 4.9310 & 0.0121 & 5582 & 4.89 & 0.86 & 0.70 \\
  11760111 & 24.7234 & 0.2073 & - & - & 5358 & 4.92 & 0.61 & 0.78 \\
  11760231 & 25.0717 & 0.0874 & 19.5614 & 0.1577 & 5051 & 4.42 & 1.49 & 0.81 \\
  11760235 & 10.2304 & 0.0161 & 11.5590 & 0.0667 & 5684 & 4.76 & 1.63 & 0.67 \\
  11760425 & 25.0717 & 0.0726 & 17.8009 & 0.1455 & 4896 & 4.56 & 1.92 & 0.95 \\
  11760426 & 11.0564 & 0.0453 & 10.0570 & 0.0284 & 5371 & 4.54 & 1.38 & 0.78 \\
  11760462 & 17.6246 & 0.0306 & 21.4468 & 0.0993 & 5209 & 4.82 & 1.22 & 0.82 \\
  11760483 & 28.2554 & 0.2891 & 20.6987 & 0.2312 & 4527 & 4.48 & 0.77 & 1.06 \\
  11760542 & 15.8936 & 0.1027 & 19.7788 & 0.1578 & 5330 & 4.45 & 1.10 & 0.73 \\
  11760660 & 36.3283 & 0.3895 & - & - & 5783 & 4.52 & 0.38 & 0.74 \\
  11760815 & 17.8009 & 0.0438 & - & - & 5157 & 4.68 & 1.65 & 0.83 \\
  11760816 & 22.2511 & 0.1673 & 18.5426 & 0.1402 & 5371 & 4.87 & 0.36 & 0.76 \\
  11760907 & 12.4482 & 0.0143 & 13.9069 & 0.0487 & 6037 & 4.59 & 0.65 & 0.63 \\
  11763820 & 23.1180 & 0.1687 & 27.8139 & 0.1574 & 3580 & 4.18 & 0.31 & 1.47 \\
  11763858 & 16.7933 & 0.0393 & 19.3488 & 0.1378 & 4394 & 4.55 & 0.53 & 1.13 \\
  11763903 & 11.1255 & 0.0365 & 9.5192 & 0.0404 & 6112 & 4.60 & 1.25 & 0.58 \\
  11763970 & 9.3198 & 0.0137 & 8.5995 & 0.0382 & 5560 & 4.56 & 1.19 & 0.68 \\
  11764055 & 10.2304 & 0.0362 & - & - & 3836 & 4.62 & 0.31 & 1.40 \\
  11764148 & 27.3860 & 0.2545 & 19.3488 & 0.1703 & 5423 & 4.61 & 0.34 & 0.75 \\
  11764210 & 16.4823 & 0.0719 & 13.5885 & 0.0663 & 5520 & 4.44 & 0.71 & 0.75 \\
  11764306 & 24.3848 & 0.1734 & 20.0010 & 0.1025 & 4382 & 4.61 & 2.29 & 1.17 \\
  11764567 & 25.0717 & 0.1059 & 17.9807 & 0.1371 & 5238 & 4.38 & 1.76 & 0.75 \\
  11764570 & 24.3848 & 0.1849 & 20.2283 & 0.1176 & 4065 & 4.50 & 0.67 & 1.36 \\
  11766515 & 18.1642 & 0.1825 & - & - & 5762 & 4.77 & 0.33 & 0.65 \\
  11766583 & 20.2283 & 0.1255 & 16.3311 & 0.0636 & 5382 & 5.00 & 0.69 & 0.75 \\
  11766670 & 17.2824 & 0.0873 & 14.9587 & 0.0866 & 5539 & 4.48 & 0.65 & 0.67 \\
  11766769 & 21.7084 & 0.0501 & 16.3311 & 0.0640 & 5053 & 4.51 & 2.94 & 0.90 \\
  11766832 & 13.9069 & 0.0533 & 17.2824 & 0.1369 & 5014 & 4.62 & 0.69 & 0.90 \\
  11766840 & 15.3456 & 0.0696 & 11.4844 & 0.0416 & 5121 & 4.87 & 0.84 & 0.78 \\
  11767292 & 16.0368 & 0.1141 & 14.0164 & 0.0630 & 5932 & 4.37 & 0.51 & 0.65 \\
  11767303 & 9.2713 & 0.0374 & - & - & 3737 & 4.70 & 0.49 & 1.46 \\
  11767304 & 18.3514 & 0.1004 & 15.3456 & 0.0514 & 4357 & 4.61 & 0.50 & 1.19 \\
  11767438 & 10.5331 & 0.0331 & 9.3198 & 0.0253 & 5453 & 4.49 & 1.33 & 0.75 \\
  11767516 & 16.4823 & 0.0291 & 19.5614 & 0.1590 & 4781 & 4.57 & 2.07 & 0.91 \\
  11767587 & 10.9882 & 0.0162 & 9.9446 & 0.0365 & 5003 & 4.51 & 1.76 & 0.90 \\
  11767702 & 25.0717 & 0.1020 & 19.5614 & 0.2272 & 5381 & 4.80 & 0.59 & 0.77 \\
  11768026 & 16.7933 & 0.1149 & 14.9587 & 0.1231 & 4972 & 4.52 & 0.92 & 0.93 \\
  11768443 & 12.0276 & 0.0388 & 14.0164 & 0.0984 & 4619 & 4.28 & 0.53 & 1.10 \\
  11768481 & 24.3848 & 0.1078 & 20.4608 & 0.1660 & 5026 & 4.41 & 1.27 & 0.91 \\
  11768525 & 17.1162 & 0.1167 & 14.5909 & 0.1373 & 5753 & 4.51 & 0.62 & 0.66 \\
  11768679 & 17.6246 & 0.0812 & 14.1277 & 0.0668 & 5997 & 4.44 & 0.80 & 0.61 \\
  11768915 & 7.7060 & 0.0211 & 8.8123 & 0.0423 & 6356 & 4.26 & 0.31 & 0.52 \\
  11768953 & 4.3311 & 0.0025 & 5.0285 & 0.0096 & 6500 & 4.51 & 0.54 & 0.52 \\
  11768980 & 3.4835 & 0.0006 & - & - & 6512 & 4.26 & 0.32 & 0.50 \\
  11769069 & 26.9710 & 0.1800 & - & - & 5433 & 5.05 & 0.38 & 0.79 \\
  11769114 & 15.8936 & 0.0657 & 19.5614 & 0.1744 & 5675 & 4.60 & 0.94 & 0.70 \\
  11769123 & 18.7378 & 0.0984 & 22.8216 & 0.1092 & 5629 & 4.87 & 1.09 & 0.70 \\
  11769210 & 12.8992 & 0.0435 & 15.4790 & 0.0615 & 5357 & 4.80 & 1.65 & 0.80 \\
  11769443 & 9.0360 & 0.0257 & - & - & 5790 & 4.36 & 0.61 & 0.62 \\
  11769500 & 22.2511 & 0.1734 & 16.3311 & 0.2095 & 3676 & 4.22 & 0.92 & 1.47 \\
  11769581 & 12.8064 & 0.0423 & 14.8341 & 0.1212 & 6073 & 4.57 & 0.56 & 0.60 \\
  11769618 & 37.8742 & 0.6113 & 27.3860 & 0.2544 & 5121 & 4.45 & 0.36 & 0.88 \\
  11769765 & 11.9469 & 0.0736 & 13.4855 & 0.0762 & 5280 & 4.54 & 1.10 & 0.80 \\
  11769851 & 32.9646 & 0.2229 & 24.7234 & 0.2243 & 5136 & 4.68 & 0.96 & 0.86 \\
  11769853 & 10.7884 & 0.0169 & 13.7991 & 0.1022 & 4850 & 4.43 & 2.11 & 0.96 \\
  11769861 & 2.7857 & 0.0009 & 2.6890 & 0.0023 & 5830 & 4.42 & 1.69 & 0.61 \\
  11769890 & 21.7084 & 0.0916 & - & - & 5431 & 4.59 & 1.36 & 0.75 \\
  11769972 & 9.1287 & 0.0240 & 10.0570 & 0.0397 & 5177 & 4.60 & 1.42 & 0.79 \\
  11770138 & 12.8992 & 0.0567 & 11.6346 & 0.0875 & 6274 & 4.54 & 0.32 & 0.59 \\
  11770177 & 11.9469 & 0.0273 & 13.2842 & 0.0723 & 4397 & 4.63 & 1.13 & 1.17 \\
  11770247 & 20.4608 & 0.1254 & 26.5685 & 0.2234 & 5306 & 4.64 & 1.25 & 0.83 \\
  11770267 & 1.2571 & 0.0004 & - & - & 5120 & 4.82 & 1.26 & 0.78 \\
  11770410 & 19.3488 & 0.0326 & 23.7345 & 0.2279 & 3931 & 4.58 & 1.47 & 1.39 \\
  11770517 & 38.6976 & 0.1901 & - & - & 3819 & 4.51 & 1.70 & 1.43 \\
  11770522 & 24.3848 & 0.1982 & - & - & 5132 & 4.53 & 0.43 & 0.80 \\
  11771155 & 27.3860 & 0.3113 & - & - & 5355 & 4.93 & 0.45 & 0.79 \\
  11771330 & 9.7273 & 0.0182 & 11.3381 & 0.0678 & 4828 & 4.59 & 2.24 & 0.97 \\
  11771413 & 12.7149 & 0.0677 & 10.4711 & 0.0725 & 5403 & 4.91 & 0.39 & 0.74 \\
  11772101 & 18.1642 & 0.1631 & 15.7530 & 0.0697 & 5088 & 4.46 & 2.19 & 0.82 \\
  11772191 & 19.7788 & 0.0603 & - & - & 5241 & 4.33 & 1.36 & 0.79 \\
  11772594 & 38.6976 & 0.5228 & 27.8139 & 0.3453 & 4969 & 4.84 & 0.45 & 0.95 \\
  11772665 & 6.5205 & 0.0103 & 6.0342 & 0.0146 & 6314 & 4.54 & 0.85 & 0.53 \\
  11772712 & 2.8898 & 0.0029 & 2.7857 & 0.0047 & 6349 & 4.56 & 0.64 & 0.57 \\
  11772879 & 11.7111 & 0.0437 & 13.0889 & 0.0569 & 4877 & 4.65 & 1.46 & 0.94 \\
  11773022 & 8.0547 & 0.0203 & 9.1287 & 0.0446 & 5803 & 4.54 & 1.55 & 0.67 \\
  11773245 & 17.1162 & 0.0342 & 20.0010 & 0.1019 & 5065 & 4.28 & 1.70 & 0.89 \\
  11773306 & 11.9469 & 0.0500 & 13.2842 & 0.0774 & 5066 & 4.58 & 0.62 & 0.89 \\
  11773348 & 6.8996 & 0.0154 & 6.1382 & 0.0167 & 5698 & 4.42 & 1.63 & 0.70 \\
  11773567 & 13.4855 & 0.0786 & 15.4790 & 0.1097 & 5267 & 4.85 & 0.40 & 0.81 \\
  11773642 & 19.1407 & 0.0604 & 16.7933 & 0.1179 & 4907 & 4.35 & 1.42 & 0.96 \\
  11773681 & 12.4482 & 0.0389 & - & - & 4640 & 4.41 & 1.98 & 1.13 \\
  11773909 & 0.5219 & 0.0001 & 0.5336 & 0.0001 & 7386 & 4.22 & 0.79 & 0.31 \\
  11774063 & 7.9825 & 0.0141 & 7.0638 & 0.0196 & 5077 & 4.55 & 2.51 & 0.86 \\
  11774275 & 18.7378 & 0.2180 & 23.1180 & 0.1294 & 5555 & 4.58 & 0.97 & 0.75 \\
  11774311 & 15.3456 & 0.0705 & 18.9371 & 0.1048 & 4206 & 4.57 & 1.13 & 1.29 \\
  11774319 & 15.8936 & 0.1052 & 14.2407 & 0.0706 & 4747 & 4.11 & 0.61 & 1.02 \\
  11774350 & 30.6912 & 0.1258 & 22.2511 & 0.1618 & 3776 & 4.76 & 1.53 & 1.39 \\
  11774619 & 23.4222 & 0.1513 & 18.5426 & 0.1259 & 4419 & 4.60 & 0.89 & 1.18 \\
  11774913 & 13.7991 & 0.0129 & 10.9882 & 0.0318 & 5345 & 4.34 & 1.77 & 0.81 \\
  11774947 & 33.5866 & 0.3174 & 25.0717 & 0.3560 & 3810 & 4.46 & 0.99 & 1.48 \\
  11774991 & 17.4518 & 0.0463 & 12.4482 & 0.0796 & 4666 & 4.49 & 1.36 & 1.03 \\
  11775251 & 0.5496 & 0.0002 & 0.5220 & 0.0002 & 7131 & 4.14 & 1.78 & 0.39 \\
  11775673 & 6.6921 & 0.0141 & 7.7395 & 0.0308 & 5673 & 4.53 & 0.68 & 0.67 \\
  11775689 & 40.4565 & 0.2404 & - & - & 3747 & 4.68 & 0.85 & 1.42 \\
  11775907 & 17.2824 & 0.0277 & 20.4608 & 0.1998 & 3905 & 4.69 & 0.96 & 1.38 \\
  11775950 & 15.8936 & 0.1181 & 19.7788 & 0.1460 & 4528 & 4.62 & 1.19 & 1.12 \\
  11776067 & 16.9532 & 0.0520 & - & - & 5516 & 4.41 & 0.78 & 0.72 \\
  11776110 & 15.7530 & 0.0795 & 18.5426 & 0.1523 & 5452 & 4.44 & 0.31 & 0.76 \\
  11802265 & 17.4518 & 0.0880 & 20.9422 & 0.1786 & 3784 & 4.36 & 0.86 & 1.47 \\
  11802278 & 27.3860 & 0.1246 & 22.8216 & 0.1241 & 3838 & 4.41 & 1.21 & 1.44 \\
  11802358 & 42.3830 & 0.6572 & - & - & 5387 & 4.75 & 0.43 & 0.80 \\
  11802383 & 14.9587 & 0.0873 & 12.8064 & 0.0597 & 4040 & 4.53 & 0.43 & 1.40 \\
  11802642 & 20.6987 & 0.0882 & 17.6246 & 0.0964 & 5191 & 4.72 & 0.99 & 0.77 \\
  11802860 & 0.6873 & 0.0001 & - & - & 6221 & 4.03 & 77.13 & 0.51 \\
  11803354 & 9.1757 & 0.0238 & - & - & 4297 & 4.60 & 0.84 & 1.25 \\
  11803937 & 33.5866 & 0.4399 & - & - & 5050 & 4.76 & 0.92 & 0.88 \\
  11804076 & 12.3617 & 0.0098 & 14.2407 & 0.0849 & 5033 & 4.40 & 16.07 & 0.81 \\
  11804380 & 15.3456 & 0.0177 & 12.2765 & 54.8623 & 5445 & 4.47 & 1.18 & 0.70 \\
  11804833 & 14.2407 & 0.0316 & 11.5590 & 0.0569 & 5399 & 4.72 & 1.78 & 0.75 \\
  11804936 & 17.4518 & 0.0664 & - & - & 5946 & 4.62 & 0.67 & 0.64 \\
  11804954 & 9.3198 & 0.0463 & 11.1255 & 0.0782 & 6043 & 4.72 & 0.33 & 0.58 \\
  11805055 & 13.4855 & 0.0480 & - & - & 4642 & 4.63 & 0.76 & 1.05 \\
  11805240 & 34.9037 & 0.3424 & 26.9710 & 0.4815 & 5039 & 4.68 & 0.42 & 0.92 \\
  11805353 & 30.1710 & 0.3029 & 25.0717 & 0.7113 & 4968 & 4.82 & 0.34 & 0.87 \\
  11805415 & 4.8904 & 0.0062 & 5.2202 & 0.0072 & 6093 & 4.24 & 1.05 & 0.56 \\
  11805451 & 5.8749 & 0.0080 & 6.3575 & 0.0197 & 5843 & 4.62 & 1.10 & 0.65 \\
  11805605 & 19.5614 & 0.1273 & 15.8936 & 0.0738 & 5114 & 4.28 & 1.49 & 0.85 \\
  11805803 & 17.8009 & 0.1212 & 21.1915 & 0.1286 & 4829 & 4.59 & 0.87 & 0.92 \\
  11805867 & 30.1710 & 0.2799 & - & - & 5502 & 4.47 & 0.37 & 0.77 \\
  11807397 & 12.8992 & 0.0485 & 10.9208 & 0.0383 & 5639 & 4.46 & 2.17 & 0.64 \\
  11807412 & 23.7345 & 0.2836 & 17.4518 & 0.1632 & 5593 & 4.90 & 0.57 & 0.71 \\
  11807542 & 21.4468 & 0.0863 & 17.9807 & 0.1327 & 5180 & 4.50 & 0.38 & 0.81 \\
  11807603 & 1.5725 & 0.0002 & 1.5908 & 0.0009 & 8589 & 4.11 & 1.84 & 0.15 \\
  11807634 & 8.7259 & 0.0255 & - & - & 5226 & 4.67 & 0.32 & 0.76 \\
  11807708 & 13.1858 & 0.0387 & 11.5590 & 0.0494 & 5113 & 4.24 & 1.38 & 0.86 \\
  11807924 & 15.3456 & 0.0481 & 12.8992 & 0.0424 & 4699 & 4.52 & 0.95 & 1.00 \\
  11808290 & 27.3860 & 0.2213 & 20.4608 & 0.1082 & 4734 & 4.43 & 0.76 & 1.05 \\
  11808347 & 37.0852 & 0.2067 & - & - & 4879 & 4.36 & 1.06 & 0.92 \\
  11808354 & 25.0717 & 0.2133 & - & - & 5380 & 4.67 & 1.01 & 0.77 \\
  11808491 & 23.7345 & 0.0460 & 19.7788 & 0.1331 & 4514 & 4.49 & 2.24 & 1.11 \\
  11808709 & 4.7981 & 0.0098 & 5.1597 & 0.0136 & 6363 & 4.39 & 0.47 & 0.51 \\
  11808734 & 6.6670 & 0.0079 & 6.2901 & 0.0201 & 3809 & 4.43 & 2.28 & 1.46 \\
  11809574 & 17.2824 & 0.1395 & 12.6247 & 0.0815 & 5656 & 4.54 & 0.67 & 0.68 \\
  11809647 & 7.7060 & 0.0075 & 8.7689 & 0.0318 & 5616 & 4.67 & 0.78 & 0.67 \\
  11809908 & 9.4686 & 0.0180 & - & - & 5952 & 4.59 & 1.70 & 0.65 \\
  11809965 & 17.1162 & 0.0482 & 20.2283 & 0.1553 & 5279 & 4.69 & 2.20 & 0.82 \\
  11809981 & 16.4823 & 0.0752 & 14.0164 & 0.0750 & 5546 & 5.00 & 0.46 & 0.76 \\
  11810035 & 31.7873 & 0.2442 & 25.0717 & 0.2739 & 4203 & 4.64 & 1.46 & 1.28 \\
  11810074 & 17.9807 & 0.0554 & 21.9764 & 0.1305 & 5215 & 4.48 & 1.19 & 0.87 \\
  11810247 & 33.5866 & 0.1782 & 25.7984 & 0.0631 & 5249 & 3.99 & 0.60 & 0.84 \\
  11810391 & 15.2144 & 0.0838 & 17.8009 & 0.1408 & 4812 & 4.23 & 0.37 & 0.97 \\
  11810402 & 16.0368 & 0.0716 & 20.6987 & 0.1800 & 5402 & 4.57 & 0.76 & 0.76 \\
  11810993 & 25.4298 & 0.0903 & - & - & 4893 & 4.87 & 0.81 & 0.92 \\
  11811034 & 30.6912 & 0.1481 & - & - & 4153 & 4.58 & 0.44 & 1.28 \\
  11811216 & 13.0889 & 0.0945 & 14.9587 & 0.1010 & 5206 & 4.72 & 0.33 & 0.81 \\
  11811567 & 26.9710 & 0.2260 & 32.9646 & 0.4710 & 3925 & 4.47 & 1.40 & 1.43 \\
  11811856 & 8.5172 & 0.0128 & 9.7273 & 0.0281 & 6305 & 4.28 & 0.46 & 0.51 \\
  11811857 & 9.7273 & 0.0102 & 10.8542 & 0.0329 & 6094 & 4.67 & 1.61 & 0.63 \\
  11811982 & 29.1818 & 0.3571 & - & - & 4222 & 4.57 & 0.38 & 1.24 \\
  11812171 & 12.2765 & 0.0472 & - & - & 4918 & 4.55 & 0.96 & 0.97 \\
  11812186 & 9.0360 & 0.0217 & 7.6728 & 0.0145 & 4887 & 4.40 & 1.92 & 0.95 \\
  11812189 & 16.4823 & 0.0268 & 13.9069 & 0.0688 & 4985 & 4.56 & 3.49 & 0.92 \\
  11812306 & 4.3101 & 0.0117 & 4.1688 & 0.0079 & 4689 & 4.35 & 0.56 & 1.00 \\
  11812400 & 20.2283 & 0.1441 & 25.0717 & 0.2204 & 5403 & 4.93 & 1.05 & 0.78 \\
  11812403 & 28.7111 & 0.3202 & - & - & 4934 & 4.14 & 0.44 & 0.89 \\
  11815345 & 8.0547 & 0.0240 & - & - & 5915 & 4.45 & 0.50 & 0.60 \\
  11816878 & 23.7345 & 0.1144 & - & - & 4944 & 4.54 & 0.35 & 0.91 \\
  11816946 & 17.4518 & 0.2527 & 14.1277 & 0.1152 & 5497 & 4.38 & 0.41 & 0.73 \\
  11817056 & 11.1255 & 0.0269 & 9.6221 & 0.0298 & 5083 & 4.48 & 1.68 & 0.87 \\
  11817106 & 4.1016 & 0.0059 & 3.9470 & 0.0046 & 5811 & 4.59 & 1.52 & 0.67 \\
  11817172 & 8.5172 & 0.0170 & 9.6221 & 0.0520 & 5401 & 4.72 & 2.12 & 0.78 \\
  11817489 & 24.0552 & 0.1721 & 17.8009 & 0.4137 & 5128 & 4.80 & 0.71 & 0.83 \\
  11817633 & 6.9807 & 0.0152 & 7.5109 & 0.0122 & 5727 & 4.89 & 1.72 & 0.67 \\
  11817651 & 25.7984 & 0.2124 & 20.0010 & 0.1213 & 4945 & 4.63 & 0.89 & 0.86 \\
  11817687 & 36.3283 & 0.3512 & - & - & 4874 & 4.52 & 0.42 & 0.91 \\
  11818232 & 1.0108 & 0.0003 & 0.9989 & 0.0004 & 5556 & 4.69 & 4.41 & 0.71 \\
  11818470 & 7.2954 & 0.0093 & 8.2032 & 0.0436 & 5004 & 4.62 & 2.53 & 0.86 \\
  11818566 & 16.3311 & 0.0590 & 13.4855 & 0.0581 & 4769 & 4.75 & 1.11 & 0.99 \\
  11818740 & 14.5909 & 0.0184 & 18.3514 & 0.4087 & 5315 & 4.48 & 0.76 & 0.79 \\
  11818768 & 28.2554 & 0.1685 & 21.9764 & 0.2525 & 5605 & 4.62 & 0.36 & 0.73 \\
  11818800 & 11.7111 & 0.0453 & 10.5331 & 0.0460 & 5256 & 4.48 & 4.80 & 0.78 \\
  11818865 & 27.3860 & 0.1463 & 22.5328 & 0.1918 & 4401 & 4.54 & 0.83 & 1.13 \\
  11818872 & 32.9646 & 0.2752 & - & - & 5415 & 4.63 & 0.54 & 0.74 \\
  11818884 & 26.5685 & 0.5218 & 20.6987 & 0.1264 & 5163 & 4.72 & 0.34 & 0.83 \\
  11819057 & 14.0164 & 0.0432 & 16.9532 & 0.0673 & 3968 & 4.39 & 0.72 & 1.39 \\
  11819061 & 8.2032 & 0.0047 & 8.8123 & 0.0222 & 5662 & 4.72 & 0.87 & 0.68 \\
  11819079 & 0.8199 & 0.0004 & 0.9458 & 0.0007 & 6957 & 4.24 & 1.11 & 0.41 \\
  11819287 & 19.1407 & 0.1178 & 16.3311 & 0.0631 & 5109 & 4.47 & 1.36 & 0.79 \\
  11819386 & 16.3311 & 0.1324 & 13.1858 & 0.0638 & 5611 & 4.78 & 0.34 & 0.70 \\
  11819396 & 10.9882 & 0.0195 & 13.6930 & 0.0963 & 5882 & 4.47 & 2.38 & 0.67 \\
  11819736 & 7.3557 & 0.0191 & 6.2241 & 0.0152 & 6103 & 4.41 & 1.49 & 0.57 \\
  11819808 & 22.5328 & 0.0784 & 28.7111 & 0.3817 & 5573 & 5.06 & 0.79 & 0.75 \\
  11819949 & 2.3239 & 0.0007 & 2.3862 & 0.0023 & 5215 & 4.53 & 4.67 & 0.74 \\
  11819997 & 12.8064 & 0.0210 & 10.2895 & 0.0397 & 5854 & 4.54 & 3.05 & 0.67 \\
  11820177 & 14.5909 & 0.0331 & 12.8992 & 0.0647 & 5034 & 4.73 & 2.01 & 0.89 \\
  11820500 & 19.7788 & 0.0992 & 15.6148 & 0.0828 & 5533 & 4.57 & 1.19 & 0.72 \\
  11820659 & 9.3689 & 0.0179 & 10.5958 & 0.0321 & 5359 & 4.57 & 1.83 & 0.73 \\
  11820958 & 12.4482 & 0.0264 & 15.2144 & 0.1384 & 5726 & 4.54 & 0.88 & 0.67 \\
  11821182 & 23.4222 & 0.0931 & 17.4518 & 0.1866 & 4932 & 4.87 & 1.29 & 0.95 \\
  11821204 & 29.1818 & 0.2793 & - & - & 5177 & 4.85 & 0.38 & 0.85 \\
  11821209 & 13.7991 & 0.0321 & 15.6148 & 0.0856 & 5677 & 4.74 & 2.45 & 0.76 \\
  11821238 & 20.4608 & 0.1425 & 15.6148 & 0.1843 & 5122 & 4.54 & 0.83 & 0.83 \\
  11821247 & 30.1710 & 0.2382 & 22.2511 & 0.2006 & 5682 & 4.63 & 0.81 & 0.72 \\
  11821308 & 33.5866 & 0.0439 & - & - & 4647 & 4.54 & 0.72 & 1.10 \\
  11821797 & 11.3381 & 0.0291 & 12.8064 & 0.0706 & 5336 & 4.51 & 1.28 & 0.84 \\
  11822061 & 14.4723 & 0.0769 & 16.7933 & 0.1403 & 5052 & 4.85 & 0.56 & 0.85 \\
  11822576 & 18.5426 & 0.0562 & 13.5885 & 0.1157 & 5162 & 4.81 & 0.46 & 0.80 \\
  11822922 & 11.3381 & 0.0218 & 12.7149 & 0.0348 & 5478 & 4.73 & 2.11 & 0.68 \\
  11823310 & 11.7887 & 0.0219 & 10.3493 & 0.0540 & 5889 & 4.74 & 1.81 & 0.67 \\
  11823775 & 28.2554 & 0.4731 & 22.8216 & 0.2055 & 5520 & 4.59 & 0.36 & 0.75 \\
  11824093 & 24.0552 & 0.1894 & 17.8009 & 0.1794 & 5017 & 4.58 & 0.47 & 0.96 \\
  11824220 & 8.7689 & 0.0123 & 8.0547 & 0.0233 & 5738 & 4.56 & 2.28 & 0.63 \\
  11824341 & 27.8139 & 0.1511 & 22.2511 & 0.2672 & 5072 & 4.57 & 0.49 & 0.92 \\
  11824451 & 11.0564 & 0.0130 & 12.2765 & 0.0779 & 5036 & 4.62 & 0.74 & 0.83 \\
  11824472 & 12.8992 & 0.0903 & 16.1826 & 0.1594 & 5898 & 4.60 & 0.37 & 0.61 \\
  11824473 & 19.1407 & 0.0573 & 14.1277 & 0.0679 & 5485 & 4.58 & 1.52 & 0.72 \\
  11824498 & 15.0855 & 0.1174 & 12.7149 & 0.0836 & 5764 & 4.35 & 0.74 & 0.65 \\
  11825198 & 2.1629 & 0.0012 & 2.2031 & 0.0020 & 7656 & 3.78 & 2.29 & 0.32 \\
  11825415 & 11.4844 & 0.0202 & 13.6930 & 0.0893 & 5609 & 4.30 & 2.02 & 0.74 \\
  11825438 & 17.6246 & 0.0639 & 14.7115 & 0.0827 & 5537 & 4.50 & 1.49 & 0.71 \\
  11825655 & 36.3283 & 0.2959 & 25.4298 & 0.2440 & 4793 & 4.28 & 0.34 & 0.95 \\
  11826328 & 30.6912 & 0.1666 & 24.3848 & 0.1925 & 4568 & 4.35 & 0.73 & 1.05 \\
  11826413 & 20.2283 & 0.0755 & 16.9532 & 0.1208 & 4918 & 4.59 & 0.77 & 0.96 \\
  11826449 & 4.5997 & 0.0111 & 4.4171 & 0.0076 & 5811 & 4.44 & 1.59 & 0.64 \\
  11826476 & 3.4498 & 0.0057 & 3.6627 & 0.0051 & 5711 & 4.40 & 0.51 & 0.64 \\
  11826707 & 12.0276 & 0.0317 & 10.5958 & 0.0353 & 5613 & 4.15 & 0.89 & 0.70 \\
  11852750 & 9.1757 & 0.0128 & 8.2411 & 0.0317 & 5783 & 4.42 & 1.49 & 0.64 \\
  11852869 & 18.5426 & 0.0350 & 15.4790 & 0.1538 & 4209 & 4.67 & 0.53 & 1.30 \\
  11852978 & 14.1277 & 0.0362 & - & - & 4070 & 4.38 & 0.73 & 1.32 \\
  11852982 & 16.3311 & 0.0315 & - & - & 3804 & 4.56 & 0.98 & 1.47 \\
  11853102 & 24.0552 & 0.2513 & - & - & 5456 & 4.29 & 0.45 & 0.76 \\
  11853255 & 34.2325 & 0.4263 & - & - & 4082 & 4.61 & 0.49 & 1.34 \\
  11853561 & 5.4941 & 0.0107 & 5.7238 & 0.0138 & 5224 & 4.40 & 1.46 & 0.85 \\
  11853857 & 28.2554 & 0.1585 & 19.7788 & 0.2007 & 5050 & 4.54 & 0.95 & 0.88 \\
  11853878 & 10.5331 & 0.0151 & 9.4686 & 0.0348 & 4300 & 4.67 & 3.15 & 1.17 \\
  11853921 & 18.7378 & 0.1128 & 14.1277 & 0.1356 & 5521 & 4.41 & 0.41 & 0.73 \\
  11854061 & 1.6857 & 0.0002 & 1.6605 & 0.0007 & 4359 & 4.54 & 10.13 & 1.12 \\
  11854100 & 26.9710 & 0.1920 & - & - & 5532 & 4.44 & 0.68 & 0.74 \\
  11854163 & 25.4298 & 0.2135 & 20.6987 & 0.1363 & 5502 & 4.39 & 0.32 & 0.74 \\
  11854593 & 1.5124 & 0.0002 & 1.5439 & 0.0012 & 5312 & 4.55 & 1.65 & 0.78 \\
  11854603 & 17.4518 & 0.0307 & 20.9422 & 0.1452 & 4907 & 4.40 & 2.07 & 0.93 \\
  11854605 & 35.6018 & 0.3857 & 26.5685 & 0.6504 & 4280 & 4.58 & 0.35 & 1.21 \\
  11854623 & 24.0552 & 0.1078 & - & - & 5286 & 4.67 & 2.39 & 0.83 \\
  11854712 & 31.2296 & 0.0653 & - & - & 5054 & 4.78 & 1.33 & 0.91 \\
  11854818 & 4.5180 & 0.0068 & 4.6844 & 0.0116 & 5430 & 4.43 & 2.04 & 0.77 \\
  11855035 & 10.3493 & 0.0246 & 9.3198 & 0.0264 & 5228 & 4.82 & 1.20 & 0.85 \\
  11855334 & 31.2296 & 0.1356 & - & - & 3548 & 4.22 & 1.57 & 1.41 \\
  11855360 & 29.1818 & 0.1893 & - & - & 4211 & 4.63 & 0.71 & 1.28 \\
  11855364 & 13.5885 & 0.0463 & - & - & 5976 & 4.36 & 0.57 & 0.58 \\
  11855535 & 24.7234 & 0.1550 & - & - & 5604 & 3.95 & 0.66 & 0.62 \\
  11855989 & 14.2407 & 0.0803 & 12.1094 & 0.0640 & 5158 & 4.64 & 1.48 & 0.83 \\
  11855996 & 28.2554 & 0.1694 & - & - & 4682 & 4.24 & 0.59 & 1.07 \\
  11856007 & 29.1818 & 0.2334 & 23.4222 & 0.3047 & 5133 & 4.68 & 0.60 & 0.78 \\
  11856076 & 2.2004 & 0.0012 & 2.1603 & 0.0015 & 4117 & 4.44 & 5.51 & 1.26 \\
  11856077 & 30.1710 & 0.2855 & - & - & 5057 & 4.62 & 0.54 & 0.88 \\
  11856151 & 21.7084 & 0.3463 & 16.6363 & 0.3628 & 4931 & 4.70 & 0.50 & 0.91 \\
  11856178 & 3.7476 & 0.0028 & 3.5889 & 0.0052 & 5887 & 4.54 & 2.14 & 0.58 \\
  11857691 & 21.4468 & 0.3157 & - & - & 5082 & 4.67 & 0.33 & 0.87 \\
  11858066 & 20.9422 & 0.0473 & - & - & 3903 & 4.56 & 0.51 & 1.42 \\
  11858235 & 16.0368 & 0.0737 & 19.7788 & 0.1380 & 5332 & 4.58 & 0.70 & 0.81 \\
  11858257 & 25.4298 & 0.1782 & - & - & 4468 & 4.50 & 0.32 & 1.04 \\
  11858962 & 21.7084 & 0.0553 & 26.5685 & 0.2337 & 3911 & 4.62 & 0.78 & 1.23 \\
  11859256 & 16.7933 & 0.0798 & 19.5614 & 0.1388 & 3930 & 4.67 & 0.49 & 1.40 \\
  11859307 & 11.2664 & 0.0212 & 9.8894 & 0.0440 & 5060 & 4.55 & 2.07 & 0.91 \\
  11859333 & 21.9764 & 0.1389 & 15.7530 & 0.0928 & 5380 & 4.54 & 0.77 & 0.72 \\
  11859791 & 23.1180 & 0.2777 & 29.6681 & 0.3216 & 4323 & 4.65 & 0.38 & 1.21 \\
  11859900 & 4.2894 & 0.0016 & 4.4502 & 0.0061 & 4103 & 4.42 & 8.04 & 1.31 \\
  11859917 & 21.9764 & 0.1670 & 16.4823 & 0.1092 & 5867 & 4.47 & 0.30 & 0.66 \\
  11859949 & 28.2554 & 0.4824 & 20.6987 & 0.1622 & 4372 & 4.70 & 0.43 & 1.18 \\
  11859989 & 11.0564 & 0.0267 & 9.7807 & 0.0318 & 4420 & 4.66 & 1.28 & 1.15 \\
  11860379 & 31.7873 & 0.1962 & 25.0717 & 0.3033 & 4422 & 4.61 & 1.06 & 1.15 \\
  11860602 & 15.4790 & 0.0320 & - & - & 4051 & 4.44 & 0.77 & 1.36 \\
  11860734 & 9.5704 & 0.0203 & 8.8562 & 0.0247 & 5480 & 4.13 & 0.81 & 0.78 \\
  11860867 & 23.4222 & 0.1737 & - & - & 5164 & 4.63 & 0.35 & 0.83 \\
  11860967 & 25.7984 & 0.1736 & 20.9422 & 0.1009 & 5555 & 4.42 & 0.82 & 0.71 \\
  11861151 & 12.1924 & 0.0328 & 10.6592 & 0.0512 & 5425 & 4.57 & 0.52 & 0.76 \\
  11861260 & 1.6467 & 0.0006 & 1.4946 & 0.0008 & 7271 & 3.88 & 4.95 & 0.37 \\
  11861805 & 11.1255 & 0.0119 & 14.1277 & 0.0848 & 5672 & 4.62 & 1.97 & 0.72 \\
  11861817 & 9.8894 & 0.0285 & 8.9452 & 0.0309 & 4149 & 4.63 & 0.88 & 1.28 \\
  11861997 & 16.1826 & 0.0687 & 13.4855 & 0.0759 & 4069 & 4.32 & 0.61 & 1.31 \\
  11862018 & 24.3848 & 0.1467 & - & - & 4240 & 4.55 & 0.92 & 1.26 \\
  11862046 & 36.3283 & 0.7719 & - & - & 5341 & 4.67 & 0.47 & 0.76 \\
  11862206 & 21.4468 & 0.1640 & 27.8139 & 0.2442 & 5727 & 4.74 & 0.42 & 0.67 \\
  11862267 & 18.7378 & 0.0522 & 23.4222 & 0.1931 & 3659 & 4.36 & 0.42 & 1.44 \\
  11862402 & 30.6912 & 0.1637 & 23.7345 & 0.1540 & 3833 & 4.44 & 1.03 & 1.45 \\
  11862469 & 8.6834 & 0.0178 & 9.7273 & 0.0280 & 5932 & 4.45 & 0.60 & 0.64 \\
  11862479 & 16.7933 & 0.1005 & 13.4855 & 0.0724 & 5802 & 4.38 & 0.42 & 0.62 \\
  11862824 & 24.7234 & 0.4763 & 20.6987 & 0.1309 & 5159 & 4.63 & 0.69 & 0.88 \\
  11862915 & 2.3269 & 0.0015 & 2.3862 & 0.0030 & 4831 & 3.66 & 11.41 & 0.89 \\
  11862966 & 16.1826 & 0.0596 & 12.6247 & 0.0594 & 5957 & 4.63 & 0.51 & 0.64 \\
  11867180 & 11.0564 & 0.0263 & 13.0889 & 0.0530 & 5203 & 4.76 & 1.20 & 0.83 \\
  11867359 & 21.1915 & 0.1662 & 26.1778 & 0.3063 & 5244 & 4.26 & 0.48 & 0.79 \\
  11867444 & 10.5331 & 0.0291 & - & - & 5134 & 4.46 & 0.79 & 0.86 \\
  11867527 & 14.9587 & 0.0873 & 12.5358 & 0.0495 & 4927 & 4.55 & 0.40 & 0.91 \\
  11867844 & 16.3311 & 0.0703 & 13.7991 & 0.0717 & 5658 & 4.69 & 0.74 & 0.74 \\
  11868349 & 10.5331 & 0.0339 & - & - & 5414 & 4.42 & 0.80 & 0.79 \\
  11868600 & 36.3283 & 0.1506 & 26.9710 & 0.2096 & 3921 & 4.56 & 0.73 & 1.41 \\
  11868811 & 14.0164 & 0.0181 & 17.4518 & 1.5178 & 5260 & 4.63 & 1.05 & 0.83 \\
  11868897 & 7.8765 & 0.0331 & 7.3863 & 0.0259 & 6412 & 4.66 & 0.55 & 0.53 \\
  11869252 & 1.9079 & 0.0012 & 1.9370 & 0.0012 & 4420 & 4.52 & 4.34 & 1.07 \\
  11869338 & 16.6363 & 0.0470 & 14.5909 & 0.1017 & 4815 & 4.14 & 0.77 & 1.00 \\
  11869547 & 19.3488 & 0.0973 & - & - & 5885 & 4.57 & 0.71 & 0.67 \\
  11869606 & 9.1757 & 0.0062 & 10.7884 & 0.0283 & 5259 & 4.69 & 1.87 & 0.83 \\
  11869679 & 26.9710 & 0.0942 & 23.1180 & 0.2410 & 4147 & 4.59 & 1.67 & 1.31 \\
  11869680 & 17.1162 & 0.1034 & 20.4608 & 0.1280 & 5152 & 4.48 & 0.90 & 0.84 \\
  11869707 & 29.6681 & 0.5454 & 21.1915 & 0.2052 & 6111 & 4.55 & 0.39 & 0.60 \\
  11869977 & 12.8064 & 0.0088 & 11.0564 & 0.0382 & 4157 & 4.58 & 1.53 & 1.28 \\
  11870043 & 20.6987 & 0.0831 & 26.1778 & 0.2369 & 5310 & 4.73 & 0.36 & 0.74 \\
  11870216 & 22.8216 & 0.0418 & 19.1407 & 0.1703 & 5312 & 4.72 & 1.67 & 0.85 \\
  11870402 & 22.5328 & 0.1473 & - & - & 5361 & 4.77 & 0.41 & 0.79 \\
  11870569 & 9.8894 & 0.0355 & 10.9208 & 0.0494 & 5924 & 4.39 & 1.22 & 0.65 \\
  11870592 & 19.1407 & 0.0692 & 14.3555 & 0.1344 & 4273 & 4.64 & 0.64 & 1.23 \\
  11870769 & 5.8943 & 0.0063 & 6.1809 & 0.0191 & 3688 & 4.58 & 2.57 & 1.44 \\
  11870826 & 26.5685 & 0.1605 & - & - & 3933 & 4.62 & 0.57 & 1.43 \\
  11870977 & 13.1858 & 0.0121 & 15.3456 & 1.2420 & 4232 & 4.54 & 0.78 & 1.26 \\
  11871102 & 16.6363 & 0.0324 & - & - & 5273 & 4.70 & 1.51 & 0.82 \\
  11871233 & 23.1180 & 0.1217 & 18.9371 & 0.1609 & 5247 & 4.70 & 0.53 & 0.86 \\
  11871670 & 9.8347 & 0.0171 & 8.0184 & 0.0175 & 6137 & 4.51 & 1.19 & 0.60 \\
  11871723 & 31.7873 & 0.2861 & 23.1180 & 0.1974 & 4748 & 4.30 & 0.46 & 1.00 \\
  11871874 & 6.2901 & 0.0149 & 6.8996 & 0.0167 & 4820 & 4.05 & 3.46 & 0.96 \\
  11872364 & 10.1719 & 0.0165 & 11.4108 & 0.0685 & 5284 & 4.38 & 5.37 & 0.82 \\
  11872675 & 8.1655 & 0.0084 & 9.6221 & 0.0506 & 5727 & 4.43 & 1.92 & 0.71 \\
  11873091 & 1.4567 & 0.0002 & 1.4414 & 0.0008 & 4143 & 4.58 & 1.03 & 1.28 \\
  11873179 & 11.0564 & 0.0198 & 10.1141 & 0.0444 & 4291 & 4.57 & 1.47 & 1.15 \\
  11873424 & 19.3488 & 0.1152 & 23.4222 & 0.1343 & 4435 & 4.66 & 1.19 & 1.14 \\
  11873474 & 23.7345 & 0.1164 & - & - & 4607 & 4.86 & 1.10 & 1.06 \\
  11873607 & 9.7807 & 0.0200 & 8.5995 & 0.0444 & 5697 & 4.82 & 1.45 & 0.68 \\
  11873617 & 15.2144 & 0.0614 & 17.8009 & 0.1566 & 5638 & 4.45 & 1.75 & 0.66 \\
  11873645 & 17.1162 & 0.0800 & 13.2842 & 0.0791 & 6109 & 4.63 & 0.38 & 0.61 \\
  11873687 & 29.1818 & 0.1166 & 20.4608 & 0.1287 & 4009 & 4.44 & 0.56 & 1.37 \\
  11873877 & 25.4298 & 0.1911 & - & - & 5118 & 4.74 & 0.61 & 0.89 \\
  11873934 & 19.1407 & 0.0900 & 16.6363 & 0.1198 & 4950 & 4.59 & 3.43 & 0.93 \\
  11874892 & 25.4298 & 0.1063 & 20.9422 & 0.1995 & 5036 & 4.47 & 0.63 & 0.90 \\
  11874898 & 1.0063 & 0.0002 & 1.0802 & 0.0002 & 7007 & 3.96 & 0.75 & 0.37 \\
  11875037 & 16.4823 & 0.0421 & 20.4608 & 0.1366 & 5834 & 4.63 & 1.23 & 0.67 \\
  11875719 & 26.1778 & 0.1660 & - & - & 5047 & 4.62 & 0.77 & 0.84 \\
  11876119 & 10.5331 & 0.0182 & 12.3617 & 0.1215 & 5412 & 4.40 & 1.11 & 0.71 \\
  11876220 & 20.6987 & 0.1930 & 25.0717 & 0.1896 & 3685 & 4.53 & 0.85 & 1.44 \\
  11876339 & 5.9734 & 0.0101 & 6.6421 & 0.0207 & 5839 & 4.46 & 1.07 & 0.66 \\
  11903223 & 25.0717 & 0.1117 & 20.2283 & 0.1528 & 5571 & 4.54 & 0.51 & 0.70 \\
  11903501 & 26.1778 & 0.1694 & - & - & 4394 & 4.61 & 0.90 & 1.16 \\
  11903568 & 12.5358 & 0.0146 & 15.4790 & 0.0900 & 4630 & 4.55 & 1.58 & 1.08 \\
  11903656 & 40.4565 & 0.5016 & 29.1818 & 0.8480 & 3705 & 4.70 & 0.64 & 1.42 \\
  11903689 & 23.4222 & 0.1617 & - & - & 4155 & 4.59 & 0.33 & 1.30 \\
  11903716 & 13.6930 & 0.0683 & - & - & 5836 & 4.47 & 0.36 & 0.68 \\
  11903835 & 10.9208 & 0.0221 & 9.5192 & 0.0545 & 5123 & 4.61 & 1.79 & 0.86 \\
  11904011 & 4.4391 & 0.0039 & 5.0715 & 0.0070 & 6063 & 4.36 & 0.64 & 0.54 \\
  11904099 & 17.4518 & 0.0405 & 20.6987 & 0.1105 & 4342 & 4.62 & 2.25 & 1.14 \\
  11904249 & 25.0717 & 0.0915 & 18.3514 & 0.1147 & 4336 & 4.64 & 0.95 & 1.15 \\
  11904260 & 16.7933 & 0.0192 & 14.2407 & 0.1102 & 5852 & 4.42 & 1.19 & 0.66 \\
  11904271 & 9.4686 & 0.0310 & 8.5581 & 0.0355 & 5659 & 4.43 & 0.54 & 0.68 \\
  11904423 & 17.2824 & 0.1310 & 20.6987 & 0.1402 & 5573 & 4.39 & 0.48 & 0.71 \\
  11904531 & 6.6921 & 0.0071 & 6.2901 & 0.0151 & 5256 & 4.54 & 3.63 & 0.78 \\
  11904671 & 12.9933 & 0.0585 & 11.5590 & 0.0600 & 5784 & 4.08 & 1.67 & 0.61 \\
  11904699 & 18.7378 & 0.0924 & - & - & 4014 & 4.61 & 0.32 & 1.36 \\
  11904829 & 21.1915 & 0.1349 & 26.5685 & 0.1937 & 5199 & 4.34 & 0.72 & 0.83 \\
  11905030 & 29.1818 & 0.2172 & 21.1915 & 0.1860 & 4026 & 4.59 & 0.84 & 1.37 \\
  11905523 & 1.5629 & 0.0003 & 1.5332 & 0.0034 & 5935 & 4.44 & 0.35 & 0.61 \\
  11905653 & 20.4608 & 0.1028 & 25.7984 & 0.2952 & 5142 & 4.38 & 1.04 & 0.83 \\
  11905771 & 7.8074 & 0.0187 & 7.2954 & 0.0293 & 4055 & 4.53 & 0.61 & 1.35 \\
  11905815 & 5.0002 & 0.0081 & 4.7217 & 0.0111 & 5050 & 4.32 & 0.87 & 0.91 \\
  11905939 & 26.9710 & 0.1405 & 21.1915 & 0.1645 & 3831 & 4.51 & 0.71 & 1.48 \\
  11907454 & 0.8420 & 0.0003 & 0.8583 & 0.0004 & 6975 & 4.14 & 1.76 & 0.37 \\
  11907811 & 14.2407 & 0.0413 & 17.4518 & 0.0753 & 4266 & 4.60 & 1.11 & 1.22 \\
  11908188 & 20.0010 & 0.0863 & 17.1162 & 0.1014 & 5127 & 4.12 & 1.12 & 0.87 \\
  11908800 & 15.3456 & 0.0411 & 18.9371 & 0.1082 & 4953 & 4.67 & 1.35 & 0.91 \\
  11909259 & 10.7884 & 0.0260 & 12.8992 & 0.1152 & 4642 & 4.30 & 0.95 & 1.08 \\
  11909500 & 23.4222 & 0.1080 & 30.1710 & 0.2496 & 4986 & 4.23 & 1.35 & 0.97 \\
  11909695 & 13.6930 & 0.0311 & 17.6246 & 0.1516 & 5625 & 4.80 & 0.63 & 0.63 \\
  11909838 & 13.9069 & 0.0349 & 11.6346 & 0.0837 & 4946 & 4.64 & 1.38 & 0.93 \\
  11909842 & 13.4855 & 0.0401 & 12.0276 & 0.0426 & 5464 & 4.53 & 1.09 & 0.77 \\
  11909913 & 32.9646 & 0.0858 & - & - & 4859 & 4.64 & 0.37 & 0.97 \\
  11910019 & 18.3514 & 0.0916 & 13.5885 & 0.2274 & 4386 & 4.76 & 0.86 & 1.12 \\
  11910039 & 8.6834 & 0.0085 & 9.5704 & 0.0469 & 5447 & 4.45 & 1.96 & 0.77 \\
  11910099 & 43.4168 & 0.7169 & - & - & 5147 & 4.52 & 0.49 & 0.89 \\
  11910193 & 18.7378 & 0.1196 & 16.7933 & 0.1281 & 4309 & 4.63 & 0.68 & 1.21 \\
  11910301 & 10.3493 & 0.0392 & - & - & 5392 & 4.63 & 0.70 & 0.78 \\
  11910377 & 13.7991 & 0.0288 & 17.2824 & 0.1699 & 5663 & 4.66 & 1.51 & 0.66 \\
  11910449 & 17.1162 & 0.0372 & - & - & 4758 & 4.17 & 1.98 & 1.03 \\
  11910670 & 32.9646 & 0.4511 & 25.7984 & 0.2030 & 5300 & 4.24 & 0.51 & 0.75 \\
  11910687 & 14.5909 & 0.0377 & 17.2824 & 0.1318 & 5279 & 4.57 & 3.47 & 0.78 \\
  11911045 & 19.1407 & 0.1032 & 13.6930 & 0.0532 & 5682 & 4.59 & 0.81 & 0.69 \\
  11911071 & 7.3557 & 0.0162 & 6.6421 & 0.0184 & 5804 & 4.31 & 1.00 & 0.61 \\
  11911230 & 14.2407 & 0.0357 & 17.8009 & 0.1546 & 4100 & 4.47 & 0.71 & 1.34 \\
  11911515 & 16.6363 & 0.0892 & 21.1915 & 0.1851 & 4933 & 4.37 & 0.86 & 0.92 \\
  11911789 & 22.5328 & 0.1208 & 15.8936 & 0.1040 & 5406 & 4.73 & 0.34 & 0.72 \\
  11912092 & 10.6592 & 0.0635 & 12.3617 & 0.0792 & 5808 & 4.70 & 0.78 & 0.65 \\
  11912163 & 11.4844 & 0.0563 & 12.8992 & 0.0458 & 5033 & 4.47 & 1.35 & 0.94 \\
  11912209 & 9.3198 & 0.0149 & 10.3493 & 0.0507 & 5270 & 4.56 & 1.95 & 0.87 \\
  11912305 & 19.3488 & 0.1491 & 16.1826 & 0.0768 & 4711 & 4.56 & 1.47 & 1.06 \\
  11912546 & 33.5866 & 0.1945 & - & - & 4936 & 4.44 & 0.64 & 0.85 \\
  11912709 & 16.7933 & 0.0384 & 19.7788 & 0.1527 & 5598 & 4.50 & 2.15 & 0.73 \\
  11912789 & 32.9646 & 0.2687 & - & - & 4727 & 4.35 & 0.36 & 1.01 \\
  11912805 & 15.8936 & 0.0633 & 18.9371 & 0.1655 & 5884 & 4.41 & 0.40 & 0.64 \\
  11913313 & 17.1162 & 0.1136 & 13.9069 & 0.0707 & 5319 & 4.56 & 1.84 & 0.78 \\
  11913377 & 27.8139 & 0.2913 & 23.4222 & 0.1559 & 5259 & 4.58 & 0.75 & 0.81 \\
  11913675 & 17.4518 & 0.0812 & 14.8341 & 0.0820 & 5694 & 4.57 & 0.66 & 0.70 \\
  11913722 & 19.3488 & 0.0831 & 16.1826 & 0.1016 & 5667 & 4.59 & 0.40 & 0.62 \\
  11916978 & 31.2296 & 0.3583 & 24.3848 & 0.2073 & 5919 & 4.43 & 0.31 & 0.64 \\
  11916981 & 33.5866 & 0.4294 & - & - & 4906 & 4.61 & 1.50 & 0.97 \\
  11917323 & 13.1858 & 0.0288 & 12.0276 & 0.0434 & 5508 & 4.42 & 2.37 & 0.74 \\
  11917886 & 29.6681 & 0.1746 & 21.4468 & 0.2093 & 4920 & 4.47 & 0.46 & 0.98 \\
  11918412 & 23.7345 & 0.0815 & 19.3488 & 0.1675 & 5093 & 4.57 & 0.71 & 0.92 \\
  11918855 & 23.4222 & 0.0389 & 19.1407 & 0.0000 & 4506 & 4.60 & 1.65 & 1.09 \\
  11918886 & 21.4468 & 0.1710 & 18.5426 & 0.1048 & 5496 & 4.84 & 0.70 & 0.72 \\
  11918921 & 18.3514 & 0.0996 & 14.0164 & 0.0796 & 5326 & 4.46 & 0.54 & 0.77 \\
  11919419 & 21.1915 & 0.0923 & - & - & 5322 & 4.30 & 1.38 & 0.83 \\
  11919500 & 24.3848 & 0.2478 & - & - & 4478 & 4.55 & 0.31 & 1.05 \\
  11919579 & 18.1642 & 0.0766 & 12.8992 & 0.0983 & 5560 & 3.70 & 0.75 & 0.70 \\
  11919642 & 13.6930 & 0.0567 & 16.7933 & 0.1272 & 6057 & 4.44 & 0.50 & 0.62 \\
  11919655 & 24.7234 & 0.1204 & - & - & 4666 & 4.48 & 0.94 & 1.07 \\
  11919658 & 6.1171 & 0.0037 & - & - & 5677 & 4.42 & 3.00 & 0.69 \\
  11919665 & 14.8341 & 0.0453 & 12.6247 & 0.1012 & 5110 & 4.91 & 0.70 & 0.82 \\
  11919894 & 6.6174 & 0.0051 & 8.0547 & 0.0288 & 5722 & 4.52 & 1.86 & 0.65 \\
  11919907 & 10.7234 & 0.0665 & - & - & 5762 & 4.53 & 0.35 & 0.68 \\
  11919944 & 5.5802 & 0.0081 & 5.8943 & 0.0123 & 5730 & 4.34 & 1.79 & 0.68 \\
  11920447 & 15.7530 & 0.0506 & 18.1642 & 0.1145 & 4740 & 4.81 & 1.03 & 0.99 \\
  11920493 & 0.8330 & 0.0003 & 0.8436 & 0.0005 & 5718 & 4.60 & 0.41 & 0.70 \\
  11920526 & 25.0717 & 0.1355 & 19.1407 & 0.2344 & 4734 & 4.35 & 1.05 & 1.14 \\
  11920615 & 11.6346 & 0.0380 & - & - & 5579 & 4.32 & 0.99 & 0.69 \\
  11920739 & 17.1162 & 0.0627 & 20.4608 & 0.1623 & 4287 & 4.53 & 0.37 & 1.23 \\
  11921437 & 12.4482 & 0.0657 & 14.1277 & 0.0680 & 5696 & 4.48 & 0.67 & 0.68 \\
  11922000 & 34.2325 & 0.3613 & - & - & 4397 & 4.62 & 0.70 & 1.17 \\
  11922290 & 24.0552 & 0.2720 & 19.7788 & 0.1915 & 5229 & 4.52 & 0.73 & 0.75 \\
  11922402 & 2.9668 & 0.0010 & - & - & 4158 & 4.55 & 5.20 & 1.28 \\
  11922520 & 17.6246 & 0.0990 & 12.6247 & 0.0713 & 4963 & 4.78 & 0.33 & 0.89 \\
  11922528 & 10.4099 & 0.0301 & 8.9004 & 0.0548 & 5872 & 4.43 & 0.42 & 0.63 \\
  11922648 & 9.1287 & 0.0192 & 7.9825 & 0.0406 & 5488 & 4.57 & 1.32 & 0.72 \\
  11922682 & 12.4482 & 0.0454 & 10.8542 & 0.0594 & 5802 & 4.66 & 0.85 & 0.63 \\
  11922695 & 8.2411 & 0.0267 & 9.2713 & 0.0265 & 6021 & 4.58 & 0.68 & 0.62 \\
  11922722 & 24.3848 & 0.1415 & 18.3514 & 0.1805 & 5324 & 4.40 & 0.33 & 0.78 \\
  11922820 & 14.8341 & 0.0577 & 12.7149 & 0.0647 & 5079 & 4.30 & 1.41 & 0.89 \\
  11923223 & 22.2511 & 0.2234 & - & - & 4179 & 4.49 & 0.35 & 1.29 \\
  11923270 & 36.3283 & 0.2354 & - & - & 3833 & 4.40 & 1.61 & 1.43 \\
  11923284 & 9.7807 & 0.0437 & 8.8562 & 0.0339 & 6176 & 4.30 & 0.57 & 0.56 \\
  11923356 & 14.5909 & 0.0615 & 17.4518 & 0.1311 & 5484 & 3.72 & 0.54 & 0.62 \\
  11923357 & 20.6987 & 0.1305 & 15.2144 & 0.0891 & 5565 & 4.86 & 0.31 & 0.68 \\
  11923457 & 1.5697 & 0.0011 & 1.6212 & 0.0011 & 6423 & 4.20 & 0.45 & 0.49 \\
  11923784 & 0.7374 & 0.0002 & 0.6733 & 0.0001 & 6762 & 4.28 & 1.51 & 0.43 \\
  11923975 & 4.4952 & 0.0097 & 4.2282 & 0.0079 & 6053 & 4.29 & 0.69 & 0.57 \\
  11924189 & 18.1642 & 0.0736 & 13.2842 & 0.0752 & 4649 & 4.11 & 0.38 & 1.06 \\
  11924366 & 0.8413 & 0.0001 & 0.9068 & 0.0004 & 7245 & 3.95 & 0.79 & 0.39 \\
  11924385 & 17.2824 & 0.1399 & 14.8341 & 0.1137 & 5064 & 4.66 & 0.51 & 0.87 \\
  11924492 & 7.8074 & 0.0193 & 7.1489 & 0.0180 & 5196 & 4.64 & 1.18 & 0.86 \\
  11924786 & 9.5192 & 0.0203 & 7.8765 & 0.0263 & 4767 & 4.63 & 1.15 & 0.97 \\
  11924802 & 38.6976 & 0.3545 & - & - & 4191 & 4.62 & 0.68 & 1.28 \\
  11925042 & 14.4723 & 0.0602 & - & - & 5835 & 4.48 & 0.39 & 0.61 \\
  11925551 & 13.2842 & 0.0545 & 15.2144 & 0.1505 & 4371 & 4.56 & 0.52 & 1.14 \\
  11925809 & 27.8139 & 0.1671 & - & - & 4567 & 4.40 & 0.35 & 0.97 \\
  11925997 & 25.7984 & 0.1513 & 19.5614 & 0.1245 & 5254 & 4.53 & 0.46 & 0.89 \\
  11926310 & 7.6399 & 0.0198 & 8.4766 & 0.0230 & 5726 & 4.47 & 1.39 & 0.68 \\
  11953224 & 4.1591 & 0.0049 & - & - & 9613 & 4.09 & 5.44 & 0.07 \\
  11953339 & 26.1778 & 0.1776 & 19.1407 & 0.1513 & 5527 & 4.72 & 0.33 & 0.70 \\
  11953462 & 17.9807 & 0.0520 & 21.4468 & 0.1568 & 5458 & 4.63 & 1.61 & 0.75 \\
  11953600 & 26.9710 & 0.1228 & 18.9371 & 0.1564 & 3815 & 4.50 & 1.23 & 1.50 \\
  11954016 & 24.3848 & 0.1481 & - & - & 5569 & 4.55 & 0.49 & 0.74 \\
  11954390 & 43.4168 & 0.5598 & - & - & 5554 & 4.38 & 0.37 & 0.79 \\
  11954627 & 10.4711 & 0.0332 & - & - & 5120 & 4.65 & 2.14 & 0.81 \\
  11954675 & 12.8064 & 0.0369 & 15.4790 & 0.0966 & 5182 & 4.68 & 0.62 & 0.83 \\
  11954697 & 22.8216 & 0.0755 & 19.5614 & 0.0678 & 4440 & 4.63 & 1.98 & 1.17 \\
  11954843 & 21.1915 & 0.2556 & 16.9532 & 0.1579 & 4932 & 4.64 & 0.81 & 0.92 \\
  11955005 & 17.1162 & 0.0212 & - & - & 3978 & 4.56 & 1.01 & 1.39 \\
  11955127 & 25.0717 & 0.2114 & 20.2283 & 0.1493 & 5588 & 4.82 & 0.62 & 0.71 \\
  11955208 & 1.1859 & 0.0003 & - & - & 3757 & 4.32 & 4.58 & 1.46 \\
  11955211 & 22.2511 & 0.1208 & 16.9532 & 0.1169 & 4836 & 4.39 & 1.04 & 0.95 \\
  11955364 & 3.4904 & 0.0017 & 3.3650 & 0.0028 & 5489 & 4.48 & 1.51 & 0.69 \\
  11955413 & 13.0889 & 0.0482 & 11.0564 & 0.0520 & 6002 & 4.59 & 0.74 & 0.59 \\
  11956740 & 14.1277 & 0.0278 & - & - & 4358 & 4.65 & 1.71 & 1.16 \\
  11956865 & 41.3974 & 0.5841 & 31.2296 & 0.4551 & 4582 & 4.59 & 0.50 & 1.09 \\
  11956938 & 27.8139 & 0.3376 & 21.4468 & 0.2469 & 5310 & 4.59 & 0.39 & 0.78 \\
  11956940 & 5.8943 & 0.0173 & 5.1747 & 0.0202 & 6263 & 4.50 & 0.34 & 0.53 \\
  11957042 & 26.5685 & 0.0765 & 22.2511 & 0.1649 & 4546 & 4.56 & 1.93 & 1.17 \\
  11957046 & 5.8943 & 0.0039 & 6.3124 & 0.0104 & 5610 & 4.45 & 6.08 & 0.68 \\
  11957339 & 18.9371 & 0.0586 & 22.2511 & 0.1883 & 4964 & 4.70 & 4.57 & 0.89 \\
  11957401 & 9.1287 & 0.0205 & 11.4844 & 0.0946 & 5802 & 4.72 & 1.28 & 0.66 \\
  11957454 & 10.2304 & 0.0313 & - & - & 5167 & 4.65 & 1.30 & 0.83 \\
  11957588 & 37.0852 & 0.3050 & - & - & 5047 & 4.45 & 0.38 & 0.95 \\
  11957632 & 16.3311 & 0.0718 & 13.9069 & 0.0525 & 4703 & 4.24 & 1.65 & 1.02 \\
  11958066 & 34.9037 & 0.4972 & - & - & 4984 & 4.49 & 0.58 & 0.96 \\
  11958409 & 19.1407 & 0.0767 & - & - & 4802 & 4.29 & 1.56 & 1.00 \\
  11958479 & 4.9310 & 0.0101 & - & - & 5520 & 4.38 & 0.83 & 0.73 \\
  11958696 & 13.7991 & 0.0370 & 12.1924 & 0.0654 & 5574 & 4.77 & 1.66 & 0.71 \\
  11958795 & 10.2895 & 0.0336 & 11.4108 & 0.0677 & 4897 & 4.80 & 0.33 & 0.95 \\
  11958955 & 8.2795 & 0.0209 & 9.1757 & 0.0327 & 4844 & 4.56 & 1.35 & 0.95 \\
  11958984 & 15.0855 & 0.0314 & 12.2765 & 0.0690 & 5105 & 4.83 & 3.61 & 0.83 \\
  11958998 & 4.6356 & 0.0033 & 4.8904 & 0.0040 & 5472 & 4.25 & 5.43 & 0.78 \\
  11959605 & 14.2407 & 0.0477 & 10.5331 & 0.0486 & 4283 & 4.56 & 1.15 & 1.17 \\
  11959677 & 28.2554 & 0.1516 & 21.7084 & 0.1825 & 4537 & 4.58 & 0.80 & 1.12 \\
  11960342 & 14.0164 & 0.0678 & 12.3617 & 0.0652 & 5704 & 4.42 & 1.41 & 0.69 \\
  11960496 & 14.2407 & 0.0276 & 16.1826 & 0.1523 & 3894 & 4.37 & 0.87 & 1.44 \\
  11961075 & 4.4281 & 0.0046 & 4.2082 & 0.0099 & 3606 & 4.15 & 4.25 & 1.42 \\
  11961543 & 18.3514 & 0.0282 & 22.2511 & 0.1069 & 4742 & 4.30 & 1.47 & 1.03 \\
  11961565 & 18.9371 & 0.0608 & 23.4222 & 0.2164 & 3694 & 4.53 & 1.91 & 1.48 \\
  11961864 & 11.8673 & 0.0520 & 10.0005 & 0.0233 & 5665 & 4.62 & 1.42 & 0.71 \\
  11961985 & 14.3555 & 0.0526 & 12.6247 & 0.0715 & 4192 & 4.55 & 0.39 & 1.29 \\
  11962034 & 30.6912 & 0.1251 & - & - & 4995 & 4.56 & 0.57 & 0.88 \\
  11962488 & 18.7378 & 0.0724 & 15.8936 & 0.0958 & 4798 & 4.41 & 1.74 & 0.98 \\
  11962541 & 25.0717 & 0.1023 & 20.0010 & 0.2655 & 4739 & 4.43 & 1.80 & 1.07 \\
  11962548 & 17.8009 & 0.0989 & 12.5358 & 0.0513 & 4699 & 4.48 & 0.53 & 1.08 \\
  11963206 & 29.1818 & 0.1323 & - & - & 5619 & 4.75 & 0.32 & 0.68 \\
  11963314 & 13.4855 & 0.0560 & 15.2144 & 0.0794 & 4077 & 4.52 & 1.54 & 1.33 \\
  11963324 & 6.1382 & 0.0145 & 7.0082 & 0.0239 & 5581 & 4.81 & 0.83 & 0.70 \\
  11963521 & 14.7115 & 0.0410 & 16.9532 & 0.0751 & 4993 & 4.69 & 1.76 & 0.93 \\
  11966033 & 4.7596 & 0.0044 & 5.1299 & 0.0165 & 5475 & 4.51 & 0.73 & 0.71 \\
  11966043 & 5.9535 & 0.0108 & 7.0638 & 0.0235 & 5848 & 4.78 & 1.03 & 0.67 \\
  11966262 & 22.8216 & 0.2158 & 16.4823 & 0.1747 & 5560 & 4.54 & 0.44 & 0.71 \\
  11966330 & 18.7378 & 0.0970 & - & - & 5507 & 5.05 & 0.55 & 0.72 \\
  11966745 & 21.4468 & 0.1181 & 16.9532 & 0.1644 & 5089 & 4.42 & 0.49 & 0.91 \\
  11966922 & 24.7234 & 0.1544 & 30.6912 & 0.3771 & 4269 & 4.60 & 1.61 & 1.23 \\
  11967491 & 1.2715 & 0.0003 & 1.2302 & 0.0007 & 5222 & 4.41 & 10.65 & 0.82 \\
  11967633 & 43.4168 & 0.3918 & 31.2296 & 0.2700 & 4192 & 4.33 & 0.62 & 1.24 \\
  11967827 & 28.7111 & 0.1949 & 20.4608 & 0.2187 & 4901 & 4.64 & 0.35 & 0.94 \\
  11968008 & 24.3848 & 0.1675 & 19.3488 & 0.1069 & 5131 & 4.03 & 3.75 & 0.80 \\
  11968265 & 30.1710 & 0.1245 & 23.1180 & 0.1848 & 4303 & 4.71 & 1.13 & 1.20 \\
  11968271 & 31.2296 & 0.2562 & 24.0552 & 0.1112 & 5192 & 4.77 & 0.54 & 0.83 \\
  11968442 & 20.6987 & 0.0857 & - & - & 4843 & 4.52 & 0.91 & 0.96 \\
  11968587 & 21.4468 & 0.1660 & 17.2824 & 0.1166 & 5577 & 4.81 & 0.49 & 0.68 \\
  11968703 & 11.6346 & 0.0754 & 13.1858 & 0.0591 & 5479 & 4.69 & 1.61 & 0.78 \\
  11968708 & 13.9069 & 0.0677 & 10.7234 & 0.0440 & 5941 & 4.64 & 0.72 & 0.62 \\
  11968850 & 9.4686 & 0.0220 & 8.3182 & 0.0329 & 6018 & 4.60 & 0.58 & 0.60 \\
  11968863 & 11.3381 & 0.0211 & 12.9933 & 0.0744 & 5009 & 4.18 & 1.66 & 0.86 \\
  11968953 & 17.9807 & 0.1121 & 21.4468 & 0.1491 & 5635 & 4.53 & 0.35 & 0.69 \\
  11968955 & 11.8673 & 0.0383 & 14.1277 & 0.0819 & 4375 & 4.58 & 1.03 & 1.17 \\
  11969071 & 4.5066 & 0.0097 & 4.6844 & 0.0116 & 5912 & 4.80 & 0.74 & 0.64 \\
  11969092 & 22.5328 & 0.1909 & 18.7378 & 0.0558 & 4904 & 4.78 & 0.75 & 0.99 \\
  11969216 & 44.5022 & 1.0341 & - & - & 4706 & 4.65 & 0.30 & 1.05 \\
  11969644 & 26.1778 & 0.2359 & - & - & 5288 & 4.57 & 0.66 & 0.80 \\
  11969678 & 34.2325 & 0.1948 & - & - & 4265 & 4.61 & 0.46 & 1.21 \\
  11969772 & 16.9532 & 0.0703 & 20.9422 & 0.1356 & 4988 & 4.36 & 2.77 & 0.84 \\
  11969927 & 8.6412 & 0.0443 & 7.8074 & 0.0250 & 6135 & 4.38 & 0.63 & 0.58 \\
  11970042 & 23.7345 & 0.0828 & - & - & 4065 & 4.31 & 0.91 & 1.34 \\
  11970050 & 14.8341 & 0.0353 & 17.1162 & 0.0818 & 5774 & 4.77 & 2.12 & 0.69 \\
  11970087 & 12.3617 & 0.0580 & 10.4099 & 0.0308 & 4245 & 4.49 & 0.78 & 1.20 \\
  11970932 & 25.0717 & 0.2951 & 19.3488 & 0.1974 & 5397 & 4.48 & 0.45 & 0.77 \\
  11970988 & 36.3283 & 0.4333 & 27.8139 & 0.2157 & 5043 & 4.39 & 0.43 & 0.88 \\
  11971016 & 7.7733 & 0.0179 & 9.2713 & 0.0240 & 5572 & 4.72 & 1.48 & 0.72 \\
  11971107 & 35.6018 & 0.2738 & - & - & 4701 & 4.35 & 0.47 & 1.04 \\
  11971323 & 19.5614 & 0.0505 & - & - & 4681 & 4.38 & 2.00 & 1.00 \\
  11971335 & 0.7842 & 0.0002 & 0.7743 & 0.0002 & 5668 & 4.49 & 5.79 & 0.63 \\
  11971378 & 26.9710 & 0.2136 & 21.9764 & 0.1333 & 5575 & 4.50 & 0.43 & 0.72 \\
  11971639 & 14.8341 & 0.0655 & - & - & 5011 & 4.57 & 0.85 & 0.81 \\
  11971852 & 25.0717 & 0.2336 & - & - & 5319 & 4.70 & 0.73 & 0.85 \\
  11971866 & 23.1180 & 0.0553 & 17.8009 & 0.0431 & 4951 & 4.51 & 1.20 & 0.96 \\
  11971941 & 10.4099 & 0.0329 & 11.4108 & 0.0577 & 6122 & 4.28 & 0.80 & 0.54 \\
  11972298 & 15.4790 & 0.0419 & - & - & 5498 & 4.43 & 1.34 & 0.72 \\
  11972521 & 12.7149 & 0.0134 & 11.5590 & 0.0551 & 4117 & 4.38 & 1.12 & 1.31 \\
  11972605 & 6.3348 & 0.0105 & 6.9264 & 0.0173 & 5890 & 4.65 & 0.50 & 0.66 \\
  11972637 & 33.5866 & 0.2786 & 23.7345 & 0.2593 & 4598 & 4.82 & 0.38 & 1.08 \\
  11972725 & 20.9422 & 0.1010 & - & - & 5154 & 4.89 & 0.92 & 0.85 \\
  11972731 & 22.8216 & 0.1661 & 17.4518 & 0.1046 & 4193 & 4.55 & 0.57 & 1.31 \\
  11973320 & 18.9371 & 0.0793 & 23.1180 & 0.4147 & 5712 & 4.50 & 0.57 & 0.73 \\
  11973517 & 18.7378 & 0.1036 & - & - & 4268 & 4.58 & 0.36 & 1.23 \\
  11973573 & 12.3617 & 0.0329 & 14.4723 & 0.0872 & 5617 & 4.51 & 0.93 & 0.65 \\
  11973659 & 18.9371 & 0.1345 & 16.4823 & 0.0867 & 4339 & 4.64 & 0.98 & 1.20 \\
  11973869 & 15.0855 & 0.1119 & 19.1407 & 0.2076 & 5240 & 4.74 & 0.38 & 0.81 \\
  11973944 & 7.4170 & 0.0136 & 6.2901 & 0.0094 & 4651 & 4.40 & 2.94 & 0.97 \\
  11973975 & 39.5575 & 1.0575 & - & - & 4111 & 4.45 & 0.60 & 1.32 \\
  11974160 & 9.2233 & 0.0223 & - & - & 4990 & 4.62 & 0.90 & 0.82 \\
  11974291 & 18.3514 & 0.1167 & 22.2511 & 0.1744 & 5301 & 3.80 & 1.00 & 0.80 \\
  11974297 & 26.1778 & 0.1851 & - & - & 4779 & 4.60 & 1.04 & 0.98 \\
  11974824 & 18.3514 & 0.0971 & 23.7345 & 0.2389 & 5312 & 4.39 & 1.20 & 0.81 \\
  11975179 & 10.1141 & 0.0199 & 11.2664 & 0.0388 & 5033 & 4.46 & 2.12 & 0.87 \\
  11975199 & 13.0889 & 0.0593 & 11.5590 & 0.0359 & 4981 & 4.45 & 1.56 & 0.91 \\
  11975356 & 10.0005 & 0.0489 & 8.0547 & 0.0511 & 5760 & 4.53 & 0.39 & 0.69 \\
  11975373 & 12.8992 & 0.0464 & 15.6148 & 0.1239 & 5878 & 4.47 & 0.91 & 0.63 \\
  11975487 & 13.4855 & 0.0564 & 11.1255 & 0.0699 & 4733 & 4.49 & 0.49 & 1.05 \\
  11975518 & 9.9446 & 0.0198 & 11.6346 & 0.0715 & 5142 & 4.38 & 1.25 & 0.86 \\
  12003410 & 15.8936 & 0.0295 & - & - & 5293 & 4.54 & 4.44 & 0.81 \\
  12003440 & 5.5111 & 0.0123 & 6.0754 & 0.0067 & 5876 & 4.53 & 0.35 & 0.64 \\
  12003481 & 21.9764 & 0.1543 & - & - & 4938 & 4.32 & 0.81 & 0.87 \\
  12003518 & 26.5685 & 0.0802 & 32.9646 & 0.3185 & 4646 & 4.23 & 0.35 & 1.07 \\
  12003808 & 3.6552 & 0.0034 & 3.9296 & 0.0054 & 5126 & 4.77 & 8.04 & 0.79 \\
  12003895 & 44.5022 & 0.4424 & - & - & 3584 & 4.23 & 0.40 & 1.53 \\
  12004314 & 28.2554 & 0.2369 & 20.2283 & 0.1463 & 4700 & 4.07 & 0.45 & 1.05 \\
  12004552 & 12.1924 & 0.0305 & - & - & 5869 & 4.52 & 0.54 & 0.64 \\
  12004569 & 18.1642 & 0.0888 & 21.7084 & 0.1301 & 5665 & 4.26 & 0.96 & 0.68 \\
  12004656 & 16.7933 & 0.0827 & 13.1858 & 0.0983 & 4044 & 4.56 & 0.37 & 1.36 \\
  12004705 & 23.4222 & 0.0609 & 18.1642 & 0.1689 & 5314 & 4.75 & 1.06 & 0.83 \\
  12004955 & 9.1757 & 0.0065 & 10.4711 & 0.0454 & 5209 & 4.43 & 3.76 & 0.84 \\
  12005016 & 23.7345 & 0.0619 & 17.6246 & 0.6205 & 3625 & 4.67 & 0.59 & 1.43 \\
  12006322 & 17.9807 & 0.1272 & 15.3456 & 0.1126 & 4120 & 4.55 & 0.36 & 1.30 \\
  12006416 & 8.2032 & 0.0088 & 8.9452 & 0.0292 & 5131 & 4.02 & 2.23 & 0.84 \\
  12006467 & 24.3848 & 0.1100 & 19.3488 & 0.1644 & 4107 & 4.75 & 1.33 & 1.32 \\
  12006498 & 14.0164 & 0.0146 & 12.2765 & 0.0672 & 4948 & 4.55 & 1.30 & 0.94 \\
  12006586 & 1.8659 & 0.0008 & 1.8333 & 0.0005 & 5560 & 4.65 & 1.35 & 0.74 \\
  12006680 & 13.1858 & 0.0445 & 15.7530 & 0.0877 & 4444 & 4.58 & 0.70 & 1.15 \\
  12006812 & 20.9422 & 0.1365 & - & - & 4813 & 4.39 & 0.62 & 0.97 \\
  12006969 & 29.1818 & 0.3394 & - & - & 5520 & 4.43 & 0.39 & 0.79 \\
  12006989 & 31.7873 & 0.4228 & - & - & 5548 & 4.59 & 0.41 & 0.78 \\
  12007544 & 2.7641 & 0.0010 & 2.6971 & 0.0037 & 3873 & 4.59 & 5.25 & 1.39 \\
  12007569 & 12.8064 & 0.0472 & 10.9882 & 0.0499 & 5927 & 4.38 & 1.15 & 0.64 \\
  12007684 & 32.9646 & 0.1754 & - & - & 3661 & 4.39 & 0.66 & 1.44 \\
  12008661 & 10.5331 & 0.0056 & 9.3198 & 1.5808 & 5581 & 4.99 & 2.27 & 0.72 \\
  12008740 & 26.9710 & 0.2438 & 21.7084 & 0.1989 & 4695 & 4.53 & 0.99 & 1.04 \\
  12008788 & 20.9422 & 0.0824 & - & - & 5376 & 4.54 & 1.46 & 0.76 \\
  12008851 & 12.8064 & 0.0484 & 10.4711 & 0.0583 & 5225 & 4.58 & 0.89 & 0.84 \\
  12008865 & 12.5358 & 0.0556 & 10.9208 & 0.0441 & 4887 & 4.45 & 0.81 & 1.00 \\
  12008910 & 10.1141 & 0.0167 & - & - & 5883 & 4.47 & 1.61 & 0.66 \\
  12009004 & 16.9532 & 0.0189 & 14.1277 & 0.0436 & 4204 & 4.65 & 1.20 & 1.27 \\
  12009347 & 5.8943 & 0.0026 & 5.4106 & 0.0255 & 4235 & 4.52 & 8.38 & 1.24 \\
  12009584 & 17.8009 & 0.1044 & - & - & 5733 & 4.32 & 0.36 & 0.63 \\
  12009707 & 7.4794 & 0.0080 & 8.0184 & 0.0166 & 5789 & 4.60 & 1.16 & 0.66 \\
  12009867 & 11.2664 & 0.0349 & 12.3617 & 0.0476 & 4968 & 4.28 & 2.34 & 0.93 \\
  12010004 & 2.6372 & 0.0010 & 2.4862 & 0.0024 & 5727 & 4.37 & 3.29 & 0.65 \\
  12010414 & 6.5686 & 0.0042 & 7.1204 & 0.0190 & 5226 & 4.49 & 2.90 & 0.80 \\
  12010509 & 17.2824 & 0.0686 & 20.4608 & 0.1920 & 5679 & 4.61 & 0.77 & 0.70 \\
  12010587 & 30.6912 & 0.3471 & - & - & 4605 & 4.08 & 0.61 & 1.07 \\
  12010615 & 34.9037 & 0.6819 & - & - & 4604 & 4.63 & 0.67 & 1.10 \\
  12010647 & 7.2361 & 0.0169 & - & - & 5616 & 4.31 & 1.69 & 0.73 \\
  12010669 & 22.8216 & 0.1293 & 16.7933 & 0.1433 & 5612 & 4.40 & 0.54 & 0.71 \\
  12010753 & 17.6246 & 0.1092 & 14.2407 & 0.0884 & 5574 & 4.37 & 0.63 & 0.66 \\
  12010836 & 20.6987 & 0.1140 & 24.7234 & 0.2162 & 5146 & 4.54 & 1.68 & 0.81 \\
  12010862 & 8.7689 & 0.0308 & 10.9208 & 0.0620 & 3667 & 4.57 & 3.47 & 1.43 \\
  12011193 & 17.9807 & 0.2533 & 22.2511 & 0.3113 & 5437 & 4.41 & 1.27 & 0.74 \\
  12011202 & 32.3652 & 0.2690 & - & - & 5544 & 4.74 & 0.35 & 0.76 \\
  12011367 & 15.6148 & 0.0145 & 18.3514 & 0.0687 & 4000 & 4.57 & 0.78 & 1.39 \\
  12011597 & 13.7991 & 0.0589 & 11.9469 & 0.0671 & 4408 & 4.58 & 0.95 & 1.13 \\
  12011636 & 22.8216 & 0.1966 & 17.9807 & 0.1645 & 5923 & 4.53 & 0.33 & 0.64 \\
  12011918 & 28.2554 & 0.1114 & - & - & 5240 & 4.25 & 0.64 & 0.84 \\
  12011956 & 25.4298 & 0.0991 & 20.0010 & 0.1348 & 5180 & 4.50 & 0.72 & 0.77 \\
  12011958 & 17.9807 & 0.0589 & 22.8216 & 0.2072 & 4907 & 4.68 & 2.32 & 0.95 \\
  12012017 & 15.7530 & 0.0470 & 18.5426 & 0.1252 & 5832 & 4.54 & 0.92 & 0.66 \\
  12012229 & 25.7984 & 0.2421 & 32.9646 & 0.4292 & 4752 & 4.68 & 0.62 & 1.00 \\
  12012529 & 42.3830 & 0.3221 & - & - & 4612 & 4.62 & 0.58 & 1.06 \\
  12012876 & 5.7238 & 0.0213 & 6.2679 & 0.0216 & 6052 & 4.09 & 0.41 & 0.56 \\
  12012966 & 8.5581 & 0.0655 & 9.1757 & 0.0287 & 5142 & 4.50 & 1.72 & 0.87 \\
  12013242 & 37.8742 & 0.2366 & - & - & 3673 & 4.60 & 0.88 & 1.38 \\
  12013292 & 13.6930 & 0.0800 & 11.0564 & 0.0782 & 5037 & 4.58 & 0.38 & 0.93 \\
  12013322 & 37.0852 & 0.2739 & - & - & 3850 & 4.65 & 0.91 & 1.45 \\
  12017009 & 14.3555 & 0.0622 & 12.5358 & 0.0568 & 5933 & 4.45 & 1.25 & 0.66 \\
  12017109 & 20.2283 & 0.1154 & - & - & 5567 & 4.81 & 0.84 & 0.73 \\
  12017255 & 17.4518 & 0.0897 & 13.3841 & 0.0848 & 5666 & 4.62 & 0.40 & 0.73 \\
  12017339 & 31.7873 & 0.2745 & 22.5328 & 0.2069 & 4700 & 4.42 & 0.86 & 1.11 \\
  12017444 & 28.7111 & 0.5701 & 21.7084 & 0.1842 & 5527 & 4.44 & 0.42 & 0.74 \\
  12017533 & 20.0010 & 0.2365 & - & - & 4225 & 4.72 & 0.87 & 1.28 \\
  12017704 & 14.3555 & 0.0601 & 12.4482 & 0.0635 & 3963 & 4.56 & 0.76 & 1.40 \\
  12017750 & 3.2602 & 0.0042 & 3.6855 & 0.0069 & 6341 & 4.25 & 0.67 & 0.51 \\
  12017880 & 14.0164 & 0.0589 & 11.8673 & 0.0630 & 4896 & 4.71 & 0.74 & 0.94 \\
  12017986 & 10.2895 & 0.0330 & 11.8673 & 0.0784 & 6067 & 4.46 & 0.37 & 0.61 \\
  12018329 & 17.8009 & 0.1106 & 14.8341 & 0.0861 & 4903 & 4.35 & 0.88 & 0.98 \\
  12018467 & 26.9710 & 0.2520 & 33.5866 & 1.0117 & 4894 & 4.29 & 0.31 & 0.95 \\
  12018656 & 15.2144 & 0.0499 & - & - & 5176 & 4.46 & 1.64 & 0.91 \\
  12018710 & 17.6246 & 0.1275 & 14.8341 & 0.0673 & 5249 & 4.58 & 0.40 & 0.88 \\
  12018713 & 26.1778 & 0.3634 & - & - & 4978 & 3.75 & 0.75 & 0.93 \\
  12018804 & 22.5328 & 0.1334 & - & - & 4953 & 4.70 & 0.54 & 0.96 \\
  12018805 & 15.7530 & 0.0196 & 18.7378 & 0.1236 & 4298 & 4.58 & 0.76 & 1.19 \\
  12019095 & 7.7060 & 0.0081 & 8.3572 & 0.0215 & 5348 & 4.43 & 2.67 & 0.82 \\
  12019118 & 8.0913 & 0.0604 & 8.6834 & 0.0271 & 5191 & 4.57 & 0.35 & 0.79 \\
  12019306 & 32.3652 & 0.2723 & - & - & 4201 & 4.48 & 0.89 & 1.25 \\
  12019440 & 3.2424 & 0.0093 & - & - & 5826 & 4.56 & 0.48 & 0.68 \\
  12019465 & 10.2895 & 0.0206 & 12.1924 & 0.1021 & 5731 & 4.41 & 1.96 & 0.66 \\
  12019560 & 25.4298 & 0.3069 & - & - & 4192 & 4.57 & 0.80 & 1.25 \\
  12019564 & 14.2407 & 0.0178 & 17.2824 & 0.1429 & 5732 & 4.43 & 1.86 & 0.70 \\
  12019649 & 15.8936 & 0.0332 & 11.4108 & 0.0495 & 5604 & 4.74 & 1.71 & 0.71 \\
  12019949 & 7.0920 & 0.0089 & 7.6728 & 0.0230 & 5358 & 4.45 & 4.89 & 0.77 \\
  12020155 & 11.4844 & 0.0125 & 12.8064 & 0.0939 & 5593 & 4.49 & 2.73 & 0.21 \\
  12020252 & 14.9587 & 0.0984 & 10.6592 & 0.0601 & 5149 & 4.82 & 0.35 & 0.89 \\
  12020316 & 41.3974 & 0.2211 & 30.1710 & 0.2597 & 4649 & 4.42 & 0.62 & 1.04 \\
  12020341 & 24.7234 & 0.2623 & 19.3488 & 0.2108 & 4294 & 4.51 & 0.61 & 1.23 \\
  12020509 & 26.9710 & 0.2828 & 21.1915 & 0.1896 & 5330 & 4.53 & 0.46 & 0.77 \\
  12020772 & 13.2842 & 0.0471 & 16.6363 & 0.0876 & 5211 & 4.78 & 1.29 & 0.84 \\
  12021559 & 6.0342 & 0.0124 & 5.7238 & 0.0120 & 5258 & 4.61 & 1.40 & 0.82 \\
  12021900 & 24.3848 & 0.1076 & 19.5614 & 0.1725 & 4346 & 4.61 & 0.44 & 1.20 \\
  12021973 & 16.3311 & 0.0694 & 19.3488 & 0.0780 & 4418 & 4.57 & 0.89 & 1.15 \\
  12022067 & 13.0889 & 0.0413 & 14.8341 & 0.1150 & 5437 & 4.92 & 0.59 & 0.75 \\
  12022148 & 22.5328 & 0.1495 & - & - & 4716 & 4.04 & 0.99 & 0.97 \\
  12022242 & 6.4967 & 0.0051 & 5.9734 & 0.0308 & 5647 & 4.76 & 1.52 & 0.70 \\
  12022351 & 3.7163 & 0.0063 & - & - & 6361 & 4.38 & 0.31 & 0.51 \\
  12022438 & 20.4608 & 0.0861 & 26.5685 & 0.2883 & 5023 & 4.70 & 0.50 & 0.85 \\
  12022938 & 0.9917 & 0.0001 & 0.9209 & 0.0005 & 6819 & 4.19 & 1.31 & 0.41 \\
  12022971 & 7.8418 & 0.0124 & 6.9535 & 0.0190 & 6127 & 4.64 & 0.70 & 0.59 \\
  12023551 & 33.5866 & 0.3921 & - & - & 4343 & 4.58 & 1.01 & 1.17 \\
  12023559 & 9.8894 & 0.0244 & 7.7060 & 0.0282 & 5608 & 4.87 & 1.18 & 0.68 \\
  12023817 & 3.2483 & 0.0030 & 3.4167 & 0.0043 & 5373 & 4.34 & 4.74 & 0.74 \\
  12023897 & 23.7345 & 0.2614 & 18.9371 & 0.1315 & 5552 & 4.55 & 0.50 & 0.75 \\
  12023973 & 21.7084 & 0.2316 & 27.8139 & 0.2893 & 5300 & 4.63 & 1.43 & 0.84 \\
  12024065 & 6.4730 & 0.0170 & - & - & 3737 & 4.53 & 2.06 & 1.47 \\
  12024238 & 9.2233 & 0.0285 & 10.8542 & 0.0476 & 5383 & 4.59 & 0.86 & 0.76 \\
  12024287 & 39.5575 & 0.5402 & 31.2296 & 0.1975 & 4392 & 4.66 & 0.69 & 1.08 \\
  12052290 & 28.7111 & 0.1200 & 24.0552 & 0.3029 & 4301 & 4.66 & 2.00 & 1.20 \\
  12052636 & 26.9710 & 0.3742 & 21.9764 & 0.1806 & 5457 & 4.57 & 0.73 & 0.74 \\
  12052643 & 26.9710 & 0.7300 & 34.9037 & 0.5367 & 5451 & 4.61 & 0.99 & 0.76 \\
  12052667 & 8.9452 & 0.0321 & 10.2304 & 0.0522 & 5486 & 4.63 & 1.18 & 0.74 \\
  12052696 & 5.9936 & 0.0064 & 6.4496 & 0.0163 & 5879 & 4.66 & 1.01 & 0.60 \\
  12052739 & 18.9371 & 0.0903 & 24.3848 & 0.2804 & 4114 & 4.55 & 0.49 & 1.32 \\
  12053086 & 25.7984 & 0.1800 & 20.0010 & 0.1221 & 5156 & 4.51 & 0.86 & 0.76 \\
  12053270 & 22.2511 & 0.1024 & 28.2554 & 0.2022 & 5717 & 4.51 & 0.94 & 0.69 \\
  12053599 & 28.7111 & 0.4064 & 22.2511 & 0.1442 & 4529 & 4.50 & 0.51 & 1.03 \\
  12055026 & 7.3557 & 0.0263 & 8.1283 & 0.0329 & 6220 & 4.65 & 0.63 & 0.55 \\
  12055214 & 26.9710 & 0.0998 & 21.7084 & 0.1243 & 4829 & 4.33 & 1.72 & 1.04 \\
  12055249 & 12.1924 & 0.0502 & 14.7115 & 0.0866 & 5921 & 4.53 & 1.05 & 0.64 \\
  12055280 & 11.4844 & 0.0255 & - & - & 4808 & 4.40 & 0.62 & 0.98 \\
  12055392 & 23.1180 & 0.1211 & 17.8009 & 0.1118 & 5014 & 4.54 & 0.75 & 0.89 \\
  12055458 & 15.3456 & 0.0502 & 13.2842 & 0.0902 & 3920 & 4.52 & 0.63 & 1.43 \\
  12055539 & 20.0010 & 0.1350 & 25.7984 & 0.2651 & 5854 & 4.58 & 0.44 & 0.64 \\
  12055568 & 21.1915 & 0.0995 & - & - & 5032 & 4.62 & 1.69 & 0.91 \\
  12056038 & 15.7530 & 0.0770 & 13.7991 & 0.0602 & 5141 & 4.63 & 0.43 & 0.82 \\
  12056044 & 35.6018 & 0.8797 & 26.5685 & 0.1900 & 4979 & 4.55 & 0.53 & 0.95 \\
  12056118 & 22.2511 & 0.2182 & 17.4518 & 0.1208 & 5529 & 4.48 & 1.18 & 0.76 \\
  12056183 & 9.4185 & 0.0229 & 10.2895 & 0.0545 & 6075 & 4.41 & 1.17 & 0.56 \\
  12056384 & 34.9037 & 0.4548 & - & - & 4984 & 4.07 & 0.46 & 0.87 \\
  12056457 & 16.4823 & 0.0921 & - & - & 4731 & 4.46 & 1.35 & 0.95 \\
  12056506 & 23.4222 & 0.1634 & - & - & 5190 & 4.71 & 1.18 & 0.83 \\
  12056765 & 28.7111 & 0.3295 & - & - & 4102 & 4.59 & 0.50 & 1.31 \\
  12056777 & 26.5685 & 0.2992 & 18.9371 & 0.1280 & 5411 & 4.68 & 0.41 & 0.72 \\
  12056805 & 5.8943 & 0.0125 & 5.5454 & 0.0095 & 5933 & 4.44 & 1.48 & 0.63 \\
  12057323 & 25.4298 & 0.2606 & 32.3652 & 0.4460 & 5355 & 4.47 & 0.32 & 0.75 \\
  12057498 & 12.3617 & 0.0205 & 10.8542 & 0.0375 & 5316 & 4.49 & 3.21 & 0.83 \\
  12057719 & 3.0171 & 0.0031 & 3.0958 & 0.0061 & 6308 & 4.49 & 0.69 & 0.49 \\
  12058195 & 8.2032 & 0.0300 & - & - & 5357 & 4.56 & 0.35 & 0.74 \\
  12058284 & 19.7788 & 0.1608 & 15.7530 & 0.1341 & 5563 & 4.38 & 0.55 & 0.71 \\
  12058326 & 26.1778 & 0.1528 & 20.4608 & 0.1786 & 5012 & 4.73 & 0.40 & 0.83 \\
  12058428 & 0.5951 & 0.0002 & 0.6433 & 0.0003 & 7112 & 3.99 & 1.56 & 0.33 \\
  12058474 & 42.3830 & 0.9018 & - & - & 4199 & 4.57 & 0.49 & 1.29 \\
  12058604 & 19.1407 & 0.1404 & 16.1826 & 0.0874 & 5825 & 4.58 & 0.31 & 0.63 \\
  12058670 & 5.4941 & 0.0105 & 6.4263 & 0.0238 & 6343 & 4.64 & 0.84 & 0.54 \\
  12058799 & 32.9646 & 0.2533 & 25.7984 & 0.2492 & 4697 & 4.54 & 0.33 & 1.00 \\
  12058817 & 12.7149 & 0.0191 & - & - & 4757 & 4.29 & 1.54 & 0.94 \\
  12058874 & 15.7530 & 0.0674 & 13.7991 & 0.0537 & 5538 & 4.72 & 1.16 & 0.74 \\
  12059232 & 21.7084 & 0.0665 & 17.6246 & 0.1297 & 5362 & 4.66 & 0.92 & 0.74 \\
  12059702 & 18.1642 & 0.1705 & 13.2842 & 0.0525 & 5286 & 4.65 & 0.38 & 0.83 \\
  12059936 & 8.3182 & 0.0168 & 9.0821 & 0.0268 & 5674 & 4.33 & 0.94 & 0.67 \\
  12059995 & 18.3514 & 0.0913 & - & - & 4593 & 4.39 & 1.46 & 1.13 \\
  12060010 & 7.9468 & 0.0331 & 6.7942 & 0.0215 & 6208 & 4.44 & 0.55 & 0.54 \\
  12060401 & 5.1747 & 0.0032 & 5.5628 & 0.0161 & 5680 & 4.61 & 4.42 & 0.71 \\
  12060458 & 39.5575 & 0.3390 & 30.6912 & 0.5771 & 4436 & 4.66 & 0.52 & 1.16 \\
  12060547 & 29.1818 & 0.2218 & 22.8216 & 0.1495 & 4338 & 4.62 & 0.76 & 1.19 \\
  12060564 & 17.1162 & 0.1157 & 13.9069 & 0.0808 & 4421 & 4.44 & 0.75 & 1.09 \\
  12060602 & 15.2144 & 0.0379 & - & - & 4822 & 4.36 & 1.27 & 0.97 \\
  12060710 & 16.7933 & 0.0404 & 20.0010 & 0.2313 & 3730 & 4.44 & 2.20 & 1.45 \\
  12060779 & 17.1162 & 0.0867 & 21.4468 & 0.2057 & 4197 & 4.65 & 0.71 & 1.27 \\
  12060830 & 20.0010 & 0.0824 & 14.7115 & 0.0745 & 4186 & 4.56 & 1.01 & 1.27 \\
  12060843 & 9.0360 & 0.0178 & 8.0547 & 0.0309 & 5414 & 4.63 & 0.87 & 0.75 \\
  12060997 & 7.0638 & 0.0153 & 8.9452 & 0.0578 & 5689 & 4.40 & 0.60 & 0.67 \\
  12061183 & 17.9807 & 0.0384 & 22.5328 & 0.3055 & 4503 & 4.51 & 1.84 & 1.04 \\
  12061216 & 18.9371 & 0.0718 & 15.7530 & 0.1367 & 5204 & 4.62 & 0.70 & 0.83 \\
  12061325 & 29.1818 & 0.4120 & 23.1180 & 0.1244 & 4087 & 4.56 & 1.41 & 1.33 \\
  12061376 & 37.8742 & 0.2183 & - & - & 4253 & 4.61 & 0.57 & 1.24 \\
  12061443 & 23.4222 & 0.0745 & 20.0010 & 0.1485 & 5033 & 4.58 & 2.11 & 0.93 \\
  12061487 & 25.4298 & 0.2294 & 19.7788 & 0.1679 & 5505 & 4.34 & 0.36 & 0.72 \\
  12061857 & 17.4518 & 0.1833 & 15.0855 & 0.0922 & 5602 & 4.74 & 0.34 & 0.68 \\
  12061895 & 5.6872 & 0.0123 & 4.6599 & 0.0078 & 5631 & 4.82 & 1.85 & 0.65 \\
  12061969 & 19.5614 & 0.0443 & 23.7345 & 0.1862 & 4921 & 4.64 & 2.38 & 0.96 \\
  12061985 & 28.2554 & 0.2171 & - & - & 4866 & 4.62 & 0.78 & 1.01 \\
  12062039 & 23.1180 & 0.1288 & 18.7378 & 0.3002 & 5316 & 4.61 & 1.12 & 0.82 \\
  12062049 & 14.7115 & 0.0252 & 18.7378 & 0.1675 & 4336 & 4.77 & 1.28 & 1.20 \\
  12062063 & 7.0638 & 0.0231 & - & - & 5598 & 4.44 & 2.34 & 0.71 \\
  12062118 & 5.7983 & 0.0061 & 6.3124 & 0.0107 & 5866 & 4.61 & 1.76 & 0.69 \\
  12062263 & 12.5358 & 0.0420 & 10.1141 & 0.0563 & 4285 & 4.60 & 1.95 & 1.21 \\
  12065642 & 22.5328 & 0.1084 & 19.1407 & 0.2096 & 4113 & 4.58 & 0.79 & 1.35 \\
  12065780 & 31.7873 & 0.2260 & 22.8216 & 0.1224 & 5098 & 4.45 & 0.34 & 0.89 \\
  12066335 & 22.5328 & 0.1372 & 27.8139 & 0.3395 & 4112 & 4.57 & 1.01 & 1.32 \\
  12066507 & 14.2407 & 0.0215 & 11.1255 & 0.0630 & 4838 & 4.61 & 1.20 & 0.95 \\
  12066569 & 18.9371 & 0.0639 & - & - & 3978 & 4.64 & 0.65 & 1.39 \\
  12066633 & 0.5492 & 0.0000 & - & - & 6581 & 4.34 & 1.86 & 0.50 \\
  12066749 & 22.8216 & 0.0708 & - & - & 4305 & 4.56 & 1.41 & 1.13 \\
  12066771 & 18.5426 & 0.1685 & 13.7991 & 0.0653 & 5483 & 4.91 & 0.58 & 0.71 \\
  12066914 & 9.8347 & 0.0256 & 8.7259 & 0.0481 & 5048 & 4.93 & 0.94 & 0.88 \\
  12066920 & 37.8742 & 0.3524 & - & - & 5270 & 4.99 & 0.44 & 0.80 \\
  12067300 & 21.7084 & 0.0931 & 17.1162 & 0.1507 & 5509 & 4.31 & 0.68 & 0.76 \\
  12067688 & 22.8216 & 0.1513 & 19.5614 & 0.1275 & 4516 & 4.57 & 0.70 & 1.13 \\
  12068092 & 14.7115 & 0.0691 & 12.5358 & 0.0718 & 5422 & 4.73 & 0.42 & 0.74 \\
  12068213 & 24.0552 & 0.1169 & - & - & 4801 & 4.64 & 1.31 & 0.97 \\
  12068240 & 28.2554 & 0.3434 & 22.5328 & 0.2850 & 4914 & 4.48 & 0.32 & 0.95 \\
  12068547 & 17.1162 & 0.1832 & 21.9764 & 0.2075 & 5732 & 4.50 & 0.82 & 0.67 \\
  12068968 & 30.6912 & 0.1429 & - & - & 4833 & 4.42 & 0.31 & 0.89 \\
  12069003 & 7.7060 & 0.0140 & 8.8123 & 0.0313 & 5501 & 4.66 & 1.58 & 0.76 \\
  12069042 & 2.5285 & 0.0020 & - & - & 5520 & 4.36 & 0.31 & 0.70 \\
  12069178 & 12.3617 & 0.0424 & 11.1955 & 0.0345 & 5846 & 4.44 & 0.59 & 0.62 \\
  12069262 & 2.7814 & 0.0021 & 2.9039 & 0.0088 & 6336 & 4.17 & 0.62 & 0.51 \\
  12069274 & 7.1778 & 0.0070 & 7.8765 & 0.0171 & 5442 & 4.56 & 2.92 & 0.74 \\
  12069336 & 12.9933 & 0.0691 & 9.9446 & 0.0314 & 5839 & 4.54 & 0.80 & 0.65 \\
  12069559 & 12.1924 & 0.0530 & 9.9446 & 0.0383 & 5190 & 4.37 & 0.43 & 0.82 \\
  12070135 & 11.5590 & 0.0168 & 10.0005 & 0.0458 & 5460 & 4.52 & 0.79 & 0.76 \\
  12070146 & 16.9532 & 0.1374 & 13.4855 & 0.0636 & 5908 & 4.44 & 0.59 & 0.63 \\
  12070225 & 24.3848 & 0.1292 & 19.1407 & 0.1909 & 5223 & 4.62 & 0.44 & 0.80 \\
  12070731 & 15.0855 & 0.1037 & 11.5590 & 0.0585 & 5138 & 4.53 & 0.52 & 0.76 \\
  12071015 & 20.2283 & 0.0735 & 26.1778 & 0.2338 & 5578 & 4.41 & 0.82 & 0.73 \\
  12071053 & 2.8436 & 0.0004 & 2.6849 & 0.0033 & 4212 & 4.62 & 15.16 & 1.20 \\
  12071188 & 1.1727 & 0.0001 & 1.1875 & 0.0011 & 5893 & 4.51 & 0.81 & 0.63 \\
  12071489 & 10.3493 & 0.0225 & 9.6221 & 0.0344 & 5065 & 4.63 & 1.99 & 0.81 \\
  12071521 & 2.9917 & 0.0064 & 3.3971 & 0.0103 & 3932 & 4.44 & 1.11 & 1.38 \\
  12071626 & 29.1818 & 0.3670 & - & - & 5038 & 4.68 & 0.36 & 0.91 \\
  12071775 & 11.2664 & 0.0463 & 9.4686 & 0.0283 & 5648 & 4.38 & 0.64 & 0.72 \\
  12071873 & 2.4587 & 0.0007 & 2.5036 & 0.0064 & 3530 & 4.14 & 3.00 & 1.40 \\
  12072886 & 16.4823 & 0.0667 & 12.9933 & 0.0645 & 4608 & 4.34 & 1.01 & 1.12 \\
  12072965 & 12.8064 & 0.0397 & 11.1255 & 0.0624 & 5793 & 4.80 & 0.40 & 0.68 \\
  12073073 & 26.1778 & 0.0671 & 19.5614 & 0.2216 & 4216 & 4.57 & 1.05 & 1.23 \\
  12073153 & 11.4108 & 0.0231 & 9.5192 & 0.0515 & 5301 & 4.58 & 0.95 & 0.78 \\
  12073300 & 6.7173 & 0.0051 & 8.0184 & 0.0524 & 5940 & 4.27 & 0.37 & 0.59 \\
  12073359 & 8.2795 & 0.0070 & 8.9903 & 0.0311 & 5533 & 4.57 & 3.18 & 0.74 \\
  12073465 & 25.0717 & 0.1860 & 20.0010 & 0.1562 & 5284 & 4.50 & 0.48 & 0.75 \\
  12073568 & 7.3863 & 0.0079 & 8.0184 & 0.0267 & 5026 & 4.39 & 2.29 & 0.88 \\
  12073750 & 8.5172 & 0.0124 & 7.0082 & 0.0210 & 5187 & 4.52 & 0.51 & 0.81 \\
  12102169 & 33.5866 & 0.3565 & - & - & 3912 & 4.53 & 0.66 & 1.42 \\
  12102187 & 1.0808 & 0.0003 & 1.1367 & 0.0005 & 7029 & 4.12 & 1.94 & 0.34 \\
  12102479 & 1.5466 & 0.0005 & 1.5767 & 0.0007 & 6109 & 4.37 & 3.62 & 0.55 \\
  12102547 & 24.0552 & 0.1231 & 17.9807 & 0.1306 & 4950 & 4.80 & 1.27 & 0.87 \\
  12102573 & 2.7344 & 0.0007 & 2.7989 & 0.0023 & 4251 & 4.51 & 8.06 & 1.16 \\
  12102598 & 27.3860 & 0.6014 & 19.7788 & 0.1166 & 4915 & 4.69 & 1.06 & 0.92 \\
  12102806 & 6.0547 & 0.0063 & 5.7238 & 0.0116 & 5554 & 4.61 & 2.74 & 0.68 \\
  12102905 & 0.5751 & 0.0000 & - & - & 4543 & 4.43 & 14.37 & 0.97 \\
  12102930 & 21.4468 & 0.0738 & 15.3456 & 0.1792 & 5351 & 4.48 & 0.42 & 0.75 \\
  12103027 & 23.7345 & 0.2130 & 18.9371 & 0.1752 & 5000 & 4.45 & 0.30 & 0.97 \\
  12103067 & 19.3488 & 0.1165 & - & - & 5671 & 4.35 & 0.69 & 0.72 \\
  12103092 & 38.6976 & 0.2525 & - & - & 5427 & 4.34 & 0.47 & 0.82 \\
  12104142 & 0.7686 & 0.0001 & 0.7198 & 0.0002 & 7222 & 4.13 & 2.00 & 0.36 \\
  12104170 & 8.2795 & 0.0103 & 9.9446 & 0.0434 & 5492 & 4.56 & 0.84 & 0.66 \\
  12104439 & 16.0368 & 0.0707 & - & - & 4937 & 4.61 & 1.27 & 0.92 \\
  12104469 & 18.5426 & 0.2069 & 22.8216 & 0.0818 & 4739 & 4.34 & 1.43 & 1.02 \\
  12104651 & 14.8341 & 0.0425 & 17.9807 & 0.1910 & 6225 & 4.53 & 0.43 & 0.53 \\
  12104915 & 27.3860 & 0.2508 & 21.7084 & 0.1113 & 3974 & 4.59 & 1.39 & 1.40 \\
  12104999 & 10.9882 & 0.0533 & 8.9903 & 0.0503 & 6109 & 4.69 & 0.48 & 0.58 \\
  12105086 & 13.0889 & 0.0728 & 10.4099 & 0.0413 & 5641 & 4.59 & 0.55 & 0.67 \\
  12105259 & 0.6443 & 0.0001 & 0.5990 & 0.0001 & 7078 & 4.14 & 2.73 & 0.37 \\
  12105278 & 0.8883 & 0.0003 & 1.0172 & 0.0003 & 6830 & 4.30 & 3.03 & 0.41 \\
  12105375 & 31.2296 & 0.2201 & - & - & 4888 & 4.62 & 0.40 & 0.96 \\
  12105438 & 10.7884 & 0.0621 & 9.6744 & 0.0263 & 5385 & 4.52 & 0.52 & 0.76 \\
  12105679 & 20.0010 & 0.1449 & 15.8936 & 0.2011 & 5899 & 4.18 & 0.68 & 0.40 \\
  12105694 & 1.9540 & 0.0013 & - & - & 3896 & 4.41 & 1.03 & 1.45 \\
  12105883 & 26.5685 & 0.1590 & 21.1915 & 0.1712 & 5122 & 4.83 & 0.82 & 0.75 \\
  12106365 & 16.7933 & 0.0332 & 20.9422 & 0.0928 & 5330 & 4.57 & 1.18 & 0.81 \\
  12106431 & 4.3845 & 0.0042 & 4.5643 & 0.0067 & 5786 & 4.38 & 1.19 & 0.64 \\
  12106534 & 26.1778 & 0.2050 & - & - & 5176 & 4.89 & 0.79 & 0.81 \\
  12106564 & 33.5866 & 0.2203 & 26.5685 & 0.1873 & 5394 & 4.56 & 0.54 & 0.72 \\
  12106875 & 14.5909 & 0.0679 & 12.1094 & 0.0912 & 5302 & 4.43 & 2.04 & 0.81 \\
  12107176 & 21.4468 & 0.1580 & 15.2144 & 0.1005 & 5561 & 4.42 & 0.39 & 0.72 \\
  12107293 & 6.4496 & 0.0194 & 6.0342 & 0.0172 & 5924 & 4.53 & 0.86 & 0.61 \\
  12107294 & 34.2325 & 0.2831 & 26.1778 & 0.1785 & 4891 & 4.53 & 0.78 & 0.97 \\
  12107302 & 20.9422 & 0.0260 & 15.4790 & 0.8562 & 5084 & 4.50 & 0.58 & 0.86 \\
  12107315 & 17.9807 & 0.1319 & - & - & 4320 & 4.57 & 0.78 & 1.21 \\
  12107317 & 14.7115 & 0.0449 & 11.4844 & 0.0563 & 4079 & 4.49 & 1.50 & 1.35 \\
  12107499 & 40.4565 & 0.6335 & - & - & 4879 & 4.83 & 0.39 & 0.99 \\
  12107693 & 23.4222 & 0.2007 & 17.4518 & 0.2330 & 5305 & 4.68 & 0.72 & 0.80 \\
  12107722 & 39.5575 & 0.8015 & - & - & 4762 & 4.67 & 0.36 & 0.98 \\
  12107750 & 31.2296 & 0.2758 & - & - & 4202 & 4.58 & 0.42 & 1.28 \\
  12107892 & 24.3848 & 0.2385 & 18.7378 & 0.1235 & 5152 & 4.60 & 0.33 & 0.84 \\
  12108281 & 27.3860 & 0.0518 & 20.2283 & 0.4768 & 4261 & 4.53 & 0.99 & 1.25 \\
  12108431 & 16.4823 & 0.0414 & 13.4855 & 0.1168 & 4078 & 4.54 & 0.55 & 1.37 \\
  12108631 & 11.2664 & 0.0501 & 12.7149 & 0.0533 & 5466 & 4.61 & 0.73 & 0.74 \\
  12108638 & 23.7345 & 0.2701 & 30.6912 & 0.2738 & 5756 & 4.55 & 0.35 & 0.67 \\
  12108664 & 3.2662 & 0.0029 & 3.0120 & 0.0034 & 6164 & 4.31 & 0.92 & 0.55 \\
  12108831 & 24.7234 & 0.1388 & 31.2296 & 0.3572 & 4907 & 4.18 & 0.82 & 0.91 \\
  12108870 & 18.1642 & 0.0590 & 14.5909 & 0.1035 & 5222 & 4.60 & 0.78 & 0.82 \\
  12108985 & 26.1778 & 0.1166 & 19.3488 & 0.2553 & 4096 & 4.44 & 0.74 & 1.33 \\
  12109114 & 18.7378 & 0.0341 & - & - & 5575 & 4.56 & 1.11 & 0.74 \\
  12109176 & 32.9646 & 0.2180 & - & - & 4834 & 4.50 & 0.66 & 1.02 \\
  12109194 & 22.8216 & 0.1837 & - & - & 5283 & 4.63 & 0.46 & 0.86 \\
  12109472 & 11.8673 & 0.0514 & 15.2144 & 0.1233 & 3880 & 4.78 & 0.60 & 1.36 \\
  12109550 & 4.5410 & 0.0044 & 4.8636 & 0.0124 & 5645 & 4.11 & 2.49 & 0.64 \\
  12109560 & 42.3830 & 0.5699 & - & - & 4800 & 4.74 & 0.35 & 0.95 \\
  12109777 & 14.5909 & 0.0873 & 18.5426 & 0.1997 & 5729 & 4.42 & 0.34 & 0.65 \\
  12109935 & 16.7933 & 0.0366 & 20.0010 & 0.1926 & 4726 & 4.23 & 2.68 & 1.04 \\
  12109981 & 26.1778 & 0.2470 & - & - & 4671 & 4.56 & 0.39 & 0.98 \\
  12109987 & 17.6246 & 0.0703 & 20.6987 & 0.1264 & 4259 & 4.64 & 0.87 & 1.22 \\
  12109999 & 24.3848 & 0.2619 & 18.5426 & 0.1665 & 4005 & 4.53 & 0.39 & 1.40 \\
  12110044 & 29.1818 & 0.2432 & 20.4608 & 0.1491 & 5221 & 4.80 & 0.86 & 0.86 \\
  12110075 & 43.4168 & 0.4254 & - & - & 4546 & 4.26 & 0.59 & 1.15 \\
  12110174 & 7.8074 & 0.0118 & 7.0359 & 0.0193 & 5369 & 4.85 & 1.29 & 0.70 \\
  12110355 & 14.4723 & 0.0396 & 17.8009 & 0.1049 & 4920 & 4.58 & 1.45 & 0.96 \\
  12110418 & 13.4855 & 0.0154 & 11.7887 & 0.0185 & 4016 & 4.51 & 0.85 & 1.37 \\
  12110798 & 18.5426 & 0.0758 & 22.2511 & 0.1901 & 4688 & 4.60 & 0.84 & 1.05 \\
  12110835 & 14.5909 & 0.0914 & 10.6592 & 0.0480 & 6002 & 4.62 & 0.57 & 0.61 \\
  12110845 & 18.5426 & 0.0791 & - & - & 5542 & 4.89 & 0.59 & 0.71 \\
  12110901 & 15.3456 & 0.0318 & 18.3514 & 0.1404 & 5212 & 4.72 & 3.08 & 0.82 \\
  12110988 & 20.9422 & 0.0807 & 16.9532 & 0.1670 & 5143 & 4.78 & 1.68 & 0.80 \\
  12110990 & 4.3101 & 0.0055 & 4.5761 & 0.0089 & 5883 & 4.47 & 0.96 & 0.69 \\
  12111050 & 7.3557 & 0.0091 & 7.8418 & 0.0222 & 5277 & 4.74 & 2.75 & 0.77 \\
  12111159 & 14.8341 & 0.0466 & 11.7887 & 0.0845 & 4092 & 4.39 & 0.87 & 1.32 \\
  12111335 & 30.6912 & 0.1575 & - & - & 3986 & 4.47 & 1.08 & 1.39 \\
  12115473 & 31.7873 & 0.3236 & - & - & 4862 & 4.50 & 0.45 & 0.91 \\
  12115586 & 12.5358 & 0.0377 & 16.0368 & 0.1275 & 4706 & 4.57 & 0.52 & 1.03 \\
  12115721 & 15.0855 & 0.0330 & 18.3514 & 0.1317 & 5444 & 4.95 & 1.04 & 0.74 \\
  12115807 & 12.1924 & 0.0320 & - & - & 4274 & 4.60 & 1.69 & 1.26 \\
  12115918 & 28.7111 & 0.1868 & 21.9764 & 0.1807 & 5115 & 4.75 & 0.58 & 0.86 \\
  12115926 & 9.2233 & 0.0216 & 10.1719 & 0.0394 & 5384 & 4.93 & 1.47 & 0.72 \\
  12115951 & 12.6247 & 0.0390 & 11.2664 & 0.0461 & 5964 & 4.51 & 1.22 & 0.60 \\
  12116009 & 29.6681 & 0.2470 & 21.4468 & 0.2677 & 3852 & 4.59 & 0.59 & 1.42 \\
  12116112 & 38.6976 & 0.3975 & - & - & 4084 & 4.61 & 0.32 & 1.33 \\
  12116307 & 44.5022 & 1.2742 & 32.3652 & 0.4512 & 5520 & 4.45 & 0.44 & 0.78 \\
  12116739 & 10.1719 & 0.0385 & 12.2765 & 0.0775 & 5285 & 4.76 & 0.77 & 0.82 \\
  12117204 & 12.8992 & 0.0650 & - & - & 6294 & 4.50 & 0.52 & 0.59 \\
  12117285 & 23.4222 & 0.3260 & 18.7378 & 0.1526 & 4604 & 4.35 & 0.99 & 1.08 \\
  12117857 & 15.8936 & 0.0401 & 13.9069 & 0.0484 & 5054 & 4.20 & 4.47 & 0.88 \\
  12117945 & 15.8936 & 0.0473 & 18.5426 & 0.0983 & 5271 & 4.82 & 1.52 & 0.81 \\
  12118223 & 3.7955 & 0.0086 & 4.1591 & 0.0121 & 6408 & 4.42 & 0.32 & 0.50 \\
  12118791 & 20.6987 & 0.0649 & 16.1826 & 0.2240 & 5573 & 4.65 & 0.80 & 0.73 \\
  12118821 & 8.2032 & 0.0275 & 8.9004 & 0.0339 & 6020 & 4.64 & 0.62 & 0.62 \\
  12118824 & 1.6008 & 0.0003 & 1.6574 & 0.0016 & 6129 & 4.26 & 0.40 & 0.55 \\
  12118836 & 34.2325 & 0.3365 & 25.4298 & 0.1950 & 4069 & 4.51 & 1.87 & 1.36 \\
  12118911 & 17.4518 & 0.0898 & 13.5885 & 0.1013 & 5854 & 4.43 & 0.36 & 0.63 \\
  12118961 & 14.8341 & 0.0551 & 12.1094 & 0.0325 & 5232 & 4.79 & 2.98 & 0.80 \\
  12118993 & 0.5440 & 0.0000 & - & - & 5033 & 4.55 & 6.59 & 0.79 \\
  12119095 & 19.3488 & 0.0962 & 23.4222 & 0.1875 & 4717 & 4.44 & 1.51 & 1.03 \\
  12119146 & 21.7084 & 0.1488 & 26.9710 & 0.2342 & 5413 & 4.90 & 0.69 & 0.75 \\
  12119180 & 23.4222 & 0.1413 & 18.9371 & 0.2126 & 3812 & 4.72 & 0.67 & 1.42 \\
  12119257 & 10.9882 & 0.0415 & 9.4185 & 0.0294 & 5569 & 4.84 & 0.96 & 0.71 \\
  12119316 & 19.1407 & 0.0687 & 15.7530 & 0.1015 & 5141 & 4.81 & 0.85 & 0.76 \\
  12119356 & 34.9037 & 0.2635 & 26.1778 & 0.2291 & 4819 & 4.38 & 0.33 & 0.93 \\
  12119486 & 28.7111 & 0.0886 & 21.7084 & 0.1623 & 5178 & 4.64 & 2.00 & 0.87 \\
  12119534 & 0.6417 & 0.0001 & - & - & 5152 & 4.88 & 10.84 & 0.81 \\
  12119841 & 23.1180 & 0.0679 & - & - & 4665 & 4.41 & 0.71 & 1.03 \\
  12119968 & 7.0638 & 0.0100 & 7.8074 & 0.0197 & 5252 & 4.21 & 2.89 & 0.77 \\
  12119996 & 29.1818 & 0.2147 & - & - & 5272 & 4.73 & 0.90 & 0.83 \\
  12120052 & 19.1407 & 0.0774 & 23.7345 & 0.1117 & 4914 & 4.66 & 1.44 & 0.96 \\
  12120240 & 20.0010 & 0.1068 & 15.6148 & 0.0803 & 5597 & 4.75 & 0.35 & 0.68 \\
  12120605 & 18.3514 & 0.0710 & 13.4855 & 0.0938 & 5672 & 4.58 & 0.60 & 0.68 \\
  12120650 & 32.9646 & 0.2972 & - & - & 4881 & 4.55 & 0.49 & 0.96 \\
  12120695 & 7.9825 & 0.0208 & 9.3198 & 0.0304 & 5897 & 4.63 & 1.40 & 0.64 \\
  12120748 & 23.1180 & 0.1474 & - & - & 4816 & 4.75 & 0.93 & 0.93 \\
  12120764 & 26.5685 & 0.2401 & - & - & 3929 & 4.80 & 0.51 & 1.38 \\
  12120833 & 17.8009 & 0.1707 & 14.3555 & 0.0714 & 5470 & 4.59 & 0.52 & 0.79 \\
  12120933 & 9.1287 & 0.0108 & 10.4711 & 0.0508 & 5249 & 4.39 & 2.33 & 0.79 \\
  12121461 & 12.5358 & 0.0498 & 14.1277 & 0.0758 & 4518 & 4.54 & 0.46 & 1.11 \\
  12121658 & 18.9371 & 0.1057 & 16.9532 & 0.1031 & 4401 & 4.70 & 0.36 & 1.16 \\
  12121664 & 26.9710 & 0.1076 & 20.2283 & 0.2008 & 5338 & 4.77 & 2.07 & 0.78 \\
  12121870 & 6.1171 & 0.0083 & 6.9535 & 0.0140 & 5601 & 4.63 & 2.18 & 0.70 \\
  12121932 & 13.9069 & 0.0529 & 16.4823 & 0.0817 & 4667 & 4.33 & 0.77 & 1.04 \\
  12121936 & 3.7874 & 0.0027 & 4.0002 & 0.0029 & 4623 & 4.39 & 7.48 & 0.91 \\
  12121951 & 21.7084 & 0.0768 & 17.2824 & 0.1480 & 5175 & 4.83 & 0.92 & 0.79 \\
  12122075 & 0.8959 & 0.0002 & 0.8132 & 0.0006 & 7117 & 3.89 & 0.40 & 0.35 \\
  12122143 & 37.8742 & 0.4437 & - & - & 3816 & 4.43 & 1.37 & 1.46 \\
  12122184 & 7.8765 & 0.0173 & - & - & 5734 & 4.53 & 0.56 & 0.66 \\
  12122235 & 18.9371 & 0.0909 & - & - & 5354 & 4.41 & 2.11 & 0.79 \\
  12150859 & 23.4222 & 0.2167 & - & - & 5198 & 4.51 & 0.36 & 0.79 \\
  12150896 & 20.2283 & 0.1155 & 17.2824 & 0.1073 & 4872 & 4.38 & 0.91 & 0.88 \\
  12152493 & 10.2304 & 0.0239 & - & - & 4728 & 4.35 & 1.54 & 1.02 \\
  12152537 & 13.1858 & 0.0676 & 15.6148 & 0.1108 & 5616 & 4.30 & 0.33 & 0.65 \\
  12152650 & 23.4222 & 0.2610 & 17.9807 & 0.1129 & 5489 & 4.99 & 0.45 & 0.72 \\
  12152766 & 18.3514 & 0.1143 & 15.3456 & 0.0498 & 5201 & 4.81 & 0.50 & 0.85 \\
  12153147 & 6.5444 & 0.0082 & 7.4170 & 0.0323 & 5581 & 4.69 & 1.94 & 0.71 \\
  12153188 & 7.5748 & 0.0104 & 6.7428 & 0.0239 & 5949 & 4.47 & 2.28 & 0.66 \\
  12153308 & 12.8992 & 0.0311 & 11.1955 & 0.0539 & 5011 & 4.59 & 1.79 & 0.95 \\
  12153351 & 31.2296 & 0.2702 & 21.9764 & 0.2376 & 4099 & 4.58 & 0.97 & 1.33 \\
  12153398 & 16.4823 & 0.0465 & 13.9069 & 0.0820 & 4426 & 4.51 & 0.89 & 1.12 \\
  12153551 & 25.4298 & 0.1789 & 19.5614 & 0.0897 & 5260 & 4.59 & 0.45 & 0.77 \\
  12153703 & 9.7807 & 0.0204 & 11.4844 & 0.0860 & 5701 & 4.59 & 1.29 & 0.71 \\
  12153967 & 23.4222 & 0.1846 & 17.6246 & 0.1265 & 5458 & 4.24 & 0.64 & 0.79 \\
  12154155 & 14.5909 & 0.0483 & 11.7111 & 0.0671 & 4524 & 4.55 & 0.88 & 1.12 \\
  12154185 & 26.9710 & 0.2117 & 34.9037 & 0.2793 & 4742 & 4.79 & 0.61 & 0.99 \\
  12154321 & 19.7788 & 0.0498 & - & - & 4482 & 4.57 & 0.75 & 1.13 \\
  12154539 & 26.1778 & 0.2820 & 20.9422 & 0.1519 & 4944 & 4.53 & 0.31 & 0.90 \\
  12154729 & 20.2283 & 0.1060 & - & - & 4772 & 4.17 & 1.06 & 1.02 \\
  12154836 & 8.3966 & 0.0101 & 10.0570 & 0.0265 & 5614 & 4.43 & 1.54 & 0.68 \\
  12155069 & 29.1818 & 0.1082 & - & - & 4617 & 4.61 & 1.62 & 1.09 \\
  12155094 & 17.8009 & 0.0153 & 14.1277 & 0.0565 & 4908 & 4.43 & 2.35 & 0.94 \\
  12155159 & 17.9807 & 0.1185 & - & - & 5511 & 4.47 & 0.44 & 0.74 \\
  12155948 & 15.2144 & 0.0484 & 12.8064 & 0.0738 & 5171 & 4.47 & 0.99 & 0.78 \\
  12156302 & 18.3514 & 0.0206 & 14.7115 & 1.4244 & 5674 & 4.65 & 0.47 & 0.68 \\
  12156347 & 30.6912 & 0.2555 & - & - & 4101 & 4.53 & 1.30 & 1.33 \\
  12156630 & 6.3348 & 0.0074 & 5.9139 & 0.0170 & 5601 & 4.41 & 1.23 & 0.64 \\
  12156742 & 7.7395 & 0.0089 & 8.5172 & 0.0277 & 5187 & 4.28 & 1.74 & 0.81 \\
  12157161 & 0.7831 & 0.0002 & 0.7533 & 0.0002 & 6264 & 4.18 & 1.92 & 0.49 \\
  12157182 & 11.6346 & 0.0336 & 13.0889 & 0.0575 & 5237 & 4.71 & 0.97 & 0.80 \\
  12157559 & 39.5575 & 0.5721 & 30.6912 & 0.4849 & 4352 & 4.61 & 0.37 & 1.19 \\
  12157744 & 13.9069 & 0.0730 & 11.2664 & 0.0616 & 4960 & 4.87 & 0.92 & 0.91 \\
  12157846 & 30.6912 & 0.5340 & 22.5328 & 0.1832 & 4705 & 4.36 & 0.61 & 1.09 \\
  12157983 & 18.9371 & 0.0579 & - & - & 5475 & 4.73 & 1.50 & 0.70 \\
  12158137 & 37.0852 & 0.3871 & - & - & 5330 & 4.60 & 0.51 & 0.77 \\
  12158399 & 7.1778 & 0.0142 & 6.2024 & 0.0190 & 5730 & 4.31 & 0.91 & 0.64 \\
  12158722 & 10.1141 & 0.0363 & 12.7149 & 0.0643 & 3910 & 4.55 & 1.58 & 1.43 \\
  12159044 & 10.4711 & 0.0468 & 11.7111 & 0.0479 & 4357 & 4.59 & 0.52 & 1.15 \\
  12159172 & 20.2283 & 0.0847 & 16.1826 & 0.1225 & 5341 & 4.59 & 1.44 & 0.79 \\
  12159181 & 10.5331 & 0.0369 & - & - & 5567 & 4.78 & 0.57 & 0.70 \\
  12159703 & 10.5958 & 0.0461 & 8.9452 & 0.0275 & 5365 & 4.61 & 1.13 & 0.79 \\
  12159742 & 23.7345 & 0.0867 & 20.0010 & 0.0958 & 4082 & 4.34 & 1.41 & 1.32 \\
  12159791 & 29.6681 & 0.1380 & - & - & 4976 & 4.53 & 0.58 & 0.86 \\
  12159988 & 12.6247 & 0.0278 & - & - & 4585 & 4.39 & 1.32 & 1.12 \\
  12164164 & 15.8936 & 0.1485 & 14.2407 & 0.0630 & 4224 & 4.55 & 0.98 & 1.24 \\
  12164176 & 16.0368 & 0.0918 & 19.3488 & 0.1252 & 5239 & 4.40 & 2.85 & 0.80 \\
  12164256 & 19.3488 & 0.0896 & 24.3848 & 0.2603 & 5805 & 4.89 & 0.53 & 0.64 \\
  12164740 & 0.9022 & 0.0001 & - & - & 4657 & 4.36 & 1.21 & 0.97 \\
  12164952 & 25.0717 & 0.1006 & 20.2283 & 0.1088 & 4013 & 4.48 & 0.51 & 1.38 \\
  12165032 & 17.2824 & 0.1195 & 14.0164 & 0.1223 & 5140 & 4.41 & 2.09 & 0.86 \\
  12165393 & 18.3514 & 0.0876 & 14.4723 & 0.1388 & 5611 & 4.72 & 1.02 & 0.71 \\
  12165477 & 9.3689 & 0.0583 & 8.3572 & 0.0519 & 5479 & 4.59 & 0.57 & 0.80 \\
  12165573 & 10.9208 & 0.0165 & 9.5192 & 0.0338 & 5770 & 4.63 & 2.93 & 0.68 \\
  12166215 & 20.4608 & 0.1015 & 16.9532 & 0.1360 & 5620 & 4.62 & 0.55 & 0.71 \\
  12166241 & 6.3124 & 0.0061 & - & - & 5923 & 4.48 & 1.70 & 0.62 \\
  12166253 & 20.2283 & 0.1692 & 16.7933 & 0.1358 & 5806 & 4.38 & 0.51 & 0.63 \\
  12166342 & 19.1407 & 0.1282 & 14.9587 & 0.1116 & 5796 & 4.36 & 0.32 & 0.66 \\
  12166343 & 29.6681 & 0.2348 & 22.2511 & 0.2007 & 4647 & 4.47 & 0.91 & 1.14 \\
  12166411 & 23.4222 & 0.0865 & 28.7111 & 0.2983 & 5461 & 4.71 & 0.63 & 0.73 \\
  12166457 & 1.2993 & 0.0002 & 1.3196 & 0.0009 & 4970 & 4.57 & 6.03 & 0.80 \\
  12166755 & 11.8673 & 0.0595 & - & - & 4659 & 4.48 & 0.59 & 1.09 \\
  12166781 & 14.0164 & 0.0162 & 11.7887 & 0.0629 & 5176 & 4.85 & 2.09 & 0.79 \\
  12166874 & 6.4967 & 0.0049 & 7.7395 & 4.1286 & 5846 & 4.43 & 1.26 & 0.62 \\
  12166913 & 10.1719 & 0.0182 & 11.0564 & 0.0557 & 4355 & 4.48 & 2.25 & 1.10 \\
  12167442 & 9.7807 & 0.0174 & 11.1955 & 0.0404 & 5069 & 4.44 & 1.60 & 0.88 \\
  12167573 & 20.6987 & 0.1002 & 17.2824 & 0.0954 & 5067 & 4.75 & 1.86 & 0.88 \\
  12167734 & 17.8009 & 0.0738 & 14.4723 & 0.0771 & 4874 & 4.76 & 1.03 & 0.90 \\
  12167945 & 26.9710 & 0.1367 & 21.1915 & 0.1499 & 5028 & 4.76 & 1.03 & 0.88 \\
  12168260 & 6.1171 & 0.0173 & - & - & 5853 & 4.38 & 0.46 & 0.61 \\
  12168275 & 38.6976 & 0.3048 & - & - & 5043 & 5.02 & 1.20 & 0.88 \\
  12168328 & 22.8216 & 0.0353 & 18.3514 & 0.1251 & 4180 & 4.67 & 1.34 & 1.27 \\
  12168669 & 5.9139 & 0.0025 & - & - & 5186 & 4.41 & 1.75 & 0.76 \\
  12168690 & 2.8945 & 0.0034 & 2.9917 & 0.0041 & 6003 & 4.52 & 0.85 & 0.59 \\
  12168843 & 13.1858 & 0.0634 & 11.1955 & 0.0626 & 5102 & 4.73 & 0.44 & 0.86 \\
  12168907 & 20.0010 & 0.0321 & 25.0717 & 0.1836 & 4564 & 4.62 & 4.09 & 1.10 \\
  12168957 & 18.1642 & 0.0802 & - & - & 5705 & 4.53 & 0.81 & 0.69 \\
  12169052 & 24.0552 & 0.0558 & 20.0010 & 0.0463 & 4842 & 4.82 & 0.78 & 0.95 \\
  12169071 & 7.6728 & 0.0229 & 8.2032 & 0.0448 & 4517 & 4.65 & 0.43 & 1.12 \\
  12169146 & 26.5685 & 0.3676 & 19.7788 & 0.1957 & 5500 & 4.37 & 0.45 & 0.71 \\
  12169298 & 14.3555 & 0.0398 & 16.9532 & 0.1922 & 4351 & 4.56 & 0.91 & 1.15 \\
  12169505 & 19.7788 & 0.0825 & 15.4790 & 0.1403 & 4060 & 4.47 & 0.63 & 1.36 \\
  12169660 & 15.7530 & 0.0859 & 12.7149 & 0.1001 & 5790 & 4.65 & 0.31 & 0.66 \\
  12169787 & 11.7111 & 0.0067 & 10.3493 & 0.0198 & 4625 & 3.98 & 1.20 & 1.02 \\
  12169825 & 18.5426 & 0.1196 & 13.4855 & 0.0765 & 5400 & 4.41 & 1.26 & 0.77 \\
  12170052 & 17.6246 & 0.1171 & - & - & 4827 & 4.32 & 0.80 & 1.02 \\
  12170130 & 15.0855 & 0.0425 & - & - & 6224 & 4.68 & 0.32 & 0.53 \\
  12170279 & 15.7530 & 0.0838 & 13.5885 & 0.1044 & 5577 & 5.14 & 1.24 & 0.70 \\
  12170282 & 23.7345 & 0.1928 & - & - & 4995 & 4.55 & 0.74 & 0.91 \\
  12170587 & 28.7111 & 0.2490 & 22.5328 & 0.1351 & 5573 & 4.55 & 0.47 & 0.71 \\
  12170648 & 21.1915 & 0.1643 & 16.4823 & 0.1474 & 5000 & 4.55 & 1.23 & 0.89 \\
  12170672 & 12.4482 & 0.0496 & 10.4099 & 0.0409 & 5827 & 4.43 & 0.73 & 0.69 \\
  12170703 & 5.2356 & 0.0145 & 4.7469 & 0.0161 & 6407 & 4.41 & 0.35 & 0.51 \\
  12200438 & 20.2283 & 0.0667 & 15.4790 & 0.0700 & 3962 & 4.52 & 0.54 & 1.39 \\
  12201508 & 39.5575 & 0.3746 & - & - & 4411 & 4.69 & 0.41 & 1.17 \\
  12201575 & 12.6247 & 0.0198 & 10.4711 & 0.0572 & 5431 & 4.59 & 2.81 & 0.74 \\
  12201603 & 11.7111 & 0.0331 & 13.0889 & 0.0417 & 5679 & 4.44 & 2.90 & 0.71 \\
  12201892 & 17.2824 & 0.0463 & 15.6148 & 0.1369 & 3794 & 4.68 & 3.59 & 1.46 \\
  12201914 & 43.4168 & 0.9629 & 31.7873 & 0.2579 & 4788 & 4.75 & 0.37 & 0.93 \\
  12201933 & 18.3514 & 0.0437 & 15.7530 & 0.0932 & 3828 & 4.66 & 0.64 & 1.44 \\
  12202079 & 14.5909 & 0.0405 & 16.4823 & 0.0939 & 4045 & 4.61 & 0.88 & 1.35 \\
  12202127 & 29.1818 & 0.2153 & - & - & 5717 & 4.33 & 0.35 & 0.65 \\
  12202371 & 10.5331 & 0.0249 & 11.7887 & 0.0481 & 5456 & 4.69 & 1.88 & 0.69 \\
  12202477 & 20.6987 & 0.1076 & - & - & 5400 & 4.54 & 0.33 & 0.71 \\
  12202868 & 2.1447 & 0.0015 & 1.6636 & 0.0013 & 7080 & 4.07 & 0.94 & 0.39 \\
  12202893 & 26.1778 & 0.2626 & - & - & 5490 & 4.45 & 0.36 & 0.79 \\
  12202958 & 30.6912 & 0.1242 & - & - & 4004 & 4.54 & 0.59 & 1.40 \\
  12203450 & 33.5866 & 0.2335 & 25.7984 & 0.1594 & 4010 & 4.50 & 0.76 & 1.36 \\
  12203662 & 4.1397 & 0.0042 & 3.9823 & 0.0049 & 4758 & 4.42 & 6.36 & 0.89 \\
  12203724 & 19.5614 & 0.0547 & 23.4222 & 0.1665 & 5083 & 4.50 & 4.42 & 0.90 \\
  12203805 & 11.9469 & 0.0338 & 13.4855 & 0.1005 & 4747 & 4.45 & 0.49 & 1.02 \\
  12203839 & 11.1955 & 0.0434 & 10.1141 & 0.0255 & 5402 & 4.50 & 1.18 & 0.76 \\
  12203913 & 20.2283 & 0.0923 & 24.0552 & 0.2093 & 4297 & 4.54 & 1.39 & 1.14 \\
  12203972 & 10.0005 & 0.0292 & 11.1255 & 0.0607 & 5395 & 4.43 & 0.58 & 0.73 \\
  12203990 & 27.8139 & 0.2587 & 22.2511 & 0.2313 & 4011 & 4.61 & 0.84 & 1.37 \\
  12204153 & 8.5172 & 0.0163 & 7.9115 & 0.0219 & 5844 & 4.48 & 2.67 & 0.64 \\
  12204424 & 4.2791 & 0.0041 & 4.0922 & 0.0078 & 6069 & 4.42 & 0.94 & 0.55 \\
  12204550 & 30.6912 & 0.2629 & 22.5328 & 0.1920 & 5160 & 4.38 & 0.82 & 0.89 \\
  12204948 & 34.2325 & 0.2545 & - & - & 4943 & 4.36 & 0.46 & 0.98 \\
  12204988 & 34.9037 & 0.3276 & - & - & 4527 & 4.51 & 0.41 & 1.10 \\
  12205857 & 8.6412 & 0.0152 & 7.0638 & 0.0251 & 5169 & 4.14 & 1.89 & 0.85 \\
  12205950 & 32.3652 & 0.1952 & - & - & 4383 & 4.47 & 0.31 & 1.15 \\
  12206041 & 18.9371 & 0.1415 & 24.0552 & 0.1421 & 4344 & 4.53 & 0.67 & 1.15 \\
  12206091 & 18.9371 & 0.0967 & 15.0855 & 0.0803 & 5367 & 4.84 & 1.17 & 0.77 \\
  12206116 & 10.8542 & 0.0089 & 12.0276 & 1.4486 & 5178 & 4.60 & 1.86 & 0.83 \\
  12206285 & 14.8341 & 0.0154 & 17.8009 & 0.1739 & 5190 & 4.38 & 3.06 & 0.79 \\
  12206306 & 18.9371 & 0.0599 & 14.8341 & 0.1511 & 5442 & 4.54 & 0.60 & 0.76 \\
  12206487 & 32.3652 & 0.2532 & - & - & 4744 & 4.53 & 0.33 & 1.03 \\
  12206826 & 5.5454 & 0.0176 & 5.2049 & 0.0227 & 6430 & 4.53 & 0.49 & 0.51 \\
  12206862 & 29.1818 & 0.4539 & 23.1180 & 0.1372 & 5654 & 4.69 & 0.51 & 0.73 \\
  12206989 & 17.9807 & 0.1305 & - & - & 5798 & 4.44 & 0.31 & 0.67 \\
  12207013 & 25.7984 & 0.1499 & 19.5614 & 0.1135 & 4007 & 4.52 & 1.26 & 1.40 \\
  12207026 & 9.1757 & 0.0124 & - & - & 5284 & 4.76 & 0.91 & 0.77 \\
  12207099 & 1.4229 & 0.0002 & 1.4083 & 0.0007 & 10711 & 4.07 & 3.87 & 0.00 \\
  12207117 & 1.5979 & 0.0005 & 1.5753 & 0.0005 & 5272 & 4.48 & 5.27 & 0.74 \\
  12207153 & 32.3652 & 0.1866 & - & - & 5358 & 4.62 & 0.53 & 0.82 \\
  12207156 & 26.9710 & 0.2066 & - & - & 5221 & 3.74 & 1.42 & 0.77 \\
  12207215 & 12.5358 & 0.0511 & 15.3456 & 0.0688 & 4847 & 4.59 & 0.75 & 0.97 \\
  12207321 & 12.3617 & 0.0371 & 10.8542 & 0.0255 & 5333 & 4.47 & 0.58 & 0.72 \\
  12207425 & 22.8216 & 0.1153 & - & - & 4411 & 4.45 & 1.27 & 1.06 \\
  12207432 & 1.6937 & 0.0004 & 1.7182 & 0.0016 & 3863 & 4.47 & 5.77 & 1.41 \\
  12207550 & 27.3860 & 0.0919 & 35.6018 & 0.5788 & 4366 & 4.46 & 0.80 & 1.16 \\
  12207560 & 17.8009 & 0.0802 & 21.4468 & 0.1873 & 5305 & 4.57 & 1.80 & 0.80 \\
  12207575 & 32.9646 & 0.0394 & 24.3848 & 0.0501 & 4264 & 4.59 & 1.05 & 1.22 \\
  12207651 & 12.1094 & 0.0487 & 14.8341 & 0.1424 & 4258 & 4.57 & 0.43 & 1.22 \\
  12207870 & 38.6976 & 0.3077 & - & - & 4327 & 4.59 & 0.47 & 1.20 \\
  12208205 & 10.7884 & 0.0683 & 12.5358 & 0.0513 & 5508 & 4.51 & 1.18 & 0.74 \\
  12208246 & 11.8673 & 0.0344 & 14.9587 & 0.0926 & 5932 & 4.56 & 0.91 & 0.63 \\
  12208347 & 22.2511 & 0.1427 & 18.3514 & 0.1284 & 4691 & 4.49 & 0.69 & 1.06 \\
  12208483 & 32.3652 & 0.2558 & - & - & 5159 & 4.09 & 0.57 & 0.87 \\
  12208810 & 9.2713 & 0.0372 & 11.2664 & 0.0491 & 5302 & 4.56 & 0.90 & 0.83 \\
  12209057 & 30.1710 & 0.2973 & - & - & 4138 & 4.54 & 0.32 & 1.31 \\
  12213767 & 31.7873 & 0.3432 & 23.7345 & 0.4355 & 5014 & 4.52 & 0.33 & 0.90 \\
  12214167 & 22.5328 & 0.1320 & - & - & 5663 & 4.47 & 0.91 & 0.75 \\
  12214368 & 30.1710 & 0.1479 & 24.0552 & 0.1658 & 3989 & 4.52 & 0.62 & 1.42 \\
  12214387 & 20.4608 & 0.0550 & - & - & 4882 & 4.12 & 2.35 & 0.96 \\
  12214389 & 22.8216 & 0.0905 & 16.6363 & 0.3257 & 3913 & 4.68 & 0.55 & 1.43 \\
  12215022 & 13.9069 & 0.0363 & 10.9882 & 0.0453 & 6097 & 4.48 & 0.88 & 0.58 \\
  12215240 & 19.7788 & 0.0804 & - & - & 4966 & 4.34 & 1.15 & 0.88 \\
  12215494 & 17.9807 & 0.0523 & 14.7115 & 0.0967 & 5264 & 4.54 & 1.07 & 0.21 \\
  12215583 & 17.2824 & 0.0360 & 20.0010 & 0.1245 & 5667 & 4.41 & 0.45 & 0.21 \\
  12215988 & 0.5685 & 0.0001 & - & - & 5233 & 4.48 & 9.97 & 0.86 \\
  12216258 & 19.3488 & 0.1280 & 15.6148 & 0.1249 & 4910 & 4.60 & 2.39 & 0.92 \\
  12216297 & 11.5590 & 0.0476 & 10.1719 & 0.0562 & 5715 & 4.33 & 0.81 & 0.64 \\
  12216327 & 11.7887 & 0.0235 & 14.2407 & 0.1003 & 4766 & 4.28 & 1.11 & 1.06 \\
  12216514 & 37.0852 & 0.2157 & 27.3860 & 0.2606 & 4842 & 4.19 & 0.53 & 1.01 \\
  12216701 & 8.2411 & 0.0120 & 9.2713 & 0.0253 & 4808 & 4.23 & 2.11 & 0.97 \\
  12216975 & 15.2144 & 0.0442 & 17.4518 & 0.0889 & 5906 & 4.53 & 0.37 & 0.63 \\
  12217161 & 4.4171 & 0.0064 & 5.0571 & 0.0131 & 5673 & 4.44 & 1.13 & 0.68 \\
  12217342 & 18.7378 & 0.1985 & 15.3456 & 0.1326 & 4691 & 4.44 & 0.47 & 1.11 \\
  12217622 & 29.1818 & 0.3704 & 20.6987 & 0.1579 & 3859 & 4.72 & 0.42 & 1.43 \\
  12217667 & 30.1710 & 0.1315 & 23.7345 & 0.2304 & 5536 & 3.80 & 2.32 & 0.71 \\
  12217823 & 6.2024 & 0.0072 & 6.5686 & 0.0105 & 5378 & 4.51 & 3.12 & 0.69 \\
  12217824 & 16.1826 & 0.0764 & 13.2842 & 0.0661 & 5665 & 4.64 & 0.43 & 0.70 \\
  12217843 & 16.4823 & 0.0623 & 13.2842 & 0.1358 & 5652 & 4.10 & 0.56 & 0.68 \\
  12217866 & 7.3863 & 0.0060 & 9.1287 & 0.0329 & 5365 & 4.50 & 1.96 & 0.72 \\
  12218021 & 20.4608 & 0.2176 & 17.1162 & 0.1298 & 5975 & 4.57 & 0.40 & 0.62 \\
  12218098 & 17.2824 & 0.0193 & - & - & 4422 & 4.68 & 0.51 & 1.16 \\
  12218410 & 21.1915 & 0.1567 & 17.1162 & 0.1931 & 5383 & 4.73 & 0.44 & 0.71 \\
  12218607 & 26.5685 & 0.2045 & 21.4468 & 0.0816 & 5494 & 4.66 & 0.83 & 0.72 \\
  12218842 & 30.1710 & 0.2111 & 22.2511 & 0.2558 & 4956 & 4.35 & 0.34 & 0.90 \\
  12218917 & 12.2765 & 0.0295 & 15.0855 & 0.1195 & 5973 & 4.51 & 0.71 & 0.65 \\
  12218994 & 26.5685 & 0.2342 & - & - & 3662 & 4.45 & 0.36 & 1.39 \\
  12218996 & 24.7234 & 0.2839 & 20.0010 & 0.1927 & 4995 & 4.82 & 0.34 & 0.90 \\
  12219404 & 14.5909 & 0.0162 & 16.7933 & 0.1221 & 5537 & 4.44 & 1.93 & 0.73 \\
  12251466 & 35.6018 & 0.2859 & - & - & 5820 & 4.53 & 0.30 & 0.67 \\
  12251550 & 35.6018 & 0.2176 & 25.0717 & 0.3331 & 4821 & 4.49 & 0.32 & 0.96 \\
  12251604 & 26.9710 & 0.0643 & 21.1915 & 0.3114 & 4152 & 4.60 & 1.15 & 1.29 \\
  12251954 & 16.6363 & 0.0509 & 20.6987 & 0.2149 & 4113 & 4.56 & 0.33 & 1.32 \\
  12251956 & 32.3652 & 0.3019 & 26.9710 & 0.4013 & 4821 & 4.38 & 0.53 & 0.90 \\
  12251995 & 16.7933 & 0.0749 & - & - & 5662 & 4.45 & 0.74 & 0.67 \\
  12252595 & 8.9452 & 0.0125 & 8.0184 & 0.0213 & 5183 & 4.26 & 1.95 & 0.85 \\
  12252620 & 12.0276 & 0.0607 & 8.4364 & 0.0286 & 4920 & 4.38 & 0.39 & 0.96 \\
  12252762 & 30.1710 & 0.2090 & 23.7345 & 0.1879 & 3687 & 4.45 & 0.84 & 1.48 \\
  12253362 & 18.7378 & 0.0801 & 15.7530 & 0.0834 & 5294 & 4.63 & 0.74 & 0.80 \\
  12253624 & 11.5590 & 0.0269 & 13.5885 & 0.0941 & 5334 & 3.92 & 2.05 & 0.77 \\
  12253855 & 16.6363 & 0.0824 & 21.1915 & 0.2473 & 4964 & 4.55 & 1.19 & 0.86 \\
  12253955 & 14.5909 & 0.0519 & - & - & 4930 & 4.62 & 0.56 & 0.96 \\
  12253963 & 19.5614 & 0.0870 & 15.4790 & 0.1443 & 5032 & 4.39 & 0.67 & 0.94 \\
  12254050 & 11.6346 & 0.0168 & 12.8992 & 0.0531 & 4763 & 4.39 & 1.78 & 0.98 \\
  12254051 & 16.3311 & 0.0528 & - & - & 3895 & 4.63 & 0.93 & 1.40 \\
  12254110 & 2.4285 & 0.0012 & 2.5001 & 0.0019 & 4578 & 4.53 & 9.44 & 0.95 \\
  12254596 & 9.2233 & 0.0244 & 8.5995 & 0.0276 & 3883 & 4.53 & 0.54 & 1.42 \\
  12254721 & 34.2325 & 0.4158 & - & - & 4976 & 4.61 & 0.30 & 0.90 \\
  12254770 & 4.5180 & 0.0046 & 4.8904 & 0.0091 & 5579 & 4.56 & 2.66 & 0.69 \\
  12254804 & 3.4365 & 0.0005 & 3.5531 & 0.0055 & 6140 & 4.39 & 0.35 & 0.54 \\
  12254821 & 28.2554 & 0.2992 & 21.1915 & 0.1856 & 3998 & 4.55 & 0.35 & 1.36 \\
  12254845 & 11.7887 & 0.0323 & 10.7884 & 0.0432 & 5555 & 4.81 & 2.57 & 0.67 \\
  12254931 & 17.6246 & 0.1234 & - & - & 4201 & 4.60 & 0.61 & 1.26 \\
  12254968 & 7.3863 & 0.0269 & 6.2679 & 0.0142 & 5946 & 4.31 & 0.82 & 0.55 \\
  12255106 & 15.8936 & 0.0838 & 13.9069 & 0.0393 & 4658 & 4.57 & 1.53 & 1.04 \\
  12255382 & 13.2842 & 0.0513 & 15.2144 & 0.0483 & 5352 & 3.81 & 2.01 & 0.71 \\
  12255968 & 10.2304 & 0.0375 & - & - & 5054 & 4.64 & 0.74 & 0.82 \\
  12255990 & 11.7887 & 0.0491 & 10.8542 & 0.0435 & 5513 & 4.32 & 0.84 & 0.69 \\
  12256112 & 24.0552 & 0.0744 & 20.0010 & 0.1554 & 4151 & 4.54 & 1.05 & 1.30 \\
  12256187 & 23.7345 & 0.2524 & 19.5614 & 0.1376 & 4304 & 4.41 & 0.41 & 1.21 \\
  12256197 & 14.0164 & 0.0397 & 16.0368 & 0.0830 & 4717 & 4.34 & 1.28 & 1.05 \\
  12256253 & 17.9807 & 0.0969 & 23.1180 & 0.2290 & 5167 & 4.66 & 0.45 & 0.89 \\
  12256568 & 25.4298 & 0.2156 & 20.6987 & 0.1286 & 4962 & 4.26 & 0.31 & 0.95 \\
  12256580 & 35.6018 & 0.3002 & - & - & 3824 & 4.53 & 0.67 & 1.46 \\
  12256696 & 6.7942 & 0.0171 & 7.2361 & 0.0166 & 5836 & 4.47 & 0.83 & 0.63 \\
  12256697 & 26.9710 & 0.3428 & 20.6987 & 0.1243 & 5434 & 4.61 & 0.38 & 0.72 \\
  12257237 & 10.5331 & 0.0145 & 9.1287 & 0.0463 & 4362 & 4.52 & 1.46 & 1.20 \\
  12257256 & 28.2554 & 0.3581 & 22.8216 & 0.1442 & 3820 & 4.43 & 0.32 & 1.48 \\
  12257338 & 14.4723 & 0.0405 & 17.1162 & 0.1258 & 3819 & 4.37 & 0.66 & 1.46 \\
  12257619 & 11.6346 & 0.0334 & 10.2304 & 0.0555 & 5908 & 4.73 & 0.98 & 0.64 \\
  12257691 & 23.1180 & 0.1146 & - & - & 5400 & 4.69 & 1.16 & 0.76 \\
  12257737 & 16.9532 & 0.0465 & 19.7788 & 0.1291 & 5141 & 4.64 & 1.03 & 0.82 \\
  12257750 & 18.1642 & 0.1316 & 21.9764 & 0.2202 & 5859 & 4.44 & 0.35 & 0.67 \\
  12258055 & 2.7513 & 0.0007 & 2.6890 & 0.0022 & 3952 & 4.35 & 4.31 & 1.37 \\
  12258063 & 20.4608 & 0.0573 & - & - & 5104 & 4.42 & 1.26 & 0.82 \\
  12258076 & 12.8992 & 0.0528 & 10.4099 & 0.0594 & 5640 & 4.72 & 0.34 & 0.69 \\
  12258225 & 0.9413 & 0.0002 & 1.0143 & 0.0007 & 3974 & 4.41 & 2.37 & 1.35 \\
  12258704 & 16.9532 & 0.0300 & 20.9422 & 0.1869 & 4896 & 4.29 & 2.03 & 0.93 \\
  12264593 & 39.5575 & 0.2069 & 29.1818 & 0.3649 & 3580 & 4.36 & 0.91 & 1.43 \\
  12264922 & 13.1858 & 0.0299 & 14.8341 & 0.0567 & 5369 & 4.71 & 4.05 & 0.77 \\
  12265078 & 23.7345 & 0.1917 & 18.1642 & 0.1480 & 5653 & 4.48 & 0.39 & 0.64 \\
  12265362 & 37.8742 & 0.2026 & - & - & 4065 & 4.51 & 0.64 & 1.35 \\
  12265462 & 25.7984 & 0.1492 & - & - & 4226 & 4.78 & 2.63 & 1.25 \\
  12265503 & 27.8139 & 0.2597 & - & - & 4877 & 4.54 & 0.65 & 1.02 \\
  12265589 & 8.2032 & 0.0106 & - & - & 5238 & 4.49 & 1.47 & 0.80 \\
  12265625 & 16.9532 & 0.0382 & 21.9764 & 0.1738 & 5442 & 4.30 & 1.93 & 0.77 \\
  12265770 & 7.0359 & 0.0132 & 6.5686 & 0.0104 & 5379 & 4.54 & 4.62 & 0.78 \\
  12265955 & 31.7873 & 0.1889 & - & - & 5312 & 4.45 & 3.52 & 0.74 \\
  12265991 & 19.1407 & 0.0942 & 14.3555 & 0.1096 & 5749 & 4.50 & 0.69 & 0.69 \\
  12265999 & 13.4855 & 0.0424 & 15.3456 & 0.1239 & 5163 & 4.53 & 1.35 & 0.85 \\
  12266099 & 23.7345 & 0.0429 & 17.1162 & 0.0264 & 4657 & 4.39 & 0.36 & 1.02 \\
  12266582 & 6.7684 & 0.0173 & 7.3557 & 0.0220 & 5434 & 4.35 & 1.83 & 0.70 \\
  12266819 & 11.6346 & 0.0161 & - & - & 5100 & 4.59 & 1.50 & 0.84 \\
  12266895 & 9.9446 & 0.0304 & 9.1757 & 0.0284 & 5149 & 4.68 & 1.49 & 0.86 \\
  12267091 & 22.5328 & 0.0995 & 18.1642 & 0.1259 & 5237 & 4.73 & 0.76 & 0.81 \\
  12267219 & 15.2144 & 0.0270 & 13.6930 & 0.0725 & 4922 & 4.63 & 1.75 & 0.89 \\
  12267443 & 18.7378 & 0.0898 & 15.6148 & 0.0954 & 4985 & 4.30 & 1.03 & 0.91 \\
  12267497 & 19.3488 & 0.0617 & 24.3848 & 0.3004 & 5174 & 4.47 & 2.91 & 0.81 \\
  12268021 & 11.2664 & 0.0365 & 12.9933 & 0.1190 & 4162 & 4.71 & 0.77 & 1.29 \\
  12268054 & 13.5885 & 0.0147 & 11.4108 & 0.0616 & 4014 & 4.61 & 1.47 & 1.36 \\
  12268089 & 17.8009 & 0.1654 & 14.7115 & 0.1144 & 5585 & 4.81 & 0.78 & 0.69 \\
  12268621 & 28.7111 & 0.1749 & - & - & 4739 & 4.44 & 1.18 & 1.03 \\
  12300366 & 22.5328 & 0.1680 & 27.8139 & 0.2469 & 5446 & 4.61 & 0.52 & 0.75 \\
  12300377 & 17.1162 & 0.1111 & 14.1277 & 0.0562 & 4855 & 4.51 & 0.82 & 0.99 \\
  12300535 & 10.3493 & 0.0330 & 12.1924 & 0.0626 & 6082 & 4.45 & 0.67 & 0.59 \\
  12300545 & 35.6018 & 0.4545 & - & - & 3921 & 4.53 & 0.48 & 1.40 \\
  12300647 & 19.1407 & 0.1041 & 16.3311 & 0.0966 & 5548 & 4.61 & 0.45 & 0.71 \\
  12300810 & 17.1162 & 0.0921 & - & - & 5091 & 4.71 & 0.58 & 0.84 \\
  12300839 & 29.1818 & 0.2085 & 21.4468 & 0.2382 & 4620 & 4.67 & 0.40 & 1.06 \\
  12300851 & 12.3617 & 0.0469 & - & - & 4938 & 4.77 & 1.86 & 0.92 \\
  12300863 & 16.7933 & 0.0835 & 15.3456 & 0.1125 & 4451 & 4.65 & 0.45 & 1.15 \\
  12301030 & 21.7084 & 0.1412 & 16.7933 & 0.1105 & 5191 & 4.51 & 0.94 & 0.85 \\
  12301401 & 10.7234 & 0.0358 & 12.1094 & 0.0389 & 5552 & 4.52 & 1.22 & 0.69 \\
  12301454 & 11.2664 & 0.0294 & 12.9933 & 0.0814 & 5525 & 4.93 & 1.38 & 0.70 \\
  12301574 & 17.4518 & 0.1052 & 14.2407 & 0.0941 & 5410 & 4.77 & 0.57 & 0.71 \\
  12301590 & 29.6681 & 0.2149 & 20.9422 & 0.4320 & 5299 & 4.86 & 0.43 & 0.79 \\
  12301792 & 14.4723 & 0.0160 & 16.4823 & 0.1078 & 5049 & 4.56 & 4.54 & 0.88 \\
  12301976 & 4.6721 & 0.0181 & 5.4941 & 0.0126 & 5656 & 4.55 & 0.90 & 0.69 \\
  12302167 & 9.8894 & 0.0172 & - & - & 5694 & 4.53 & 1.01 & 0.67 \\
  12302300 & 38.6976 & 0.5832 & - & - & 5051 & 4.79 & 0.45 & 0.94 \\
  12302378 & 31.7873 & 0.3231 & - & - & 4838 & 4.67 & 0.82 & 0.97 \\
  12302440 & 10.4711 & 0.0181 & 12.9933 & 0.0896 & 5372 & 4.99 & 1.18 & 0.79 \\
  12302492 & 26.5685 & 0.1296 & 34.2325 & 0.5267 & 5268 & 4.45 & 0.92 & 0.82 \\
  12302530 & 25.7984 & 0.1636 & 19.1407 & 0.0731 & 4351 & 4.59 & 1.00 & 1.17 \\
  12302918 & 10.0005 & 0.0277 & 9.1287 & 0.0314 & 4478 & 4.56 & 1.71 & 1.05 \\
  12303033 & 30.6912 & 0.3681 & - & - & 4879 & 4.11 & 0.76 & 0.95 \\
  12303179 & 10.8542 & 0.0279 & 9.2713 & 0.0703 & 5171 & 4.92 & 0.48 & 0.81 \\
  12303348 & 6.3124 & 0.0246 & 6.9264 & 0.0217 & 6332 & 4.33 & 0.40 & 0.52 \\
  12303386 & 27.3860 & 0.2648 & - & - & 5369 & 4.53 & 0.59 & 0.81 \\
  12303490 & 14.7115 & 0.0542 & 12.9933 & 0.1190 & 4795 & 4.49 & 0.47 & 1.02 \\
  12303669 & 14.9587 & 0.0420 & 13.4855 & 0.0656 & 5255 & 4.46 & 3.33 & 0.81 \\
  12303780 & 23.7345 & 0.1166 & 18.1642 & 0.1696 & 4190 & 4.59 & 0.80 & 1.26 \\
  12303817 & 24.3848 & 0.1372 & - & - & 4962 & 4.36 & 0.80 & 0.89 \\
  12303838 & 0.6020 & 0.0002 & 0.5671 & 0.0002 & 7037 & 4.19 & 2.16 & 0.41 \\
  12303977 & 9.6221 & 0.0242 & 8.5581 & 0.0208 & 4546 & 4.30 & 4.07 & 0.99 \\
  12304013 & 18.5426 & 0.0312 & 16.1826 & 0.1054 & 3739 & 4.41 & 1.62 & 1.46 \\
  12304029 & 24.0552 & 0.0891 & 18.7378 & 0.1671 & 5346 & 4.51 & 0.68 & 0.77 \\
  12304356 & 13.6930 & 0.0402 & 15.2144 & 0.0745 & 4711 & 4.37 & 1.61 & 1.06 \\
  12304361 & 13.5885 & 0.0242 & 12.1924 & 0.0600 & 4448 & 4.54 & 2.40 & 1.06 \\
  12305336 & 14.4723 & 0.0475 & 10.5331 & 0.0622 & 5107 & 4.88 & 0.84 & 0.86 \\
  12305669 & 6.6174 & 0.0198 & 5.6332 & 0.0170 & 5596 & 4.63 & 0.61 & 0.67 \\
  12305680 & 35.6018 & 0.2372 & 25.0717 & 0.1508 & 4354 & 4.44 & 0.50 & 1.16 \\
  12305736 & 10.8542 & 0.0200 & 12.5358 & 0.0681 & 5436 & 4.41 & 1.48 & 0.78 \\
  12305743 & 13.0889 & 0.0486 & 11.5590 & 0.0690 & 4350 & 4.62 & 0.75 & 1.16 \\
  12305916 & 26.1778 & 0.1114 & 18.7378 & 0.1954 & 4058 & 4.59 & 1.12 & 1.36 \\
  12306137 & 13.4855 & 0.0246 & 15.0855 & 0.0886 & 5295 & 4.81 & 2.21 & 0.74 \\
  12306142 & 25.4298 & 0.1515 & 32.3652 & 0.2241 & 4577 & 4.40 & 0.69 & 1.02 \\
  12306218 & 33.5866 & 0.2759 & - & - & 4681 & 4.51 & 0.53 & 1.03 \\
  12306301 & 28.2554 & 0.1406 & 36.3283 & 0.3707 & 5154 & 4.45 & 0.93 & 0.82 \\
  12306384 & 21.9764 & 0.0794 & 26.5685 & 0.3082 & 3688 & 4.21 & 1.01 & 1.45 \\
  12306501 & 27.8139 & 0.2792 & 20.4608 & 0.1304 & 4960 & 4.43 & 0.67 & 1.01 \\
  12306506 & 23.4222 & 0.1777 & 17.9807 & 0.1423 & 5302 & 4.52 & 0.62 & 0.81 \\
  12306673 & 0.8501 & 0.0005 & - & - & 6562 & 4.27 & 0.32 & 0.46 \\
  12306774 & 10.4099 & 0.0256 & - & - & 4433 & 4.66 & 1.26 & 1.16 \\
  12306806 & 24.0552 & 0.0743 & 19.7788 & 0.1178 & 5092 & 3.69 & 3.98 & 0.86 \\
  12306873 & 17.4518 & 0.0787 & 13.4855 & 0.0975 & 5703 & 4.50 & 0.67 & 0.70 \\
  12306931 & 20.4608 & 0.0596 & 17.2824 & 0.1517 & 3859 & 4.61 & 1.33 & 1.43 \\
  12306967 & 37.8742 & 0.2568 & - & - & 4771 & 4.77 & 0.42 & 1.05 \\
  12306983 & 24.7234 & 0.1357 & - & - & 4021 & 4.48 & 0.89 & 1.36 \\
  12307004 & 16.1826 & 0.0245 & 13.2842 & 0.0884 & 4569 & 4.77 & 1.98 & 0.97 \\
  12307039 & 6.4263 & 0.0187 & 7.0359 & 0.0235 & 5982 & 4.73 & 1.04 & 0.59 \\
  12307110 & 41.3974 & 0.5283 & 31.2296 & 0.7042 & 5016 & 4.81 & 0.41 & 0.88 \\
  12307229 & 1.3012 & 0.0005 & 1.3225 & 0.0006 & 5035 & 4.43 & 1.82 & 0.81 \\
  12307240 & 17.2824 & 0.0862 & 13.2842 & 0.0739 & 5525 & 4.56 & 0.58 & 0.70 \\
  12307301 & 13.4855 & 0.0218 & 11.7111 & 0.0634 & 5644 & 4.61 & 1.41 & 0.67 \\
  12307384 & 13.9069 & 0.0250 & 16.3311 & 0.0716 & 5250 & 4.68 & 1.59 & 0.76 \\
  12307455 & 15.2144 & 0.0727 & 18.3514 & 0.1838 & 5608 & 4.64 & 0.97 & 0.71 \\
  12307496 & 0.8047 & 0.0001 & 0.8169 & 0.0004 & 4845 & 4.25 & 1.17 & 0.89 \\
  12314163 & 37.8742 & 0.3475 & - & - & 3707 & 4.70 & 0.61 & 1.47 \\
  12314204 & 16.6363 & 0.0830 & 14.2407 & 0.1169 & 5242 & 4.66 & 0.76 & 0.82 \\
  12314444 & 11.3381 & 0.0410 & 13.0889 & 0.0882 & 6059 & 4.45 & 0.44 & 0.60 \\
  12314597 & 15.2144 & 0.0386 & 13.1858 & 0.0403 & 5468 & 4.62 & 2.34 & 0.78 \\
  12314645 & 14.8341 & 0.0651 & 12.3617 & 0.0561 & 5599 & 4.56 & 1.40 & 0.75 \\
  12314646 & 2.7177 & 0.0006 & 3.3523 & 0.0021 & 3716 & 4.46 & 5.37 & 1.51 \\
  12314839 & 16.3311 & 0.0821 & 19.3488 & 0.1104 & 4822 & 4.64 & 0.68 & 0.97 \\
  12314876 & 16.3311 & 0.0572 & 18.7378 & 0.1175 & 5424 & 4.83 & 2.58 & 0.74 \\
  12315038 & 22.5328 & 0.1093 & - & - & 5187 & 4.57 & 1.37 & 0.84 \\
  12315104 & 8.9903 & 0.0257 & 11.0564 & 0.0684 & 5154 & 4.57 & 1.08 & 0.84 \\
  12315105 & 20.9422 & 0.1434 & 14.9587 & 0.0873 & 5426 & 4.56 & 0.95 & 0.73 \\
  12315148 & 17.8009 & 0.0963 & 14.5909 & 0.1003 & 5501 & 4.70 & 1.58 & 0.76 \\
  12315208 & 32.9646 & 0.3660 & 25.4298 & 0.2675 & 5339 & 4.64 & 0.46 & 0.78 \\
  12315227 & 31.7873 & 0.2104 & - & - & 3882 & 4.47 & 1.01 & 1.40 \\
  12315252 & 12.1094 & 0.0290 & 9.8347 & 0.0487 & 4129 & 4.41 & 0.82 & 1.31 \\
  12315267 & 4.0641 & 0.0041 & 4.2997 & 0.0097 & 5795 & 4.42 & 5.18 & 0.66 \\
  12315426 & 11.4844 & 0.0153 & 10.1719 & 0.0565 & 5701 & 4.51 & 1.79 & 0.70 \\
  12315820 & 23.7345 & 0.1217 & 19.1407 & 0.2029 & 5216 & 4.68 & 0.42 & 0.82 \\
  12316241 & 14.8341 & 0.0445 & 18.1642 & 0.1670 & 4674 & 4.67 & 1.25 & 0.98 \\
  12316440 & 26.9710 & 0.1697 & 21.9764 & 0.1871 & 3868 & 4.44 & 2.03 & 1.44 \\
  12316500 & 11.5590 & 0.0600 & 12.8992 & 0.0433 & 5771 & 4.93 & 0.93 & 0.66 \\
  12316586 & 18.3514 & 0.0217 & 15.2144 & 0.0612 & 4221 & 4.46 & 1.07 & 1.24 \\
  12316789 & 31.7873 & 0.2870 & 24.7234 & 0.1539 & 4682 & 4.45 & 0.46 & 1.05 \\
  12317074 & 5.1005 & 0.0054 & 5.3779 & 0.0157 & 6141 & 4.09 & 1.83 & 0.56 \\
  12317124 & 27.3860 & 0.1325 & 22.2511 & 0.3966 & 4481 & 4.60 & 1.12 & 1.25 \\
  12317549 & 7.6072 & 0.0117 & 9.4686 & 0.0525 & 5586 & 4.59 & 0.88 & 0.70 \\
  12317612 & 10.3493 & 0.0189 & 12.2765 & 0.0475 & 5007 & 4.50 & 1.46 & 0.91 \\
  12317824 & 27.8139 & 0.2546 & - & - & 4538 & 4.61 & 0.51 & 1.03 \\
  12317979 & 30.6912 & 0.2189 & 21.7084 & 0.1527 & 5193 & 4.81 & 0.30 & 0.75 \\
  12349577 & 24.3848 & 0.1617 & 17.8009 & 0.1833 & 4958 & 4.62 & 0.37 & 0.91 \\
  12349863 & 12.8064 & 0.0402 & 16.1826 & 0.1715 & 4251 & 4.57 & 0.31 & 1.22 \\
  12349867 & 20.2283 & 0.1107 & 23.1180 & 0.3308 & 4313 & 4.70 & 0.53 & 1.17 \\
  12349887 & 22.8216 & 0.1793 & 28.2554 & 0.3927 & 4716 & 4.30 & 0.78 & 0.99 \\
  12350136 & 14.3555 & 0.0160 & 12.4482 & 0.0902 & 4085 & 4.57 & 1.42 & 1.33 \\
  12350246 & 14.4723 & 0.0358 & 12.9933 & 0.0795 & 5189 & 4.76 & 1.04 & 0.79 \\
  12350413 & 15.3456 & 0.0303 & - & - & 4896 & 4.46 & 1.08 & 0.95 \\
  12350553 & 21.7084 & 0.1071 & 15.8936 & 0.0829 & 5715 & 4.56 & 0.48 & 0.67 \\
  12350623 & 14.2407 & 0.0442 & 12.4482 & 0.0652 & 4631 & 4.53 & 0.69 & 1.06 \\
  12350793 & 43.4168 & 0.3527 & 32.3652 & 0.5789 & 4228 & 4.59 & 0.53 & 1.25 \\
  12350839 & 37.0852 & 0.1045 & 26.1778 & 0.4512 & 3668 & 4.53 & 1.66 & 1.47 \\
  12350992 & 11.7111 & 0.0552 & 14.8341 & 0.0957 & 5266 & 4.71 & 0.57 & 0.84 \\
  12351098 & 33.5866 & 0.9557 & - & - & 4334 & 4.61 & 0.71 & 1.18 \\
  12351104 & 23.4222 & 0.1467 & - & - & 4909 & 4.40 & 1.09 & 0.97 \\
  12351487 & 29.1818 & 0.2153 & 22.5328 & 0.1877 & 4317 & 4.59 & 1.48 & 1.20 \\
  12351546 & 5.9139 & 0.0074 & - & - & 4357 & 4.56 & 1.25 & 1.08 \\
  12351719 & 12.6247 & 0.0261 & 14.3555 & 0.0849 & 5536 & 4.71 & 2.93 & 0.73 \\
  12351781 & 24.3848 & 0.1348 & 18.1642 & 0.1262 & 4813 & 4.57 & 0.46 & 0.91 \\
  12352028 & 21.1915 & 0.2763 & 16.6363 & 0.1264 & 5273 & 4.45 & 0.40 & 0.84 \\
  12352170 & 10.5331 & 0.0157 & 11.9469 & 0.0558 & 5226 & 4.22 & 2.37 & 0.85 \\
  12352520 & 17.9807 & 0.1084 & - & - & 3918 & 4.88 & 0.42 & 1.41 \\
  12353043 & 44.5022 & 0.5190 & - & - & 4823 & 4.53 & 0.54 & 0.97 \\
  12353501 & 13.0889 & 0.0504 & 10.5331 & 0.0479 & 4692 & 4.26 & 0.57 & 0.97 \\
  12353614 & 9.5192 & 0.0249 & 10.5958 & 0.0490 & 5433 & 4.91 & 1.08 & 0.70 \\
  12353640 & 25.7984 & 0.1971 & 19.5614 & 0.1560 & 4617 & 4.56 & 0.33 & 1.11 \\
  12353780 & 22.2511 & 0.0856 & - & - & 5050 & 4.62 & 1.80 & 0.89 \\
  12353946 & 15.6148 & 0.0287 & 17.9807 & 0.1657 & 3902 & 4.53 & 1.05 & 1.43 \\
  12354053 & 27.8139 & 0.2249 & - & - & 3759 & 4.63 & 0.51 & 1.43 \\
  12354305 & 34.2325 & 0.3311 & 24.7234 & 0.3589 & 4965 & 4.59 & 0.39 & 0.88 \\
  12354328 & 0.8066 & 0.0002 & - & - & 5115 & 4.42 & 3.58 & 0.77 \\
  12354616 & 11.7111 & 0.0696 & 13.3841 & 0.0613 & 4666 & 4.41 & 0.48 & 1.03 \\
  12354617 & 18.1642 & 0.0832 & 13.7991 & 0.1103 & 5624 & 4.48 & 0.73 & 0.73 \\
  12355558 & 14.7115 & 0.0242 & 11.0564 & 0.0464 & 4832 & 4.66 & 0.45 & 0.94 \\
  12355580 & 20.0010 & 0.1201 & 15.4790 & 0.0857 & 4655 & 4.56 & 0.77 & 0.98 \\
  12355633 & 8.8562 & 0.0172 & 10.2895 & 0.0188 & 4964 & 4.39 & 2.35 & 0.91 \\
  12355752 & 25.7984 & 0.0745 & 20.0010 & 0.1944 & 4823 & 4.48 & 2.26 & 1.00 \\
  12355958 & 36.3283 & 0.5890 & - & - & 5204 & 4.41 & 0.35 & 0.88 \\
  12356051 & 15.8936 & 0.0195 & - & - & 3686 & 4.31 & 3.42 & 1.48 \\
  12356069 & 4.3417 & 0.0062 & 3.8447 & 0.0060 & 6006 & 4.28 & 0.74 & 0.55 \\
  12356201 & 17.4518 & 0.0457 & 13.3841 & 0.0905 & 5793 & 4.14 & 0.46 & 0.63 \\
  12356350 & 7.2954 & 0.0138 & - & - & 4771 & 4.53 & 0.69 & 1.00 \\
  12356465 & 25.0717 & 0.2179 & 18.1642 & 0.3522 & 4624 & 4.45 & 0.35 & 1.10 \\
  12356489 & 13.0889 & 0.0435 & 11.1255 & 0.0406 & 3817 & 4.45 & 1.62 & 1.49 \\
  12356546 & 26.5685 & 0.1097 & - & - & 4853 & 4.56 & 0.99 & 0.96 \\
  12356588 & 15.0855 & 0.0271 & 13.0889 & 0.0785 & 3924 & 4.58 & 1.89 & 1.40 \\
  12356862 & 20.0010 & 0.0590 & - & - & 5578 & 4.57 & 1.55 & 0.69 \\
  12357114 & 9.6221 & 0.0113 & 10.9208 & 0.0482 & 5475 & 4.86 & 2.21 & 0.72 \\
  12357155 & 25.0717 & 0.1097 & 31.2296 & 0.2949 & 4302 & 4.45 & 0.42 & 1.21 \\
  12365414 & 34.2325 & 0.4931 & - & - & 5024 & 4.54 & 0.46 & 0.94 \\
  12365442 & 7.0082 & 0.0158 & 6.1809 & 0.0136 & 5495 & 4.77 & 2.27 & 0.71 \\
  12365661 & 38.6976 & 0.2573 & - & - & 4098 & 4.56 & 0.42 & 1.32 \\
  12365719 & 0.8525 & 0.0001 & - & - & 3735 & 4.47 & 2.83 & 1.47 \\
  12365726 & 12.7149 & 0.0422 & - & - & 4871 & 4.28 & 0.70 & 1.02 \\
  12365743 & 9.0821 & 0.0215 & - & - & 5827 & 4.34 & 1.72 & 0.66 \\
  12365904 & 14.3555 & 0.0368 & 17.1162 & 0.1239 & 4136 & 4.54 & 1.18 & 1.29 \\
  12366305 & 10.9882 & 0.0367 & - & - & 4747 & 4.44 & 2.07 & 0.97 \\
  12366436 & 18.3514 & 0.0723 & 15.2144 & 0.2038 & 4601 & 4.57 & 0.54 & 1.12 \\
  12366495 & 8.0913 & 0.0103 & 7.5748 & 0.0241 & 5646 & 4.44 & 1.97 & 0.65 \\
  12366506 & 11.1255 & 0.0124 & 13.4855 & 0.0906 & 4272 & 4.65 & 1.80 & 1.23 \\
  12366647 & 9.7807 & 0.0320 & 11.7887 & 0.0593 & 5591 & 4.50 & 0.31 & 0.68 \\
  12366830 & 22.2511 & 0.1714 & - & - & 5031 & 4.28 & 0.47 & 0.96 \\
  12366989 & 20.0010 & 0.1593 & 25.0717 & 0.2875 & 3631 & 4.54 & 0.35 & 1.63 \\
  12367118 & 38.6976 & 0.2506 & 28.7111 & 0.4101 & 4170 & 4.70 & 0.70 & 1.27 \\
  12367230 & 29.6681 & 0.1554 & 21.9764 & 0.1877 & 4759 & 4.04 & 0.85 & 1.10 \\
  12367388 & 11.9469 & 0.0228 & 13.2842 & 0.0739 & 5730 & 4.49 & 0.74 & 0.71 \\
  12367660 & 10.1141 & 0.0164 & 8.9004 & 0.0390 & 5591 & 4.56 & 1.20 & 0.74 \\
  12400394 & 36.3283 & 0.4802 & 29.6681 & 0.7161 & 3931 & 4.51 & 0.75 & 1.47 \\
  12400506 & 3.1958 & 0.0021 & 3.3778 & 0.0054 & 5092 & 4.89 & 0.37 & 0.81 \\
  12400656 & 22.8216 & 0.0724 & 27.3860 & 0.3983 & 5182 & 4.49 & 0.59 & 0.82 \\
  12400665 & 14.2407 & 0.0680 & 18.3514 & 0.0911 & 5097 & 4.33 & 1.38 & 0.85 \\
  12400695 & 34.2325 & 0.4436 & - & - & 4987 & 4.68 & 0.41 & 0.91 \\
  12400712 & 26.5685 & 0.1524 & 20.0010 & 0.1690 & 5537 & 4.59 & 0.39 & 0.71 \\
  12400914 & 11.2664 & 0.0304 & - & - & 4099 & 4.69 & 0.41 & 1.31 \\
  12400940 & 13.4855 & 0.0623 & 9.6744 & 0.0406 & 4106 & 4.64 & 0.88 & 1.30 \\
  12401027 & 12.0276 & 0.0254 & - & - & 4361 & 4.55 & 1.06 & 1.14 \\
  12401052 & 21.9764 & 0.1247 & 26.9710 & 0.4770 & 5360 & 4.61 & 0.37 & 0.71 \\
  12401269 & 2.2734 & 0.0014 & 2.2085 & 0.0018 & 5466 & 4.43 & 3.61 & 0.70 \\
  12401441 & 16.7933 & 0.0429 & 14.7115 & 0.0804 & 4882 & 4.44 & 2.80 & 0.94 \\
  12401540 & 18.1642 & 0.0449 & 15.0855 & 0.1396 & 5514 & 4.57 & 0.62 & 0.73 \\
  12401560 & 10.9882 & 0.0264 & 10.1141 & 0.0436 & 5193 & 4.64 & 2.03 & 0.79 \\
  12401644 & 7.6728 & 0.0254 & 8.4766 & 0.0845 & 4892 & 4.28 & 2.12 & 0.82 \\
  12401663 & 32.3652 & 0.2693 & - & - & 4625 & 4.36 & 1.28 & 1.08 \\
  12401800 & 0.6740 & 0.0002 & 0.7585 & 0.0003 & 6982 & 4.23 & 0.55 & 0.36 \\
  12402078 & 17.2824 & 0.0273 & 12.9933 & 0.0839 & 3857 & 4.54 & 1.57 & 1.44 \\
  12402393 & 13.4855 & 0.0712 & 15.0855 & 0.1265 & 4267 & 4.65 & 0.30 & 1.22 \\
  12402702 & 34.9037 & 0.3160 & - & - & 5232 & 4.67 & 1.11 & 0.86 \\
  12402748 & 37.8742 & 0.3556 & 26.5685 & 0.3872 & 4357 & 4.67 & 0.61 & 1.19 \\
  12403318 & 35.6018 & 0.1007 & 26.1778 & 0.2529 & 3540 & 4.14 & 1.38 & 1.50 \\
  12403538 & 14.1277 & 0.0695 & 10.6592 & 0.0595 & 5333 & 4.73 & 0.86 & 0.76 \\
  12403576 & 11.7887 & 0.0352 & 10.2895 & 0.0461 & 5186 & 4.75 & 1.05 & 0.78 \\
  12403956 & 11.4108 & 0.0257 & 12.8992 & 0.0452 & 4900 & 4.45 & 1.15 & 0.92 \\
  12404047 & 13.0889 & 0.0427 & 14.7115 & 0.0897 & 5815 & 4.36 & 1.21 & 0.70 \\
  12404077 & 22.2511 & 0.1238 & - & - & 4768 & 4.57 & 0.56 & 0.99 \\
  12404124 & 19.7788 & 0.1051 & 16.4823 & 0.1352 & 5214 & 4.41 & 0.51 & 0.85 \\
  12404369 & 19.3488 & 0.0270 & 24.0552 & 0.2740 & 4745 & 4.59 & 2.07 & 0.99 \\
  12404726 & 27.8139 & 0.2267 & 21.4468 & 0.1940 & 5659 & 4.44 & 0.31 & 0.67 \\
  12404890 & 5.4106 & 0.0038 & 6.2241 & 0.0147 & 5427 & 4.32 & 2.36 & 0.73 \\
  12404902 & 14.9587 & 0.0196 & 17.2824 & 0.0886 & 5358 & 4.66 & 2.28 & 0.79 \\
  12405073 & 25.4298 & 0.0716 & - & - & 5268 & 4.57 & 0.72 & 0.81 \\
  12405306 & 10.3493 & 0.0155 & 11.7111 & 0.0393 & 5662 & 4.59 & 1.93 & 0.71 \\
  12405321 & 20.2283 & 0.0992 & 17.6246 & 0.1353 & 3809 & 4.84 & 0.54 & 1.40 \\
  12405333 & 13.2842 & 0.0213 & 9.5704 & 0.0327 & 5078 & 4.48 & 0.75 & 0.89 \\
  12405670 & 22.2511 & 0.1131 & 18.9371 & 0.2173 & 4269 & 4.61 & 0.58 & 1.23 \\
  12405814 & 23.4222 & 0.0344 & - & - & 3960 & 4.68 & 0.92 & 1.40 \\
  12406579 & 15.2144 & 0.0365 & - & - & 4218 & 4.36 & 0.97 & 1.25 \\
  12406708 & 32.9646 & 0.1967 & - & - & 5211 & 4.26 & 0.79 & 0.82 \\
  12406749 & 24.3848 & 0.1771 & 17.9807 & 0.2705 & 5275 & 4.52 & 0.50 & 0.82 \\
  12407189 & 12.7149 & 0.0139 & 9.0821 & 0.0581 & 5302 & 4.65 & 3.22 & 0.81 \\
  12407380 & 14.5909 & 0.0351 & - & - & 4429 & 4.62 & 1.09 & 1.15 \\
  12407473 & 5.7238 & 0.0103 & 6.2679 & 0.0212 & 5348 & 4.62 & 1.06 & 0.81 \\
  12407573 & 27.8139 & 0.2704 & - & - & 5054 & 4.47 & 0.47 & 0.88 \\
  12407736 & 29.1818 & 0.2583 & - & - & 4387 & 4.67 & 1.21 & 1.13 \\
  12416771 & 4.1786 & 0.0032 & 4.4391 & 0.0038 & 5602 & 4.37 & 1.73 & 0.21 \\
  12416835 & 6.3124 & 0.0105 & 6.7173 & 0.0142 & 5976 & 4.41 & 0.63 & 0.65 \\
  12416974 & 14.2407 & 0.0228 & 12.7149 & 0.0588 & 5658 & 4.50 & 1.66 & 0.66 \\
  12417127 & 14.9587 & 0.0412 & - & - & 5439 & 4.65 & 1.99 & 0.76 \\
  12417224 & 31.2296 & 0.4296 & - & - & 4928 & 4.65 & 0.49 & 0.89 \\
  12417320 & 24.3848 & 0.1502 & - & - & 5281 & 4.67 & 0.94 & 0.82 \\
  12417355 & 32.3652 & 0.2312 & 24.0552 & 0.4478 & 6682 & 4.08 & 0.65 & 0.41 \\
  12417597 & 20.9422 & 0.1409 & - & - & 5264 & 4.63 & 0.57 & 0.73 \\
  12417799 & 14.9587 & 0.0999 & 11.5590 & 0.0483 & 5823 & 4.63 & 0.91 & 0.67 \\
  12418004 & 20.6987 & 0.1793 & 16.4823 & 0.1703 & 4983 & 4.49 & 0.32 & 0.93 \\
  12418135 & 12.2765 & 0.0821 & 9.7273 & 0.0556 & 5474 & 4.72 & 0.45 & 0.78 \\
  12418315 & 12.1924 & 0.0476 & - & - & 4800 & 4.54 & 0.68 & 0.94 \\
  12418372 & 28.7111 & 0.2205 & 20.4608 & 0.1377 & 5608 & 4.77 & 0.52 & 0.70 \\
  12418650 & 20.0010 & 0.0706 & - & - & 5448 & 4.70 & 1.03 & 0.78 \\
  12418678 & 5.6154 & 0.0033 & 6.8729 & 0.0236 & 5835 & 4.49 & 2.32 & 0.67 \\
  12418754 & 2.1682 & 0.0031 & 2.3208 & 0.0034 & 6265 & 4.71 & 0.54 & 0.51 \\
  12418959 & 0.7740 & 0.0002 & 0.7919 & 0.0004 & 6213 & 4.23 & 0.58 & 0.48 \\
  12419051 & 21.7084 & 0.0600 & 16.0368 & 0.0795 & 5108 & 4.67 & 1.30 & 0.86 \\
  12419165 & 5.9336 & 0.0112 & 5.5111 & 0.0039 & 5279 & 4.76 & 6.81 & 0.78 \\
  12453431 & 6.7684 & 0.0159 & 5.3456 & 0.0109 & 5688 & 4.76 & 0.54 & 0.66 \\
  12453480 & 4.6236 & 0.0042 & 5.0571 & 0.0073 & 5588 & 4.54 & 1.93 & 0.67 \\
  12453546 & 26.5685 & 0.5384 & 22.2511 & 0.1605 & 5656 & 4.45 & 0.48 & 0.69 \\
  12453624 & 2.4966 & 0.0035 & - & - & 3940 & 4.59 & 0.51 & 1.38 \\
  12453723 & 4.9723 & 0.0067 & 5.3296 & 0.0131 & 5593 & 4.43 & 1.24 & 0.72 \\
  12453757 & 12.4482 & 0.0645 & 9.6221 & 0.0369 & 5428 & 4.55 & 0.66 & 0.76 \\
  12453819 & 22.2511 & 0.1223 & 16.6363 & 0.1047 & 5336 & 4.66 & 0.74 & 0.78 \\
  12453830 & 10.4099 & 0.0171 & 8.0184 & 0.0375 & 5317 & 4.72 & 1.54 & 0.78 \\
  12453873 & 18.9371 & 0.0350 & 14.8341 & 0.1129 & 5235 & 4.58 & 1.33 & 0.83 \\
  12453876 & 11.4844 & 0.0605 & 13.4855 & 0.0544 & 5301 & 4.60 & 1.05 & 0.81 \\
  12454007 & 22.8216 & 0.1751 & 18.5426 & 0.0881 & 3826 & 4.52 & 0.88 & 1.44 \\
  12454098 & 32.3652 & 0.2237 & - & - & 4663 & 4.66 & 0.52 & 1.04 \\
  12454245 & 16.1826 & 0.1005 & 11.6346 & 0.0689 & 5481 & 4.40 & 0.43 & 0.75 \\
  12454402 & 9.8894 & 0.0264 & - & - & 5806 & 4.69 & 0.43 & 0.59 \\
  12454479 & 26.1778 & 0.1047 & 19.5614 & 0.1516 & 4761 & 4.30 & 0.61 & 1.01 \\
  12454613 & 25.7984 & 0.2419 & 21.1915 & 0.1305 & 5335 & 4.69 & 0.52 & 0.77 \\
  12454771 & 38.6976 & 0.6001 & 29.1818 & 0.3280 & 5524 & 4.69 & 0.35 & 0.78 \\
  12454846 & 20.6987 & 0.0507 & - & - & 4299 & 4.55 & 1.64 & 1.22 \\
  12454853 & 17.9807 & 0.0228 & 14.3555 & 0.1039 & 5047 & 4.61 & 1.67 & 0.88 \\
  12455090 & 15.0855 & 0.0789 & 17.2824 & 0.1065 & 5368 & 4.66 & 2.45 & 0.76 \\
  12455270 & 13.7991 & 0.0748 & - & - & 5042 & 4.68 & 0.51 & 0.87 \\
  12455672 & 13.6930 & 0.0186 & 16.3311 & 1.9079 & 5830 & 4.64 & 1.55 & 0.68 \\
  12456181 & 26.5685 & 0.2195 & 20.0010 & 0.2109 & 4849 & 4.33 & 0.58 & 0.96 \\
  12456229 & 23.7345 & 0.1543 & - & - & 5156 & 4.66 & 0.42 & 0.77 \\
  12456337 & 16.1826 & 0.0536 & 11.4108 & 0.0758 & 5706 & 4.57 & 0.45 & 0.67 \\
  12456373 & 7.8074 & 0.0125 & 6.7428 & 0.0253 & 5337 & 4.62 & 1.58 & 0.80 \\
  12456401 & 14.3555 & 0.0687 & 16.9532 & 0.1060 & 3812 & 4.45 & 0.61 & 1.44 \\
  12456650 & 39.5575 & 0.3132 & - & - & 4352 & 4.51 & 0.33 & 1.18 \\
  12456722 & 11.3381 & 0.0213 & 13.0889 & 0.0846 & 5257 & 4.57 & 2.40 & 0.80 \\
  12456781 & 14.1277 & 0.0730 & 10.6592 & 0.0292 & 3995 & 4.27 & 0.75 & 1.38 \\
  12457086 & 4.2791 & 0.0050 & - & - & 6318 & 4.20 & 0.38 & 0.49 \\
  12457498 & 24.0552 & 0.0916 & 31.2296 & 0.2784 & 5159 & 4.53 & 1.94 & 0.81 \\
  12457511 & 14.1277 & 0.0475 & 12.3617 & 0.0373 & 4898 & 4.92 & 1.81 & 0.84 \\
  12457717 & 22.2511 & 0.1597 & 27.8139 & 0.2443 & 4841 & 4.78 & 0.35 & 0.95 \\
  12457978 & 5.2979 & 0.0093 & 5.5454 & 0.0111 & 6711 & 4.06 & 0.31 & 0.43 \\
  12458157 & 11.6346 & 0.0258 & 12.9933 & 0.0893 & 4968 & 4.59 & 1.70 & 0.91 \\
  12458184 & 29.1818 & 0.3950 & 23.4222 & 0.1341 & 5426 & 4.70 & 0.42 & 0.77 \\
  12458323 & 17.6246 & 0.0552 & - & - & 3968 & 4.47 & 0.47 & 1.39 \\
  12458748 & 21.4468 & 0.0651 & 18.5426 & 0.1260 & 4845 & 4.83 & 1.36 & 0.89 \\
  12458985 & 19.1407 & 0.1072 & 16.3311 & 0.0869 & 5007 & 4.80 & 1.44 & 0.85 \\
  12459723 & 19.5614 & 0.1576 & 25.0717 & 0.4068 & 5436 & 4.98 & 0.61 & 0.73 \\
  12459760 & 35.6018 & 0.1608 & - & - & 3907 & 4.55 & 1.19 & 1.43 \\
  12459857 & 17.1162 & 0.1335 & 14.1277 & 0.0758 & 4591 & 4.54 & 0.67 & 1.11 \\
  12459896 & 22.2511 & 0.0220 & 18.7378 & 0.0868 & 4323 & 4.77 & 2.17 & 1.18 \\
  12460038 & 4.0183 & 0.0096 & 4.1591 & 0.0102 & 5853 & 4.67 & 0.65 & 0.61 \\
  12460097 & 9.9446 & 0.0256 & - & - & 4905 & 4.47 & 0.73 & 0.91 \\
  12469556 & 12.4482 & 0.0233 & 14.7115 & 0.0745 & 5546 & 4.71 & 1.16 & 0.74 \\
  12469797 & 18.1642 & 0.0842 & 21.7084 & 0.1872 & 4823 & 4.39 & 0.60 & 0.97 \\
  12469800 & 23.4222 & 0.1117 & - & - & 4870 & 4.58 & 1.89 & 0.90 \\
  12470060 & 18.3514 & 0.0876 & 14.9587 & 0.1305 & 5244 & 4.53 & 0.94 & 0.82 \\
  12470114 & 34.2325 & 0.3518 & - & - & 4880 & 4.59 & 0.38 & 0.89 \\
  12470124 & 31.2296 & 0.2226 & - & - & 3864 & 4.56 & 0.88 & 1.43 \\
  12470240 & 34.2325 & 0.1920 & - & - & 4988 & 4.49 & 1.53 & 0.93 \\
  12470281 & 6.3802 & 0.0087 & 7.1489 & 0.0430 & 6202 & 4.19 & 0.51 & 0.52 \\
  12470376 & 24.0552 & 0.1710 & - & - & 3820 & 4.46 & 0.37 & 1.46 \\
  12470631 & 16.9532 & 0.2178 & 19.5614 & 0.1488 & 4876 & 4.11 & 1.09 & 0.94 \\
  12470716 & 22.8216 & 0.1418 & 16.9532 & 0.0901 & 5118 & 4.84 & 0.85 & 0.84 \\
  12470762 & 19.7788 & 0.1234 & 24.0552 & 0.2987 & 5471 & 4.84 & 0.31 & 0.72 \\
  12470793 & 15.6148 & 0.0574 & 18.7378 & 0.1605 & 4709 & 4.84 & 0.84 & 1.05 \\
  12470795 & 32.3652 & 0.1386 & - & - & 4041 & 4.63 & 0.68 & 1.35 \\
  12503867 & 18.5426 & 0.0731 & 15.0855 & 0.0716 & 5525 & 4.59 & 1.79 & 0.74 \\
  12505044 & 34.9037 & 0.3006 & - & - & 3932 & 4.53 & 1.63 & 1.41 \\
  12505054 & 26.9710 & 0.0677 & 20.9422 & 0.2238 & 3711 & 4.50 & 0.76 & 1.49 \\
  12505154 & 0.5902 & 0.0002 & 0.5452 & 0.0002 & 6826 & 4.32 & 0.40 & 0.44 \\
  12505157 & 18.1642 & 0.0634 & 21.1915 & 0.2666 & 4079 & 4.53 & 0.60 & 1.35 \\
  12505418 & 12.8992 & 0.0539 & 15.0855 & 0.0915 & 4498 & 4.62 & 0.55 & 1.06 \\
  12505527 & 9.8347 & 0.0164 & 10.8542 & 0.0322 & 5905 & 4.56 & 1.99 & 0.63 \\
  12505528 & 20.0010 & 0.1890 & 23.4222 & 0.1639 & 5315 & 4.76 & 2.08 & 0.77 \\
  12505590 & 23.7345 & 0.0427 & 16.7933 & 0.1722 & 5142 & 4.60 & 0.90 & 0.85 \\
  12505635 & 16.7933 & 0.0500 & 13.5885 & 0.0546 & 5012 & 4.46 & 1.61 & 0.90 \\
  12505793 & 33.5866 & 0.1401 & 25.7984 & 0.2204 & 3878 & 4.61 & 1.21 & 1.41 \\
  12505940 & 14.8341 & 0.0398 & 12.2765 & 0.0602 & 5525 & 4.74 & 2.09 & 0.71 \\
  12505994 & 20.2283 & 0.1176 & 24.3848 & 0.2033 & 5369 & 4.74 & 0.31 & 0.75 \\
  12506285 & 21.9764 & 0.0623 & 17.4518 & 0.1557 & 5395 & 4.61 & 1.08 & 0.80 \\
  12506342 & 16.6363 & 0.0571 & 13.1858 & 0.0900 & 4450 & 4.71 & 1.28 & 1.09 \\
  12506434 & 7.8765 & 0.0091 & 9.4185 & 0.0418 & 5069 & 4.44 & 2.10 & 0.82 \\
  12506476 & 12.4482 & 0.0261 & 10.2304 & 0.0534 & 5022 & 4.53 & 1.32 & 0.86 \\
  12506604 & 13.4855 & 0.0248 & 15.6148 & 0.1071 & 4153 & 4.59 & 1.41 & 1.24 \\
  12506626 & 16.6363 & 0.0824 & 13.6930 & 0.1475 & 4584 & 4.44 & 0.46 & 1.12 \\
  12506802 & 21.9764 & 0.1358 & 18.7378 & 0.1387 & 4904 & 4.09 & 0.89 & 0.99 \\
  12506810 & 2.0651 & 0.0015 & 1.9867 & 0.0033 & 5248 & 4.51 & 4.34 & 0.76 \\
  12506985 & 21.4468 & 0.2507 & 16.9532 & 0.1000 & 3868 & 4.66 & 0.42 & 1.43 \\
  12506997 & 17.8009 & 0.1393 & - & - & 4472 & 4.57 & 0.37 & 1.11 \\
  12507231 & 17.4518 & 0.0897 & 14.4723 & 0.1198 & 5161 & 4.79 & 2.21 & 0.86 \\
  12507565 & 19.7788 & 0.0681 & - & - & 4828 & 4.30 & 2.80 & 0.99 \\
  12507890 & 37.8742 & 0.2463 & - & - & 4780 & 4.68 & 0.66 & 1.01 \\
  12508918 & 11.7887 & 0.0469 & - & - & 4363 & 4.61 & 0.35 & 1.11 \\
  12509002 & 21.7084 & 0.1580 & 26.9710 & 0.1914 & 5568 & 4.53 & 0.54 & 0.71 \\
  12509131 & 21.7084 & 0.1780 & 15.6148 & 0.1169 & 3900 & 4.53 & 0.34 & 1.42 \\
  12509162 & 26.5685 & 0.3137 & - & - & 4715 & 4.23 & 0.73 & 1.02 \\
  12509249 & 9.6744 & 0.0322 & 11.1955 & 0.0804 & 4315 & 4.69 & 0.54 & 1.22 \\
  12509296 & 10.5331 & 0.0226 & 12.8064 & 0.0660 & 4867 & 4.54 & 1.67 & 0.91 \\
  12509313 & 14.7115 & 0.0516 & 12.8992 & 0.0451 & 5385 & 4.45 & 1.32 & 0.76 \\
  12520025 & 35.6018 & 0.2387 & 28.7111 & 0.7441 & 5004 & 4.64 & 0.31 & 0.91 \\
  12520187 & 32.3652 & 0.3759 & - & - & 6502 & 4.03 & 0.36 & 0.45 \\
  12520213 & 27.3860 & 0.1970 & - & - & 5450 & 4.47 & 1.33 & 0.83 \\
  12552526 & 14.3555 & 0.0601 & 16.9532 & 0.0909 & 5217 & 4.39 & 2.66 & 0.76 \\
  12552869 & 14.2407 & 0.1025 & - & - & 3852 & 4.56 & 0.40 & 1.45 \\
  12553105 & 12.4482 & 0.0146 & 10.7884 & 0.0577 & 5285 & 4.53 & 2.24 & 0.81 \\
  12553389 & 9.6744 & 0.0547 & 11.7111 & 0.0682 & 5013 & 4.18 & 0.58 & 0.86 \\
  12553512 & 16.4823 & 0.0486 & 13.4855 & 0.0643 & 5537 & 4.37 & 2.03 & 0.73 \\
  12554089 & 15.4790 & 0.0333 & 17.9807 & 0.1085 & 5177 & 4.74 & 1.51 & 0.75 \\
  12554198 & 11.7887 & 0.0439 & - & - & 4593 & 4.65 & 0.72 & 1.09 \\
  12554308 & 24.0552 & 0.0929 & - & - & 4357 & 4.59 & 0.65 & 1.16 \\
  12554649 & 27.3860 & 0.2723 & 22.2511 & 0.1231 & 5374 & 4.35 & 1.33 & 0.75 \\
  12554656 & 24.7234 & 0.0692 & - & - & 5059 & 4.61 & 1.04 & 0.89 \\
  12554966 & 22.8216 & 0.1414 & 16.4823 & 0.0945 & 4368 & 4.71 & 0.44 & 1.15 \\
  12555779 & 24.3848 & 0.1606 & 18.5426 & 0.1178 & 4898 & 4.48 & 1.60 & 0.99 \\
  12555818 & 14.7115 & 0.0621 & 18.3514 & 0.1235 & 5880 & 4.44 & 0.62 & 0.62 \\
  12556065 & 31.2296 & 0.4439 & 23.4222 & 0.1786 & 4356 & 4.58 & 1.00 & 1.16 \\
  12556280 & 22.2511 & 0.2203 & 16.3311 & 0.1237 & 4528 & 4.54 & 0.65 & 1.05 \\
  12556304 & 6.4263 & 0.0088 & 7.0359 & 0.0241 & 5646 & 4.43 & 1.32 & 0.66 \\
  12556355 & 30.6912 & 0.3077 & 22.2511 & 0.2060 & 5058 & 4.46 & 0.64 & 0.91 \\
  12556374 & 13.7991 & 0.0371 & 12.1094 & 0.0547 & 3975 & 4.73 & 0.50 & 1.37 \\
  12556707 & 7.8074 & 0.0119 & 6.8996 & 0.0287 & 5480 & 4.38 & 0.96 & 0.72 \\
  12556742 & 25.0717 & 0.1734 & - & - & 5560 & 3.82 & 0.43 & 0.72 \\
  12556897 & 9.5192 & 0.0331 & 8.3966 & 0.0270 & 4957 & 4.60 & 0.90 & 0.85 \\
  12556969 & 18.3514 & 0.0436 & 14.5909 & 0.0976 & 4863 & 4.63 & 1.19 & 0.97 \\
  12557061 & 14.2407 & 0.0713 & 18.3514 & 0.1950 & 4201 & 4.77 & 0.58 & 1.27 \\
  12557553 & 8.5995 & 0.0076 & 9.6744 & 0.0373 & 4401 & 4.46 & 3.43 & 1.15 \\
  12567040 & 17.6246 & 0.0841 & 14.3555 & 0.1021 & 5509 & 4.43 & 1.17 & 0.74 \\
  12598384 & 27.3860 & 0.1737 & - & - & 4296 & 4.59 & 1.39 & 1.21 \\
  12598743 & 21.9764 & 0.0994 & 17.6246 & 0.1907 & 5595 & 4.66 & 0.39 & 0.71 \\
  12598901 & 39.5575 & 0.4469 & 29.1818 & 0.3223 & 3686 & 4.52 & 0.36 & 1.42 \\
  12598912 & 5.8364 & 0.0035 & 5.3942 & 0.0187 & 5835 & 4.62 & 1.74 & 0.63 \\
  12598941 & 24.0552 & 0.1146 & 30.6912 & 0.2659 & 4232 & 4.61 & 1.22 & 1.24 \\
  12598992 & 20.9422 & 0.1340 & - & - & 5497 & 4.59 & 0.73 & 0.75 \\
  12599072 & 13.9069 & 0.0531 & 15.8936 & 0.1382 & 5078 & 4.49 & 0.83 & 0.86 \\
  12599166 & 20.9422 & 0.1002 & - & - & 5654 & 4.56 & 0.61 & 0.68 \\
  12599379 & 18.7378 & 0.0668 & - & - & 5455 & 4.69 & 1.14 & 0.76 \\
  12599416 & 16.3311 & 0.0576 & 18.9371 & 0.1191 & 3724 & 4.56 & 2.48 & 1.49 \\
  12599435 & 12.2765 & 0.0312 & 14.8341 & 0.1120 & 4733 & 4.50 & 0.92 & 0.97 \\
  12599518 & 40.4565 & 0.3399 & 29.1818 & 0.2795 & 5209 & 3.58 & 1.66 & 0.76 \\
  12599530 & 15.0855 & 0.0453 & 12.4482 & 0.0847 & 4298 & 4.50 & 0.32 & 1.22 \\
  12599564 & 25.7984 & 0.2334 & 20.2283 & 0.1840 & 4867 & 4.51 & 0.78 & 0.96 \\
  12599998 & 2.4862 & 0.0009 & 2.5836 & 0.0088 & 4197 & 4.50 & 5.86 & 1.21 \\
  12600076 & 16.4823 & 0.1423 & 12.1924 & 0.0499 & 5029 & 4.55 & 0.32 & 0.88 \\
  12600088 & 2.6063 & 0.0010 & 2.6728 & 0.0023 & 6150 & 4.53 & 0.65 & 0.58 \\
  12600143 & 17.6246 & 0.0289 & 20.9422 & 0.1174 & 4958 & 4.73 & 2.91 & 0.89 \\
  12600703 & 31.7873 & 0.0959 & 24.0552 & 0.2207 & 4798 & 4.45 & 0.82 & 1.03 \\
  12600817 & 13.9069 & 0.0467 & 12.0276 & 0.0847 & 4929 & 4.48 & 1.06 & 0.89 \\
  12600863 & 12.2765 & 0.0539 & - & - & 5439 & 4.51 & 2.28 & 0.73 \\
  12601691 & 9.1757 & 0.0142 & 11.0564 & 0.0824 & 5831 & 4.55 & 1.69 & 0.61 \\
  12601861 & 21.4468 & 0.1313 & 17.9807 & 0.1989 & 3937 & 4.75 & 0.38 & 1.38 \\
  12601902 & 15.8936 & 0.0406 & 18.1642 & 0.1369 & 5373 & 4.52 & 2.01 & 0.79 \\
  12601939 & 0.8883 & 0.0001 & - & - & 4141 & 4.64 & 14.20 & 1.20 \\
  12602096 & 2.1066 & 0.0021 & 2.1525 & 0.0021 & 5401 & 4.28 & 1.52 & 0.75 \\
  12602124 & 18.5426 & 0.1265 & 14.1277 & 0.1513 & 5544 & 4.37 & 0.43 & 0.73 \\
  12602133 & 9.6221 & 0.0244 & 8.6834 & 0.0344 & 5572 & 4.58 & 1.70 & 0.72 \\
  12602191 & 12.6247 & 0.0361 & 14.9587 & 0.0451 & 4268 & 4.86 & 1.26 & 1.21 \\
  12602592 & 6.3124 & 0.0096 & 6.6921 & 0.0169 & 5832 & 4.35 & 1.26 & 0.60 \\
  12603079 & 19.1407 & 0.0945 & 15.0855 & 0.0914 & 5203 & 4.55 & 0.68 & 0.75 \\
  12603199 & 34.9037 & 0.3156 & - & - & 4200 & 4.54 & 0.31 & 1.27 \\
  12643660 & 16.9532 & 0.0907 & - & - & 5607 & 4.50 & 0.89 & 0.65 \\
  12643665 & 12.8992 & 0.0360 & 10.9882 & 0.0516 & 5704 & 4.63 & 1.87 & 0.70 \\
  12643681 & 12.8992 & 0.0209 & - & - & 4293 & 4.62 & 1.92 & 1.22 \\
  12643786 & 0.6200 & 0.0001 & 0.5996 & 0.0001 & 7338 & 3.95 & 5.41 & 0.32 \\
  12643890 & 19.7788 & 0.0588 & 24.0552 & 0.2234 & 5078 & 4.49 & 1.73 & 0.88 \\
  12644038 & 28.7111 & 0.1930 & - & - & 4707 & 4.64 & 0.39 & 1.01 \\
  12644082 & 11.1255 & 0.0102 & 9.8347 & 0.0328 & 5540 & 4.57 & 1.18 & 0.71 \\
  12644234 & 24.7234 & 0.1489 & 19.5614 & 0.1856 & 4773 & 4.14 & 1.08 & 0.97 \\
  12644422 & 11.7887 & 0.0450 & 14.9587 & 0.0984 & 5486 & 4.93 & 0.44 & 0.70 \\
  12644712 & 24.3848 & 0.1658 & - & - & 3976 & 4.55 & 0.91 & 1.38 \\
  12644822 & 24.0552 & 0.1871 & 29.6681 & 0.4131 & 5564 & 4.53 & 1.29 & 0.74 \\
  12644990 & 16.3311 & 0.0469 & 19.3488 & 0.1674 & 4603 & 4.53 & 1.46 & 1.06 \\
  12645009 & 17.6246 & 0.1098 & - & - & 5607 & 4.71 & 0.46 & 0.64 \\
  12645045 & 25.0717 & 0.3111 & 20.9422 & 0.1862 & 4989 & 4.58 & 0.42 & 0.91 \\
  12645289 & 6.7684 & 0.0106 & 8.1283 & 0.0245 & 5116 & 4.80 & 2.45 & 0.82 \\
  12645327 & 10.5958 & 0.0280 & 9.2713 & 0.0365 & 5871 & 4.52 & 0.65 & 0.64 \\
  12645370 & 11.3381 & 0.0490 & 9.6744 & 0.0868 & 5824 & 4.80 & 0.57 & 0.64 \\
  12645637 & 19.7788 & 0.1313 & 25.0717 & 0.2848 & 4572 & 4.55 & 0.39 & 1.01 \\
  12645687 & 17.1162 & 0.1061 & 13.0889 & 0.1374 & 4043 & 4.55 & 0.32 & 1.36 \\
  12645754 & 27.8139 & 0.2072 & - & - & 5395 & 3.88 & 0.50 & 0.78 \\
  12645920 & 27.3860 & 0.1773 & 22.5328 & 0.1424 & 5074 & 4.50 & 0.35 & 0.88 \\
  12646133 & 17.1162 & 0.0496 & 20.4608 & 0.1925 & 5471 & 4.90 & 0.81 & 0.71 \\
  12646171 & 20.6987 & 0.0663 & 25.0717 & 0.2896 & 5130 & 4.92 & 2.07 & 0.82 \\
  12646304 & 16.3311 & 0.0461 & 19.7788 & 0.1450 & 4724 & 4.44 & 1.48 & 1.06 \\
  12646327 & 37.8742 & 0.3459 & - & - & 5280 & 4.29 & 0.62 & 0.78 \\
  12646439 & 24.3848 & 0.1890 & - & - & 4563 & 4.71 & 0.88 & 1.11 \\
  12646458 & 4.6236 & 0.0058 & 4.8636 & 0.0068 & 6029 & 4.28 & 1.02 & 0.55 \\
  12646508 & 37.8742 & 0.4106 & 29.6681 & 0.4874 & 3805 & 4.61 & 0.42 & 1.41 \\
  12646523 & 27.3860 & 0.2386 & 19.7788 & 0.1707 & 5447 & 4.52 & 0.35 & 0.74 \\
  12646841 & 3.2483 & 0.0166 & 3.3523 & 0.0252 & 3511 & 4.04 & 1.28 & 1.47 \\
  12647169 & 8.1655 & 0.0127 & 7.1204 & 0.0228 & 5712 & 4.75 & 3.03 & 0.63 \\
  12647200 & 14.8341 & 0.0336 & 18.1642 & 0.1064 & 5578 & 4.63 & 1.35 & 0.73 \\
  12647412 & 8.9452 & 0.0096 & 9.8347 & 0.0307 & 4583 & 4.51 & 2.36 & 1.05 \\
  12647418 & 8.1283 & 0.0090 & 7.5109 & 0.0197 & 4951 & 4.60 & 3.32 & 0.92 \\
  12647704 & 3.0018 & 0.0037 & 3.1012 & 0.0053 & 6016 & 4.58 & 0.95 & 0.57 \\
  12647725 & 11.5590 & 0.0306 & - & - & 4615 & 4.45 & 1.06 & 1.07 \\
  12647734 & 5.7422 & 0.0426 & 5.1005 & 0.0130 & 5932 & 4.45 & 0.46 & 0.58 \\
  12647815 & 10.8542 & 0.0296 & 9.4185 & 0.0261 & 5111 & 4.63 & 1.67 & 0.84 \\
  12688477 & 25.4298 & 0.2219 & - & - & 4627 & 4.61 & 0.33 & 0.99 \\
  12688834 & 19.1407 & 0.0416 & - & - & 3827 & 4.60 & 0.86 & 1.41 \\
  12688969 & 28.7111 & 0.0760 & - & - & 4638 & 4.51 & 2.17 & 1.08 \\
  12688978 & 37.0852 & 0.5216 & 27.3860 & 0.2724 & 5388 & 4.67 & 0.33 & 0.78 \\
  12689080 & 28.7111 & 0.0696 & - & - & 5255 & 4.70 & 0.44 & 0.82 \\
  12689160 & 2.9767 & 0.0058 & 2.7053 & 0.0033 & 6137 & 4.19 & 0.82 & 0.53 \\
  12689849 & 18.9371 & 0.0244 & 15.8936 & 0.1342 & 4962 & 4.60 & 1.76 & 0.90 \\
  12689979 & 31.2296 & 0.2654 & - & - & 3875 & 4.66 & 0.55 & 1.44 \\
  12690123 & 30.1710 & 0.1449 & - & - & 4002 & 4.54 & 0.48 & 1.38 \\
  12690265 & 13.0889 & 0.0657 & 11.2664 & 0.0819 & 5803 & 4.24 & 0.47 & 0.61 \\
  12691021 & 7.6728 & 0.0059 & 9.5704 & 0.0634 & 5336 & 4.69 & 1.78 & 0.73 \\
  12691174 & 8.9452 & 0.0107 & - & - & 5557 & 4.51 & 2.84 & 0.77 \\
  12691270 & 5.6511 & 0.0070 & 5.2510 & 0.0127 & 6194 & 4.29 & 1.00 & 0.54 \\
  12691333 & 9.1287 & 0.0213 & 8.4364 & 0.0238 & 5605 & 4.24 & 1.99 & 0.67 \\
  12691684 & 36.3283 & 0.4299 & 29.6681 & 0.4711 & 3662 & 4.23 & 1.29 & 1.48 \\
  12691956 & 14.5909 & 0.0428 & 12.3617 & 0.0595 & 4732 & 4.38 & 0.59 & 1.07 \\
  12734424 & 21.9764 & 0.0589 & 18.1642 & 0.0734 & 5041 & 4.29 & 0.78 & 0.92 \\
  12734617 & 31.2296 & 0.1021 & 22.5328 & 0.1145 & 3924 & 4.58 & 0.33 & 1.41 \\
  12734630 & 23.4222 & 0.1233 & 29.1818 & 0.4116 & 5122 & 4.65 & 0.97 & 0.82 \\
  12734875 & 31.2296 & 0.1599 & - & - & 4910 & 4.27 & 0.48 & 0.99 \\
  12735339 & 21.7084 & 0.1336 & 16.6363 & 0.1294 & 4151 & 4.66 & 0.52 & 1.30 \\
  12735457 & 39.5575 & 0.2805 & 29.6681 & 0.3403 & 4832 & 4.64 & 0.32 & 0.90 \\
  12735504 & 19.5614 & 0.1284 & 24.7234 & 0.1830 & 4420 & 4.73 & 0.42 & 1.15 \\
  12735599 & 5.0143 & 0.0078 & 4.6356 & 0.0139 & 5064 & 4.44 & 0.50 & 0.81 \\
  12735710 & 9.5192 & 0.0329 & 8.7689 & 0.0280 & 4684 & 4.08 & 1.28 & 1.09 \\
  12736170 & 10.4099 & 0.0294 & 11.4844 & 0.0329 & 4621 & 3.88 & 1.53 & 1.08 \\
  12736205 & 11.0564 & 0.0612 & 8.6412 & 0.0341 & 6053 & 4.47 & 0.44 & 0.61 \\
  12736212 & 28.2554 & 0.2705 & 20.6987 & 0.2089 & 5045 & 4.33 & 0.44 & 0.82 \\
  12736718 & 18.3514 & 0.0416 & 22.8216 & 0.1628 & 4768 & 4.42 & 1.18 & 1.04 \\
  12736731 & 11.1255 & 0.0244 & 13.4855 & 0.1043 & 4913 & 4.24 & 0.47 & 0.90 \\
  12736837 & 31.7873 & 0.2795 & - & - & 5035 & 4.57 & 0.59 & 0.88 \\
  12736969 & 31.2296 & 0.2525 & 23.4222 & 0.3038 & 5172 & 4.68 & 0.46 & 0.88 \\
  12737192 & 12.5358 & 0.0268 & 14.9587 & 0.1248 & 5681 & 4.57 & 0.51 & 0.66 \\
  12737258 & 38.6976 & 0.1992 & - & - & 5065 & 3.86 & 0.45 & 0.93 \\
  12737398 & 16.3311 & 0.0917 & 19.3488 & 0.0818 & 4944 & 4.69 & 1.33 & 0.91 \\
  12782998 & 28.7111 & 0.2455 & - & - & 5166 & 4.23 & 1.03 & 0.81 \\
  12783016 & 25.0717 & 0.0812 & 20.0010 & 0.2256 & 4640 & 4.11 & 0.50 & 1.04 \\
  12783196 & 21.9764 & 0.1824 & 15.7530 & 0.1567 & 5704 & 4.52 & 0.98 & 0.68 \\
  12783364 & 1.8090 & 0.0009 & 1.8408 & 0.0008 & 4872 & 4.59 & 4.19 & 0.88 \\
  12783393 & 17.4518 & 0.0533 & 14.7115 & 0.0846 & 4871 & 4.31 & 1.01 & 0.98 \\
  12783951 & 8.9903 & 0.0331 & 6.8203 & 0.0361 & 5748 & 4.33 & 0.31 & 0.66 \\
  12784112 & 25.0717 & 0.1084 & - & - & 4327 & 4.60 & 0.88 & 1.17 \\
  12784174 & 14.1277 & 0.0676 & 16.3311 & 0.1190 & 5762 & 4.62 & 0.75 & 0.66 \\
  12784183 & 18.1642 & 0.0312 & 14.7115 & 0.0927 & 3774 & 4.62 & 1.15 & 1.45 \\
  12784208 & 11.3381 & 0.0634 & 8.4766 & 0.0407 & 5187 & 4.62 & 0.35 & 0.82 \\
  12784578 & 21.7084 & 0.0448 & 16.9532 & 0.1835 & 5258 & 4.40 & 4.37 & 0.81 \\
  12834006 & 42.3830 & 0.0378 & - & - & 4808 & 4.36 & 3.95 & 1.00 \\
  12834073 & 25.0717 & 0.0399 & 18.7378 & 0.0869 & 4124 & 4.57 & 0.89 & 1.31 \\
  12834147 & 29.6681 & 0.2434 & 24.7234 & 0.4479 & 4414 & 4.63 & 0.51 & 1.15 \\
  12834265 & 21.7084 & 0.0790 & 26.1778 & 0.2225 & 4226 & 4.60 & 2.32 & 1.26 \\
  12835007 & 0.6071 & 0.0001 & - & - & 4751 & 4.22 & 2.29 & 0.91 \\
  12884399 & 3.8364 & 0.0074 & 3.5745 & 0.0074 & 6339 & 4.38 & 0.36 & 0.50 \\
  12884530 & 37.0852 & 0.4305 & 26.9710 & 0.2378 & 5660 & 4.43 & 0.32 & 0.67 \\
  12884566 & 30.1710 & 0.2818 & 21.4468 & 0.1667 & 5416 & 4.74 & 0.57 & 0.76 \\
  12884589 & 10.4099 & 0.0201 & 11.6346 & 0.0450 & 5863 & 4.58 & 2.82 & 0.68 \\
  12884662 & 21.7084 & 0.1698 & 17.8009 & 0.1253 & 4748 & 4.64 & 0.66 & 0.94 \\
  12884971 & 26.9710 & 0.1561 & 34.9037 & 0.3335 & 4180 & 4.64 & 1.61 & 1.28 \\
  12934465 & 35.6018 & 0.2937 & - & - & 4714 & 4.88 & 0.45 & 0.98 \\
  12934525 & 12.4482 & 0.0429 & 10.7234 & 0.0531 & 5278 & 4.72 & 0.38 & 0.82 \\
  12934846 & 0.5798 & 0.0001 & 0.4999 & 0.0001 & 7076 & 4.09 & 1.08 & 0.40 \\
  12984183 & 29.1818 & 0.2244 & 23.1180 & 0.2014 & 5176 & 4.49 & 0.34 & 0.79 \\
  12984214 & 7.4794 & 0.0265 & 7.8765 & 0.0287 & 5267 & 3.82 & 0.44 & 0.85 \\
\end{longtable}

